Parton Physics in the Schwinger Model from Matrix Product States

Parton distribution functions (PDFs) and light-cone distribution amplitudes (LCDAs) encode the non-perturbative structure of hadrons in terms of their partonic constituents. They are defined through matrix elements containing parton operators that are connected by a Wilson line along a light-front direction, which makes them difficult to access in Euclidean lattice calculations. We demonstrate how parton functions can be directly obtained in Minkowski space using the Hamiltonian framework. We compute fermion and antifermion PDFs, LCDAs, and decay constants of the vector meson in the Schwinger model for several fermion masses. States in Hilbert space are efficiently represented by tensor networks, with an expressivity that is systematically controlled by a bond dimension. The light-front Wilson line is implemented as a stepwise evolution on the lattice that alternates spatial shifts of an external charge with Trotterized time-evolution steps acting on a matrix product state. All systematic uncertainties are quantified by varying and extrapolating in the lattice spacing, volume, bond dimension, gauge-field truncation, and Trotter step width. The slow growth of the entanglement entropy makes moderate bond dimensions sufficient, which supports the feasibility of using tensor networks for computing light-front matrix elements in more general settings. We confirm that the computed distributions fulfill the expected normalizations, momentum sum rules, and symmetry properties.

==> tikz/LCDA_M_imag_D_d14_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.03,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ D$},
ylabel={$\Im\left(\mathcal{M}_\mathrm{LCDA}\right)$},
ymin=-0.0195815495683,
ymax=-0.0188024005383,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south west,
legend style={legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=6}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.025	-0.0194988308551663\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.0166666666666667	-0.0191014108624684\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.0125	-0.0191097787745973\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	-0.0191169061625523\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	-0.0188378164032703\\
0.000303030303030303	-0.0188449711234725\\
0.000606060606060606	-0.0188521258436747\\
0.000909090909090909	-0.0188592805638769\\
0.00121212121212121	-0.0188664352840791\\
0.00151515151515152	-0.0188735900042813\\
0.00181818181818182	-0.0188807447244835\\
0.00212121212121212	-0.0188878994446857\\
0.00242424242424242	-0.0188950541648879\\
0.00272727272727273	-0.0189022088850901\\
0.00303030303030303	-0.0189093636052923\\
0.00333333333333333	-0.0189165183254945\\
0.00363636363636364	-0.0189236730456967\\
0.00393939393939394	-0.0189308277658989\\
0.00424242424242424	-0.0189379824861011\\
0.00454545454545455	-0.0189451372063033\\
0.00484848484848485	-0.0189522919265055\\
0.00515151515151515	-0.0189594466467077\\
0.00545454545454545	-0.0189666013669099\\
0.00575757575757576	-0.0189737560871121\\
0.00606060606060606	-0.0189809108073143\\
0.00636363636363636	-0.0189880655275165\\
0.00666666666666667	-0.0189952202477186\\
0.00696969696969697	-0.0190023749679208\\
0.00727272727272727	-0.019009529688123\\
0.00757575757575758	-0.0190166844083252\\
0.00787878787878788	-0.0190238391285274\\
0.00818181818181818	-0.0190309938487296\\
0.00848484848484848	-0.0190381485689318\\
0.00878787878787879	-0.019045303289134\\
0.00909090909090909	-0.0190524580093362\\
0.00939393939393939	-0.0190596127295384\\
0.0096969696969697	-0.0190667674497406\\
0.01	-0.0190739221699428\\
0.0103030303030303	-0.019081076890145\\
0.0106060606060606	-0.0190882316103472\\
0.0109090909090909	-0.0190953863305494\\
0.0112121212121212	-0.0191025410507516\\
0.0115151515151515	-0.0191096957709538\\
0.0118181818181818	-0.019116850491156\\
0.0121212121212121	-0.0191240052113582\\
0.0124242424242424	-0.0191311599315604\\
0.0127272727272727	-0.0191383146517626\\
0.013030303030303	-0.0191454693719648\\
0.0133333333333333	-0.019152624092167\\
0.0136363636363636	-0.0191597788123692\\
0.0139393939393939	-0.0191669335325714\\
0.0142424242424242	-0.0191740882527736\\
0.0145454545454545	-0.0191812429729758\\
0.0148484848484848	-0.019188397693178\\
0.0151515151515152	-0.0191955524133802\\
0.0154545454545455	-0.0192027071335823\\
0.0157575757575758	-0.0192098618537845\\
0.0160606060606061	-0.0192170165739867\\
0.0163636363636364	-0.0192241712941889\\
0.0166666666666667	-0.0192313260143911\\
0.016969696969697	-0.0192384807345933\\
0.0172727272727273	-0.0192456354547955\\
0.0175757575757576	-0.0192527901749977\\
0.0178787878787879	-0.0192599448951999\\
0.0181818181818182	-0.0192670996154021\\
0.0184848484848485	-0.0192742543356043\\
0.0187878787878788	-0.0192814090558065\\
0.0190909090909091	-0.0192885637760087\\
0.0193939393939394	-0.0192957184962109\\
0.0196969696969697	-0.0193028732164131\\
0.02	-0.0193100279366153\\
0.0203030303030303	-0.0193171826568175\\
0.0206060606060606	-0.0193243373770197\\
0.0209090909090909	-0.0193314920972219\\
0.0212121212121212	-0.0193386468174241\\
0.0215151515151515	-0.0193458015376263\\
0.0218181818181818	-0.0193529562578285\\
0.0221212121212121	-0.0193601109780307\\
0.0224242424242424	-0.0193672656982329\\
0.0227272727272727	-0.0193744204184351\\
0.023030303030303	-0.0193815751386373\\
0.0233333333333333	-0.0193887298588395\\
0.0236363636363636	-0.0193958845790417\\
0.0239393939393939	-0.0194030392992438\\
0.0242424242424242	-0.019410194019446\\
0.0245454545454545	-0.0194173487396482\\
0.0248484848484848	-0.0194245034598504\\
0.0251515151515152	-0.0194316581800526\\
0.0254545454545455	-0.0194388129002548\\
0.0257575757575758	-0.019445967620457\\
0.0260606060606061	-0.0194531223406592\\
0.0263636363636364	-0.0194602770608614\\
0.0266666666666667	-0.0194674317810636\\
0.026969696969697	-0.0194745865012658\\
0.0272727272727273	-0.019481741221468\\
0.0275757575757576	-0.0194888959416702\\
0.0278787878787879	-0.0194960506618724\\
0.0281818181818182	-0.0195032053820746\\
0.0284848484848485	-0.0195103601022768\\
0.0287878787878788	-0.019517514822479\\
0.0290909090909091	-0.0195246695426812\\
0.0293939393939394	-0.0195318242628834\\
0.0296969696969697	-0.0195389789830856\\
0.03	-0.0195461337032878\\
};
\addlegendentry{$-0.0188-0.0236\,(1/D)$}
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_M_imag_Lcut_d14_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
name=mainaxis,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.525,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \Lcut$},
ylabel={$\Im\left(\mathcal{M}_\mathrm{LCDA}\right)$},
ymin=-0.019123592118,
ymax=-0.018989929116,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=6}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.5	-0.0191175165270445\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.333333333333333	-0.0189960047070265\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.25	-0.0191100123420559\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.125	-0.019109802921971\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.1	-0.0191097787745973\\
};
\addplot [myline6, only marks, forget plot]
  table[row sep=crcr]{%
0.0833333333333333	-0.0191098029180815\\
};
\addplot [myline7, only marks, forget plot]
  table[row sep=crcr]{%
0.05	-0.019109802919014\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	-0.019109698456044\\
0.00303030303030303	-0.0191097019808036\\
0.00606060606060606	-0.0191097055055633\\
0.00909090909090909	-0.0191097090303229\\
0.0121212121212121	-0.0191097125550826\\
0.0151515151515152	-0.0191097160798422\\
0.0181818181818182	-0.0191097196046019\\
0.0212121212121212	-0.0191097231293615\\
0.0242424242424242	-0.0191097266541212\\
0.0272727272727273	-0.0191097301788808\\
0.0303030303030303	-0.0191097337036405\\
0.0333333333333333	-0.0191097372284001\\
0.0363636363636364	-0.0191097407531598\\
0.0393939393939394	-0.0191097442779194\\
0.0424242424242424	-0.0191097478026791\\
0.0454545454545455	-0.0191097513274387\\
0.0484848484848485	-0.0191097548521984\\
0.0515151515151515	-0.019109758376958\\
0.0545454545454545	-0.0191097619017177\\
0.0575757575757576	-0.0191097654264773\\
0.0606060606060606	-0.019109768951237\\
0.0636363636363636	-0.0191097724759966\\
0.0666666666666667	-0.0191097760007563\\
0.0696969696969697	-0.0191097795255159\\
0.0727272727272727	-0.0191097830502756\\
0.0757575757575758	-0.0191097865750352\\
0.0787878787878788	-0.0191097900997949\\
0.0818181818181818	-0.0191097936245545\\
0.0848484848484849	-0.0191097971493142\\
0.0878787878787879	-0.0191098006740738\\
0.0909090909090909	-0.0191098041988335\\
0.0939393939393939	-0.0191098077235931\\
0.096969696969697	-0.0191098112483528\\
0.1	-0.0191098147731124\\
0.103030303030303	-0.0191098182978721\\
0.106060606060606	-0.0191098218226317\\
0.109090909090909	-0.0191098253473914\\
0.112121212121212	-0.019109828872151\\
0.115151515151515	-0.0191098323969107\\
0.118181818181818	-0.0191098359216703\\
0.121212121212121	-0.01910983944643\\
0.124242424242424	-0.0191098429711896\\
0.127272727272727	-0.0191098464959493\\
0.13030303030303	-0.0191098500207089\\
0.133333333333333	-0.0191098535454686\\
0.136363636363636	-0.0191098570702282\\
0.139393939393939	-0.0191098605949879\\
0.142424242424242	-0.0191098641197475\\
0.145454545454545	-0.0191098676445072\\
0.148484848484848	-0.0191098711692668\\
0.151515151515152	-0.0191098746940265\\
0.154545454545455	-0.0191098782187861\\
0.157575757575758	-0.0191098817435458\\
0.160606060606061	-0.0191098852683054\\
0.163636363636364	-0.0191098887930651\\
0.166666666666667	-0.0191098923178247\\
0.16969696969697	-0.0191098958425844\\
0.172727272727273	-0.019109899367344\\
0.175757575757576	-0.0191099028921037\\
0.178787878787879	-0.0191099064168633\\
0.181818181818182	-0.019109909941623\\
0.184848484848485	-0.0191099134663826\\
0.187878787878788	-0.0191099169911423\\
0.190909090909091	-0.0191099205159019\\
0.193939393939394	-0.0191099240406616\\
0.196969696969697	-0.0191099275654213\\
0.2	-0.0191099310901809\\
0.203030303030303	-0.0191099346149405\\
0.206060606060606	-0.0191099381397002\\
0.209090909090909	-0.0191099416644599\\
0.212121212121212	-0.0191099451892195\\
0.215151515151515	-0.0191099487139791\\
0.218181818181818	-0.0191099522387388\\
0.221212121212121	-0.0191099557634984\\
0.224242424242424	-0.0191099592882581\\
0.227272727272727	-0.0191099628130177\\
0.23030303030303	-0.0191099663377774\\
0.233333333333333	-0.019109969862537\\
0.236363636363636	-0.0191099733872967\\
0.239393939393939	-0.0191099769120564\\
0.242424242424242	-0.019109980436816\\
0.245454545454545	-0.0191099839615756\\
0.248484848484848	-0.0191099874863353\\
0.251515151515152	-0.019109991011095\\
0.254545454545455	-0.0191099945358546\\
0.257575757575758	-0.0191099980606142\\
0.260606060606061	-0.0191100015853739\\
0.263636363636364	-0.0191100051101336\\
0.266666666666667	-0.0191100086348932\\
0.26969696969697	-0.0191100121596528\\
0.272727272727273	-0.0191100156844125\\
0.275757575757576	-0.0191100192091722\\
0.278787878787879	-0.0191100227339318\\
0.281818181818182	-0.0191100262586914\\
0.284848484848485	-0.0191100297834511\\
0.287878787878788	-0.0191100333082108\\
0.290909090909091	-0.0191100368329704\\
0.293939393939394	-0.0191100403577301\\
0.296969696969697	-0.0191100438824897\\
0.3	-0.0191100474072494\\
};
\addlegendentry{$-0.0191-1.16\cdot 10^{-6}\,(1/\Lcut)$}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	-0.0191097649401476\\
0.00303030303030303	-0.0191097649754572\\
0.00606060606060606	-0.0191097650813858\\
0.00909090909090909	-0.0191097652579335\\
0.0121212121212121	-0.0191097655051004\\
0.0151515151515152	-0.0191097658228863\\
0.0181818181818182	-0.0191097662112913\\
0.0212121212121212	-0.0191097666703155\\
0.0242424242424242	-0.0191097671999587\\
0.0272727272727273	-0.019109767800221\\
0.0303030303030303	-0.0191097684711024\\
0.0333333333333333	-0.0191097692126029\\
0.0363636363636364	-0.0191097700247225\\
0.0393939393939394	-0.0191097709074612\\
0.0424242424242424	-0.019109771860819\\
0.0454545454545455	-0.0191097728847959\\
0.0484848484848485	-0.0191097739793919\\
0.0515151515151515	-0.019109775144607\\
0.0545454545454545	-0.0191097763804412\\
0.0575757575757576	-0.0191097776868944\\
0.0606060606060606	-0.0191097790639668\\
0.0636363636363636	-0.0191097805116583\\
0.0666666666666667	-0.0191097820299688\\
0.0696969696969697	-0.0191097836188985\\
0.0727272727272727	-0.0191097852784472\\
0.0757575757575758	-0.0191097870086151\\
0.0787878787878788	-0.0191097888094021\\
0.0818181818181818	-0.0191097906808081\\
0.0848484848484849	-0.0191097926228332\\
0.0878787878787879	-0.0191097946354775\\
0.0909090909090909	-0.0191097967187408\\
0.0939393939393939	-0.0191097988726232\\
0.096969696969697	-0.0191098010971248\\
0.1	-0.0191098033922454\\
0.103030303030303	-0.0191098057579851\\
0.106060606060606	-0.0191098081943439\\
0.109090909090909	-0.0191098107013218\\
0.112121212121212	-0.0191098132789188\\
0.115151515151515	-0.0191098159271349\\
0.118181818181818	-0.0191098186459701\\
0.121212121212121	-0.0191098214354244\\
0.124242424242424	-0.0191098242954978\\
0.127272727272727	-0.0191098272261903\\
0.13030303030303	-0.0191098302275019\\
0.133333333333333	-0.0191098332994325\\
0.136363636363636	-0.0191098364419823\\
0.139393939393939	-0.0191098396551512\\
0.142424242424242	-0.0191098429389391\\
0.145454545454545	-0.0191098462933462\\
0.148484848484848	-0.0191098497183723\\
0.151515151515152	-0.0191098532140176\\
0.154545454545455	-0.0191098567802819\\
0.157575757575758	-0.0191098604171654\\
0.160606060606061	-0.0191098641246679\\
0.163636363636364	-0.0191098679027896\\
0.166666666666667	-0.0191098717515303\\
0.16969696969697	-0.0191098756708901\\
0.172727272727273	-0.0191098796608691\\
0.175757575757576	-0.0191098837214671\\
0.178787878787879	-0.0191098878526842\\
0.181818181818182	-0.0191098920545204\\
0.184848484848485	-0.0191098963269757\\
0.187878787878788	-0.0191099006700501\\
0.190909090909091	-0.0191099050837436\\
0.193939393939394	-0.0191099095680562\\
0.196969696969697	-0.0191099141229879\\
0.2	-0.0191099187485387\\
0.203030303030303	-0.0191099234447086\\
0.206060606060606	-0.0191099282114975\\
0.209090909090909	-0.0191099330489056\\
0.212121212121212	-0.0191099379569328\\
0.215151515151515	-0.0191099429355791\\
0.218181818181818	-0.0191099479848444\\
0.221212121212121	-0.0191099531047289\\
0.224242424242424	-0.0191099582952324\\
0.227272727272727	-0.0191099635563551\\
0.23030303030303	-0.0191099688880968\\
0.233333333333333	-0.0191099742904577\\
0.236363636363636	-0.0191099797634376\\
0.239393939393939	-0.0191099853070367\\
0.242424242424242	-0.0191099909212548\\
0.245454545454545	-0.019109996606092\\
0.248484848484848	-0.0191100023615483\\
0.251515151515152	-0.0191100081876238\\
0.254545454545455	-0.0191100140843183\\
0.257575757575758	-0.0191100200516319\\
0.260606060606061	-0.0191100260895646\\
0.263636363636364	-0.0191100321981164\\
0.266666666666667	-0.0191100383772873\\
0.26969696969697	-0.0191100446270773\\
0.272727272727273	-0.0191100509474864\\
0.275757575757576	-0.0191100573385146\\
0.278787878787879	-0.0191100638001619\\
0.281818181818182	-0.0191100703324282\\
0.284848484848485	-0.0191100769353137\\
0.287878787878788	-0.0191100836088183\\
0.290909090909091	-0.019110090352942\\
0.293939393939394	-0.0191100971676847\\
0.296969696969697	-0.0191101040530466\\
0.3	-0.0191101110090275\\
};
\addlegendentry{$-0.0191-3.85\cdot 10^{-6}\,(1/\Lcut)^{2}$}
\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	-0.0191098640124867\\
0.00303030303030303	-0.0191098592065805\\
0.00606060606060606	-0.0191098545627145\\
0.00909090909090909	-0.0191098500808886\\
0.0121212121212121	-0.019109845761103\\
0.0151515151515152	-0.0191098416033575\\
0.0181818181818182	-0.0191098376076522\\
0.0212121212121212	-0.019109833773987\\
0.0242424242424242	-0.0191098301023621\\
0.0272727272727273	-0.0191098265927773\\
0.0303030303030303	-0.0191098232452327\\
0.0333333333333333	-0.0191098200597282\\
0.0363636363636364	-0.0191098170362639\\
0.0393939393939394	-0.0191098141748398\\
0.0424242424242424	-0.0191098114754559\\
0.0454545454545455	-0.0191098089381121\\
0.0484848484848485	-0.0191098065628085\\
0.0515151515151515	-0.0191098043495451\\
0.0545454545454545	-0.0191098022983219\\
0.0575757575757576	-0.0191098004091388\\
0.0606060606060606	-0.0191097986819959\\
0.0636363636363636	-0.0191097971168931\\
0.0666666666666667	-0.0191097957138306\\
0.0696969696969697	-0.0191097944728082\\
0.0727272727272727	-0.019109793393826\\
0.0757575757575758	-0.0191097924768839\\
0.0787878787878788	-0.0191097917219821\\
0.0818181818181818	-0.0191097911291204\\
0.0848484848484849	-0.0191097906982988\\
0.0878787878787879	-0.0191097904295175\\
0.0909090909090909	-0.0191097903227763\\
0.0939393939393939	-0.0191097903780753\\
0.096969696969697	-0.0191097905954145\\
0.1	-0.0191097909747938\\
0.103030303030303	-0.0191097915162133\\
0.106060606060606	-0.019109792219673\\
0.109090909090909	-0.0191097930851728\\
0.112121212121212	-0.0191097941127128\\
0.115151515151515	-0.019109795302293\\
0.118181818181818	-0.0191097966539134\\
0.121212121212121	-0.0191097981675739\\
0.124242424242424	-0.0191097998432747\\
0.127272727272727	-0.0191098016810155\\
0.13030303030303	-0.0191098036807966\\
0.133333333333333	-0.0191098058426178\\
0.136363636363636	-0.0191098081664792\\
0.139393939393939	-0.0191098106523808\\
0.142424242424242	-0.0191098133003225\\
0.145454545454545	-0.0191098161103045\\
0.148484848484848	-0.0191098190823265\\
0.151515151515152	-0.0191098222163888\\
0.154545454545455	-0.0191098255124912\\
0.157575757575758	-0.0191098289706338\\
0.160606060606061	-0.0191098325908166\\
0.163636363636364	-0.0191098363730396\\
0.166666666666667	-0.0191098403173027\\
0.16969696969697	-0.019109844423606\\
0.172727272727273	-0.0191098486919494\\
0.175757575757576	-0.0191098531223331\\
0.178787878787879	-0.0191098577147569\\
0.181818181818182	-0.0191098624692209\\
0.184848484848485	-0.019109867385725\\
0.187878787878788	-0.0191098724642693\\
0.190909090909091	-0.0191098777048538\\
0.193939393939394	-0.0191098831074785\\
0.196969696969697	-0.0191098886721434\\
0.2	-0.0191098943988484\\
0.203030303030303	-0.0191099002875936\\
0.206060606060606	-0.0191099063383789\\
0.209090909090909	-0.0191099125512044\\
0.212121212121212	-0.0191099189260701\\
0.215151515151515	-0.019109925462976\\
0.218181818181818	-0.0191099321619221\\
0.221212121212121	-0.0191099390229083\\
0.224242424242424	-0.0191099460459347\\
0.227272727272727	-0.0191099532310012\\
0.23030303030303	-0.019109960578108\\
0.233333333333333	-0.0191099680872549\\
0.236363636363636	-0.019109975758442\\
0.239393939393939	-0.0191099835916692\\
0.242424242424242	-0.0191099915869366\\
0.245454545454545	-0.0191099997442442\\
0.248484848484848	-0.019110008063592\\
0.251515151515152	-0.0191100165449799\\
0.254545454545455	-0.019110025188408\\
0.257575757575758	-0.0191100339938763\\
0.260606060606061	-0.0191100429613848\\
0.263636363636364	-0.0191100520909334\\
0.266666666666667	-0.0191100613825222\\
0.26969696969697	-0.0191100708361512\\
0.272727272727273	-0.0191100804518203\\
0.275757575757576	-0.0191100902295296\\
0.278787878787879	-0.0191101001692791\\
0.281818181818182	-0.0191101102710688\\
0.284848484848485	-0.0191101205348986\\
0.287878787878788	-0.0191101309607686\\
0.290909090909091	-0.0191101415486788\\
0.293939393939394	-0.0191101522986292\\
0.296969696969697	-0.0191101632106197\\
0.3	-0.0191101742846504\\
};
\addlegendentry{$-0.0191+1.61\cdot 10^{-6}\,(1/\Lcut)$\\$-8.82\cdot 10^{-6}\,(1/\Lcut)^{2}$}
\end{axis}
%
% ------ INSET (zoom) -------
%
% y values written with offset y0 = -0.0191099 subtracted (tick labels are absolute)
\begin{axis}[%
width=.64*\figWidth,
height=.5*\figHeight,
at={(mainaxis.north west)},
anchor=north west,
xshift=2.2cm,
yshift=-0.4cm,
scale only axis,
xmin=0,
xmax=0.26,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
ymin=-1.60836902918e-07,
ymax=2.2838698259e-07,
xtick={0, 0.1, 0.2},
xticklabels={0, 0.1, 0.2},
ytick={-1e-07, 0, 1e-07, 2e-07},
yticklabels={-0.0191100, -0.0191099, -0.0191098, -0.0191097},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=9}
]
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.25	-1.12342055949566e-07\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.125	9.7078029046016e-08\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.1	1.21225402674452e-07\\
};
\addplot [myline6, only marks, forget plot]
  table[row sep=crcr]{%
0.0833333333333333	9.70819185180938e-08\\
};
\addplot [myline7, only marks, forget plot]
  table[row sep=crcr]{%
0.05	9.70809859862642e-08\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
0	2.01543956003525e-07\\
0.00303030303030303	1.98019196352706e-07\\
0.00606060606060606	1.94494436701886e-07\\
0.00909090909090909	1.90969677054537e-07\\
0.0121212121212121	1.87444917403717e-07\\
0.0151515151515152	1.83920157752898e-07\\
0.0181818181818182	1.80395398102079e-07\\
0.0212121212121212	1.76870638454729e-07\\
0.0242424242424242	1.7334587880391e-07\\
0.0272727272727273	1.69821119153091e-07\\
0.0303030303030303	1.66296359502272e-07\\
0.0333333333333333	1.62771599851452e-07\\
0.0363636363636364	1.59246840204103e-07\\
0.0393939393939394	1.55722080553283e-07\\
0.0424242424242424	1.52197320902464e-07\\
0.0454545454545455	1.48672561251645e-07\\
0.0484848484848485	1.45147801604295e-07\\
0.0515151515151515	1.41623041953476e-07\\
0.0545454545454545	1.38098282302657e-07\\
0.0575757575757576	1.34573522651837e-07\\
0.0606060606060606	1.31048763001018e-07\\
0.0636363636363636	1.27524003353668e-07\\
0.0666666666666667	1.23999243702849e-07\\
0.0696969696969697	1.2047448405203e-07\\
0.0727272727272727	1.16949724401211e-07\\
0.0757575757575758	1.13424964753861e-07\\
0.0787878787878788	1.09900205103042e-07\\
0.0818181818181818	1.06375445452223e-07\\
0.0848484848484849	1.02850685801403e-07\\
0.0878787878787879	9.93259261505841e-08\\
0.0909090909090909	9.58011665032343e-08\\
0.0939393939393939	9.22764068524151e-08\\
0.096969696969697	8.87516472015959e-08\\
0.1	8.52268875507767e-08\\
0.103030303030303	8.17021279034269e-08\\
0.106060606060606	7.81773682526077e-08\\
0.109090909090909	7.46526086017885e-08\\
0.112121212121212	7.11278489509692e-08\\
0.115151515151515	6.760308930015e-08\\
0.118181818181818	6.40783296528002e-08\\
0.121212121212121	6.0553570001981e-08\\
0.124242424242424	5.70288103511618e-08\\
0.127272727272727	5.35040507003426e-08\\
0.13030303030303	4.99792910529928e-08\\
0.133333333333333	4.64545314021736e-08\\
0.136363636363636	4.29297717513544e-08\\
0.139393939393939	3.94050121005352e-08\\
0.142424242424242	3.58802524497159e-08\\
0.145454545454545	3.23554928023662e-08\\
0.148484848484848	2.88307331515469e-08\\
0.151515151515152	2.53059735007277e-08\\
0.154545454545455	2.17812138499085e-08\\
0.157575757575758	1.82564542025587e-08\\
0.160606060606061	1.47316945517395e-08\\
0.163636363636364	1.12069349009203e-08\\
0.166666666666667	7.68217525010106e-09\\
0.16969696969697	4.15741559928184e-09\\
0.172727272727273	6.32655951932071e-10\\
0.175757575757576	-2.89210369888715e-09\\
0.178787878787879	-6.41686334970637e-09\\
0.181818181818182	-9.94162300052559e-09\\
0.184848484848485	-1.34663826478754e-08\\
0.187878787878788	-1.69911422986946e-08\\
0.190909090909091	-2.05159019495138e-08\\
0.193939393939394	-2.4040661600333e-08\\
0.196969696969697	-2.75654212511522e-08\\
0.2	-3.1090180898502e-08\\
0.203030303030303	-3.46149405493212e-08\\
0.206060606060606	-3.81397002001405e-08\\
0.209090909090909	-4.16644598509597e-08\\
0.212121212121212	-4.51892194983095e-08\\
0.215151515151515	-4.87139791491287e-08\\
0.218181818181818	-5.22387387999479e-08\\
0.221212121212121	-5.57634984507671e-08\\
0.224242424242424	-5.92882581015863e-08\\
0.227272727272727	-6.28130177489361e-08\\
0.23030303030303	-6.63377773997553e-08\\
0.233333333333333	-6.98625370505745e-08\\
0.236363636363636	-7.33872967013938e-08\\
0.239393939393939	-7.6912056352213e-08\\
0.242424242424242	-8.04368159995628e-08\\
0.245454545454545	-8.3961575650382e-08\\
0.248484848484848	-8.74863353012012e-08\\
0.251515151515152	-9.10110949520204e-08\\
0.254545454545455	-9.45358545993702e-08\\
0.257575757575758	-9.80606142501894e-08\\
0.260606060606061	-1.01585373901009e-07\\
0.263636363636364	-1.05110133551828e-07\\
0.266666666666667	-1.08634893202647e-07\\
0.26969696969697	-1.12159652849997e-07\\
0.272727272727273	-1.15684412500816e-07\\
0.275757575757576	-1.19209172151635e-07\\
0.278787878787879	-1.22733931802455e-07\\
0.281818181818182	-1.26258691449804e-07\\
0.284848484848485	-1.29783451100624e-07\\
0.287878787878788	-1.33308210751443e-07\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
0	1.35059852395675e-07\\
0.00303030303030303	1.35024542848722e-07\\
0.00606060606060606	1.34918614204393e-07\\
0.00909090909090909	1.3474206646269e-07\\
0.0121212121212121	1.3449489962708e-07\\
0.0151515151515152	1.34177113694095e-07\\
0.0181818181818182	1.33788708667204e-07\\
0.0212121212121212	1.33329684542938e-07\\
0.0242424242424242	1.32800041324765e-07\\
0.0272727272727273	1.32199779009218e-07\\
0.0303030303030303	1.31528897596295e-07\\
0.0333333333333333	1.30787397089466e-07\\
0.0363636363636364	1.29975277485261e-07\\
0.0393939393939394	1.29092538783682e-07\\
0.0424242424242424	1.28139180988196e-07\\
0.0454545454545455	1.27115204095335e-07\\
0.0484848484848485	1.26020608108568e-07\\
0.0515151515151515	1.24855393024426e-07\\
0.0545454545454545	1.23619558842908e-07\\
0.0575757575757576	1.22313105567484e-07\\
0.0606060606060606	1.20936033198155e-07\\
0.0636363636363636	1.1948834172798e-07\\
0.0666666666666667	1.179700311639e-07\\
0.0696969696969697	1.16381101505914e-07\\
0.0727272727272727	1.14721552750552e-07\\
0.0757575757575758	1.12991384897815e-07\\
0.0787878787878788	1.11190597947702e-07\\
0.0818181818181818	1.09319191903684e-07\\
0.0848484848484849	1.0737716676576e-07\\
0.0878787878787879	1.0536452253046e-07\\
0.0909090909090909	1.03281259197785e-07\\
0.0939393939393939	1.01127376771204e-07\\
0.096969696969697	9.89028752472476e-08\\
0.1	9.66077546259159e-08\\
0.103030303030303	9.42420149106782e-08\\
0.106060606060606	9.18056560980651e-08\\
0.109090909090909	8.92986781915461e-08\\
0.112121212121212	8.67210811876518e-08\\
0.115151515151515	8.4072865086382e-08\\
0.118181818181818	8.13540298912063e-08\\
0.121212121212121	7.85645755986553e-08\\
0.124242424242424	7.57045022121983e-08\\
0.127272727272727	7.27738097283659e-08\\
0.13030303030303	6.97724981471581e-08\\
0.133333333333333	6.67005674720444e-08\\
0.136363636363636	6.35580176995554e-08\\
0.139393939393939	6.03448488331604e-08\\
0.142424242424242	5.706106086939e-08\\
0.145454545454545	5.37066538082442e-08\\
0.148484848484848	5.02816276531926e-08\\
0.151515151515152	4.67859824007655e-08\\
0.154545454545455	4.32197180544325e-08\\
0.157575757575758	3.95828346107241e-08\\
0.160606060606061	3.58753320696403e-08\\
0.163636363636364	3.20972104346506e-08\\
0.166666666666667	2.82484697022856e-08\\
0.16969696969697	2.43291098725451e-08\\
0.172727272727273	2.03391309488987e-08\\
0.175757575757576	1.62785329313464e-08\\
0.178787878787879	1.21473158164187e-08\\
0.181818181818182	7.94547960411562e-09\\
0.184848484848485	3.67302429443717e-09\\
0.187878787878788	-6.70050109147224e-10\\
0.190909090909091	-5.08374360663755e-09\\
0.193939393939394	-9.5680562049727e-09\\
0.196969696969697	-1.41229878972138e-08\\
0.2	-1.87485386833608e-08\\
0.203030303030303	-2.34447085668832e-08\\
0.206060606060606	-2.8211497547781e-08\\
0.209090909090909	-3.30489056225847e-08\\
0.212121212121212	-3.79569327947638e-08\\
0.215151515151515	-4.29355790608488e-08\\
0.218181818181818	-4.79848444243092e-08\\
0.221212121212121	-5.31047288851449e-08\\
0.224242424242424	-5.82952324398867e-08\\
0.227272727272727	-6.35563550920037e-08\\
0.23030303030303	-6.88880968414962e-08\\
0.233333333333333	-7.42904576848946e-08\\
0.236363636363636	-7.9763437622199e-08\\
0.239393939393939	-8.53070366603481e-08\\
0.242424242424242	-9.09212547924032e-08\\
0.245454545454545	-9.66060920183642e-08\\
0.248484848484848	-1.02361548341701e-07\\
0.251515151515152	-1.08187623762412e-07\\
0.254545454545455	-1.1408431827703e-07\\
0.257575757575758	-1.20051631889023e-07\\
0.260606060606061	-1.26089564598392e-07\\
0.263636363636364	-1.32198116401666e-07\\
0.266666666666667	-1.38377287298846e-07\\
0.26969696969697	-1.44627077296872e-07\\
0.272727272727273	-1.50947486388803e-07\\
0.275757575757576	-1.5733851457464e-07\\
0.278787878787879	-1.63800161857852e-07\\
0.281818181818182	-1.7033242823844e-07\\
0.284848484848485	-1.76935313712934e-07\\
0.287878787878788	-1.83608818284803e-07\\
};
\addplot [myline10, mark=none, forget plot]
  table[row sep=crcr]{%
0	3.5987513347796e-08\\
0.00303030303030303	4.07934195208182e-08\\
0.00606060606060606	4.54372855243634e-08\\
0.00909090909090909	4.9919111351493e-08\\
0.0121212121212121	5.42388970091456e-08\\
0.0151515151515152	5.83966424973215e-08\\
0.0181818181818182	6.23923478090815e-08\\
0.0212121212121212	6.62260129513648e-08\\
0.0242424242424242	6.98976379207017e-08\\
0.0272727272727273	7.34072227170923e-08\\
0.0303030303030303	7.67547673405367e-08\\
0.0333333333333333	7.99402717945041e-08\\
0.0363636363636364	8.29637360755253e-08\\
0.0393939393939394	8.58251601836002e-08\\
0.0424242424242424	8.85245441187288e-08\\
0.0454545454545455	9.10618878843805e-08\\
0.0484848484848485	9.3437191477086e-08\\
0.0515151515151515	9.56504548968451e-08\\
0.0545454545454545	9.77016781436579e-08\\
0.0575757575757576	9.95908612209939e-08\\
0.0606060606060606	1.01318004121914e-07\\
0.0636363636363636	1.02883106853358e-07\\
0.0666666666666667	1.04286169415324e-07\\
0.0696969696969697	1.05527191800875e-07\\
0.0727272727272727	1.06606174016949e-07\\
0.0757575757575758	1.07523116060076e-07\\
0.0787878787878788	1.08278017930258e-07\\
0.0818181818181818	1.08870879630962e-07\\
0.0848484848484849	1.09301701155251e-07\\
0.0878787878787879	1.09570482510063e-07\\
0.0909090909090909	1.09677223691929e-07\\
0.0939393939393939	1.09621924704317e-07\\
0.096969696969697	1.0940458554029e-07\\
0.1	1.09025206206786e-07\\
0.103030303030303	1.08483786700336e-07\\
0.106060606060606	1.07780327024409e-07\\
0.109090909090909	1.06914827172067e-07\\
0.112121212121212	1.05887287150247e-07\\
0.115151515151515	1.04697706955481e-07\\
0.118181818181818	1.03346086591238e-07\\
0.121212121212121	1.0183242605058e-07\\
0.124242424242424	1.00156725340445e-07\\
0.127272727272727	9.83189844573629e-08\\
0.13030303030303	9.63192034013349e-08\\
0.133333333333333	9.41573821758301e-08\\
0.136363636363636	9.18335207773791e-08\\
0.139393939393939	8.93476192059817e-08\\
0.142424242424242	8.6699677461638e-08\\
0.145454545454545	8.3889695544348e-08\\
0.148484848484848	8.09176734575812e-08\\
0.151515151515152	7.7783611197868e-08\\
0.154545454545455	7.44875087652086e-08\\
0.157575757575758	7.10293661630723e-08\\
0.160606060606061	6.74091833845203e-08\\
0.163636363636364	6.36269604364914e-08\\
0.166666666666667	5.96826973155162e-08\\
0.16969696969697	5.55763940250642e-08\\
0.172727272727273	5.13080505581964e-08\\
0.175757575757576	4.68776669218518e-08\\
0.178787878787879	4.22852431125609e-08\\
0.181818181818182	3.75307791337931e-08\\
0.184848484848485	3.26142749786096e-08\\
0.187878787878788	2.75357306539492e-08\\
0.190909090909091	2.22951461563425e-08\\
0.193939393939394	1.68925214857896e-08\\
0.196969696969697	1.13278566457597e-08\\
0.2	5.60115163278363e-09\\
0.203030303030303	-2.87593553138787e-10\\
0.206060606060606	-6.3383789120075e-09\\
0.209090909090909	-1.25512044438225e-08\\
0.212121212121212	-1.89260701451144e-08\\
0.215151515151515	-2.54629760193525e-08\\
0.218181818181818	-3.2161922066537e-08\\
0.221212121212121	-3.90229082831983e-08\\
0.224242424242424	-4.60459346762754e-08\\
0.227272727272727	-5.32310012388293e-08\\
0.23030303030303	-6.05781079708601e-08\\
0.233333333333333	-6.80872548793066e-08\\
0.236363636363636	-7.57584419572299e-08\\
0.239393939393939	-8.3591669211569e-08\\
0.242424242424242	-9.15869366319155e-08\\
0.245454545454545	-9.97442442286778e-08\\
0.248484848484848	-1.08063591994917e-07\\
0.251515151515152	-1.16544979937572e-07\\
0.254545454545455	-1.25188408049703e-07\\
0.257575757575758	-1.33993876331312e-07\\
0.260606060606061	-1.42961384789336e-07\\
0.263636363636364	-1.52090933416837e-07\\
0.266666666666667	-1.61382522217285e-07\\
0.26969696969697	-1.70836151190679e-07\\
0.272727272727273	-1.80451820333549e-07\\
0.275757575757576	-1.90229529649366e-07\\
0.278787878787879	-2.00169279138129e-07\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_M_imag_tau_d14_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
name=mainaxis,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.06,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \Nt$},
ylabel={$\Im\left(\mathcal{M}_\mathrm{LCDA}\right)$},
ymin=-0.227396248591,
ymax=-0.0031588325585,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.05	-0.155681298772211\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.02	-0.0363597476022695\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.01	-0.0191097787745973\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.005	-0.0147954368165379\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	-0.0133527009847523\\
0.000606060606060606	-0.013373868005368\\
0.00121212121212121	-0.0134373686165697\\
0.00181818181818182	-0.0135432014664223\\
0.00242424242424242	-0.0136913643016998\\
0.00303030303030303	-0.0138818539678865\\
0.00363636363636364	-0.014114666409176\\
0.00424242424242424	-0.0143897966684719\\
0.00484848484848485	-0.0147072388873874\\
0.00545454545454545	-0.0150669863062455\\
0.00606060606060606	-0.0154690312640788\\
0.00666666666666667	-0.0159133651986297\\
0.00727272727272727	-0.0163999786463504\\
0.00787878787878788	-0.0169288612424028\\
0.00848484848484848	-0.0175000017206584\\
0.00909090909090909	-0.0181133879136986\\
0.0096969696969697	-0.0187690067528144\\
0.0103030303030303	-0.0194668442680066\\
0.0109090909090909	-0.0202068855879856\\
0.0115151515151515	-0.0209891149401718\\
0.0121212121212121	-0.0218135156506951\\
0.0127272727272727	-0.0226800701443951\\
0.0133333333333333	-0.0235887599448213\\
0.0139393939393939	-0.0245395656742328\\
0.0145454545454545	-0.0255324670535984\\
0.0151515151515152	-0.0265674429025969\\
0.0157575757575758	-0.0276444711396164\\
0.0163636363636364	-0.0287635287817551\\
0.016969696969697	-0.0299245919448207\\
0.0175757575757576	-0.0311276358433307\\
0.0181818181818182	-0.0323726347905124\\
0.0187878787878788	-0.0336595621983026\\
0.0193939393939394	-0.0349883905773482\\
0.02	-0.0363590915370055\\
0.0206060606060606	-0.0377716357853406\\
0.0212121212121212	-0.0392259931291294\\
0.0218181818181818	-0.0407221324738576\\
0.0224242424242424	-0.0422600218237204\\
0.023030303030303	-0.0438396282816229\\
0.0236363636363636	-0.0454609180491798\\
0.0242424242424242	-0.0471238564267157\\
0.0248484848484848	-0.0488284078132648\\
0.0254545454545455	-0.0505745357065711\\
0.0260606060606061	-0.0523622027030882\\
0.0266666666666667	-0.0541913704979796\\
0.0272727272727273	-0.0560619998851184\\
0.0278787878787879	-0.0579740507570875\\
0.0284848484848485	-0.0599274821051794\\
0.0290909090909091	-0.0619222520193966\\
0.0296969696969697	-0.0639583176884509\\
0.0303030303030303	-0.0660356353997644\\
0.0309090909090909	-0.0681541605394683\\
0.0315151515151515	-0.070313847592404\\
0.0321212121212121	-0.0725146501421225\\
0.0327272727272727	-0.0747565208708843\\
0.0333333333333333	-0.07703941155966\\
0.0339393939393939	-0.0793632730881297\\
0.0345454545454545	-0.0817280554346832\\
0.0351515151515151	-0.0841337076764202\\
0.0357575757575758	-0.08658017798915\\
0.0363636363636364	-0.0890674136473915\\
0.036969696969697	-0.0915953610243737\\
0.0375757575757576	-0.094163965592035\\
0.0381818181818182	-0.0967731719210236\\
0.0387878787878788	-0.0994229236806976\\
0.0393939393939394	-0.102113163639125\\
0.04	-0.104843833663082\\
0.0406060606060606	-0.107614874718057\\
0.0412121212121212	-0.110426226868246\\
0.0418181818181818	-0.113277829276557\\
0.0424242424242424	-0.116169620204605\\
0.043030303030303	-0.119101537012716\\
0.0436363636363636	-0.122073516159926\\
0.0442424242424242	-0.125085493203981\\
0.0448484848484848	-0.128137402801336\\
0.0454545454545455	-0.131229178707156\\
0.0460606060606061	-0.134360753775316\\
0.0466666666666667	-0.1375320599584\\
0.0472727272727273	-0.140743028307701\\
0.0478787878787879	-0.143993588973225\\
0.0484848484848485	-0.147283671203685\\
0.0490909090909091	-0.150613203346503\\
0.0496969696969697	-0.153982112847814\\
0.0503030303030303	-0.157390326252459\\
0.0509090909090909	-0.160837769203991\\
0.0515151515151515	-0.164324366444674\\
0.0521212121212121	-0.167850041815477\\
0.0527272727272727	-0.171414718256084\\
0.0533333333333333	-0.175018317804886\\
0.0539393939393939	-0.178660761598983\\
0.0545454545454545	-0.182341969874187\\
0.0551515151515152	-0.186061861965019\\
0.0557575757575758	-0.189820356304707\\
0.0563636363636364	-0.193617370425194\\
0.056969696969697	-0.197452820957128\\
0.0575757575757576	-0.201326623629869\\
0.0581818181818182	-0.205238693271486\\
0.0587878787878788	-0.209188943808758\\
0.0593939393939394	-0.213177288267175\\
0.06	-0.217203638770933\\
};
\addlegendentry{fit1: $-0.0134-57.6\,\Nt^{-2}+278\,\Nt^{-4}$}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	-0.0134778837042018\\
0.000606060606060606	-0.0134989883121877\\
0.00121212121212121	-0.0135623020469996\\
0.00181818181818182	-0.0136678246398078\\
0.00242424242424242	-0.0138155556379222\\
0.00303030303030303	-0.0140054943978305\\
0.00363636363636364	-0.0142376400754529\\
0.00424242424242424	-0.014511991613612\\
0.00484848484848485	-0.0148285477267187\\
0.00545454545454545	-0.0151873068826737\\
0.00606060606060606	-0.0155882672819857\\
0.00666666666666667	-0.0160314268341063\\
0.00727272727272727	-0.0165167831309806\\
0.00787878787878788	-0.017044333417816\\
0.00848484848484848	-0.0176140745610683\\
0.00909090909090909	-0.0182260030136458\\
0.0096969696969697	-0.018880114777332\\
0.0103030303030303	-0.019576405362428\\
0.0109090909090909	-0.020314869744615\\
0.0115151515151515	-0.0210955023190378\\
0.0121212121212121	-0.0219182968516104\\
0.0127272727272727	-0.0227832464275449\\
0.0133333333333333	-0.0236903433971053\\
0.0139393939393939	-0.024639579318587\\
0.0145454545454545	-0.0256309448985246\\
0.0151515151515152	-0.0266644299291286\\
0.0157575757575758	-0.0277400232229545\\
0.0163636363636364	-0.0288577125448061\\
0.016969696969697	-0.0300174845408745\\
0.0175757575757576	-0.0312193246651175\\
0.0181818181818182	-0.0324632171028809\\
0.0187878787878788	-0.0337491446917668\\
0.0193939393939394	-0.03507708883975\\
0.02	-0.0364470294405504\\
0.0206060606060606	-0.0378589447862617\\
0.0212121212121212	-0.0393128114772448\\
0.0218181818181818	-0.0408086043292893\\
0.0224242424242424	-0.0423462962780489\\
0.023030303030303	-0.043925858280758\\
0.0236363636363636	-0.0455472592152353\\
0.0242424242424242	-0.0472104657761814\\
0.0248484848484848	-0.0489154423687797\\
0.0254545454545455	-0.0506621509996068\\
0.0260606060606061	-0.0524505511648636\\
0.0266666666666667	-0.0542805997359351\\
0.0272727272727273	-0.0561522508422896\\
0.0278787878787879	-0.0580654557517296\\
0.0284848484848485	-0.0600201627480034\\
0.0290909090909091	-0.0620163170057933\\
0.0296969696969697	-0.0640538604630901\\
0.0303030303030303	-0.066132731690972\\
0.0309090909090909	-0.0682528657607988\\
0.0315151515151515	-0.0704141941088407\\
0.0321212121212121	-0.0726166443983567\\
0.0327272727272727	-0.0748601403791411\\
0.0333333333333333	-0.0771446017445564\\
0.0339393939393939	-0.0794699439860737\\
0.0345454545454545	-0.0818360782453398\\
0.0351515151515151	-0.0842429111637951\\
0.0357575757575758	-0.086690344729864\\
0.0363636363636364	-0.0891782761237433\\
0.036969696969697	-0.0917065975598139\\
0.0375757575757576	-0.0942751961267032\\
0.0381818181818182	-0.0968839536250259\\
0.0387878787878788	-0.0995327464028343\\
0.0393939393939394	-0.102221445188808\\
0.04	-0.104949914923214\\
0.0406060606060606	-0.107718014586682\\
0.0412121212121212	-0.110525597026806\\
0.0418181818181818	-0.113372508782645\\
0.0424242424242424	-0.116258589907127\\
0.043030303030303	-0.119183673787422\\
0.0436363636363636	-0.122147586963309\\
0.0442424242424242	-0.125150148943596\\
0.0448484848484848	-0.128191172020632\\
0.0454545454545455	-0.131270461082947\\
0.0460606060606061	-0.134387813426099\\
0.0466666666666667	-0.137543018561751\\
0.0472727272727273	-0.140735858025045\\
0.0478787878787879	-0.143966105180329\\
0.0484848484848485	-0.147233525025293\\
0.0490909090909091	-0.15053787399357\\
0.0496969696969697	-0.153878899755876\\
0.0503030303030303	-0.157256341019735\\
0.0509090909090909	-0.160669927327882\\
0.0515151515151515	-0.164119378855381\\
0.0521212121212121	-0.167604406205558\\
0.0527272727272727	-0.17112471020481\\
0.0533333333333333	-0.174679981696364\\
0.0539393939393939	-0.178269901333076\\
0.0545454545454545	-0.181894139369336\\
0.0551515151515152	-0.185552355452182\\
0.0557575757575758	-0.189244198411692\\
0.0563636363636364	-0.192969306050758\\
0.056969696969697	-0.196727304934328\\
0.0575757575757576	-0.200517810178205\\
0.0581818181818182	-0.204340425237515\\
0.0587878787878788	-0.208194741694938\\
0.0593939393939394	-0.212080339048799\\
0.06	-0.215996784501143\\
};
\addlegendentry{fit2: $\Im\big((0.636-0.013\,i)\,e^{-6.45\,i\,\Nt^{-2}\z}\big)$}
\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	-0.0133514423781415\\
0.000606060606060606	-0.0133725912594106\\
0.00121212121212121	-0.0134360378145564\\
0.00181818181818182	-0.0135417817761938\\
0.00242424242424242	-0.0136898226940117\\
0.00303030303030303	-0.0138801599277699\\
0.00363636363636364	-0.0141127926374941\\
0.00424242424242424	-0.0143877197708699\\
0.00484848484848485	-0.0147049400478359\\
0.00545454545454545	-0.0150644519423758\\
0.00606060606060606	-0.0154662536615097\\
0.00666666666666667	-0.0159103431214851\\
0.00727272727272727	-0.0163967179211681\\
0.00787878787878788	-0.0169253753126343\\
0.00848484848484848	-0.0174963121689609\\
0.00909090909090909	-0.0181095249492199\\
0.0096969696969697	-0.0187650096606728\\
0.0103030303030303	-0.0194627618181684\\
0.0109090909090909	-0.0202027764007438\\
0.0115151515151515	-0.0209850478054289\\
0.0121212121212121	-0.0218095697982573\\
0.0127272727272727	-0.0226763354624828\\
0.0133333333333333	-0.023585337144004\\
0.0139393939393939	-0.0245365663939982\\
0.0145454545454545	-0.0255300139087662\\
0.0151515151515152	-0.0265656694667899\\
0.0157575757575758	-0.027643521863005\\
0.0163636363636364	-0.0287635588402906\\
0.016969696969697	-0.0299257670181793\\
0.0175757575757576	-0.0311301318187893\\
0.0181818181818182	-0.0323766373899831\\
0.0187878787878788	-0.0336652665257547\\
0.0193939393939394	-0.0349960005838503\\
0.02	-0.0363688194006268\\
0.0206060606060606	-0.0377837012031511\\
0.0212121212121212	-0.0392406225185464\\
0.0218181818181818	-0.040739558080591\\
0.0224242424242424	-0.0422804807335744\\
0.023030303030303	-0.0438633613334179\\
0.0236363636363636	-0.0454881686460655\\
0.0242424242424242	-0.0471548692431536\\
0.0248484848484848	-0.0488634273949666\\
0.0254545454545455	-0.0506138049606868\\
0.0260606060606061	-0.0524059612759478\\
0.0266666666666667	-0.054239853037702\\
0.0272727272727273	-0.0561154341864103\\
0.0278787878787879	-0.0580326557855684\\
0.0284848484848485	-0.0599914658985778\\
0.0290909090909091	-0.0619918094629781\\
0.0296969696969697	-0.0640336281620498\\
0.0303030303030303	-0.0661168602938063\\
0.0309090909090909	-0.0682414406373858\\
0.0315151515151515	-0.0704073003168634\\
0.0321212121212121	-0.0726143666624966\\
0.0327272727272727	-0.0748625630694256\\
0.0333333333333333	-0.0771518088538442\\
0.0339393939393939	-0.0794820191066647\\
0.0345454545454545	-0.0818531045446947\\
0.0351515151515151	-0.084264971359351\\
0.0357575757575758	-0.0867175210629322\\
0.0363636363636364	-0.0892106503324755\\
0.036969696969697	-0.0917442508512237\\
0.0375757575757576	-0.09431820914773\\
0.0381818181818182	-0.096932406432628\\
0.0387878787878788	-0.0995867184330987\\
0.0393939393939394	-0.102281015225065\\
0.04	-0.105015161063146\\
0.0406060606060606	-0.107789014208409\\
0.0412121212121212	-0.110602426753947\\
0.0418181818181818	-0.113455244448334\\
0.0424242424242424	-0.116347306516979\\
0.043030303030303	-0.119278445481437\\
0.0436363636363636	-0.122248486976704\\
0.0442424242424242	-0.12525724956656\\
0.0448484848484848	-0.128304544556982\\
0.0454545454545455	-0.131390175807698\\
0.0460606060606061	-0.13451393954192\\
0.0466666666666667	-0.137675624154308\\
0.0472727272727273	-0.140875010017226\\
0.0478787878787879	-0.144111869285342\\
0.0484848484848485	-0.147385965698626\\
0.0490909090909091	-0.150697054383824\\
0.0496969696969697	-0.154044881654441\\
0.0503030303030303	-0.157429184809333\\
0.0509090909090909	-0.160849691929947\\
0.0515151515151515	-0.164306121676297\\
0.0521212121212121	-0.167798183081735\\
0.0527272727272727	-0.171325575346604\\
0.0533333333333333	-0.174887987630845\\
0.0539393939393939	-0.178485098845631\\
0.0545454545454545	-0.182116577444121\\
0.0551515151515152	-0.185782081211421\\
0.0557575757575758	-0.189481257053818\\
0.0563636363636364	-0.193213740787414\\
0.056969696969697	-0.196979156926211\\
0.0575757575757576	-0.200777118469785\\
0.0581818181818182	-0.204607226690614\\
0.0587878787878788	-0.208469070921182\\
0.0593939393939394	-0.212362228340954\\
0.06	-0.216286263763344\\
};
\addlegendentry{fit3: $\Im\big((0.637-0.013\,i)\,e^{-6.46\,i\,\Nt^{-2}\z}\big)$}
\end{axis}
%
% ------ INSET (zoom) -------
%
\begin{axis}[%
width=.4*\figWidth,
height=.4*\figHeight,
at={(mainaxis.south west)},
anchor=south west,
xshift=1.2cm,
yshift=0.55cm,
scale only axis,
xmin=0,
xmax=0.021,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
ymin=-0.0398195449789,
ymax=-0.0113908421855,
xtick={0, 0.01, 0.02},
xticklabels={0, 0.01, 0.02},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4}
]
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.02	-0.0363597476022695\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.01	-0.0191097787745973\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.005	-0.0147954368165379\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
0	-0.0133527009847523\\
0.000606060606060606	-0.013373868005368\\
0.00121212121212121	-0.0134373686165697\\
0.00181818181818182	-0.0135432014664223\\
0.00242424242424242	-0.0136913643016998\\
0.00303030303030303	-0.0138818539678865\\
0.00363636363636364	-0.014114666409176\\
0.00424242424242424	-0.0143897966684719\\
0.00484848484848485	-0.0147072388873874\\
0.00545454545454545	-0.0150669863062455\\
0.00606060606060606	-0.0154690312640788\\
0.00666666666666667	-0.0159133651986297\\
0.00727272727272727	-0.0163999786463504\\
0.00787878787878788	-0.0169288612424028\\
0.00848484848484848	-0.0175000017206584\\
0.00909090909090909	-0.0181133879136986\\
0.0096969696969697	-0.0187690067528144\\
0.0103030303030303	-0.0194668442680066\\
0.0109090909090909	-0.0202068855879856\\
0.0115151515151515	-0.0209891149401718\\
0.0121212121212121	-0.0218135156506951\\
0.0127272727272727	-0.0226800701443951\\
0.0133333333333333	-0.0235887599448213\\
0.0139393939393939	-0.0245395656742328\\
0.0145454545454545	-0.0255324670535984\\
0.0151515151515152	-0.0265674429025969\\
0.0157575757575758	-0.0276444711396164\\
0.0163636363636364	-0.0287635287817551\\
0.016969696969697	-0.0299245919448207\\
0.0175757575757576	-0.0311276358433307\\
0.0181818181818182	-0.0323726347905124\\
0.0187878787878788	-0.0336595621983026\\
0.0193939393939394	-0.0349883905773482\\
0.02	-0.0363590915370055\\
0.0206060606060606	-0.0377716357853406\\
0.0212121212121212	-0.0392259931291294\\
0.0218181818181818	-0.0407221324738576\\
0.0224242424242424	-0.0422600218237204\\
0.023030303030303	-0.0438396282816229\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
0	-0.0134778837042018\\
0.000606060606060606	-0.0134989883121877\\
0.00121212121212121	-0.0135623020469996\\
0.00181818181818182	-0.0136678246398078\\
0.00242424242424242	-0.0138155556379222\\
0.00303030303030303	-0.0140054943978305\\
0.00363636363636364	-0.0142376400754529\\
0.00424242424242424	-0.014511991613612\\
0.00484848484848485	-0.0148285477267187\\
0.00545454545454545	-0.0151873068826737\\
0.00606060606060606	-0.0155882672819857\\
0.00666666666666667	-0.0160314268341063\\
0.00727272727272727	-0.0165167831309806\\
0.00787878787878788	-0.017044333417816\\
0.00848484848484848	-0.0176140745610683\\
0.00909090909090909	-0.0182260030136458\\
0.0096969696969697	-0.018880114777332\\
0.0103030303030303	-0.019576405362428\\
0.0109090909090909	-0.020314869744615\\
0.0115151515151515	-0.0210955023190378\\
0.0121212121212121	-0.0219182968516104\\
0.0127272727272727	-0.0227832464275449\\
0.0133333333333333	-0.0236903433971053\\
0.0139393939393939	-0.024639579318587\\
0.0145454545454545	-0.0256309448985246\\
0.0151515151515152	-0.0266644299291286\\
0.0157575757575758	-0.0277400232229545\\
0.0163636363636364	-0.0288577125448061\\
0.016969696969697	-0.0300174845408745\\
0.0175757575757576	-0.0312193246651175\\
0.0181818181818182	-0.0324632171028809\\
0.0187878787878788	-0.0337491446917668\\
0.0193939393939394	-0.03507708883975\\
0.02	-0.0364470294405504\\
0.0206060606060606	-0.0378589447862617\\
0.0212121212121212	-0.0393128114772448\\
0.0218181818181818	-0.0408086043292893\\
0.0224242424242424	-0.0423462962780489\\
0.023030303030303	-0.043925858280758\\
};
\addplot [myline10, mark=none, forget plot]
  table[row sep=crcr]{%
0	-0.0133514423781415\\
0.000606060606060606	-0.0133725912594106\\
0.00121212121212121	-0.0134360378145564\\
0.00181818181818182	-0.0135417817761938\\
0.00242424242424242	-0.0136898226940117\\
0.00303030303030303	-0.0138801599277699\\
0.00363636363636364	-0.0141127926374941\\
0.00424242424242424	-0.0143877197708699\\
0.00484848484848485	-0.0147049400478359\\
0.00545454545454545	-0.0150644519423758\\
0.00606060606060606	-0.0154662536615097\\
0.00666666666666667	-0.0159103431214851\\
0.00727272727272727	-0.0163967179211681\\
0.00787878787878788	-0.0169253753126343\\
0.00848484848484848	-0.0174963121689609\\
0.00909090909090909	-0.0181095249492199\\
0.0096969696969697	-0.0187650096606728\\
0.0103030303030303	-0.0194627618181684\\
0.0109090909090909	-0.0202027764007438\\
0.0115151515151515	-0.0209850478054289\\
0.0121212121212121	-0.0218095697982573\\
0.0127272727272727	-0.0226763354624828\\
0.0133333333333333	-0.023585337144004\\
0.0139393939393939	-0.0245365663939982\\
0.0145454545454545	-0.0255300139087662\\
0.0151515151515152	-0.0265656694667899\\
0.0157575757575758	-0.027643521863005\\
0.0163636363636364	-0.0287635588402906\\
0.016969696969697	-0.0299257670181793\\
0.0175757575757576	-0.0311301318187893\\
0.0181818181818182	-0.0323766373899831\\
0.0187878787878788	-0.0336652665257547\\
0.0193939393939394	-0.0349960005838503\\
0.02	-0.0363688194006268\\
0.0206060606060606	-0.0377837012031511\\
0.0212121212121212	-0.0392406225185464\\
0.0218181818181818	-0.040739558080591\\
0.0224242424242424	-0.0422804807335744\\
0.023030303030303	-0.0438633613334179\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_M_imag_tau_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
name=mainaxis,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-6.78822509939,
xmax=6.78822509939,
xlabel style={font=\color{white!15!black}},
xlabel={$\zlight g$},
ylabel={$\Im\left(\mathcal{M}_\mathrm{LCDA}\right)$},
ymin=-0.244715018268,
ymax=0.233531987046,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
%title={\tiny $\mass = 10$; $x=100$; $\Lcut=10$; $D = 80$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [myline2, mark=none, forget plot]
  table[row sep=crcr]{%
-6.78822509939086	0.000118008393828598\\
-6.50538238691624	-0.000147638574457817\\
-6.22253967444162	0.000229987636025422\\
-5.939696961967	8.41752656928904e-05\\
-5.65685424949238	0.000307257382949919\\
-5.37401153701776	0.000370417904988792\\
-5.09116882454314	0.000636398529720376\\
-4.80832611206852	0.00165206746723032\\
-4.5254833995939	0.00296614435827562\\
-4.24264068711928	0.00586165533023493\\
-3.95979797464467	0.0101326620418712\\
-3.67695526217005	0.0173336682893228\\
-3.39411254969543	0.0276622825868117\\
-3.11126983722081	0.0425743883323647\\
-2.82842712474619	0.0623081278234158\\
-2.54558441227157	0.0873478620938607\\
-2.26274169979695	0.116619079857599\\
-1.97989898732233	0.148765608710124\\
-1.69705627484771	0.179335453774536\\
-1.41421356237309	0.2027505240202\\
-1.13137084989848	0.211793486804252\\
-0.848528137423857	0.196222274914323\\
-0.565685424949238	0.151899696470539\\
-0.282842712474619	0.081788898737041\\
0	2.64173952338595e-16\\
0.282842712474619	-0.0837163548407083\\
0.565685424949238	-0.158459526882635\\
0.848528137423857	-0.206364023720032\\
1.13137084989848	-0.222976518026671\\
1.41421356237309	-0.213630903625771\\
1.69705627484771	-0.188827457446029\\
1.97989898732233	-0.155681298772211\\
2.26274169979695	-0.120654597805683\\
2.54558441227157	-0.0891543858554548\\
2.82842712474619	-0.0626696573089131\\
3.11126983722081	-0.0421363665611836\\
3.39411254969543	-0.027336333633584\\
3.67695526217005	-0.0167609436117449\\
3.95979797464467	-0.0100736467672773\\
4.24264068711928	-0.0058183514460962\\
4.5254833995939	-0.00322854084360524\\
4.80832611206852	-0.00174560922826639\\
5.09116882454314	-0.000682720964173478\\
5.37401153701776	-0.000539384028253401\\
5.65685424949238	-0.000244359938924244\\
5.939696961967	-9.62931844980532e-05\\
6.22253967444162	0.000217359653196946\\
6.50538238691624	-0.000188942039681086\\
};
\addlegendimage{myline2}
\addlegendentry{$\Nt = 20$}
\addplot [myline3, mark=none, forget plot]
  table[row sep=crcr]{%
-6.78822509939086	1.81329259187338e-05\\
-6.50538238691624	-4.98232186402579e-05\\
-6.22253967444162	-5.66437353068553e-05\\
-5.939696961967	-6.75557109371187e-05\\
-5.65685424949238	-0.000162255335590793\\
-5.37401153701776	-0.000281002337036434\\
-5.09116882454314	-0.000599616443284889\\
-4.80832611206852	-0.000966773079248012\\
-4.5254833995939	-0.00159967260783817\\
-4.24264068711928	-0.00232910391430541\\
-3.95979797464467	-0.00328187660592701\\
-3.67695526217005	-0.00458405178599622\\
-3.39411254969543	-0.0060858427238302\\
-3.11126983722081	-0.00813709075074815\\
-2.82842712474619	-0.0104391310335013\\
-2.54558441227157	-0.0128223858096732\\
-2.26274169979695	-0.0147022842576191\\
-1.97989898732233	-0.0149189294331118\\
-1.69705627484771	-0.0124179493627246\\
-1.41421356237309	-0.00640167366282918\\
-1.13137084989848	0.00213352786475901\\
-0.848528137423857	0.00943815151430194\\
-0.565685424949238	0.0117517783158407\\
-0.282842712474619	0.00762665723457412\\
0	2.64173952338595e-16\\
0.282842712474619	-0.0151705160663413\\
0.565685424949238	-0.0365639181032373\\
0.848528137423857	-0.0520914791626812\\
1.13137084989848	-0.0568734548985066\\
1.41421356237309	-0.0534514778150194\\
1.69705627484771	-0.0458640342336392\\
1.97989898732233	-0.0363597476022695\\
2.26274169979695	-0.0267143102100542\\
2.54558441227157	-0.0184786504211624\\
2.82842712474619	-0.0120962833893391\\
3.11126983722081	-0.00738880471603057\\
3.39411254969543	-0.00427057457405133\\
3.67695526217005	-0.00224362761030892\\
3.95979797464467	-0.00108326338949952\\
4.24264068711928	-0.000422426590764007\\
4.5254833995939	-0.000124381814803822\\
4.80832611206852	-2.10708890913298e-05\\
5.09116882454314	1.19423749865313e-05\\
5.37401153701776	7.0088454261301e-05\\
5.65685424949238	3.90381168962126e-05\\
5.939696961967	2.54044568587083e-05\\
6.22253967444162	1.3040285126732e-05\\
6.50538238691624	1.7356279828919e-05\\
};
\addlegendimage{myline3}
\addlegendentry{$\Nt = 50$}
\addplot [myline1, mark=none, forget plot]
  table[row sep=crcr]{%
-6.78822509939086	1.76196116617874e-05\\
-6.50538238691624	-1.52544786192664e-05\\
-6.22253967444162	-5.72537493501648e-05\\
-5.939696961967	-8.86628464195251e-05\\
-5.65685424949238	-0.000205544248146104\\
-5.37401153701776	-0.000422822514871468\\
-5.09116882454314	-0.000785323059547122\\
-4.80832611206852	-0.00135051295846605\\
-4.5254833995939	-0.00222677506430505\\
-4.24264068711928	-0.003472017402473\\
-3.95979797464467	-0.0052566249128146\\
-3.67695526217005	-0.00767804805326168\\
-3.39411254969543	-0.0109886820666649\\
-3.11126983722081	-0.0153976848128217\\
-2.82842712474619	-0.020881235950022\\
-2.54558441227157	-0.0272177638987003\\
-2.26274169979695	-0.0335365584885304\\
-1.97989898732233	-0.0383869710451812\\
-1.69705627484771	-0.0398871676819624\\
-1.41421356237309	-0.0363479346093893\\
-1.13137084989848	-0.0278627277948626\\
-0.848528137423857	-0.0172621295168691\\
-0.565685424949238	-0.00826979697344088\\
-0.282842712474619	-0.0029651616188815\\
0	-1.32086976169298e-16\\
0.282842712474619	-0.00538033990010167\\
0.565685424949238	-0.0191436785725201\\
0.848528137423857	-0.0300154555919231\\
1.13137084989848	-0.0330564788223788\\
1.41421356237309	-0.030429454695508\\
1.69705627484771	-0.0252674484899756\\
1.97989898732233	-0.0191097787745973\\
2.26274169979695	-0.0130940803600394\\
2.54558441227157	-0.00820143264402565\\
2.82842712474619	-0.00469366564183636\\
3.11126983722081	-0.00232558960379048\\
3.39411254969543	-0.00086964994621754\\
3.67695526217005	-8.732309043568e-05\\
3.95979797464467	0.000246219892560105\\
4.24264068711928	0.000343459461436689\\
4.5254833995939	0.000319086460865634\\
4.80832611206852	0.000267169990144114\\
5.09116882454314	0.000167413374218828\\
5.37401153701776	0.000107742311840117\\
5.65685424949238	8.27940286534416e-05\\
5.939696961967	5.39485652101164e-05\\
6.22253967444162	2.63140316185897e-05\\
6.50538238691624	1.64358635149396e-05\\
};
\addlegendimage{myline1}
\addlegendentry{$\Nt = 100$}
\addplot [myline4, mark=none, forget plot]
  table[row sep=crcr]{%
-6.78822509939086	-9.49281275004606e-06\\
-6.50538238691624	-2.67692108403265e-05\\
-6.22253967444162	-4.06290538366824e-05\\
-5.939696961967	-0.000113541005028399\\
-5.65685424949238	-0.000219557272047147\\
-5.37401153701776	-0.000433134997562296\\
-5.09116882454314	-0.000830822950955917\\
-4.80832611206852	-0.00145165209491667\\
-4.5254833995939	-0.00238406147847339\\
-4.24264068711928	-0.00377431063893297\\
-3.95979797464467	-0.0057269651119962\\
-3.67695526217005	-0.00845576451045306\\
-3.39411254969543	-0.0122132707618862\\
-3.11126983722081	-0.0171996645390053\\
-2.82842712474619	-0.0234951829982754\\
-2.54558441227157	-0.0308080920160728\\
-2.26274169979695	-0.0382415581454509\\
-1.97989898732233	-0.0442500112980414\\
-1.69705627484771	-0.0467507729282335\\
-1.41421356237309	-0.0438323274898633\\
-1.13137084989848	-0.0353605243414246\\
-0.848528137423857	-0.0239362682630864\\
-0.565685424949238	-0.0132746907211081\\
-0.282842712474619	-0.00561293172368926\\
0	2.64173952338595e-16\\
0.282842712474619	-0.00293294728800164\\
0.565685424949238	-0.0147888158345149\\
0.848528137423857	-0.0244963005290312\\
1.13137084989848	-0.0271012053417687\\
1.41421356237309	-0.0246723109218686\\
1.69705627484771	-0.0201161814568591\\
1.97989898732233	-0.0147954368165379\\
2.26274169979695	-0.00968422553306487\\
2.54558441227157	-0.00563391064491259\\
2.82842712474619	-0.00284054876343406\\
3.11126983722081	-0.00105683410721149\\
3.39411254969543	-2.09359013678689e-05\\
3.67695526217005	0.000451010335370636\\
3.95979797464467	0.000576461516019051\\
4.24264068711928	0.000543141572855123\\
4.5254833995939	0.000436834960331895\\
4.80832611206852	0.000315803255567473\\
5.09116882454314	0.000212492731882933\\
5.37401153701776	0.00012619058381291\\
5.65685424949238	7.87817677553035e-05\\
5.939696961967	4.65221507930476e-05\\
6.22253967444162	1.42283759783859e-05\\
6.50538238691624	2.26250959546605e-05\\
};
\addlegendimage{myline4}
\addlegendentry{$\Nt = 200$}
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
-6.78822509939086	-8.64245093712412e-07\\
-6.50538238691624	-1.71361421292815e-05\\
-6.22253967444162	-0.000224200291960162\\
-5.939696961967	-0.000236078472449996\\
-5.65685424949238	-0.00022151150172705\\
-5.37401153701776	-0.00055965897412355\\
-5.09116882454314	-0.000846840602426346\\
-4.80832611206852	-0.00137457015096609\\
-4.5254833995939	-0.00243544802118795\\
-4.24264068711928	-0.00386371002324093\\
-3.95979797464467	-0.00590033380347304\\
-3.67695526217005	-0.00871125117526044\\
-3.39411254969543	-0.0126245074648059\\
-3.11126983722081	-0.0178092024220507\\
-2.82842712474619	-0.0243657235908847\\
-2.54558441227157	-0.0320127411207015\\
-2.26274169979695	-0.0398142807680902\\
-1.97989898732233	-0.0462093015070493\\
-1.69705627484771	-0.0490431652388737\\
-1.41421356237309	-0.0463304309285862\\
-1.13137084989848	-0.0378618756126023\\
-0.848528137423857	-0.0261620556556818\\
-0.565685424949238	-0.0149433208790056\\
-0.282842712474619	-0.00649556050758781\\
0	-3.72553554672805e-09\\
0.282842712474619	-0.00211711257693682\\
0.565685424949238	-0.0133368817997287\\
0.848528137423857	-0.0226556225000083\\
1.13137084989848	-0.0251142693646835\\
1.41421356237309	-0.0227503490501608\\
1.69705627484771	-0.0183955200583879\\
1.97989898732233	-0.0133527009847523\\
2.26274169979695	-0.00854497961127984\\
2.54558441227157	-0.00477179021769946\\
2.82842712474619	-0.00221935579744838\\
3.11126983722081	-0.000632978562083978\\
3.39411254969543	0.000265949110259988\\
3.67695526217005	0.000633273885231678\\
3.95979797464467	0.000689187203162652\\
4.24264068711928	0.000604308622005167\\
4.5254833995939	0.000471683883897095\\
4.80832611206852	0.00034818459126748\\
5.09116882454314	0.00010255044763728\\
5.37401153701776	0.000125157537914336\\
5.65685424949238	8.71379626582458e-05\\
5.939696961967	5.36577416146988e-05\\
6.22253967444162	-0.000121756408253738\\
6.50538238691624	-3.44828687918898e-05\\
};
\addlegendentry{$\Nt \rightarrow \infty$ fit1}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
-6.78822509939086	1.36231456050211e-05\\
-6.50538238691624	-2.42472007970695e-05\\
-6.22253967444162	-6.60216196906891e-05\\
-5.939696961967	-7.31051030155738e-05\\
-5.65685424949238	-0.000224347867654193\\
-5.37401153701776	-0.000448657606877231\\
-5.09116882454314	-0.000860866911131445\\
-4.80832611206852	-0.00144243556862379\\
-4.5254833995939	-0.00244632798244857\\
-4.24264068711928	-0.00384461726493131\\
-3.95979797464467	-0.00585442538266563\\
-3.67695526217005	-0.00866405291347728\\
-3.39411254969543	-0.0125605880064599\\
-3.11126983722081	-0.0177308859536053\\
-2.82842712474619	-0.024265103315166\\
-2.54558441227157	-0.031872953599147\\
-2.26274169979695	-0.0397236888150229\\
-1.97989898732233	-0.0460494152432111\\
-1.69705627484771	-0.0489468744664747\\
-1.41421356237309	-0.0463242630073701\\
-1.13137084989848	-0.0377911401404951\\
-0.848528137423857	-0.0262328659548251\\
-0.565685424949238	-0.0149748001584942\\
-0.282842712474619	-0.00650249362477305\\
0	1.65108720211623e-16\\
0.282842712474619	-0.00207571955965129\\
0.565685424949238	-0.0133118649817329\\
0.848528137423857	-0.0225980964085723\\
1.13137084989848	-0.0251942022123046\\
1.41421356237309	-0.0227585305523783\\
1.69705627484771	-0.0184775056875957\\
1.97989898732233	-0.0134778837042018\\
2.26274169979695	-0.00859739983830879\\
2.54558441227157	-0.00488420838887219\\
2.82842712474619	-0.00230706718266285\\
3.11126983722081	-0.000659955655487274\\
3.39411254969543	0.000180220458730817\\
3.67695526217005	0.000621527875475282\\
3.95979797464467	0.000661502157104146\\
4.24264068711928	0.000603345649580118\\
4.5254833995939	0.000449336159158319\\
4.80832611206852	0.000324915374127\\
5.09116882454314	0.000242579656357423\\
5.37401153701776	9.80052970926583e-05\\
5.65685424949238	6.89449836056384e-05\\
5.939696961967	5.7402429334165e-05\\
6.22253967444162	6.41249228514735e-05\\
6.50538238691624	-3.48401895420087e-05\\
};
\addlegendentry{$\Nt \rightarrow \infty$ fit2}
\addplot [myline10, mark=none]
  table[row sep=crcr]{%
-6.78822509939086	3.57509128798904e-05\\
-6.50538238691624	-5.96577701011951e-05\\
-6.22253967444162	1.8200257638154e-05\\
-5.939696961967	-4.79123227736096e-05\\
-5.65685424949238	-7.43553805781255e-05\\
-5.37401153701776	-0.000201870599227427\\
-5.09116882454314	-0.000416001371832133\\
-4.80832611206852	-0.00147345700610235\\
-4.5254833995939	-0.00243917086540863\\
-4.24264068711928	-0.00388124094242667\\
-3.95979797464467	-0.00587481933855713\\
-3.67695526217005	-0.00873484635086065\\
-3.39411254969543	-0.0125954999966183\\
-3.11126983722081	-0.0178233674431314\\
-2.82842712474619	-0.0243666920984231\\
-2.54558441227157	-0.0320038717125758\\
-2.26274169979695	-0.0398169563823871\\
-1.97989898732233	-0.0462117023777165\\
-1.69705627484771	-0.0490463293813236\\
-1.41421356237309	-0.0463364441628172\\
-1.13137084989848	-0.0378685542568713\\
-0.848528137423857	-0.0261700919872736\\
-0.565685424949238	-0.0149500852938909\\
-0.282842712474619	-0.00649781668971439\\
0	2.64173952338595e-16\\
0.282842712474619	-0.00211514823524179\\
0.565685424949238	-0.0133310822506361\\
0.848528137423857	-0.022648982049077\\
1.13137084989848	-0.0251091085513167\\
1.41421356237309	-0.0227459295563556\\
1.69705627484771	-0.0183923708607436\\
1.97989898732233	-0.0133514423781415\\
2.26274169979695	-0.00854531451513016\\
2.54558441227157	-0.00477002577431858\\
2.82842712474619	-0.00222920236769017\\
3.11126983722081	-0.000621785617131418\\
3.39411254969543	0.000259541096972262\\
3.67695526217005	0.00062428216490229\\
3.95979797464467	0.00068947700688924\\
4.24264068711928	0.000617015744408199\\
4.5254833995939	0.000478504641442828\\
4.80832611206852	-0.000214658352435689\\
5.09116882454314	-5.87140737695068e-05\\
5.37401153701776	-5.21116586268012e-05\\
5.65685424949238	-7.65918186026546e-06\\
5.939696961967	9.04899219699522e-06\\
6.22253967444162	6.70659392444303e-05\\
6.50538238691624	-3.27863322962111e-05\\
};
\addlegendentry{$\Nt \rightarrow \infty$ fit3}
\end{axis}
%
% ------ INSET (zoom) -------
%
\begin{axis}[%
width=.3*\figWidth,
height=.33*\figHeight,
at={(mainaxis.north east)},
anchor=north east,
xshift=-0.15cm,
yshift=-0.15cm,
scale only axis,
xmin=-0.353553390593,
xmax=0.353553390593,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
ymin=-0.0962738080668,
ymax=0.0962738080668,
xtick={-0.3, 0, 0.3},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [myline2, forget plot]
  table[row sep=crcr]{%
-0.565685424949238	0.151899696470539\\
-0.282842712474619	0.081788898737041\\
0	2.64173952338595e-16\\
0.282842712474619	-0.0837163548407083\\
0.565685424949238	-0.158459526882635\\
};
\addplot [myline3, forget plot]
  table[row sep=crcr]{%
-0.565685424949238	0.0117517783158407\\
-0.282842712474619	0.00762665723457412\\
0	2.64173952338595e-16\\
0.282842712474619	-0.0151705160663413\\
0.565685424949238	-0.0365639181032373\\
};
\addplot [myline1, forget plot]
  table[row sep=crcr]{%
-0.565685424949238	-0.00826979697344088\\
-0.282842712474619	-0.0029651616188815\\
0	-1.32086976169298e-16\\
0.282842712474619	-0.00538033990010167\\
0.565685424949238	-0.0191436785725201\\
};
\addplot [myline4, forget plot]
  table[row sep=crcr]{%
-0.565685424949238	-0.0132746907211081\\
-0.282842712474619	-0.00561293172368926\\
0	2.64173952338595e-16\\
0.282842712474619	-0.00293294728800164\\
0.565685424949238	-0.0147888158345149\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
-0.565685424949238	-0.0149433208790056\\
-0.282842712474619	-0.00649556050758781\\
0	-3.72553554672805e-09\\
0.282842712474619	-0.00211711257693682\\
0.565685424949238	-0.0133368817997287\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
-0.565685424949238	-0.0149748001584942\\
-0.282842712474619	-0.00650249362477305\\
0	1.65108720211623e-16\\
0.282842712474619	-0.00207571955965129\\
0.565685424949238	-0.0133118649817329\\
};
\addplot [myline10, mark=none, forget plot]
  table[row sep=crcr]{%
-0.565685424949238	-0.0149500852938909\\
-0.282842712474619	-0.00649781668971439\\
0	2.64173952338595e-16\\
0.282842712474619	-0.00211514823524179\\
0.565685424949238	-0.0133310822506361\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_M_imag_tau_selection_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-6.78822509939,
xmax=6.78822509939,
xlabel style={font=\color{white!15!black}},
xlabel={$\zlight g$},
ylabel={$\Im\left(\mathcal{M}_\mathrm{LCDA}\left(\frac{\zlight}{2}, -\frac{\zlight}{2}\right)\right)$},
ymin=-0.244715018268,
ymax=0.233531987046,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
%title={\tiny $\mass = 10$; $x=100$; $\Lcut=10$; $D = 80$},
xmajorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [myline2, only marks]
  table[row sep=crcr]{%
-6.78822509939086	0.000118008393828598\\
-6.50538238691624	-0.000147638574457817\\
-6.22253967444162	0.000229987636025422\\
-5.939696961967	8.41752656928904e-05\\
-5.65685424949238	0.000307257382949919\\
-5.37401153701776	0.000370417904988792\\
-5.09116882454314	0.000636398529720376\\
-4.80832611206852	0.00165206746723032\\
-4.5254833995939	0.00296614435827562\\
-4.24264068711928	0.00586165533023493\\
-3.95979797464467	0.0101326620418712\\
-3.67695526217005	0.0173336682893228\\
-3.39411254969543	0.0276622825868117\\
-3.11126983722081	0.0425743883323647\\
-2.82842712474619	0.0623081278234158\\
-2.54558441227157	0.0873478620938607\\
-2.26274169979695	0.116619079857599\\
-1.97989898732233	0.148765608710124\\
-1.69705627484771	0.179335453774536\\
-1.41421356237309	0.2027505240202\\
-1.13137084989848	0.211793486804252\\
-0.848528137423857	0.196222274914323\\
-0.565685424949238	0.151899696470539\\
-0.282842712474619	0.081788898737041\\
0	2.64173952338595e-16\\
0.282842712474619	-0.0837163548407083\\
0.565685424949238	-0.158459526882635\\
0.848528137423857	-0.206364023720032\\
1.13137084989848	-0.222976518026671\\
1.41421356237309	-0.213630903625771\\
1.69705627484771	-0.188827457446029\\
1.97989898732233	-0.155681298772211\\
2.26274169979695	-0.120654597805683\\
2.54558441227157	-0.0891543858554548\\
2.82842712474619	-0.0626696573089131\\
3.11126983722081	-0.0421363665611836\\
3.39411254969543	-0.027336333633584\\
3.67695526217005	-0.0167609436117449\\
3.95979797464467	-0.0100736467672773\\
4.24264068711928	-0.0058183514460962\\
4.5254833995939	-0.00322854084360524\\
4.80832611206852	-0.00174560922826639\\
5.09116882454314	-0.000682720964173478\\
5.37401153701776	-0.000539384028253401\\
5.65685424949238	-0.000244359938924244\\
5.939696961967	-9.62931844980532e-05\\
6.22253967444162	0.000217359653196946\\
6.50538238691624	-0.000188942039681086\\
};
\addlegendentry{$\Nt = 20$}
\addplot [myline1, only marks]
  table[row sep=crcr]{%
-6.78822509939086	1.76196116617874e-05\\
-6.50538238691624	-1.52544786192664e-05\\
-6.22253967444162	-5.72537493501648e-05\\
-5.939696961967	-8.86628464195251e-05\\
-5.65685424949238	-0.000205544248146104\\
-5.37401153701776	-0.000422822514871468\\
-5.09116882454314	-0.000785323059547122\\
-4.80832611206852	-0.00135051295846605\\
-4.5254833995939	-0.00222677506430505\\
-4.24264068711928	-0.003472017402473\\
-3.95979797464467	-0.0052566249128146\\
-3.67695526217005	-0.00767804805326168\\
-3.39411254969543	-0.0109886820666649\\
-3.11126983722081	-0.0153976848128217\\
-2.82842712474619	-0.020881235950022\\
-2.54558441227157	-0.0272177638987003\\
-2.26274169979695	-0.0335365584885304\\
-1.97989898732233	-0.0383869710451812\\
-1.69705627484771	-0.0398871676819624\\
-1.41421356237309	-0.0363479346093893\\
-1.13137084989848	-0.0278627277948626\\
-0.848528137423857	-0.0172621295168691\\
-0.565685424949238	-0.00826979697344088\\
-0.282842712474619	-0.0029651616188815\\
0	-1.32086976169298e-16\\
0.282842712474619	-0.00538033990010167\\
0.565685424949238	-0.0191436785725201\\
0.848528137423857	-0.0300154555919231\\
1.13137084989848	-0.0330564788223788\\
1.41421356237309	-0.030429454695508\\
1.69705627484771	-0.0252674484899756\\
1.97989898732233	-0.0191097787745973\\
2.26274169979695	-0.0130940803600394\\
2.54558441227157	-0.00820143264402565\\
2.82842712474619	-0.00469366564183636\\
3.11126983722081	-0.00232558960379048\\
3.39411254969543	-0.00086964994621754\\
3.67695526217005	-8.732309043568e-05\\
3.95979797464467	0.000246219892560105\\
4.24264068711928	0.000343459461436689\\
4.5254833995939	0.000319086460865634\\
4.80832611206852	0.000267169990144114\\
5.09116882454314	0.000167413374218828\\
5.37401153701776	0.000107742311840117\\
5.65685424949238	8.27940286534416e-05\\
5.939696961967	5.39485652101164e-05\\
6.22253967444162	2.63140316185897e-05\\
6.50538238691624	1.64358635149396e-05\\
};
\addlegendentry{$\Nt = 100$}
\addplot [mylineblack, mark=none]
  table[row sep=crcr]{%
-6.78822509939086	-9.49281275004606e-06\\
-6.50538238691624	-2.67692108403265e-05\\
-6.22253967444162	-4.06290538366824e-05\\
-5.939696961967	-0.000113541005028399\\
-5.65685424949238	-0.000219557272047147\\
-5.37401153701776	-0.000433134997562296\\
-5.09116882454314	-0.000830822950955917\\
-4.80832611206852	-0.00145165209491667\\
-4.5254833995939	-0.00238406147847339\\
-4.24264068711928	-0.00377431063893297\\
-3.95979797464467	-0.0057269651119962\\
-3.67695526217005	-0.00845576451045306\\
-3.39411254969543	-0.0122132707618862\\
-3.11126983722081	-0.0171996645390053\\
-2.82842712474619	-0.0234951829982754\\
-2.54558441227157	-0.0308080920160728\\
-2.26274169979695	-0.0382415581454509\\
-1.97989898732233	-0.0442500112980414\\
-1.69705627484771	-0.0467507729282335\\
-1.41421356237309	-0.0438323274898633\\
-1.13137084989848	-0.0353605243414246\\
-0.848528137423857	-0.0239362682630864\\
-0.565685424949238	-0.0132746907211081\\
-0.282842712474619	-0.00561293172368926\\
0	2.64173952338595e-16\\
0.282842712474619	-0.00293294728800164\\
0.565685424949238	-0.0147888158345149\\
0.848528137423857	-0.0244963005290312\\
1.13137084989848	-0.0271012053417687\\
1.41421356237309	-0.0246723109218686\\
1.69705627484771	-0.0201161814568591\\
1.97989898732233	-0.0147954368165379\\
2.26274169979695	-0.00968422553306487\\
2.54558441227157	-0.00563391064491259\\
2.82842712474619	-0.00284054876343406\\
3.11126983722081	-0.00105683410721149\\
3.39411254969543	-2.09359013678689e-05\\
3.67695526217005	0.000451010335370636\\
3.95979797464467	0.000576461516019051\\
4.24264068711928	0.000543141572855123\\
4.5254833995939	0.000436834960331895\\
4.80832611206852	0.000315803255567473\\
5.09116882454314	0.000212492731882933\\
5.37401153701776	0.00012619058381291\\
5.65685424949238	7.87817677553035e-05\\
5.939696961967	4.65221507930476e-05\\
6.22253967444162	1.42283759783859e-05\\
6.50538238691624	2.26250959546605e-05\\
};
\addlegendentry{$\Nt = 200$}
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_M_real_D_d14_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
% y values written with offset y0 = 0.6364 subtracted (tick labels are absolute)
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.03,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ D$},
ylabel={$\Re\left(\mathcal{M}_\mathrm{LCDA}\right)$},
ymin=-0.000144088787046,
ymax=0.000102459135981,
ytick={-0.0001, 0, 0.0001},
yticklabels={0.6363, 0.6364, 0.6365},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south west,
legend style={legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=6}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.025	-0.000119220375275453\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.0166666666666667	1.57399492192178e-05\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.0125	-5.37410102385838e-06\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	6.91735199243038e-06\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	9.12524122068659e-05\\
0.000303030303030303	8.89884276060737e-05\\
0.000606060606060606	8.67244430052816e-05\\
0.000909090909090909	8.44604584044895e-05\\
0.00121212121212121	8.21964738036973e-05\\
0.00151515151515152	7.99324892029052e-05\\
0.00181818181818182	7.76685046021131e-05\\
0.00212121212121212	7.54045200013209e-05\\
0.00242424242424242	7.31405354004178e-05\\
0.00272727272727273	7.08765507996256e-05\\
0.00303030303030303	6.86125661988335e-05\\
0.00333333333333333	6.63485815980414e-05\\
0.00363636363636364	6.40845969972492e-05\\
0.00393939393939394	6.18206123964571e-05\\
0.00424242424242424	5.9556627795665e-05\\
0.00454545454545455	5.72926431948728e-05\\
0.00484848484848485	5.50286585940807e-05\\
0.00515151515151515	5.27646739932885e-05\\
0.00545454545454545	5.05006893924964e-05\\
0.00575757575757576	4.82367047917043e-05\\
0.00606060606060606	4.59727201909121e-05\\
0.00636363636363636	4.370873559012e-05\\
0.00666666666666667	4.14447509893279e-05\\
0.00696969696969697	3.91807663884247e-05\\
0.00727272727272727	3.69167817876326e-05\\
0.00757575757575758	3.46527971868404e-05\\
0.00787878787878788	3.23888125860483e-05\\
0.00818181818181818	3.01248279852562e-05\\
0.00848484848484848	2.7860843384464e-05\\
0.00878787878787879	2.55968587836719e-05\\
0.00909090909090909	2.33328741828798e-05\\
0.00939393939393939	2.10688895820876e-05\\
0.0096969696969697	1.88049049812955e-05\\
0.01	1.65409203805034e-05\\
0.0103030303030303	1.42769357797112e-05\\
0.0106060606060606	1.20129511789191e-05\\
0.0109090909090909	9.74896657812696e-06\\
0.0112121212121212	7.48498197733483e-06\\
0.0115151515151515	5.22099737643167e-06\\
0.0118181818181818	2.95701277563953e-06\\
0.0121212121212121	6.93028174847399e-07\\
0.0124242424242424	-1.57095642594474e-06\\
0.0127272727272727	-3.83494102673687e-06\\
0.013030303030303	-6.09892562752901e-06\\
0.0133333333333333	-8.36291022832114e-06\\
0.0136363636363636	-1.06268948291133e-05\\
0.0139393939393939	-1.28908794299054e-05\\
0.0142424242424242	-1.51548640306975e-05\\
0.0145454545454545	-1.74188486314897e-05\\
0.0148484848484848	-1.96828332322818e-05\\
0.0151515151515152	-2.1946817833074e-05\\
0.0154545454545455	-2.42108024338661e-05\\
0.0157575757575758	-2.64747870346582e-05\\
0.0160606060606061	-2.87387716355614e-05\\
0.0163636363636364	-3.10027562363535e-05\\
0.0166666666666667	-3.32667408371456e-05\\
0.016969696969697	-3.55307254379378e-05\\
0.0172727272727273	-3.77947100387299e-05\\
0.0175757575757576	-4.00586946395221e-05\\
0.0178787878787879	-4.23226792403142e-05\\
0.0181818181818182	-4.45866638411063e-05\\
0.0184848484848485	-4.68506484418985e-05\\
0.0187878787878788	-4.91146330426906e-05\\
0.0190909090909091	-5.13786176434827e-05\\
0.0193939393939394	-5.36426022442749e-05\\
0.0196969696969697	-5.5906586845067e-05\\
0.02	-5.81705714458591e-05\\
0.0203030303030303	-6.04345560466513e-05\\
0.0206060606060606	-6.26985406475544e-05\\
0.0209090909090909	-6.49625252483466e-05\\
0.0212121212121212	-6.72265098491387e-05\\
0.0215151515151515	-6.94904944499308e-05\\
0.0218181818181818	-7.1754479050723e-05\\
0.0221212121212121	-7.40184636515151e-05\\
0.0224242424242424	-7.62824482523072e-05\\
0.0227272727272727	-7.85464328530994e-05\\
0.023030303030303	-8.08104174538915e-05\\
0.0233333333333333	-8.30744020546836e-05\\
0.0236363636363636	-8.53383866554758e-05\\
0.0239393939393939	-8.76023712562679e-05\\
0.0242424242424242	-8.986635585706e-05\\
0.0245454545454545	-9.21303404578522e-05\\
0.0248484848484848	-9.43943250586443e-05\\
0.0251515151515152	-9.66583096595475e-05\\
0.0254545454545455	-9.89222942603396e-05\\
0.0257575757575758	-0.000101186278861132\\
0.0260606060606061	-0.000103450263461924\\
0.0263636363636364	-0.000105714248062716\\
0.0266666666666667	-0.000107978232663508\\
0.026969696969697	-0.0001102422172643\\
0.0272727272727273	-0.000112506201865092\\
0.0275757575757576	-0.000114770186465885\\
0.0278787878787879	-0.000117034171066677\\
0.0281818181818182	-0.000119298155667469\\
0.0284848484848485	-0.000121562140268261\\
0.0287878787878788	-0.000123826124869053\\
0.0290909090909091	-0.000126090109469845\\
0.0293939393939394	-0.000128354094070637\\
0.0296969696969697	-0.000130618078671541\\
0.03	-0.000132882063272333\\
};
\addlegendentry{$0.636-0.00747\,(1/D)$}
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_M_real_Lcut_d14_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
% y values written with offset y0 = 0.636393 subtracted (tick labels are absolute)
\begin{axis}[%
width=\figWidth,
height=\figHeight,
name=mainaxis,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.525,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \Lcut$},
ylabel={$\Re\left(\mathcal{M}_\mathrm{LCDA}\right)$},
ymin=-5.83728743542e-06,
ymax=5.33104980105e-06,
ytick={-5e-06, -3e-06, -1e-06, 1e-06, 3e-06, 5e-06},
yticklabels={0.636388, 0.636390, 0.636392, 0.636394, 0.636396, 0.636398},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=7}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.5	-5.32963574284562e-06\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.333333333333333	4.82339810847776e-06\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.25	1.27179064557392e-06\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.125	1.6174861094953e-06\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.1	1.62589897612087e-06\\
};
\addplot [myline6, only marks, forget plot]
  table[row sep=crcr]{%
0.0833333333333333	1.61748683913387e-06\\
};
\addplot [myline7, only marks, forget plot]
  table[row sep=crcr]{%
0.05	1.61748348914692e-06\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	1.78011541629441e-06\\
0.00303030303030303	1.77438475112979e-06\\
0.00606060606060606	1.76865408607618e-06\\
0.00909090909090909	1.76292342091156e-06\\
0.0121212121212121	1.75719275585795e-06\\
0.0151515151515152	1.75146209069332e-06\\
0.0181818181818182	1.7457314255287e-06\\
0.0212121212121212	1.74000076047509e-06\\
0.0242424242424242	1.73427009531046e-06\\
0.0272727272727273	1.72853943025686e-06\\
0.0303030303030303	1.72280876509223e-06\\
0.0333333333333333	1.7170780999276e-06\\
0.0363636363636364	1.711347434874e-06\\
0.0393939393939394	1.70561676970937e-06\\
0.0424242424242424	1.69988610465577e-06\\
0.0454545454545455	1.69415543949114e-06\\
0.0484848484848485	1.68842477443754e-06\\
0.0515151515151515	1.68269410927291e-06\\
0.0545454545454545	1.67696344410828e-06\\
0.0575757575757576	1.67123277905468e-06\\
0.0606060606060606	1.66550211389005e-06\\
0.0636363636363636	1.65977144883644e-06\\
0.0666666666666667	1.65404078367182e-06\\
0.0696969696969697	1.64831011850719e-06\\
0.0727272727272727	1.64257945345359e-06\\
0.0757575757575758	1.63684878828896e-06\\
0.0787878787878788	1.63111812323535e-06\\
0.0818181818181818	1.62538745807073e-06\\
0.0848484848484849	1.6196567929061e-06\\
0.0878787878787879	1.61392612785249e-06\\
0.0909090909090909	1.60819546268787e-06\\
0.0939393939393939	1.60246479763426e-06\\
0.096969696969697	1.59673413246963e-06\\
0.1	1.59100346730501e-06\\
0.103030303030303	1.5852728022514e-06\\
0.106060606060606	1.57954213708678e-06\\
0.109090909090909	1.57381147203317e-06\\
0.112121212121212	1.56808080686854e-06\\
0.115151515151515	1.56235014181494e-06\\
0.118181818181818	1.55661947665031e-06\\
0.121212121212121	1.55088881148568e-06\\
0.124242424242424	1.54515814643208e-06\\
0.127272727272727	1.53942748126745e-06\\
0.13030303030303	1.53369681621385e-06\\
0.133333333333333	1.52796615104922e-06\\
0.136363636363636	1.52223548588459e-06\\
0.139393939393939	1.51650482083099e-06\\
0.142424242424242	1.51077415566636e-06\\
0.145454545454545	1.50504349061276e-06\\
0.148484848484848	1.49931282544813e-06\\
0.151515151515152	1.4935821602835e-06\\
0.154545454545455	1.4878514952299e-06\\
0.157575757575758	1.48212083006527e-06\\
0.160606060606061	1.47639016501167e-06\\
0.163636363636364	1.47065949984704e-06\\
0.166666666666667	1.46492883468241e-06\\
0.16969696969697	1.45919816962881e-06\\
0.172727272727273	1.45346750446418e-06\\
0.175757575757576	1.44773683941057e-06\\
0.178787878787879	1.44200617424595e-06\\
0.181818181818182	1.43627550919234e-06\\
0.184848484848485	1.43054484402771e-06\\
0.187878787878788	1.42481417886309e-06\\
0.190909090909091	1.41908351380948e-06\\
0.193939393939394	1.41335284864486e-06\\
0.196969696969697	1.40762218359125e-06\\
0.2	1.40189151842662e-06\\
0.203030303030303	1.396160853262e-06\\
0.206060606060606	1.39043018820839e-06\\
0.209090909090909	1.38469952304376e-06\\
0.212121212121212	1.37896885799016e-06\\
0.215151515151515	1.37323819282553e-06\\
0.218181818181818	1.3675075276609e-06\\
0.221212121212121	1.3617768626073e-06\\
0.224242424242424	1.35604619744267e-06\\
0.227272727272727	1.35031553238907e-06\\
0.23030303030303	1.34458486722444e-06\\
0.233333333333333	1.33885420205981e-06\\
0.236363636363636	1.33312353700621e-06\\
0.239393939393939	1.32739287184158e-06\\
0.242424242424242	1.32166220678798e-06\\
0.245454545454545	1.31593154162335e-06\\
0.248484848484848	1.31020087645872e-06\\
0.251515151515152	1.30447021140512e-06\\
0.254545454545455	1.29873954624049e-06\\
0.257575757575758	1.29300888118689e-06\\
0.260606060606061	1.28727821602226e-06\\
0.263636363636364	1.28154755096865e-06\\
0.266666666666667	1.27581688580403e-06\\
0.26969696969697	1.2700862206394e-06\\
0.272727272727273	1.26435555558579e-06\\
0.275757575757576	1.25862489042117e-06\\
0.278787878787879	1.25289422536756e-06\\
0.281818181818182	1.24716356020294e-06\\
0.284848484848485	1.24143289503831e-06\\
0.287878787878788	1.2357022299847e-06\\
0.290909090909091	1.22997156482008e-06\\
0.293939393939394	1.22424089976647e-06\\
0.296969696969697	1.21851023460184e-06\\
0.3	1.21277956943722e-06\\
};
\addlegendentry{$0.636-1.89\cdot 10^{-6}\,(1/\Lcut)$}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	1.67145817098202e-06\\
0.00303030303030303	1.6714010295793e-06\\
0.00606060606060606	1.67122960559318e-06\\
0.00909090909090909	1.67094389880162e-06\\
0.0121212121212121	1.67054390920462e-06\\
0.0151515151515152	1.67002963702423e-06\\
0.0181818181818182	1.66940108203839e-06\\
0.0212121212121212	1.66865824435813e-06\\
0.0242424242424242	1.66780112398346e-06\\
0.0272727272727273	1.66682972091436e-06\\
0.0303030303030303	1.66574403503983e-06\\
0.0333333333333333	1.6645440665819e-06\\
0.0363636363636364	1.66322981531852e-06\\
0.0393939393939394	1.66180128136073e-06\\
0.0424242424242424	1.6602584645975e-06\\
0.0454545454545455	1.65860136525087e-06\\
0.0484848484848485	1.6568299830988e-06\\
0.0515151515151515	1.6549443182523e-06\\
0.0545454545454545	1.6529443707114e-06\\
0.0575757575757576	1.65083014036504e-06\\
0.0606060606060606	1.6486016274353e-06\\
0.0636363636363636	1.64625883170011e-06\\
0.0666666666666667	1.6438017532705e-06\\
0.0696969696969697	1.64123039214648e-06\\
0.0727272727272727	1.63854474821701e-06\\
0.0757575757575758	1.63574482159312e-06\\
0.0787878787878788	1.63283061238584e-06\\
0.0818181818181818	1.62980212026209e-06\\
0.0848484848484849	1.62665934555495e-06\\
0.0878787878787879	1.62340228815339e-06\\
0.0909090909090909	1.62003094794638e-06\\
0.0939393939393939	1.61654532504496e-06\\
0.096969696969697	1.61294541944912e-06\\
0.1	1.60923123104784e-06\\
0.103030303030303	1.60540276006316e-06\\
0.106060606060606	1.60146000627304e-06\\
0.109090909090909	1.5974029697885e-06\\
0.112121212121212	1.59323165060954e-06\\
0.115151515151515	1.58894604862514e-06\\
0.118181818181818	1.58454616405734e-06\\
0.121212121212121	1.58003199668411e-06\\
0.124242424242424	1.57540354661645e-06\\
0.127272727272727	1.57066081385437e-06\\
0.13030303030303	1.56580379828686e-06\\
0.133333333333333	1.56083250002492e-06\\
0.136363636363636	1.55574691906857e-06\\
0.139393939393939	1.55054705541779e-06\\
0.142424242424242	1.5452329090726e-06\\
0.145454545454545	1.53980447992197e-06\\
0.148484848484848	1.53426176818794e-06\\
0.151515151515152	1.52860477364847e-06\\
0.154545454545455	1.52283349641458e-06\\
0.157575757575758	1.51694793637525e-06\\
0.160606060606061	1.51094809375252e-06\\
0.163636363636364	1.50483396832435e-06\\
0.166666666666667	1.49860556020176e-06\\
0.16969696969697	1.49226286938475e-06\\
0.172727272727273	1.4858058957623e-06\\
0.175757575757576	1.47923463944544e-06\\
0.178787878787879	1.47254910054517e-06\\
0.181818181818182	1.46574927872845e-06\\
0.184848484848485	1.45883517432832e-06\\
0.187878787878788	1.45180678723378e-06\\
0.190909090909091	1.44466411733379e-06\\
0.193939393939394	1.43740716473939e-06\\
0.196969696969697	1.43003592945057e-06\\
0.2	1.42255041146733e-06\\
0.203030303030303	1.41495061067864e-06\\
0.206060606060606	1.40723652719554e-06\\
0.209090909090909	1.39940816101802e-06\\
0.212121212121212	1.39146551214608e-06\\
0.215151515151515	1.38340858057973e-06\\
0.218181818181818	1.37523736620793e-06\\
0.221212121212121	1.36695186914171e-06\\
0.224242424242424	1.35855208938107e-06\\
0.227272727272727	1.35003802692601e-06\\
0.23030303030303	1.34140968166552e-06\\
0.233333333333333	1.33266705382162e-06\\
0.236363636363636	1.32381014317229e-06\\
0.239393939393939	1.31483894982853e-06\\
0.242424242424242	1.30575347367934e-06\\
0.245454545454545	1.29655371494675e-06\\
0.248484848484848	1.28723967340871e-06\\
0.251515151515152	1.27781134917626e-06\\
0.254545454545455	1.26826874224939e-06\\
0.257575757575758	1.2586118526281e-06\\
0.260606060606061	1.24884068020137e-06\\
0.263636363636364	1.23895522508022e-06\\
0.266666666666667	1.22895548726465e-06\\
0.26969696969697	1.21884146675466e-06\\
0.272727272727273	1.20861316355025e-06\\
0.275757575757576	1.19827057754041e-06\\
0.278787878787879	1.18781370883614e-06\\
0.281818181818182	1.17724255743745e-06\\
0.284848484848485	1.16655712334435e-06\\
0.287878787878788	1.15575740655682e-06\\
0.290909090909091	1.14484340696386e-06\\
0.293939393939394	1.13381512467647e-06\\
0.296969696969697	1.12267255969467e-06\\
0.3	1.11141571190743e-06\\
};
\addlegendentry{$0.636-6.22\cdot 10^{-6}\,(1/\Lcut)^{2}$}
\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	1.52976746836675e-06\\
0.00303030303030303	1.53663410884519e-06\\
0.00606060606060606	1.54325571843916e-06\\
0.00909090909090909	1.54963229737071e-06\\
0.0121212121212121	1.55576384541778e-06\\
0.0151515151515152	1.5616503626914e-06\\
0.0181818181818182	1.5672918493026e-06\\
0.0212121212121212	1.57268830502932e-06\\
0.0242424242424242	1.5778397299826e-06\\
0.0272727272727273	1.58274612416243e-06\\
0.0303030303030303	1.5874074875688e-06\\
0.0333333333333333	1.59182382020173e-06\\
0.0363636363636364	1.59599512206121e-06\\
0.0393939393939394	1.59992139303622e-06\\
0.0424242424242424	1.6036026333488e-06\\
0.0454545454545455	1.60703884288793e-06\\
0.0484848484848485	1.61023002154259e-06\\
0.0515151515151515	1.61317616953482e-06\\
0.0545454545454545	1.61587728664259e-06\\
0.0575757575757576	1.6183333729769e-06\\
0.0606060606060606	1.62054442864878e-06\\
0.0636363636363636	1.6225104534362e-06\\
0.0666666666666667	1.62423144745016e-06\\
0.0696969696969697	1.62570741069068e-06\\
0.0727272727272727	1.62693834315775e-06\\
0.0757575757575758	1.62792424474034e-06\\
0.0787878787878788	1.62866511566051e-06\\
0.0818181818181818	1.62916095580723e-06\\
0.0848484848484849	1.62941176506948e-06\\
0.0878787878787879	1.6294175436693e-06\\
0.0909090909090909	1.62917829138465e-06\\
0.0939393939393939	1.62869400843757e-06\\
0.096969696969697	1.62796469460602e-06\\
0.1	1.62699035000102e-06\\
0.103030303030303	1.62577097462258e-06\\
0.106060606060606	1.62430656847068e-06\\
0.109090909090909	1.62259713154533e-06\\
0.112121212121212	1.62064266384654e-06\\
0.115151515151515	1.61844316537429e-06\\
0.118181818181818	1.6159986361286e-06\\
0.121212121212121	1.61330907610946e-06\\
0.124242424242424	1.61037448520585e-06\\
0.127272727272727	1.6071948636398e-06\\
0.13030303030303	1.60377021118929e-06\\
0.133333333333333	1.60010052807635e-06\\
0.136363636363636	1.59618581407894e-06\\
0.139393939393939	1.59202606930808e-06\\
0.142424242424242	1.58762129376377e-06\\
0.145454545454545	1.58297148744602e-06\\
0.148484848484848	1.57807665035481e-06\\
0.151515151515152	1.57293678249015e-06\\
0.154545454545455	1.56755188385205e-06\\
0.157575757575758	1.56192195444049e-06\\
0.160606060606061	1.55604699425549e-06\\
0.163636363636364	1.54992700318601e-06\\
0.166666666666667	1.54356198145411e-06\\
0.16969696969697	1.53695192883774e-06\\
0.172727272727273	1.53009684555894e-06\\
0.175757575757576	1.52299673139566e-06\\
0.178787878787879	1.51565158645894e-06\\
0.181818181818182	1.50806141074877e-06\\
0.184848484848485	1.50022620426515e-06\\
0.187878787878788	1.49214596700808e-06\\
0.190909090909091	1.48382069897757e-06\\
0.193939393939394	1.4752504001736e-06\\
0.196969696969697	1.46643507059618e-06\\
0.2	1.45737471024532e-06\\
0.203030303030303	1.44806931900998e-06\\
0.206060606060606	1.43851889711222e-06\\
0.209090909090909	1.42872344432998e-06\\
0.212121212121212	1.41868296088532e-06\\
0.215151515151515	1.40839744655619e-06\\
0.218181818181818	1.3978669014536e-06\\
0.221212121212121	1.38709132568859e-06\\
0.224242424242424	1.37607071903911e-06\\
0.227272727272727	1.36480508161618e-06\\
0.23030303030303	1.3532944134198e-06\\
0.233333333333333	1.34153871444997e-06\\
0.236363636363636	1.32953798459567e-06\\
0.239393939393939	1.31729222407895e-06\\
0.242424242424242	1.30480143278877e-06\\
0.245454545454545	1.29206561061412e-06\\
0.248484848484848	1.27908475777705e-06\\
0.251515151515152	1.2658588740555e-06\\
0.254545454545455	1.25238795967153e-06\\
0.257575757575758	1.23867201440309e-06\\
0.260606060606061	1.22471103836119e-06\\
0.263636363636364	1.21050503154585e-06\\
0.266666666666667	1.19605399395706e-06\\
0.26969696969697	1.18135792559482e-06\\
0.272727272727273	1.16641682645913e-06\\
0.275757575757576	1.15123069654999e-06\\
0.278787878787879	1.1357995358674e-06\\
0.281818181818182	1.12012334430034e-06\\
0.284848484848485	1.10420212207085e-06\\
0.287878787878788	1.08803586895689e-06\\
0.290909090909091	1.07162458518051e-06\\
0.293939393939394	1.05496827051965e-06\\
0.296969696969697	1.03806692508535e-06\\
0.3	1.02092054898861e-06\\
};
\addlegendentry{$0.636+2.31\cdot 10^{-6}\,(1/\Lcut)$\\$-1.33\cdot 10^{-5}\,(1/\Lcut)^{2}$}
\end{axis}
%
% ------ INSET (zoom) -------
%
% y values written with offset y0 = 0.6363945 subtracted (tick labels are absolute)
\begin{axis}[%
width=.65*\figWidth,
height=.48*\figHeight,
at={(mainaxis.south west)},
anchor=south west,
xshift=1.9cm,
yshift=0.35cm,
scale only axis,
xmin=0,
xmax=0.26,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
ymin=-3.04643457683e-07,
ymax=3.23430888405e-07,
xtick={0, 0.1, 0.2},
xticklabels={0, 0.1, 0.2},
ytick={-3e-07, -1e-07, 1e-07, 3e-07},
yticklabels={0.6363942, 0.6363944, 0.6363946, 0.6363948},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=9}
]
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.25	-2.282093544137e-07\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.125	1.17486109507681e-07\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.1	1.25898976133243e-07\\
};
\addplot [myline6, only marks, forget plot]
  table[row sep=crcr]{%
0.0833333333333333	1.17486839146252e-07\\
};
\addplot [myline7, only marks, forget plot]
  table[row sep=crcr]{%
0.05	1.17483489159298e-07\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
0	2.80115416306792e-07\\
0.00303030303030303	2.74384751142165e-07\\
0.00606060606060606	2.6865408608856e-07\\
0.00909090909090909	2.62923420923933e-07\\
0.0121212121212121	2.57192755870328e-07\\
0.0151515151515152	2.51462090705701e-07\\
0.0181818181818182	2.45731425541074e-07\\
0.0212121212121212	2.40000760487469e-07\\
0.0242424242424242	2.34270095322842e-07\\
0.0272727272727273	2.28539430269237e-07\\
0.0303030303030303	2.2280876510461e-07\\
0.0333333333333333	2.17078099939982e-07\\
0.0363636363636364	2.11347434886378e-07\\
0.0393939393939394	2.0561676972175e-07\\
0.0424242424242424	1.99886104668145e-07\\
0.0454545454545455	1.94155439503518e-07\\
0.0484848484848485	1.88424774449913e-07\\
0.0515151515151515	1.82694109285286e-07\\
0.0545454545454545	1.76963444120659e-07\\
0.0575757575757576	1.71232779067054e-07\\
0.0606060606060606	1.65502113902427e-07\\
0.0636363636363636	1.59771448848822e-07\\
0.0666666666666667	1.54040783684195e-07\\
0.0696969696969697	1.48310118519568e-07\\
0.0727272727272727	1.42579453465963e-07\\
0.0757575757575758	1.36848788301336e-07\\
0.0787878787878788	1.31118123247731e-07\\
0.0818181818181818	1.25387458083104e-07\\
0.0848484848484849	1.19656792918477e-07\\
0.0878787878787879	1.13926127864872e-07\\
0.0909090909090909	1.08195462700245e-07\\
0.0939393939393939	1.0246479764664e-07\\
0.096969696969697	9.67341324820126e-08\\
0.1	9.10034673173854e-08\\
0.103030303030303	8.52728022637805e-08\\
0.106060606060606	7.95421370991534e-08\\
0.109090909090909	7.38114720455485e-08\\
0.112121212121212	6.80808068809213e-08\\
0.115151515151515	6.23501418273165e-08\\
0.118181818181818	5.66194766626893e-08\\
0.121212121212121	5.08888114980621e-08\\
0.124242424242424	4.51581464444573e-08\\
0.127272727272727	3.94274812798301e-08\\
0.13030303030303	3.36968162262252e-08\\
0.133333333333333	2.79661510615981e-08\\
0.136363636363636	2.22354858969709e-08\\
0.139393939393939	1.6504820843366e-08\\
0.142424242424242	1.07741556787389e-08\\
0.145454545454545	5.04349062513398e-09\\
0.148484848484848	-6.87174539493185e-10\\
0.151515151515152	-6.41783970412035e-09\\
0.154545454545455	-1.21485047577252e-08\\
0.157575757575758	-1.78791699223524e-08\\
0.160606060606061	-2.36098349759573e-08\\
0.163636363636364	-2.93405001405844e-08\\
0.166666666666667	-3.50711653052116e-08\\
0.16969696969697	-4.08018303588165e-08\\
0.172727272727273	-4.65324955234436e-08\\
0.175757575757576	-5.22631605770485e-08\\
0.178787878787879	-5.79938257416757e-08\\
0.181818181818182	-6.37244907952805e-08\\
0.184848484848485	-6.94551559599077e-08\\
0.187878787878788	-7.51858211245349e-08\\
0.190909090909091	-8.09164861781397e-08\\
0.193939393939394	-8.66471513427669e-08\\
0.196969696969697	-9.23778163963718e-08\\
0.2	-9.81084815609989e-08\\
0.203030303030303	-1.03839146725626e-07\\
0.206060606060606	-1.09569811779231e-07\\
0.209090909090909	-1.15300476943858e-07\\
0.212121212121212	-1.21031141997463e-07\\
0.215151515151515	-1.2676180716209e-07\\
0.218181818181818	-1.32492472326717e-07\\
0.221212121212121	-1.38223137380322e-07\\
0.224242424242424	-1.43953802544949e-07\\
0.227272727272727	-1.49684467598554e-07\\
0.23030303030303	-1.55415132763181e-07\\
0.233333333333333	-1.61145797927809e-07\\
0.236363636363636	-1.66876462981413e-07\\
0.239393939393939	-1.72607128146041e-07\\
0.242424242424242	-1.78337793199645e-07\\
0.245454545454545	-1.84068458364273e-07\\
0.248484848484848	-1.897991235289e-07\\
0.251515151515152	-1.95529788582505e-07\\
0.254545454545455	-2.01260453747132e-07\\
0.257575757575758	-2.06991118800737e-07\\
0.260606060606061	-2.12721783965364e-07\\
0.263636363636364	-2.18452449018969e-07\\
0.266666666666667	-2.24183114183596e-07\\
0.26969696969697	-2.29913779348223e-07\\
0.272727272727273	-2.35644444401828e-07\\
0.275757575757576	-2.41375109566455e-07\\
0.278787878787879	-2.4710577462006e-07\\
0.281818181818182	-2.52836439784687e-07\\
0.284848484848485	-2.58567104949314e-07\\
0.287878787878788	-2.64297770002919e-07\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
0	1.71458170994399e-07\\
0.00303030303030303	1.71401029591678e-07\\
0.00606060606060606	1.71229605605561e-07\\
0.00909090909090909	1.70943898814002e-07\\
0.0121212121212121	1.70543909217002e-07\\
0.0151515151515152	1.70029637036606e-07\\
0.0181818181818182	1.69401082050769e-07\\
0.0212121212121212	1.68658244370512e-07\\
0.0242424242424242	1.67801123995837e-07\\
0.0272727272727273	1.66829720926742e-07\\
0.0303030303030303	1.65744035052207e-07\\
0.0333333333333333	1.64544066594274e-07\\
0.0363636363636364	1.63229815330901e-07\\
0.0393939393939394	1.61801281373108e-07\\
0.0424242424242424	1.60258464609875e-07\\
0.0454545454545455	1.58601365263245e-07\\
0.0484848484848485	1.56829983111173e-07\\
0.0515151515151515	1.54944318264683e-07\\
0.0545454545454545	1.52944370723773e-07\\
0.0575757575757576	1.50830140377423e-07\\
0.0606060606060606	1.48601627447675e-07\\
0.0636363636363636	1.46258831712487e-07\\
0.0666666666666667	1.43801753282879e-07\\
0.0696969696969697	1.41230392158853e-07\\
0.0727272727272727	1.38544748229386e-07\\
0.0757575757575758	1.35744821605499e-07\\
0.0787878787878788	1.32830612398216e-07\\
0.0818181818181818	1.29802120274469e-07\\
0.0848484848484849	1.26659345567326e-07\\
0.0878787878787879	1.23402288165764e-07\\
0.0909090909090909	1.2003094795876e-07\\
0.0939393939393939	1.16545325057338e-07\\
0.096969696969697	1.12945419461496e-07\\
0.1	1.09231231060214e-07\\
0.103030303030303	1.05402760075535e-07\\
0.106060606060606	1.01460006285414e-07\\
0.109090909090909	9.74029698008749e-08\\
0.112121212121212	9.32316506219166e-08\\
0.115151515151515	8.89460486375171e-08\\
0.118181818181818	8.45461640697209e-08\\
0.121212121212121	8.00319966964835e-08\\
0.124242424242424	7.54035466288272e-08\\
0.127272727272727	7.06608138667519e-08\\
0.13030303030303	6.58037982992354e-08\\
0.133333333333333	6.08325000373e-08\\
0.136363636363636	5.57469190809456e-08\\
0.139393939393939	5.05470554301723e-08\\
0.142424242424242	4.52329090849801e-08\\
0.145454545454545	3.98044799343467e-08\\
0.148484848484848	3.42617682003166e-08\\
0.151515151515152	2.86047736608452e-08\\
0.154545454545455	2.2833496426955e-08\\
0.157575757575758	1.69479363876235e-08\\
0.160606060606061	1.09480937648954e-08\\
0.163636363636364	4.833968336726e-09\\
0.166666666666667	-1.39443978586229e-09\\
0.16969696969697	-7.73713060286951e-09\\
0.172727272727273	-1.4194104225318e-08\\
0.175757575757576	-2.07653605421854e-08\\
0.178787878787879	-2.74508994424494e-08\\
0.181818181818182	-3.42507212591769e-08\\
0.184848484848485	-4.11648256593011e-08\\
0.187878787878788	-4.81932127538443e-08\\
0.190909090909091	-5.53358826538286e-08\\
0.193939393939394	-6.25928352482319e-08\\
0.196969696969697	-6.99640705370541e-08\\
0.2	-7.74495885202953e-08\\
0.203030303030303	-8.50493893089777e-08\\
0.206060606060606	-9.2763472792079e-08\\
0.209090909090909	-1.00591838969599e-07\\
0.212121212121212	-1.08534487841538e-07\\
0.215151515151515	-1.16591419407897e-07\\
0.218181818181818	-1.24762633779696e-07\\
0.221212121212121	-1.33048130845914e-07\\
0.224242424242424	-1.41447910606551e-07\\
0.227272727272727	-1.49961973061608e-07\\
0.23030303030303	-1.58590318322105e-07\\
0.233333333333333	-1.67332946165999e-07\\
0.236363636363636	-1.76189856815334e-07\\
0.239393939393939	-1.85161050159088e-07\\
0.242424242424242	-1.94246526308284e-07\\
0.245454545454545	-2.03446285040876e-07\\
0.248484848484848	-2.12760326578909e-07\\
0.251515151515152	-2.22188650811361e-07\\
0.254545454545455	-2.31731257738232e-07\\
0.257575757575758	-2.41388147359523e-07\\
0.260606060606061	-2.51159319786254e-07\\
0.263636363636364	-2.61044774907404e-07\\
0.266666666666667	-2.71044512722973e-07\\
0.26969696969697	-2.81158533232961e-07\\
0.272727272727273	-2.91386836437368e-07\\
0.275757575757576	-3.01729422447217e-07\\
0.278787878787879	-3.12186291151484e-07\\
0.281818181818182	-3.2275744255017e-07\\
0.284848484848485	-3.33442876643275e-07\\
0.287878787878788	-3.44242593430799e-07\\
};
\addplot [myline10, mark=none, forget plot]
  table[row sep=crcr]{%
0	2.97674683791271e-08\\
0.00303030303030303	3.66341088575695e-08\\
0.00606060606060606	4.32557184515403e-08\\
0.00909090909090909	4.96322973830843e-08\\
0.0121212121212121	5.57638454301568e-08\\
0.0151515151515152	6.16503627037801e-08\\
0.0181818181818182	6.72918493149766e-08\\
0.0212121212121212	7.26883050417015e-08\\
0.0242424242424242	7.78397299949773e-08\\
0.0272727272727273	8.2746124174804e-08\\
0.0303030303030303	8.74074875811814e-08\\
0.0333333333333333	9.18238202141097e-08\\
0.0363636363636364	9.59951220735888e-08\\
0.0393939393939394	9.99213930485965e-08\\
0.0424242424242424	1.03602633361177e-07\\
0.0454545454545455	1.07038842900309e-07\\
0.0484848484848485	1.10230021554969e-07\\
0.0515151515151515	1.13176169547202e-07\\
0.0545454545454545	1.15877286654964e-07\\
0.0575757575757576	1.18333372989277e-07\\
0.0606060606060606	1.20544428661162e-07\\
0.0636363636363636	1.22510453448577e-07\\
0.0666666666666667	1.24231447462542e-07\\
0.0696969696969697	1.25707410703058e-07\\
0.0727272727272727	1.26938343170124e-07\\
0.0757575757575758	1.2792424475272e-07\\
0.0787878787878788	1.28665115672888e-07\\
0.0818181818181818	1.29160955819607e-07\\
0.0848484848484849	1.29411765081855e-07\\
0.0878787878787879	1.29417543681676e-07\\
0.0909090909090909	1.29178291397025e-07\\
0.0939393939393939	1.28694008449948e-07\\
0.096969696969697	1.27964694618399e-07\\
0.1	1.26990350013401e-07\\
0.103030303030303	1.25770974634953e-07\\
0.106060606060606	1.24306568483057e-07\\
0.109090909090909	1.22597131557711e-07\\
0.112121212121212	1.20642663858916e-07\\
0.115151515151515	1.18443165386672e-07\\
0.118181818181818	1.15998636140979e-07\\
0.121212121212121	1.13309076121837e-07\\
0.124242424242424	1.10374485218223e-07\\
0.127272727272727	1.07194863652182e-07\\
0.13030303030303	1.0377021120167e-07\\
0.133333333333333	1.00100528088731e-07\\
0.136363636363636	9.61858140913208e-08\\
0.139393939393939	9.20260693204611e-08\\
0.142424242424242	8.76212937761522e-08\\
0.145454545454545	8.29714874583942e-08\\
0.148484848484848	7.8076650367187e-08\\
0.151515151515152	7.29367825025307e-08\\
0.154545454545455	6.75518838644251e-08\\
0.157575757575758	6.19219544528704e-08\\
0.160606060606061	5.60469942678665e-08\\
0.163636363636364	4.99270031983912e-08\\
0.166666666666667	4.35619814664889e-08\\
0.16969696969697	3.69519288501152e-08\\
0.172727272727273	3.00968455713146e-08\\
0.175757575757576	2.29967314080426e-08\\
0.178787878787879	1.56515864713214e-08\\
0.181818181818182	8.06141076115097e-09\\
0.184848484848485	2.26204277531394e-10\\
0.187878787878788	-7.85403297953735e-09\\
0.190909090909091	-1.61793010100553e-08\\
0.193939393939394	-2.47495998140224e-08\\
0.196969696969697	-3.35649293914386e-08\\
0.2	-4.26252897423041e-08\\
0.203030303030303	-5.1930680977641e-08\\
0.206060606060606	-6.14811028754048e-08\\
0.209090909090909	-7.127655565764e-08\\
0.212121212121212	-8.13170391023021e-08\\
0.215151515151515	-9.16025534314358e-08\\
0.218181818181818	-1.02133098534019e-07\\
0.221212121212121	-1.12908674299028e-07\\
0.224242424242424	-1.23929280948509e-07\\
0.227272727272727	-1.3519491837144e-07\\
0.23030303030303	-1.46705586567819e-07\\
0.233333333333333	-1.58461285537648e-07\\
0.236363636363636	-1.70462015391948e-07\\
0.239393939393939	-1.82707775908675e-07\\
0.242424242424242	-1.95198567198851e-07\\
0.245454545454545	-2.07934389373499e-07\\
0.248484848484848	-2.20915242210573e-07\\
0.251515151515152	-2.34141125932119e-07\\
0.254545454545455	-2.47612040316092e-07\\
0.257575757575758	-2.61327985584536e-07\\
0.260606060606061	-2.7528896162643e-07\\
0.263636363636364	-2.89494968441772e-07\\
0.266666666666667	-3.03946006030564e-07\\
0.26969696969697	-3.18642074392805e-07\\
0.272727272727273	-3.33583173528496e-07\\
0.275757575757576	-3.48769303437635e-07\\
0.278787878787879	-3.64200464120223e-07\\
0.281818181818182	-3.79876655687283e-07\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_M_real_tau_d14_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
name=mainaxis,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.06,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \Nt$},
ylabel={$\Re\left(\mathcal{M}_\mathrm{LCDA}\right)$},
ymin=0.596892242375,
ymax=0.639460289377,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.05	0.617142928580761\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.02	0.635615346378784\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.01	0.636394625898976\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.005	0.636516094349129\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	0.63752537814987\\
0.000606060606060606	0.637522411448014\\
0.00121212121212121	0.637513511342446\\
0.00181818181818182	0.637498677833167\\
0.00242424242424242	0.637477910920175\\
0.00303030303030303	0.637451210603472\\
0.00363636363636364	0.637418576883057\\
0.00424242424242424	0.63738000975893\\
0.00484848484848485	0.637335509231092\\
0.00545454545454545	0.637285075299541\\
0.00606060606060606	0.637228707964279\\
0.00666666666666667	0.637166407225305\\
0.00727272727272727	0.637098173082619\\
0.00787878787878788	0.637024005536221\\
0.00848484848484848	0.636943904586111\\
0.00909090909090909	0.63685787023229\\
0.0096969696969697	0.636765902474757\\
0.0103030303030303	0.636668001313512\\
0.0109090909090909	0.636564166748555\\
0.0115151515151515	0.636454398779886\\
0.0121212121212121	0.636338697407506\\
0.0127272727272727	0.636217062631414\\
0.0133333333333333	0.636089494451609\\
0.0139393939393939	0.635955992868093\\
0.0145454545454545	0.635816557880866\\
0.0151515151515152	0.635671189489926\\
0.0157575757575758	0.635519887695275\\
0.0163636363636364	0.635362652496912\\
0.016969696969697	0.635199483894836\\
0.0175757575757576	0.63503038188905\\
0.0181818181818182	0.634855346479551\\
0.0187878787878788	0.63467437766634\\
0.0193939393939394	0.634487475449418\\
0.02	0.634294639828784\\
0.0206060606060606	0.634095870804438\\
0.0212121212121212	0.63389116837638\\
0.0218181818181818	0.633680532544611\\
0.0224242424242424	0.633463963309129\\
0.023030303030303	0.633241460669936\\
0.0236363636363636	0.633013024627031\\
0.0242424242424242	0.632778655180414\\
0.0248484848484848	0.632538352330085\\
0.0254545454545455	0.632292116076045\\
0.0260606060606061	0.632039946418293\\
0.0266666666666667	0.631781843356829\\
0.0272727272727273	0.631517806891652\\
0.0278787878787879	0.631247837022765\\
0.0284848484848485	0.630971933750165\\
0.0290909090909091	0.630690097073854\\
0.0296969696969697	0.63040232699383\\
0.0303030303030303	0.630108623510095\\
0.0309090909090909	0.629808986622649\\
0.0315151515151515	0.62950341633149\\
0.0321212121212121	0.629191912636619\\
0.0327272727272727	0.628874475538037\\
0.0333333333333333	0.628551105035743\\
0.0339393939393939	0.628221801129737\\
0.0345454545454545	0.627886563820019\\
0.0351515151515151	0.627545393106589\\
0.0357575757575758	0.627198288989448\\
0.0363636363636364	0.626845251468595\\
0.036969696969697	0.62648628054403\\
0.0375757575757576	0.626121376215753\\
0.0381818181818182	0.625750538483764\\
0.0387878787878788	0.625373767348063\\
0.0393939393939394	0.624991062808651\\
0.04	0.624602424865527\\
0.0406060606060606	0.624207853518691\\
0.0412121212121212	0.623807348768143\\
0.0418181818181818	0.623400910613883\\
0.0424242424242424	0.622988539055912\\
0.043030303030303	0.622570234094229\\
0.0436363636363636	0.622145995728834\\
0.0442424242424242	0.621715823959727\\
0.0448484848484848	0.621279718786908\\
0.0454545454545455	0.620837680210377\\
0.0460606060606061	0.620389708230135\\
0.0466666666666667	0.619935802846181\\
0.0472727272727273	0.619475964058515\\
0.0478787878787879	0.619010191867137\\
0.0484848484848485	0.618538486272047\\
0.0490909090909091	0.618060847273246\\
0.0496969696969697	0.617577274870733\\
0.0503030303030303	0.617087769064508\\
0.0509090909090909	0.616592329854571\\
0.0515151515151515	0.616090957240922\\
0.0521212121212121	0.615583651223561\\
0.0527272727272727	0.615070411802489\\
0.0533333333333333	0.614551238977705\\
0.0539393939393939	0.614026132749209\\
0.0545454545454545	0.613495093117001\\
0.0551515151515152	0.612958120081081\\
0.0557575757575758	0.61241521364145\\
0.0563636363636364	0.611866373798106\\
0.056969696969697	0.611311600551051\\
0.0575757575757576	0.610750893900284\\
0.0581818181818182	0.610184253845806\\
0.0587878787878788	0.609611680387615\\
0.0593939393939394	0.609033173525713\\
0.06	0.608448733260098\\
};
\addlegendentry{fit1: $0.638-8.08\,\Nt^{-2}$}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	0.636472263654561\\
0.000606060606060606	0.63647181639508\\
0.00121212121212121	0.636470470417827\\
0.00181818181818182	0.636468213126406\\
0.00242424242424242	0.636465023526918\\
0.00303030303030303	0.636460872228118\\
0.00363636363636364	0.63645572144163\\
0.00424242424242424	0.636449524982234\\
0.00484848484848485	0.636442228268223\\
0.00545454545454545	0.636433768321854\\
0.00606060606060606	0.63642407376988\\
0.00666666666666667	0.636413064844184\\
0.00727272727272727	0.636400653382528\\
0.00787878787878788	0.636386742829427\\
0.00848484848484848	0.636371228237152\\
0.00909090909090909	0.636353996266898\\
0.0096969696969697	0.636334925190107\\
0.0103030303030303	0.636313884889989\\
0.0109090909090909	0.636290736863239\\
0.0115151515151515	0.636265334221983\\
0.0121212121212121	0.636237521695969\\
0.0127272727272727	0.636207135635027\\
0.0133333333333333	0.63617400401182\\
0.0139393939393939	0.636137946424915\\
0.0145454545454545	0.636098774102193\\
0.0151515151515152	0.636056289904643\\
0.0157575757575758	0.636010288330538\\
0.0163636363636364	0.635960555520062\\
0.016969696969697	0.635906869260384\\
0.0175757575757576	0.635848998991237\\
0.0181818181818182	0.635786705811026\\
0.0187878787878788	0.635719742483493\\
0.0193939393939394	0.635647853444997\\
0.02	0.635570774812423\\
0.0206060606060606	0.635488234391775\\
0.0212121212121212	0.635399951687486\\
0.0218181818181818	0.635305637912493\\
0.0224242424242424	0.635204995999115\\
0.023030303030303	0.635097720610776\\
0.0236363636363636	0.634983498154625\\
0.0242424242424242	0.634862006795099\\
0.0248484848484848	0.634732916468471\\
0.0254545454545455	0.634595888898437\\
0.0260606060606061	0.634450577612793\\
0.0266666666666667	0.634296627961249\\
0.0272727272727273	0.634133677134442\\
0.0278787878787879	0.633961354184187\\
0.0284848484848485	0.633779280045039\\
0.0290909090909091	0.633587067557207\\
0.0296969696969697	0.633384321490893\\
0.0303030303030303	0.633170638572095\\
0.0309090909090909	0.632945607509952\\
0.0315151515151515	0.63270880902569\\
0.0321212121212121	0.632459815883213\\
0.0327272727272727	0.632198192921429\\
0.0333333333333333	0.631923497088357\\
0.0339393939393939	0.631635277477085\\
0.0345454545454545	0.631333075363652\\
0.0351515151515151	0.631016424246908\\
0.0357575757575758	0.630684849890436\\
0.0363636363636364	0.630337870366601\\
0.036969696969697	0.629974996102787\\
0.0375757575757576	0.62959572992991\\
0.0381818181818182	0.629199567133265\\
0.0387878787878788	0.628785995505795\\
0.0393939393939394	0.628354495403841\\
0.04	0.627904539805466\\
0.0406060606060606	0.627435594371413\\
0.0412121212121212	0.626947117508784\\
0.0418181818181818	0.626438560437521\\
0.0424242424242424	0.625909367259758\\
0.043030303030303	0.625358975032131\\
0.0436363636363636	0.624786813841126\\
0.0442424242424242	0.624192306881541\\
0.0448484848484848	0.623574870538159\\
0.0454545454545455	0.622933914470689\\
0.0460606060606061	0.622268841702087\\
0.0466666666666667	0.62157904871032\\
0.0472727272727273	0.620863925523668\\
0.0478787878787879	0.620122855819644\\
0.0484848484848485	0.61935521702762\\
0.0490909090909091	0.618560380435249\\
0.0496969696969697	0.617737711298756\\
0.0503030303030303	0.616886568957202\\
0.0509090909090909	0.616006306950795\\
0.0515151515151515	0.615096273143342\\
0.0521212121212121	0.614155809848923\\
0.0527272727272727	0.613184253962889\\
0.0533333333333333	0.612180937097246\\
0.0539393939393939	0.611145185720545\\
0.0545454545454545	0.610076321302338\\
0.0551515151515152	0.608973660462299\\
0.0557575757575758	0.607836515124109\\
0.0563636363636364	0.606664192674162\\
0.056969696969697	0.605455996125218\\
0.0575757575757576	0.604211224285052\\
0.0581818181818182	0.602929171930216\\
0.0587878787878788	0.601609129984978\\
0.0593939393939394	0.600250385705541\\
0.06	0.598852222869608\\
};
\addlegendentry{fit2: $\Re\big((0.636-0.013\,i)\,e^{-6.45\,i\,\Nt^{-2}\z}\big)$}
\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	0.636549642031807\\
0.000606060606060606	0.636549198088731\\
0.00121212121212121	0.636547862043573\\
0.00181818181818182	0.636545621248567\\
0.00242424242424242	0.636542454624202\\
0.00303030303030303	0.636538332659375\\
0.00363636363636364	0.636533217411605\\
0.00424242424242424	0.636527062507316\\
0.00484848484848485	0.636519813142205\\
0.00545454545454545	0.636511406081677\\
0.00606060606060606	0.636501769661386\\
0.00666666666666667	0.636490823787865\\
0.00727272727272727	0.636478479939276\\
0.00787878787878788	0.636464641166282\\
0.00848484848484848	0.636449202093053\\
0.00909090909090909	0.636432048918431\\
0.0096969696969697	0.636413059417257\\
0.0103030303030303	0.636392102941895\\
0.0109090909090909	0.63636904042395\\
0.0115151515151515	0.636343724376223\\
0.0121212121212121	0.636315998894899\\
0.0127272727272727	0.636285699662024\\
0.0133333333333333	0.636252653948258\\
0.0139393939393939	0.63621668061596\\
0.0145454545454545	0.636177590122614\\
0.0151515151515152	0.636135184524625\\
0.0157575757575758	0.636089257481533\\
0.0163636363636364	0.63603959426064\\
0.016969696969697	0.635985971742122\\
0.0175757575757576	0.635928158424631\\
0.0181818181818182	0.635865914431428\\
0.0187878787878788	0.635798991517089\\
0.0193939393939394	0.635727133074823\\
0.02	0.635650074144417\\
0.0206060606060606	0.635567541420886\\
0.0212121212121212	0.63547925326383\\
0.0218181818181818	0.635384919707571\\
0.0224242424242424	0.635284242472089\\
0.023030303030303	0.635176914974822\\
0.0236363636363636	0.63506262234336\\
0.0242424242424242	0.634941041429091\\
0.0248484848484848	0.634811840821841\\
0.0254545454545455	0.634674680865559\\
0.0260606060606061	0.634529213675101\\
0.0266666666666667	0.634375083154159\\
0.0272727272727273	0.634211925014398\\
0.0278787878787879	0.634039366795842\\
0.0284848484848485	0.633857027888575\\
0.0290909090909091	0.633664519555816\\
0.0296969696969697	0.633461444958414\\
0.0303030303030303	0.633247399180831\\
0.0309090909090909	0.633021969258676\\
0.0315151515151515	0.632784734207842\\
0.0321212121212121	0.632535265055319\\
0.0327272727272727	0.632273124871739\\
0.0333333333333333	0.631997868805725\\
0.0339393939393939	0.631709044120096\\
0.0345454545454545	0.631406190230024\\
0.0351515151515151	0.631088838743172\\
0.0357575757575758	0.63075651350192\\
0.0363636363636364	0.630408730627721\\
0.036969696969697	0.630044998567678\\
0.0375757575757576	0.629664818143402\\
0.0381818181818182	0.629267682602228\\
0.0387878787878788	0.62885307767087\\
0.0393939393939394	0.628420481611578\\
0.04	0.627969365280887\\
0.0406060606060606	0.627499192191016\\
0.0412121212121212	0.627009418574024\\
0.0418181818181818	0.626499493448771\\
0.0424242424242424	0.625968858690783\\
0.043030303030303	0.625416949105099\\
0.0436363636363636	0.62484319250217\\
0.0442424242424242	0.624247009776914\\
0.0448484848484848	0.62362781499098\\
0.0454545454545455	0.622985015458334\\
0.0460606060606061	0.622318011834232\\
0.0466666666666667	0.621626198207669\\
0.0472727272727273	0.620908962197394\\
0.0478787878787879	0.62016568505157\\
0.0484848484848485	0.619395741751169\\
0.0490909090909091	0.618598501117192\\
0.0496969696969697	0.617773325921788\\
0.0503030303030303	0.616919573003375\\
0.0509090909090909	0.616036593385847\\
0.0515151515151515	0.615123732401939\\
0.0521212121212121	0.614180329820865\\
0.0527272727272727	0.613205719980296\\
0.0533333333333333	0.612199231922771\\
0.0539393939393939	0.611160189536642\\
0.0545454545454545	0.610087911701615\\
0.0551515151515152	0.608981712439012\\
0.0557575757575758	0.607840901066803\\
0.0563636363636364	0.606664782359527\\
0.056969696969697	0.605452656713171\\
0.0575757575757576	0.604203820315105\\
0.0581818181818182	0.602917565319152\\
0.0587878787878788	0.601593180025885\\
0.0593939393939394	0.60022994906824\\
0.06	0.598827153602516\\
};
\addlegendentry{fit3: $\Re\big((0.637-0.013\,i)\,e^{-6.46\,i\,\Nt^{-2}\z}\big)$}
\end{axis}
%
% ------ INSET (zoom) -------
%
\begin{axis}[%
width=.4*\figWidth,
height=.4*\figHeight,
at={(mainaxis.south west)},
anchor=south west,
xshift=1.2cm,
yshift=0.55cm,
scale only axis,
xmin=0,
xmax=0.021,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
ymin=0.633821510217,
ymax=0.637799738738,
xtick={0, 0.01, 0.02},
xticklabels={0, 0.01, 0.02},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=5}
]
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.02	0.635615346378784\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.01	0.636394625898976\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.005	0.636516094349129\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
0	0.63752537814987\\
0.000606060606060606	0.637522411448014\\
0.00121212121212121	0.637513511342446\\
0.00181818181818182	0.637498677833167\\
0.00242424242424242	0.637477910920175\\
0.00303030303030303	0.637451210603472\\
0.00363636363636364	0.637418576883057\\
0.00424242424242424	0.63738000975893\\
0.00484848484848485	0.637335509231092\\
0.00545454545454545	0.637285075299541\\
0.00606060606060606	0.637228707964279\\
0.00666666666666667	0.637166407225305\\
0.00727272727272727	0.637098173082619\\
0.00787878787878788	0.637024005536221\\
0.00848484848484848	0.636943904586111\\
0.00909090909090909	0.63685787023229\\
0.0096969696969697	0.636765902474757\\
0.0103030303030303	0.636668001313512\\
0.0109090909090909	0.636564166748555\\
0.0115151515151515	0.636454398779886\\
0.0121212121212121	0.636338697407506\\
0.0127272727272727	0.636217062631414\\
0.0133333333333333	0.636089494451609\\
0.0139393939393939	0.635955992868093\\
0.0145454545454545	0.635816557880866\\
0.0151515151515152	0.635671189489926\\
0.0157575757575758	0.635519887695275\\
0.0163636363636364	0.635362652496912\\
0.016969696969697	0.635199483894836\\
0.0175757575757576	0.63503038188905\\
0.0181818181818182	0.634855346479551\\
0.0187878787878788	0.63467437766634\\
0.0193939393939394	0.634487475449418\\
0.02	0.634294639828784\\
0.0206060606060606	0.634095870804438\\
0.0212121212121212	0.63389116837638\\
0.0218181818181818	0.633680532544611\\
0.0224242424242424	0.633463963309129\\
0.023030303030303	0.633241460669936\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
0	0.636472263654561\\
0.000606060606060606	0.63647181639508\\
0.00121212121212121	0.636470470417827\\
0.00181818181818182	0.636468213126406\\
0.00242424242424242	0.636465023526918\\
0.00303030303030303	0.636460872228118\\
0.00363636363636364	0.63645572144163\\
0.00424242424242424	0.636449524982234\\
0.00484848484848485	0.636442228268223\\
0.00545454545454545	0.636433768321854\\
0.00606060606060606	0.63642407376988\\
0.00666666666666667	0.636413064844184\\
0.00727272727272727	0.636400653382528\\
0.00787878787878788	0.636386742829427\\
0.00848484848484848	0.636371228237152\\
0.00909090909090909	0.636353996266898\\
0.0096969696969697	0.636334925190107\\
0.0103030303030303	0.636313884889989\\
0.0109090909090909	0.636290736863239\\
0.0115151515151515	0.636265334221983\\
0.0121212121212121	0.636237521695969\\
0.0127272727272727	0.636207135635027\\
0.0133333333333333	0.63617400401182\\
0.0139393939393939	0.636137946424915\\
0.0145454545454545	0.636098774102193\\
0.0151515151515152	0.636056289904643\\
0.0157575757575758	0.636010288330538\\
0.0163636363636364	0.635960555520062\\
0.016969696969697	0.635906869260384\\
0.0175757575757576	0.635848998991237\\
0.0181818181818182	0.635786705811026\\
0.0187878787878788	0.635719742483493\\
0.0193939393939394	0.635647853444997\\
0.02	0.635570774812423\\
0.0206060606060606	0.635488234391775\\
0.0212121212121212	0.635399951687486\\
0.0218181818181818	0.635305637912493\\
0.0224242424242424	0.635204995999115\\
0.023030303030303	0.635097720610776\\
0.0236363636363636	0.634983498154625\\
};
\addplot [myline10, mark=none, forget plot]
  table[row sep=crcr]{%
0	0.636549642031807\\
0.000606060606060606	0.636549198088731\\
0.00121212121212121	0.636547862043573\\
0.00181818181818182	0.636545621248567\\
0.00242424242424242	0.636542454624202\\
0.00303030303030303	0.636538332659375\\
0.00363636363636364	0.636533217411605\\
0.00424242424242424	0.636527062507316\\
0.00484848484848485	0.636519813142205\\
0.00545454545454545	0.636511406081677\\
0.00606060606060606	0.636501769661386\\
0.00666666666666667	0.636490823787865\\
0.00727272727272727	0.636478479939276\\
0.00787878787878788	0.636464641166282\\
0.00848484848484848	0.636449202093053\\
0.00909090909090909	0.636432048918431\\
0.0096969696969697	0.636413059417257\\
0.0103030303030303	0.636392102941895\\
0.0109090909090909	0.63636904042395\\
0.0115151515151515	0.636343724376223\\
0.0121212121212121	0.636315998894899\\
0.0127272727272727	0.636285699662024\\
0.0133333333333333	0.636252653948258\\
0.0139393939393939	0.63621668061596\\
0.0145454545454545	0.636177590122614\\
0.0151515151515152	0.636135184524625\\
0.0157575757575758	0.636089257481533\\
0.0163636363636364	0.63603959426064\\
0.016969696969697	0.635985971742122\\
0.0175757575757576	0.635928158424631\\
0.0181818181818182	0.635865914431428\\
0.0187878787878788	0.635798991517089\\
0.0193939393939394	0.635727133074823\\
0.02	0.635650074144417\\
0.0206060606060606	0.635567541420886\\
0.0212121212121212	0.63547925326383\\
0.0218181818181818	0.635384919707571\\
0.0224242424242424	0.635284242472089\\
0.023030303030303	0.635176914974822\\
0.0236363636363636	0.63506262234336\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_M_real_tau_d2_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
% y values written with offset y0 = 2.536 subtracted (tick labels are absolute)
\begin{axis}[%
width=\figWidth,
height=\figHeight,
name=mainaxis,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.06,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \Nt$},
ylabel={$\Re\left(\mathcal{M}_\mathrm{LCDA}\right)$},
ymin=-0.00110002194706,
ymax=0.00206451758665,
ytick={-0.001, 0, 0.001, 0.002},
yticklabels={2.535, 2.536, 2.537, 2.538},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=5}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.05	0.000583529581922093\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.02	0.00182084781512071\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.01	0.00184052022234749\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.005	0.00183930683830491\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	0.0019206748805769\\
0.000606060606060606	0.00192048078350693\\
0.00121212121212121	0.00191989849229657\\
0.00181818181818182	0.00191892800694626\\
0.00242424242424242	0.00191756932745557\\
0.00303030303030303	0.00191582245382493\\
0.00363636363636364	0.00191368738605391\\
0.00424242424242424	0.00191116412414294\\
0.00484848484848485	0.00190825266809158\\
0.00545454545454545	0.00190495301789984\\
0.00606060606060606	0.00190126517356859\\
0.00666666666666667	0.00189718913509651\\
0.00727272727272727	0.00189272490248449\\
0.00787878787878788	0.00188787247573252\\
0.00848484848484848	0.00188263185484017\\
0.00909090909090909	0.00187700303980787\\
0.0096969696969697	0.00187098603063518\\
0.0103030303030303	0.00186458082732255\\
0.0109090909090909	0.00185778742986953\\
0.0115151515151515	0.00185060583827612\\
0.0121212121212121	0.00184303605254277\\
0.0127272727272727	0.00183507807266947\\
0.0133333333333333	0.00182673189865579\\
0.0139393939393939	0.00181799753050216\\
0.0145454545454545	0.00180887496820814\\
0.0151515151515152	0.00179936421177374\\
0.0157575757575758	0.00178946526119939\\
0.0163636363636364	0.00177917811648509\\
0.016969696969697	0.00176850277763041\\
0.0175757575757576	0.00175743924463534\\
0.0181818181818182	0.00174598751750032\\
0.0187878787878788	0.00173414759622537\\
0.0193939393939394	0.00172191948081002\\
0.02	0.00170930317125428\\
0.0206060606060606	0.0016962986675586\\
0.0212121212121212	0.00168290596972298\\
0.0218181818181818	0.00166912507774697\\
0.0224242424242424	0.00165495599163057\\
0.023030303030303	0.00164039871137422\\
0.0236363636363636	0.00162545323697749\\
0.0242424242424242	0.00161011956844082\\
0.0248484848484848	0.00159439770576419\\
0.0254545454545455	0.00157828764894719\\
0.0260606060606061	0.00156178939798979\\
0.0266666666666667	0.00154490295289245\\
0.0272727272727273	0.00152762831365472\\
0.0278787878787879	0.00150996548027704\\
0.0284848484848485	0.00149191445275898\\
0.0290909090909091	0.00147347523110097\\
0.0296969696969697	0.00145464781530302\\
0.0303030303030303	0.00143543220536424\\
0.0309090909090909	0.00141582840128596\\
0.0315151515151515	0.00139583640306729\\
0.0321212121212121	0.00137545621070823\\
0.0327272727272727	0.00135468782420922\\
0.0333333333333333	0.00133353124356983\\
0.0339393939393939	0.00131198646879049\\
0.0345454545454545	0.00129005349987077\\
0.0351515151515151	0.0012677323368111\\
0.0357575757575758	0.00124502297961104\\
0.0363636363636364	0.00122192542827104\\
0.036969696969697	0.00119843968279065\\
0.0375757575757576	0.00117456574317032\\
0.0381818181818182	0.0011503036094096\\
0.0387878787878788	0.00112565328150893\\
0.0393939393939394	0.00110061475946788\\
0.04	0.00107518804328688\\
0.0406060606060606	0.00104937313296549\\
0.0412121212121212	0.00102317002850416\\
0.0418181818181818	0.000996578729902442\\
0.0424242424242424	0.000969599237160335\\
0.043030303030303	0.000942231550278727\\
0.0436363636363636	0.000914475669256287\\
0.0442424242424242	0.000886331594093903\\
0.0448484848484848	0.000857799324791575\\
0.0454545454545455	0.000828878861348858\\
0.0460606060606061	0.000799570203766198\\
0.0466666666666667	0.000769873352043149\\
0.0472727272727273	0.000739788306179712\\
0.0478787878787879	0.000709315066176774\\
0.0484848484848485	0.000678453632033005\\
0.0490909090909091	0.000647204003749291\\
0.0496969696969697	0.000615566181325633\\
0.0503030303030303	0.000583540164761587\\
0.0509090909090909	0.000551125954057152\\
0.0515151515151515	0.000518323549212774\\
0.0521212121212121	0.000485132950228451\\
0.0527272727272727	0.00045155415710374\\
0.0533333333333333	0.00041758716983864\\
0.0539393939393939	0.000383231988433597\\
0.0545454545454545	0.000348488612888609\\
0.0551515151515152	0.000313357043203233\\
0.0557575757575758	0.000277837279377469\\
0.0563636363636364	0.00024192932141176\\
0.056969696969697	0.000205633169306108\\
0.0575757575757576	0.000168948823060067\\
0.0581818181818182	0.000131876282673637\\
0.0587878787878788	9.44155481472642e-05\\
0.0593939393939394	5.65666194809467e-05\\
0.06	1.83294966742409e-05\\
};
\addlegendentry{fit1: $2.54-0.528\,\Nt^{-2}$}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	0.00187481216083718\\
0.000606060606060606	0.001874802299759\\
0.00121212121212121	0.00187477237484179\\
0.00181818181818182	0.00187472136104194\\
0.00242424242424242	0.00187464754995315\\
0.00303030303030303	0.00187454854980595\\
0.00363636363636364	0.00187442128546866\\
0.00424242424242424	0.00187426199844642\\
0.00484848484848485	0.00187406624688435\\
0.00545454545454545	0.00187382890556309\\
0.00606060606060606	0.00187354416590368\\
0.00666666666666667	0.00187320553596582\\
0.00727272727272727	0.0018728058404478\\
0.00787878787878788	0.00187233722068969\\
0.00848484848484848	0.00187179113467106\\
0.00909090909090909	0.00187115835701412\\
0.0096969696969697	0.00187042897898504\\
0.0103030303030303	0.00186959240849438\\
0.0109090909090909	0.0018686373700989\\
0.0115151515151515	0.00186755190500465\\
0.0121212121212121	0.00186632337106829\\
0.0127272727272727	0.00186493844280022\\
0.0133333333333333	0.00186338311136858\\
0.0139393939393939	0.00186164268460143\\
0.0145454545454545	0.00185970178699035\\
0.0151515151515152	0.00185754435969976\\
0.0157575757575758	0.0018551536605651\\
0.0163636363636364	0.00185251226410443\\
0.016969696969697	0.0018496020615224\\
0.0175757575757576	0.00184640426071869\\
0.0181818181818182	0.00184289938629556\\
0.0187878787878788	0.00183906727956673\\
0.0193939393939394	0.00183488709856849\\
0.02	0.00183033731806947\\
0.0206060606060606	0.00182539572958262\\
0.0212121212121212	0.00182003944138032\\
0.0218181818181818	0.00181424487850501\\
0.0224242424242424	0.00180798778278968\\
0.023030303030303	0.00180124321287067\\
0.0236363636363636	0.00179398554420773\\
0.0242424242424242	0.0017861884691035\\
0.0248484848484848	0.00177782499672663\\
0.0254545454545455	0.00176886745313221\\
0.0260606060606061	0.00175928748128795\\
0.0266666666666667	0.00174905604110176\\
0.0272727272727273	0.00173814340944833\\
0.0278787878787879	0.00172651918020206\\
0.0284848484848485	0.00171415226426719\\
0.0290909090909091	0.00170101088961516\\
0.0296969696969697	0.00168706260132101\\
0.0303030303030303	0.0016722742616011\\
0.0309090909090909	0.00165661204985934\\
0.0315151515151515	0.00164004146272756\\
0.0321212121212121	0.00162252731411616\\
0.0327272727272727	0.00160403373526119\\
0.0333333333333333	0.0015845241747825\\
0.0339393939393939	0.00156396139873349\\
0.0345454545454545	0.00154230749066642\\
0.0351515151515151	0.00151952385169185\\
0.0357575757575758	0.00149557120054444\\
0.0363636363636364	0.00147040957365485\\
0.036969696969697	0.00144399832521991\\
0.0375757575757576	0.001416296127283\\
0.0381818181818182	0.00138726096981179\\
0.0387878787878788	0.00135685016078435\\
0.0393939393939394	0.0013250203262789\\
0.04	0.00129172741056705\\
0.0406060606060606	0.00125692667620925\\
0.0412121212121212	0.00122057270415921\\
0.0418181818181818	0.00118261939387088\\
0.0424242424242424	0.00114301996341082\\
0.043030303030303	0.001101726949571\\
0.0436363636363636	0.00105869220799715\\
0.0442424242424242	0.0010138669133104\\
0.0448484848484848	0.000967201559242348\\
0.0454545454545455	0.000918645958774889\\
0.0460606060606061	0.000868149244279692\\
0.0466666666666667	0.000815659867672736\\
0.0472727272727273	0.000761125600568402\\
0.0478787878787879	0.000704493534440687\\
0.0484848484848485	0.000645710080793283\\
0.0490909090909091	0.000584720971333663\\
0.0496969696969697	0.000521471258156492\\
0.0503030303030303	0.000455905313929694\\
0.0509090909090909	0.000387966832092523\\
0.0515151515151515	0.000317598827058507\\
0.0521212121212121	0.000244743634423727\\
0.0527272727272727	0.000169342911187531\\
0.0533333333333333	9.133763597724e-05\\
0.0539393939393939	1.06681092804095e-05\\
0.0545454545454545	-7.27260463104784e-05\\
0.0551515151515152	-0.000158905885849769\\
0.0557575757575758	-0.000247933141779733\\
0.0563636363636364	-0.000339870223661443\\
0.056969696969697	-0.000434780217901221\\
0.0575757575757576	-0.000532726887463308\\
0.0581818181818182	-0.00063377467157455\\
0.0587878787878788	-0.000737988685422408\\
0.0593939393939394	-0.000845434719839666\\
0.06	-0.000956179240979793\\
};
\addlegendentry{fit2: $\Re\big((2.54+0.00\,i)\,e^{-6.45\,i\,\Nt^{-2}\z}\big)$}
\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	0.00187848338667251\\
0.000606060606060606	0.00187847336471014\\
0.00121212121212121	0.00187844295889583\\
0.00181818181818182	0.00187839114944355\\
0.00242424242424242	0.00187831623671197\\
0.00303030303030303	0.00187821584120273\\
0.00363636363636364	0.00187808690356084\\
0.00424242424242424	0.00187792568457557\\
0.00484848484848485	0.00187772776518003\\
0.00545454545454545	0.00187748804644983\\
0.00606060606060606	0.00187720074960795\\
0.00666666666666667	0.00187685941601989\\
0.00727272727272727	0.00187645690719762\\
0.00787878787878788	0.00187598540480005\\
0.00848484848484848	0.00187543641063126\\
0.00909090909090909	0.00187480074664581\\
0.0096969696969697	0.00187406855494521\\
0.0103030303030303	0.00187322929778411\\
0.0109090909090909	0.00187227175756721\\
0.0115151515151515	0.00187118403685682\\
0.0121212121212121	0.00186995355836928\\
0.0127272727272727	0.00186856706498206\\
0.0133333333333333	0.00186701061973604\\
0.0139393939393939	0.00186526960583766\\
0.0145454545454545	0.00186332872666384\\
0.0151515151515152	0.00186117200576774\\
0.0157575757575758	0.0018587827868819\\
0.0163636363636364	0.00185614373392529\\
0.016969696969697	0.00185323683101135\\
0.0175757575757576	0.00185004338245109\\
0.0181818181818182	0.0018465440127664\\
0.0187878787878788	0.00184271866669539\\
0.0193939393939394	0.00183854660920213\\
0.02	0.00183400642549136\\
0.0206060606060606	0.00182907602101556\\
0.0212121212121212	0.00182373262149182\\
0.0218181818181818	0.00181795277291386\\
0.0224242424242424	0.00181171234156752\\
0.023030303030303	0.00180498651404903\\
0.0236363636363636	0.00179774979728231\\
0.0242424242424242	0.00178997601853847\\
0.0248484848484848	0.00178163832545764\\
0.0254545454545455	0.00177270918607153\\
0.0260606060606061	0.00176316038882751\\
0.0266666666666667	0.00175296304261652\\
0.0272727272727273	0.00174208757679972\\
0.0278787878787879	0.00173050374124051\\
0.0284848484848485	0.00171818060633555\\
0.0290909090909091	0.00170508656304946\\
0.0296969696969697	0.00169118932295254\\
0.0303030303030303	0.00167645591826071\\
0.0309090909090909	0.00166085270187333\\
0.0315151515151515	0.00164434534742242\\
0.0321212121212121	0.0016268988493171\\
0.0327272727272727	0.00160847752279336\\
0.0333333333333333	0.00158904500396728\\
0.0339393939393939	0.00156856424989105\\
0.0345454545454545	0.00154699753861021\\
0.0351515151515151	0.00152430646922719\\
0.0357575757575758	0.00150045196196613\\
0.0363636363636364	0.0014753942582435\\
0.036969696969697	0.00144909292073558\\
0.0375757575757576	0.00142150683346109\\
0.0381818181818182	0.00139259420185622\\
0.0387878787878788	0.00136231255286257\\
0.0393939393939394	0.0013306187350115\\
0.04	0.00129746891852012\\
0.0406060606060606	0.00126281859538402\\
0.0412121212121212	0.00122662257948347\\
0.0418181818181818	0.00118883500668465\\
0.0424242424242424	0.00114940933495333\\
0.043030303030303	0.0011082983444699\\
0.0436363636363636	0.00106545413774928\\
0.0442424242424242	0.00102082813976745\\
0.0448484848484848	0.000974371098093396\\
0.0454545454545455	0.000926033083024524\\
0.0460606060606061	0.000875763487730996\\
0.0466666666666667	0.000823511028402724\\
0.0472727272727273	0.000769223744404357\\
0.0478787878787879	0.000712848998435156\\
0.0484848484848485	0.000654333476698632\\
0.0490909090909091	0.000593623189071746\\
0.0496969696969697	0.000530663469287429\\
0.0503030303030303	0.000465398975121101\\
0.0509090909090909	0.000397773688584291\\
0.0515151515151515	0.000327730916126701\\
0.0521212121212121	0.000255213288840928\\
0.0527272727272727	0.00018016276268451\\
0.0533333333333333	0.0001025206186962\\
0.0539393939393939	2.22274632335484e-05\\
0.0545454545454545	-6.0776771790394e-05\\
0.0551515151515152	-0.000146552828660163\\
0.0557575757575758	-0.000235162123600308\\
0.0563636363636364	-0.000326666746510273\\
0.056969696969697	-0.000421129460692615\\
0.0575757575757576	-0.000518613702569226\\
0.0581818181818182	-0.000619183581388683\\
0.0587878787878788	-0.000722903878927816\\
0.0593939393939394	-0.000829840049178632\\
0.06	-0.000940058218027229\\
};
\addlegendentry{fit3: $\Re\big((2.54+0.00\,i)\,e^{-6.43\,i\,\Nt^{-2}\z}\big)$}
\end{axis}
%
% ------ INSET (zoom) -------
%
% y values written with offset y0 = 2.5378 subtracted (tick labels are absolute)
\begin{axis}[%
width=.4*\figWidth,
height=.4*\figHeight,
at={(mainaxis.south west)},
anchor=south west,
xshift=1.2cm,
yshift=0.55cm,
scale only axis,
xmin=0,
xmax=0.021,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
ymin=-0.000121651429483,
ymax=0.000138624977619,
xtick={0, 0.01, 0.02},
xticklabels={0, 0.01, 0.02},
ytick={-0.0001, 0, 0.0001},
yticklabels={2.5377, 2.5378, 2.5379},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=6}
]
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.02	2.08478151209057e-05\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.01	4.05202223476842e-05\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.005	3.93068383051087e-05\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
0	0.000120674880577099\\
0.000606060606060606	0.000120480783507126\\
0.00121212121212121	0.000119898492296766\\
0.00181818181818182	0.000118928006946462\\
0.00242424242424242	0.000117569327455769\\
0.00303030303030303	0.000115822453825132\\
0.00363636363636364	0.000113687386054107\\
0.00424242424242424	0.000111164124143137\\
0.00484848484848485	0.000108252668091779\\
0.00545454545454545	0.000104953017900034\\
0.00606060606060606	0.000101265173568788\\
0.00666666666666667	9.71891350967091e-05\\
0.00727272727272727	9.27249024846866e-05\\
0.00787878787878788	8.78724757327198e-05\\
0.00848484848484848	8.26318548403648e-05\\
0.00909090909090909	7.70030398080657e-05\\
0.0096969696969697	7.09860306353782e-05\\
0.0103030303030303	6.45808273227466e-05\\
0.0109090909090909	5.77874298697267e-05\\
0.0115151515151515	5.06058382763186e-05\\
0.0121212121212121	4.30360525429663e-05\\
0.0127272727272727	3.50780726696698e-05\\
0.0133333333333333	2.6731898655985e-05\\
0.0139393939393939	1.79975305023561e-05\\
0.0145454545454545	8.87496820833888e-06\\
0.0151515151515152	-6.3578822606658e-07\\
0.0157575757575758	-1.05347388004162e-05\\
0.0163636363636364	-2.082188351471e-05\\
0.016969696969697	-3.14972223693921e-05\\
0.0175757575757576	-4.25607553644625e-05\\
0.0181818181818182	-5.4012482499477e-05\\
0.0187878787878788	-6.58524037744357e-05\\
0.0193939393939394	-7.80805191897826e-05\\
0.02	-9.06968287455179e-05\\
0.0206060606060606	-0.000103701332441197\\
0.0212121212121212	-0.000117094030276821\\
0.0218181818181818	-0.000130874922252833\\
0.0224242424242424	-0.000145044008369233\\
0.023030303030303	-0.000159601288625577\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
0	7.48121608373786e-05\\
0.000606060606060606	7.48022997592024e-05\\
0.00121212121212121	7.47723748419915e-05\\
0.00181818181818182	7.47213610421404e-05\\
0.00242424242424242	7.46475499533439e-05\\
0.00303030303030303	7.45485498061527e-05\\
0.00363636363636364	7.4421285468862e-05\\
0.00424242424242424	7.42619984466231e-05\\
0.00484848484848485	7.40662468845521e-05\\
0.00545454545454545	7.3828905563289e-05\\
0.00606060606060606	7.35441659038827e-05\\
0.00666666666666667	7.32055359660144e-05\\
0.00727272727272727	7.28058404479981e-05\\
0.00787878787878788	7.23372206898887e-05\\
0.00848484848484848	7.17911346712619e-05\\
0.00909090909090909	7.11583570143226e-05\\
0.0096969696969697	7.04289789852375e-05\\
0.0103030303030303	6.95924084945787e-05\\
0.0109090909090909	6.86373700991005e-05\\
0.0115151515151515	6.75519050048479e-05\\
0.0121212121212121	6.63233710684885e-05\\
0.0127272727272727	6.49384428004218e-05\\
0.0133333333333333	6.33831113687755e-05\\
0.0139393939393939	6.1642684601626e-05\\
0.0145454545454545	5.97017869905514e-05\\
0.0151515151515152	5.7544359699957e-05\\
0.0157575757575758	5.51536605652991e-05\\
0.0163636363636364	5.25122641046316e-05\\
0.016969696969697	4.96020615226023e-05\\
0.0175757575757576	4.64042607188908e-05\\
0.0181818181818182	4.28993862957583e-05\\
0.0187878787878788	3.90672795669289e-05\\
0.0193939393939394	3.48870985686922e-05\\
0.02	3.03373180696731e-05\\
0.0206060606060606	2.53957295828222e-05\\
0.0212121212121212	2.00394413805149e-05\\
0.0218181818181818	1.42448785052096e-05\\
0.0224242424242424	7.98778278987555e-06\\
0.023030303030303	1.2432128708717e-06\\
0.0236363636363636	-6.01445579206938e-06\\
};
\addplot [myline10, mark=none, forget plot]
  table[row sep=crcr]{%
0	7.84833866727119e-05\\
0.000606060606060606	7.84733647103408e-05\\
0.00121212121212121	7.844295889603e-05\\
0.00181818181818182	7.83911494437461e-05\\
0.00242424242424242	7.83162367121726e-05\\
0.00303030303030303	7.82158412029332e-05\\
0.00363636363636364	7.80869035610365e-05\\
0.00424242424242424	7.79256845757637e-05\\
0.00484848484848485	7.77277651802244e-05\\
0.00545454545454545	7.74880464500249e-05\\
0.00606060606060606	7.72007496081528e-05\\
0.00666666666666667	7.68594160200919e-05\\
0.00727272727272727	7.64569071978194e-05\\
0.00787878787878788	7.59854048002495e-05\\
0.00848484848484848	7.54364106314576e-05\\
0.00909090909090909	7.48007466460088e-05\\
0.0096969696969697	7.40685549454057e-05\\
0.0103030303030303	7.32292977843052e-05\\
0.0109090909090909	7.22717575674103e-05\\
0.0115151515151515	7.11840368570194e-05\\
0.0121212121212121	6.99535583694733e-05\\
0.0127272727272727	6.85670649822612e-05\\
0.0133333333333333	6.70106197362408e-05\\
0.0139393939393939	6.52696058378588e-05\\
0.0145454545454545	6.33287266640359e-05\\
0.0151515151515152	6.11720057679399e-05\\
0.0157575757575758	5.87827868820945e-05\\
0.0163636363636364	5.61437339254844e-05\\
0.016969696969697	5.32368310115494e-05\\
0.0175757575757576	5.00433824512925e-05\\
0.0181818181818182	4.65440127666028e-05\\
0.0187878787878788	4.27186666955848e-05\\
0.0193939393939394	3.85466092023279e-05\\
0.02	3.40064254915617e-05\\
0.0206060606060606	2.90760210157615e-05\\
0.0212121212121212	2.3732621492023e-05\\
0.0218181818181818	1.79527729140538e-05\\
0.0224242424242424	1.17123415677156e-05\\
0.023030303030303	4.98651404923223e-06\\
0.0236363636363636	-2.25020271749088e-06\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_M_real_tau_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
name=mainaxis,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-6.78822509939,
xmax=6.78822509939,
xlabel style={font=\color{white!15!black}},
xlabel={$\zlight g$},
ylabel={$\Re\left(\mathcal{M}_\mathrm{LCDA}\right)$},
ymin=-0.137272239642,
ymax=2.87891457601,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
-6.78822509939086	8.36716821545074e-05\\
-6.50538238691624	-0.000172838930214522\\
-6.22253967444162	0.000409745842284007\\
-5.939696961967	7.43786617403945e-05\\
-5.65685424949238	0.000794161068243138\\
-5.37401153701776	0.0013874026003934\\
-5.09116882454314	0.00261064984297811\\
-4.80832611206852	0.00535299057170788\\
-4.5254833995939	0.0101636744824273\\
-4.24264068711928	0.0193610634718961\\
-3.95979797464467	0.0342100776808452\\
-3.67695526217005	0.0598508342278528\\
-3.39411254969543	0.101087490780927\\
-3.11126983722081	0.165572215555271\\
-2.82842712474619	0.262617260095691\\
-2.54558441227157	0.403278050106591\\
-2.26274169979695	0.597544349964091\\
-1.97989898732233	0.852888725232751\\
-1.69705627484771	1.17003085328189\\
-1.41421356237309	1.53674374588314\\
-1.13137084989848	1.9274975956921\\
-0.848528137423857	2.29776534597489\\
-0.565685424949238	2.58821689833366\\
-0.282842712474619	2.74065588891376\\
0	2.70980654220858\\
0.282842712474619	2.53658352958192\\
0.565685424949238	2.25030317914385\\
0.848528137423857	1.89597165636597\\
1.13137084989848	1.52345143745619\\
1.41421356237309	1.17289512360269\\
1.69705627484771	0.867640290373286\\
1.97989898732233	0.617142928580761\\
2.26274169979695	0.423615505832438\\
2.54558441227157	0.28087094789628\\
2.82842712474619	0.179939370829916\\
3.11126983722081	0.111742749507577\\
3.39411254969543	0.0671616299070996\\
3.67695526217005	0.0391753629634869\\
3.95979797464467	0.0221732772607448\\
4.24264068711928	0.0123343564435515\\
4.5254833995939	0.00647050884366202\\
4.80832611206852	0.00344085085156263\\
5.09116882454314	0.0016751929144377\\
5.37401153701776	0.000711989564232235\\
5.65685424949238	0.000353154185639165\\
5.939696961967	0.000241114125286462\\
6.22253967444162	2.97409317568406e-05\\
6.50538238691624	-9.04841715149527e-05\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
-6.78822509939086	-3.02752053175161e-05\\
-6.50538238691624	8.77311047116487e-05\\
-6.22253967444162	0.000118276618687969\\
-5.939696961967	0.000302886006057487\\
-5.65685424949238	0.000589627024154563\\
-5.37401153701776	0.00128773444879455\\
-5.09116882454314	0.00275158718609604\\
-4.80832611206852	0.00548398042931806\\
-4.5254833995939	0.0107004752018455\\
-4.24264068711928	0.0198371361865608\\
-3.95979797464467	0.0356918748927041\\
-3.67695526217005	0.0620931723749313\\
-3.39411254969543	0.104662240403414\\
-3.11126983722081	0.170753633300202\\
-2.82842712474619	0.269765215115452\\
-2.54558441227157	0.412401399212168\\
-2.26274169979695	0.608718657295975\\
-1.97989898732233	0.865813764423881\\
-1.69705627484771	1.1835933134496\\
-1.41421356237309	1.5503084555545\\
-1.13137084989848	1.93923791351418\\
-0.848528137423857	2.30605580674649\\
-0.565685424949238	2.59283797778437\\
-0.282842712474619	2.74175318659189\\
0	2.70980654220858\\
0.282842712474619	2.53782084781512\\
0.565685424949238	2.25571826138986\\
0.848528137423857	1.90637924424969\\
1.13137084989848	1.53869819322192\\
1.41421356237309	1.19118797803757\\
1.69705627484771	0.886706594938617\\
1.97989898732233	0.635615346378784\\
2.26274169979695	0.439727817333614\\
2.54558441227157	0.294092131290561\\
2.82842712474619	0.190265619215409\\
3.11126983722081	0.119213456483682\\
3.39411254969543	0.0723962689396913\\
3.67695526217005	0.0425949923168408\\
3.95979797464467	0.0243761318212397\\
4.24264068711928	0.0135162402880318\\
4.5254833995939	0.00726994007661637\\
4.80832611206852	0.00380993708999939\\
5.09116882454314	0.00190472896793835\\
5.37401153701776	0.000944940929139792\\
5.65685424949238	0.000432433253477413\\
5.939696961967	0.000191309403574932\\
6.22253967444162	0.000132715602006209\\
6.50538238691624	2.62762490395493e-05\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
-6.78822509939086	3.41806959905182e-05\\
-6.50538238691624	7.86499608306188e-05\\
-6.22253967444162	0.000132860541177856\\
-5.939696961967	0.000275038998647294\\
-5.65685424949238	0.00059656797042631\\
-5.37401153701776	0.00128715259410525\\
-5.09116882454314	0.00268585938474669\\
-4.80832611206852	0.00543794813488659\\
-4.5254833995939	0.0105316850446832\\
-4.24264068711928	0.0196678226809134\\
-3.95979797464467	0.0354698883388301\\
-3.67695526217005	0.06181329135905\\
-3.39411254969543	0.104245834360415\\
-3.11126983722081	0.170232990397017\\
-2.82842712474619	0.26918598335412\\
-2.54558441227157	0.411694998139069\\
-2.26274169979695	0.607978857009493\\
-1.97989898732233	0.865117183246486\\
-1.69705627484771	1.18297919607484\\
-1.41421356237309	1.54992997946795\\
-1.13137084989848	1.93905608792724\\
-0.848528137423857	2.30600075601844\\
-0.565685424949238	2.59287492089892\\
-0.282842712474619	2.7417399481011\\
0	2.70980654220856\\
0.282842712474619	2.53784052022235\\
0.565685424949238	2.25594958813398\\
0.848528137423857	1.90684132524376\\
1.13137084989848	1.53940140140677\\
1.41421356237309	1.19202427955491\\
1.69705627484771	0.887521983754424\\
1.97989898732233	0.636394625898976\\
2.26274169979695	0.440349871670383\\
2.54558441227157	0.294557416627109\\
2.82842712474619	0.190615043200264\\
3.11126983722081	0.119413792972668\\
3.39411254969543	0.0725132286710671\\
3.67695526217005	0.0426800405292098\\
3.95979797464467	0.0243929803892257\\
4.24264068711928	0.0135156035719803\\
4.5254833995939	0.00725525766904259\\
4.80832611206852	0.00377885285496216\\
5.09116882454314	0.0019182365533521\\
5.37401153701776	0.000928239179374239\\
5.65685424949238	0.000440686820990179\\
5.939696961967	0.000219751770731664\\
6.22253967444162	0.000104120356344161\\
6.50538238691624	4.43078276912409e-05\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
-6.78822509939086	4.60797884157005e-05\\
-6.50538238691624	5.80666232654661e-05\\
-6.22253967444162	0.000118855552102366\\
-5.939696961967	0.00028986492666833\\
-5.65685424949238	0.000577684185015616\\
-5.37401153701776	0.0012936447124004\\
-5.09116882454314	0.00267725076662887\\
-4.80832611206852	0.00540766699264962\\
-4.5254833995939	0.0104872446361699\\
-4.24264068711928	0.0196261895744696\\
-3.95979797464467	0.0353944170401448\\
-3.67695526217005	0.0617092483038415\\
-3.39411254969543	0.104104839946697\\
-3.11126983722081	0.170062857905423\\
-2.82842712474619	0.268977666593069\\
-2.54558441227157	0.411434809121348\\
-2.26274169979695	0.6077065932554\\
-1.97989898732233	0.864841880831085\\
-1.69705627484771	1.18272654547778\\
-1.41421356237309	1.549744940157\\
-1.13137084989848	1.9389378788107\\
-0.848528137423857	2.30593868744667\\
-0.565685424949238	2.5928598234354\\
-0.282842712474619	2.74173000410158\\
0	2.70980654220858\\
0.282842712474619	2.5378393068383\\
0.565685424949238	2.25598625508115\\
0.848528137423857	1.90691680611484\\
1.13137084989848	1.53951955743902\\
1.41421356237309	1.19216374752292\\
1.69705627484771	0.887650920704758\\
1.97989898732233	0.636516094349129\\
2.26274169979695	0.440440498047253\\
2.54558441227157	0.29461653946798\\
2.82842712474619	0.190656679643059\\
3.11126983722081	0.119437180019354\\
3.39411254969543	0.0725022685021709\\
3.67695526217005	0.0426983456661661\\
3.95979797464467	0.0243800405127275\\
4.24264068711928	0.013504254706123\\
4.5254833995939	0.00725127742932738\\
4.80832611206852	0.00377941495730174\\
5.09116882454314	0.00191357175239077\\
5.37401153701776	0.000931799158520814\\
5.65685424949238	0.000442302084429112\\
5.939696961967	0.000217962737790778\\
6.22253967444162	9.36989723301401e-05\\
6.50538238691624	4.91783705708679e-05\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
-6.78822509939086	1.5012209376386e-05\\
-6.50538238691624	9.09822672777727e-05\\
-6.22253967444162	0.000103763997140183\\
-5.939696961967	0.00030336591721869\\
-5.65685424949238	0.000573483828942317\\
-5.37401153701776	0.00128290282533439\\
-5.09116882454314	0.00270846494320698\\
-4.80832611206852	0.00544670300112606\\
-4.5254833995939	0.0105932501046037\\
-4.24264068711928	0.0197263981607705\\
-3.95979797464467	0.0355979080543364\\
-3.67695526217005	0.0619971212444224\\
-3.39411254969543	0.104541120358006\\
-3.11126983722081	0.170653714575941\\
-2.82842712474619	0.269742304080885\\
-2.54558441227157	0.412399154557566\\
-2.26274169979695	0.608828255659571\\
-1.97989898732233	0.866075703060509\\
-1.69705627484771	1.18397017235708\\
-1.41421356237309	1.55088904959502\\
-1.13137084989848	1.9398663252366\\
-0.848528137423857	2.30656315124279\\
-0.565685424949238	2.59317921777209\\
-0.282842712474619	2.74181517530134\\
0	2.70980654112636\\
0.282842712474619	2.53792067488058\\
0.565685424949238	2.25628076837593\\
0.848528137423857	1.90747544102467\\
1.13137084989848	1.54032682067188\\
1.41421356237309	1.19313550128662\\
1.69705627484771	0.888687741368931\\
1.97989898732233	0.63752537814987\\
2.26274169979695	0.441344456359486\\
2.54558441227157	0.295378810718762\\
2.82842712474619	0.191258243807879\\
3.11126983722081	0.119889475428319\\
3.39411254969543	0.0728418007319184\\
3.67695526217005	0.0429023317677347\\
3.95979797464467	0.024536019900562\\
4.24264068711928	0.0135930386213269\\
4.5254833995939	0.0073125605270854\\
4.80832611206852	0.00381221309716334\\
5.09116882454314	0.00192897589802632\\
5.37401153701776	0.000949807843803607\\
5.65685424949238	0.000444750856211429\\
5.939696961967	0.000208625621491376\\
6.22253967444162	0.000114271180358505\\
6.50538238691624	4.98034099900568e-05\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
-6.78822509939086	4.879157441626e-05\\
-6.50538238691624	-2.46825281297578e-06\\
-6.22253967444162	0.000205388106927289\\
-5.939696961967	0.000241530649363228\\
-5.65685424949238	0.000639140564626413\\
-5.37401153701776	0.00129244595599607\\
-5.09116882454314	0.00263901474197709\\
-4.80832611206852	0.00540379963124374\\
-4.5254833995939	0.0104489421215214\\
-4.24264068711928	0.0196675706310484\\
-3.95979797464467	0.0353263958475288\\
-3.67695526217005	0.061680883973783\\
-3.39411254969543	0.104065897049791\\
-3.11126983722081	0.170018948521578\\
-2.82842712474619	0.268875483426573\\
-2.54558441227157	0.411370613174568\\
-2.26274169979695	0.607586199880719\\
-1.97989898732233	0.864690213022636\\
-1.69705627484771	1.18265582952463\\
-1.41421356237309	1.54958956257403\\
-1.13137084989848	1.93885221836238\\
-0.848528137423857	2.30594081064394\\
-0.565685424949238	2.59279193142175\\
-0.282842712474619	2.74177504263364\\
0	2.70980654220858\\
0.282842712474619	2.53787481216084\\
0.565685424949238	2.25594220115906\\
0.848528137423857	1.90695894632041\\
1.13137084989848	1.53951870745198\\
1.41421356237309	1.19212326963236\\
1.69705627484771	0.887696940113718\\
1.97989898732233	0.636472263654561\\
2.26274169979695	0.440430922798677\\
2.54558441227157	0.294626626297098\\
2.82842712474619	0.190616202224436\\
3.11126983722081	0.119430485547068\\
3.39411254969543	0.0725108428265893\\
3.67695526217005	0.0426551114903594\\
3.95979797464467	0.0243738250940993\\
4.24264068711928	0.0135348289367991\\
4.5254833995939	0.00724281228875828\\
4.80832611206852	0.00379813428372291\\
5.09116882454314	0.00187414781618491\\
5.37401153701776	0.000920562700450292\\
5.65685424949238	0.000433823754101073\\
5.939696961967	0.000217882721319288\\
6.22253967444162	5.21247454371239e-05\\
6.50538238691624	4.43827991478193e-05\\
};
\addplot [myline10, mark=none, forget plot]
  table[row sep=crcr]{%
-6.78822509939086	3.32509624545578e-05\\
-6.50538238691624	1.33359989393852e-05\\
-6.22253967444162	0.000194256344364508\\
-5.939696961967	0.000237343151146342\\
-5.65685424949238	0.000637752413017447\\
-5.37401153701776	0.00131268645334227\\
-5.09116882454314	0.00268261923724386\\
-4.80832611206852	0.005399562781467\\
-4.5254833995939	0.010450951091862\\
-4.24264068711928	0.0196604978604535\\
-3.95979797464467	0.0353234119498141\\
-3.67695526217005	0.0616710160824276\\
-3.39411254969543	0.104068448234639\\
-3.11126983722081	0.170001153483699\\
-2.82842712474619	0.268892980558649\\
-2.54558441227157	0.41134764075964\\
-2.26274169979695	0.607605704423268\\
-1.97989898732233	0.864742112087222\\
-1.69705627484771	1.18263358101392\\
-1.41421356237309	1.54967634338229\\
-1.13137084989848	1.93889351139901\\
-0.848528137423857	2.30593440632215\\
-0.565685424949238	2.59285482004837\\
-0.282842712474619	2.74177141518177\\
0	2.70980654220858\\
0.282842712474619	2.53787848338667\\
0.565685424949238	2.25599854639254\\
0.848528137423857	1.90696833275509\\
1.13137084989848	1.53955498919956\\
1.41421356237309	1.19220517308896\\
1.69705627484771	0.887688537469368\\
1.97989898732233	0.636549642031807\\
2.26274169979695	0.440466313585483\\
2.54558441227157	0.29463201385084\\
2.82842712474619	0.190663586578139\\
3.11126983722081	0.119439628398707\\
3.39411254969543	0.0725133905618414\\
3.67695526217005	0.042656824330904\\
3.95979797464467	0.0243862873447717\\
4.24264068711928	0.013534735323918\\
4.5254833995939	0.00725764444133273\\
4.80832611206852	0.00372137661588414\\
5.09116882454314	0.00185691876940023\\
5.37401153701776	0.000881541694615473\\
5.65685424949238	0.000418039940221881\\
5.939696961967	0.000217207741711989\\
6.22253967444162	9.03244325258672e-05\\
6.50538238691624	7.54016318478562e-06\\
};
\end{axis}
%
% ------ INSET (zoom) -------
%
\begin{axis}[%
width=.3*\figWidth,
height=.33*\figHeight,
at={(mainaxis.north east)},
anchor=north east,
xshift=-0.15cm,
yshift=-0.15cm,
scale only axis,
xmin=-0.636396103068,
xmax=0.353553390593,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
ymin=2.52016499792,
ymax=2.75823370696,
xtick={-0.3, 0, 0.3},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
-0.565685424949238	2.58821689833366\\
-0.282842712474619	2.74065588891376\\
0	2.70980654220858\\
0.282842712474619	2.53658352958192\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
-0.565685424949238	2.59283797778437\\
-0.282842712474619	2.74175318659189\\
0	2.70980654220858\\
0.282842712474619	2.53782084781512\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
-0.565685424949238	2.59287492089892\\
-0.282842712474619	2.7417399481011\\
0	2.70980654220856\\
0.282842712474619	2.53784052022235\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
-0.565685424949238	2.5928598234354\\
-0.282842712474619	2.74173000410158\\
0	2.70980654220858\\
0.282842712474619	2.5378393068383\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
-0.848528137423857	2.30656315124279\\
-0.565685424949238	2.59317921777209\\
-0.282842712474619	2.74181517530134\\
0	2.70980654112636\\
0.282842712474619	2.53792067488058\\
0.565685424949238	2.25628076837593\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
-0.848528137423857	2.30594081064394\\
-0.565685424949238	2.59279193142175\\
-0.282842712474619	2.74177504263364\\
0	2.70980654220858\\
0.282842712474619	2.53787481216084\\
0.565685424949238	2.25594220115906\\
};
\addplot [myline10, mark=none, forget plot]
  table[row sep=crcr]{%
-0.848528137423857	2.30593440632215\\
-0.565685424949238	2.59285482004837\\
-0.282842712474619	2.74177141518177\\
0	2.70980654220858\\
0.282842712474619	2.53787848338667\\
0.565685424949238	2.25599854639254\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_M_real_x_selection_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-6.78822509939,
xmax=6.78822509939,
xlabel style={font=\color{white!15!black}},
xlabel={$\zlight g$},
ylabel={$\Re\left(\mathcal{M}_\mathrm{LCDA}\left(\frac{\zlight}{2}, -\frac{\zlight}{2}\right)\right)$},
ymin=-0.138322649421,
ymax=2.87888578608,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
%title={\tiny $\mass = 10$; $\Lcut=10$; $D = 80$; $\Nt=100$},
xmajorgrids,
ymajorgrids,
legend pos=north east,
legend style={legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [myline2, only marks]
  table[row sep=crcr]{%
-6.6407830863536	2.84332421343973e-05\\
-6.32455532033676	8.61170458652602e-05\\
-6.00832755431992	0.000219460490467031\\
-5.69209978830308	0.000552421027528596\\
-5.37587202228625	0.0012936000527573\\
-5.05964425626941	0.00293974090807916\\
-4.74341649025257	0.00642224929609594\\
-4.42718872423573	0.0132379946202185\\
-4.11096095821889	0.0261617325502597\\
-3.79473319220206	0.0494993817013894\\
-3.47850542618522	0.0900349668742947\\
-3.16227766016838	0.157411562301506\\
-2.84604989415154	0.264348859060156\\
-2.5298221281347	0.425656358445835\\
-2.21359436211787	0.655508809412234\\
-1.89736659610103	0.962441208976931\\
-1.58113883008419	1.34225255457164\\
-1.26491106406735	1.77077399930298\\
-0.948683298050514	2.19809912367481\\
-0.632455532033676	2.54903185803073\\
-0.316227766016838	2.73986104606034\\
0	2.70531790926371\\
0.316227766016838	2.49736912995353\\
0.632455532033676	2.16095027552472\\
0.948683298050514	1.75912287606348\\
1.26491106406735	1.35623439988001\\
1.58113883008419	0.994789537851064\\
1.89736659610103	0.695851034980582\\
2.21359436211787	0.465460881991084\\
2.5298221281347	0.29847788504531\\
2.84604989415154	0.183656505417563\\
3.16227766016838	0.108549969895238\\
3.47850542618522	0.0617197252891037\\
3.79473319220206	0.0337813238521413\\
4.11096095821889	0.0178013767142438\\
4.42718872423573	0.00903195382899354\\
4.74341649025257	0.00441377033408352\\
5.05964425626941	0.00207316945297687\\
5.37587202228625	0.000945161557968615\\
5.69209978830308	0.00040886147200581\\
6.00832755431992	0.000179026298030446\\
6.32455532033676	7.16057742427743e-05\\
6.6407830863536	1.8157500908868e-05\\
};
\addlegendentry{$x = 80$}
\addplot [myline1, only marks]
  table[row sep=crcr]{%
-6.78822509939086	3.41806959905182e-05\\
-6.50538238691624	7.86499608306188e-05\\
-6.22253967444162	0.000132860541177856\\
-5.939696961967	0.000275038998647294\\
-5.65685424949238	0.00059656797042631\\
-5.37401153701776	0.00128715259410525\\
-5.09116882454314	0.00268585938474669\\
-4.80832611206852	0.00543794813488659\\
-4.5254833995939	0.0105316850446832\\
-4.24264068711928	0.0196678226809134\\
-3.95979797464467	0.0354698883388301\\
-3.67695526217005	0.06181329135905\\
-3.39411254969543	0.104245834360415\\
-3.11126983722081	0.170232990397017\\
-2.82842712474619	0.26918598335412\\
-2.54558441227157	0.411694998139069\\
-2.26274169979695	0.607978857009493\\
-1.97989898732233	0.865117183246486\\
-1.69705627484771	1.18297919607484\\
-1.41421356237309	1.54992997946795\\
-1.13137084989848	1.93905608792724\\
-0.848528137423857	2.30600075601844\\
-0.565685424949238	2.59287492089892\\
-0.282842712474619	2.7417399481011\\
0	2.70980654220856\\
0.282842712474619	2.53784052022235\\
0.565685424949238	2.25594958813398\\
0.848528137423857	1.90684132524376\\
1.13137084989848	1.53940140140677\\
1.41421356237309	1.19202427955491\\
1.69705627484771	0.887521983754424\\
1.97989898732233	0.636394625898976\\
2.26274169979695	0.440349871670383\\
2.54558441227157	0.294557416627109\\
2.82842712474619	0.190615043200264\\
3.11126983722081	0.119413792972668\\
3.39411254969543	0.0725132286710671\\
3.67695526217005	0.0426800405292098\\
3.95979797464467	0.0243929803892257\\
4.24264068711928	0.0135156035719803\\
4.5254833995939	0.00725525766904259\\
4.80832611206852	0.00377885285496216\\
5.09116882454314	0.0019182365533521\\
5.37401153701776	0.000928239179374239\\
5.65685424949238	0.000440686820990179\\
5.939696961967	0.000219751770731664\\
6.22253967444162	0.000104120356344161\\
6.50538238691624	4.43078276912409e-05\\
};
\addlegendentry{$x = 100$}
\addplot [mylineblack, mark=none]
  table[row sep=crcr]{%
-6.70820393249937	-0.000115296895032452\\
-6.61876121339938	-0.0003856101012516\\
-6.52931849429939	-0.000492225356444379\\
-6.43987577519939	-0.000432369383596256\\
-6.3504330560994	-0.000398374397456891\\
-6.26099033699941	-0.000314730426164098\\
-6.17154761789942	-0.000235438963844784\\
-6.08210489879943	-0.000380240737400262\\
-5.99266217969944	-0.000865810137709682\\
-5.90321946059944	-0.00117681144414276\\
-5.81377674149945	-0.00087157234599483\\
-5.72433402239946	-0.000391880836366814\\
-5.63489130329947	7.39853320688884e-05\\
-5.54544858419948	0.000321658415637449\\
-5.45600586509949	0.000502949246952698\\
-5.3665631459995	0.000647057028948948\\
-5.2771204268995	0.000679915757366511\\
-5.18767770779951	0.000840649859396444\\
-5.09823498869952	0.00111513416079355\\
-5.00879226959953	0.00177920015605038\\
-4.91934955049954	0.00272633643451909\\
-4.82990683139955	0.00410687395545857\\
-4.74046411229955	0.00573810978454065\\
-4.65102139319956	0.0076779058486329\\
-4.56157867409957	0.00922473260564281\\
-4.47213595499958	0.0109855039688331\\
-4.38269323589959	0.0128639858842834\\
-4.2932505167996	0.0146123006474659\\
-4.2038077976996	0.0172225891116155\\
-4.11436507859961	0.0207059342166227\\
-4.02492235949962	0.0252682617856516\\
-3.93547964039963	0.0312349538628083\\
-3.84603692129964	0.0385377403964339\\
-3.75659420219965	0.0476923209270605\\
-3.66715148309965	0.0574499652921793\\
-3.57770876399966	0.0680859048612475\\
-3.48826604489967	0.0795729902065182\\
-3.39882332579968	0.0925736137664363\\
-3.30938060669969	0.107545578728204\\
-3.2199378875997	0.125066838896134\\
-3.13049516849971	0.145547531167262\\
-3.04105244939971	0.168989458270057\\
-2.95160973029972	0.196364930801109\\
-2.86216701119973	0.227589633456416\\
-2.77272429209974	0.262797514975359\\
-2.68328157299975	0.302730590294815\\
-2.59383885389976	0.34618893732172\\
-2.50439613479976	0.393677505080553\\
-2.41495341569977	0.445629099343588\\
-2.32551069659978	0.502758592996923\\
-2.23606797749979	0.56511914088859\\
-2.1466252583998	0.633828182786966\\
-2.05718253929981	0.708877619109436\\
-1.96773982019981	0.79035051119584\\
-1.87829710109982	0.877772386833794\\
-1.78885438199983	0.971320509422028\\
-1.69941166289984	1.07100355717749\\
-1.60996894379985	1.17630259713072\\
-1.52052622469986	1.28646004669564\\
-1.43108350559987	1.40014599277641\\
-1.34164078649987	1.51703868142222\\
-1.25219806739988	1.63681073770812\\
-1.16275534829989	1.75792957558657\\
-1.0733126291999	1.87864356342771\\
-0.983869910099907	1.99814815627235\\
-0.894427190999916	2.11470680622639\\
-0.804984471899924	2.22635666566129\\
-0.715541752799933	2.33174066051585\\
-0.626099033699941	2.42720132404009\\
-0.53665631459995	2.51337427077021\\
-0.447213595499958	2.58742737337367\\
-0.357770876399966	2.64726528332526\\
-0.268328157299975	2.69242019547416\\
-0.178885438199983	2.72196619666203\\
-0.0894427190999916	2.73492881398548\\
0	2.73036405719765\\
0.0894427190999916	2.7109518836087\\
0.178885438199983	2.6765075850172\\
0.268328157299975	2.62861865231036\\
0.357770876399966	2.56608037438262\\
0.447213595499958	2.4914472684072\\
0.53665631459995	2.40703846353297\\
0.626099033699941	2.31258551750015\\
0.715541752799933	2.21038800321129\\
0.804984471899924	2.10138433010072\\
0.894427190999916	1.98707318234519\\
0.983869910099907	1.86986502662263\\
1.0733126291999	1.75136575811283\\
1.16275534829989	1.63278894929127\\
1.25219806739988	1.51558249675813\\
1.34164078649987	1.40102548544679\\
1.43108350559987	1.2897497253176\\
1.52052622469986	1.18213928059815\\
1.60996894379985	1.07893607836756\\
1.69941166289984	0.980983638750244\\
1.78885438199983	0.888022884673474\\
1.87829710109982	0.800780017241891\\
1.96773982019981	0.719411042085835\\
2.05718253929981	0.644168142420022\\
2.1466252583998	0.574598242349449\\
2.23606797749979	0.511176367566953\\
2.32551069659978	0.453402564112\\
2.41495341569977	0.401179541021349\\
2.50439613479976	0.353396443458626\\
2.59383885389976	0.310303083718115\\
2.68328157299975	0.270936815505053\\
2.77272429209974	0.235597812481293\\
2.86216701119973	0.20385450667388\\
2.95160973029972	0.175286857279732\\
3.04105244939971	0.151078669745727\\
3.13049516849971	0.130313860692468\\
3.2199378875997	0.112171490005295\\
3.30938060669969	0.0959945910066894\\
3.39882332579968	0.0824755533450453\\
3.48826604489967	0.070899487364553\\
3.57770876399966	0.0606949874176984\\
3.66715148309965	0.0513266903817682\\
3.75659420219965	0.0428974890850411\\
3.84603692129964	0.0354160664950634\\
3.93547964039963	0.0289814410312657\\
4.02492235949962	0.0235907647747014\\
4.11436507859961	0.0192079437337746\\
4.2038077976996	0.0155547001109481\\
4.2932505167996	0.012628347140902\\
4.38269323589959	0.0104243395994853\\
4.47213595499958	0.00882571555428549\\
4.56157867409957	0.00788353624203305\\
4.65102139319956	0.00663555310735826\\
4.74046411229955	0.00553636794816809\\
4.82990683139955	0.00401638725081211\\
4.91934955049954	0.00283463884074295\\
5.00879226959953	0.00182855185242802\\
5.09823498869952	0.000996228661198912\\
5.18767770779951	0.000597951773764869\\
5.2771204268995	0.000322176502561687\\
5.3665631459995	0.00012850447041368\\
5.45600586509949	0.000289728348696907\\
5.54544858419948	0.000270484826505652\\
5.63489130329947	0.000200619931961087\\
5.72433402239946	4.46910702549844e-05\\
5.81377674149945	-9.60874521325172e-05\\
5.90321946059944	-0.000362306979750566\\
5.99266217969944	-0.000479856374623426\\
6.08210489879943	-0.00070658421636885\\
6.17154761789942	-0.000590400632804569\\
6.26099033699941	-0.000541749505365726\\
6.3504330560994	-0.000447612119704149\\
6.43987577519939	-0.000398280262992541\\
6.52931849429939	-0.000380148890419385\\
6.61876121339938	-0.000449251421488335\\
6.70820393249937	-0.000431314367598106\\
};
\addlegendentry{$x = 1000$}
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_errors_m1.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\uscale},
ylabel={Error of \lcda},
ymin=-0.0132513201909,
ymax=0.278576477094,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.05)}, anchor=south, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
legend columns=-1,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [mycolorblack, solid,          mark=none, line width=\tikzlinewidth]
  table[row sep=crcr]{%
-0.5	0.0435532544468597\\
-0.49	0.0451584081748662\\
-0.48	0.0477023081504739\\
-0.47	0.051432489565124\\
-0.46	0.055723010110331\\
-0.45	0.0607668074778971\\
-0.44	0.0668963300089043\\
-0.43	0.073440218910989\\
-0.42	0.080319656547163\\
-0.41	0.0874487150122087\\
-0.4	0.0947289454940264\\
-0.39	0.102042241662125\\
-0.38	0.109244291227995\\
-0.37	0.11664365651207\\
-0.36	0.124179036460939\\
-0.35	0.131235469717905\\
-0.34	0.137015678015042\\
-0.33	0.141579518721444\\
-0.32	0.144952717061658\\
-0.31	0.146919341144754\\
-0.3	0.147535446315316\\
-0.29	0.14703107853649\\
-0.28	0.145847099283384\\
-0.27	0.144649931010417\\
-0.26	0.144296552794977\\
-0.25	0.154449481813201\\
-0.24	0.166328480586079\\
-0.23	0.177701125919244\\
-0.22	0.188215441995231\\
-0.21	0.197536691221892\\
-0.2	0.205364594170499\\
-0.19	0.211452562146474\\
-0.18	0.221567065781502\\
-0.17	0.234736018469116\\
-0.16	0.245952531589534\\
-0.15	0.254535001085699\\
-0.14	0.26016679024171\\
-0.13	0.264220752856626\\
-0.12	0.265311577217176\\
-0.11	0.262042327899731\\
-0.1	0.254533442762735\\
-0.09	0.245600793416863\\
-0.08	0.236497141723635\\
-0.07	0.226526772519019\\
-0.06	0.216252635805114\\
-0.05	0.206205363111834\\
-0.04	0.196657336526635\\
-0.03	0.187884631819656\\
-0.02	0.180055798376776\\
-0.00999999999999998	0.175399625160892\\
0	0.170980532608597\\
0.01	0.165302514841902\\
0.02	0.160086726042176\\
0.03	0.157142759892579\\
0.04	0.154666998526962\\
0.05	0.152439595040738\\
0.06	0.150223103903329\\
0.07	0.147660731462819\\
0.08	0.144745164666316\\
0.09	0.140858186889765\\
0.1	0.135740627781542\\
0.11	0.130329388544402\\
0.12	0.126549414729088\\
0.13	0.121252886678589\\
0.14	0.122235974730282\\
0.15	0.122039076245915\\
0.16	0.120926531534024\\
0.17	0.118874920813016\\
0.18	0.115981790691468\\
0.19	0.112400951615872\\
0.2	0.109670583431945\\
0.202	0.109994124283577\\
0.204	0.110356732056897\\
0.206	0.110758771159316\\
0.208	0.111200364092005\\
0.21	0.111681385014751\\
0.212	0.112201455664985\\
0.214	0.112759943664811\\
0.216	0.113355963204508\\
0.218	0.113988378046917\\
0.22	0.114655820723752\\
0.222	0.115356662540779\\
0.224	0.116089051090827\\
0.226	0.116850920704205\\
0.228	0.117644749533419\\
0.23	0.118475453602386\\
0.232	0.11932664897192\\
0.234	0.120195539168232\\
0.236	0.121079194726976\\
0.238	0.121974569340645\\
0.24	0.12287851621033\\
0.242	0.123787804448914\\
0.244	0.124699135400584\\
0.246	0.12560915875976\\
0.248	0.126514488390562\\
0.25	0.127411717765255\\
0.252	0.128297434956286\\
0.254	0.129168237131323\\
0.256	0.130020744513884\\
0.258	0.130851613783683\\
0.26	0.131657550900658\\
0.262	0.132435323344847\\
0.264	0.133181771770971\\
0.266	0.133893821086827\\
0.268	0.134568490938953\\
0.27	0.135202905662733\\
0.272	0.13579430367359\\
0.274	0.136340046319413\\
0.276	0.136837626216815\\
0.278	0.137284675090438\\
0.28	0.13767897109967\\
0.282	0.138018445717465\\
0.284	0.13830119014031\\
0.286	0.13852650488569\\
0.288	0.138693456926966\\
0.29	0.13879823042553\\
0.292	0.138839629097403\\
0.294	0.138816649021574\\
0.296	0.138728482714282\\
0.298	0.138574522849239\\
0.3	0.138354365634251\\
0.302	0.138068152031774\\
0.304	0.137717497063553\\
0.306	0.137300129643559\\
0.308	0.136816365162497\\
0.31	0.136268335210125\\
0.312	0.135657511522443\\
0.314	0.134983578340225\\
0.316	0.134247722672334\\
0.318	0.133451340390695\\
0.32	0.13259603609932\\
0.322	0.131683622703474\\
0.324	0.130716120677318\\
0.326	0.129695757024913\\
0.328	0.128680298673388\\
0.33	0.128558430662977\\
0.332	0.128412037869101\\
0.334	0.128243250557577\\
0.336	0.128054255092036\\
0.338	0.127850349551515\\
0.34	0.127639307510223\\
0.342	0.127417376938302\\
0.344	0.127187120061388\\
0.346	0.12695112374348\\
0.348	0.126711990380319\\
0.35	0.12647232822341\\
0.352	0.126234741170736\\
0.354	0.12600181807217\\
0.356	0.125776121610086\\
0.358	0.125560176828425\\
0.36	0.125356459396441\\
0.362	0.125167383705736\\
0.364	0.124995290910984\\
0.366	0.124842437035401\\
0.368	0.124710985998397\\
0.37	0.124602997878761\\
0.372	0.124520390363845\\
0.374	0.12446496773142\\
0.376	0.124438392168493\\
0.378	0.124442179422187\\
0.38	0.12447769037071\\
0.382	0.124546124262094\\
0.384	0.124648513471159\\
0.386	0.12478571954397\\
0.388	0.124958430627414\\
0.39	0.125167160314827\\
0.392	0.125412247892025\\
0.394	0.12569385999091\\
0.396	0.126011993607639\\
0.398	0.12653654098534\\
0.4	0.127167017788341\\
0.402	0.127766743923004\\
0.404	0.128336024889354\\
0.406	0.128914481953441\\
0.408	0.129538120711959\\
0.41	0.130133797333225\\
0.412	0.130701796788202\\
0.414	0.131242358404779\\
0.416	0.131755670882416\\
0.418	0.132241867696266\\
0.42	0.132701022913173\\
0.422	0.133200687083599\\
0.424	0.13395114629365\\
0.426	0.134722797771423\\
0.428	0.135514039430085\\
0.43	0.136323251605606\\
0.432	0.137148805014413\\
0.434	0.137989068091848\\
0.436	0.13884241369477\\
0.438	0.139707235584564\\
0.44	0.140581927325074\\
0.442	0.141464903920125\\
0.444	0.142354610247145\\
0.446	0.143352577680505\\
0.448	0.144443804832595\\
0.45	0.145548273019098\\
0.452	0.146664537296705\\
0.454	0.147791172469735\\
0.456	0.148926774776478\\
0.458	0.150069963252964\\
0.46	0.151707618481266\\
0.462	0.153575556466768\\
0.464	0.155445833899042\\
0.466	0.157316257955244\\
0.468	0.159184685931762\\
0.47	0.161049024786112\\
0.472	0.162907230646823\\
0.474	0.164757308332587\\
0.476	0.166597310914794\\
0.478	0.168425339350947\\
0.48	0.170239542209992\\
0.482	0.172038115504901\\
0.484	0.173819302642323\\
0.486	0.175581398560142\\
0.488	0.177322746260488\\
0.49	0.179041723427144\\
0.492	0.180736764939953\\
0.494	0.182406354601762\\
0.496	0.184049025749484\\
0.498	0.185663361931951\\
0.5	0.187247997652058\\
0.502	0.188801620261391\\
0.504	0.190322970096307\\
0.506	0.191810836532346\\
0.508	0.193264065583655\\
0.51	0.194681557962408\\
0.512	0.196062269684101\\
0.514	0.197405212571579\\
0.516	0.198709454635818\\
0.518	0.199974120312425\\
0.52	0.201198390534054\\
0.522	0.20238150262056\\
0.524	0.203522749970452\\
0.526	0.204621481539376\\
0.528	0.205677101093666\\
0.53	0.206689066229588\\
0.532	0.207658744582344\\
0.534	0.208795227078599\\
0.536	0.209846207904385\\
0.538	0.210808812974896\\
0.54	0.211680173478362\\
0.542	0.212457434500177\\
0.544	0.213137764172708\\
0.546	0.213718363342177\\
0.548	0.214196475743372\\
0.55	0.214571563236735\\
0.552	0.214887221386479\\
0.554	0.215296391785159\\
0.556	0.215712728839216\\
0.558	0.216082368340378\\
0.56	0.216405304844679\\
0.562	0.216681545506701\\
0.564	0.216911105361274\\
0.566	0.217094004263833\\
0.568	0.217230264040674\\
0.57	0.217319905899258\\
0.572	0.217362948149267\\
0.574	0.217359404285239\\
0.576	0.21730928148129\\
0.578	0.21721257954749\\
0.58	0.21706929039613\\
0.582	0.216879404399593\\
0.584	0.216642898731349\\
0.586	0.216359737665678\\
0.588	0.216029887932126\\
0.59	0.215653314872958\\
0.592	0.215229985840333\\
0.594	0.21475987436091\\
0.596	0.214242965095704\\
0.598	0.213969864873932\\
0.6	0.213884607508193\\
0.602	0.213761971694482\\
0.604	0.213601655978306\\
0.606	0.213403403545652\\
0.608	0.213166988715724\\
0.61	0.212892243871626\\
0.612	0.212579071482596\\
0.614	0.212227452237712\\
0.616	0.211837456881161\\
0.618	0.211409258399013\\
0.62	0.210943155742137\\
0.622	0.210439559982393\\
0.624	0.209899020177883\\
0.626	0.209322244265119\\
0.628	0.209894833510767\\
0.63	0.211289316349254\\
0.632	0.212557040616207\\
0.634	0.213970719607827\\
0.636	0.215318525935269\\
0.638	0.2164906705721\\
0.64	0.21748279992848\\
0.642	0.218290992339897\\
0.644	0.218911776458485\\
0.646	0.219342149591668\\
0.648	0.219579595995596\\
0.65	0.219622105139565\\
0.652	0.2194681899673\\
0.654	0.219116905191802\\
0.656	0.21856786567203\\
0.658	0.217821264932473\\
0.66	0.216877893900114\\
0.662	0.215739159947681\\
0.664	0.214407106346829\\
0.666	0.212902030900171\\
0.668	0.211610366976565\\
0.67	0.210148941420355\\
0.672	0.208522993549921\\
0.674	0.206738534444026\\
0.676	0.20480236671212\\
0.678	0.20272210428309\\
0.68	0.200506191998641\\
0.682	0.198163924697995\\
0.684	0.195705465351526\\
0.686	0.193141861636218\\
0.688	0.190485060139588\\
0.69	0.189523624052645\\
0.692	0.189233557075642\\
0.694	0.188988084665709\\
0.696	0.188789556553908\\
0.698	0.188639945245501\\
0.7	0.18854081359054\\
0.702	0.188493285897074\\
0.704	0.188498023142587\\
0.706	0.189677020596997\\
0.708	0.192966232061645\\
0.71	0.196153070726262\\
0.712	0.19922829952767\\
0.714	0.202183508567563\\
0.716	0.205011089586053\\
0.718	0.207704212763077\\
0.72	0.210256805729146\\
0.722	0.212663534603835\\
0.724	0.214919786842881\\
0.726	0.217021655655797\\
0.728	0.218965925748196\\
0.73	0.220750060142873\\
0.732	0.222372187838614\\
0.734	0.223831092073524\\
0.736	0.225126198968803\\
0.738	0.226257566338445\\
0.74	0.227225872459413\\
0.742	0.228032404605017\\
0.744	0.228679048175677\\
0.746	0.229168284622109\\
0.748	0.229503141670144\\
0.75	0.229687215490078\\
0.752	0.229724644993901\\
0.754	0.22962009396129\\
0.756	0.229378732794375\\
0.758	0.22900621859069\\
0.76	0.228508673353925\\
0.762	0.227892660161308\\
0.764	0.22716515710702\\
0.766	0.226333528843735\\
0.768	0.22554128334963\\
0.77	0.226201046125177\\
0.772	0.226767924655439\\
0.774	0.227239216910225\\
0.776	0.227612677922384\\
0.778	0.227886528899371\\
0.78	0.22805946509093\\
0.782	0.228130662431515\\
0.784	0.228099785840873\\
0.786	0.227966988074436\\
0.788	0.227732911060994\\
0.79	0.227398695182613\\
0.792	0.226965975911384\\
0.794	0.226436882616711\\
0.796	0.227219141116378\\
0.798	0.228333796773748\\
0.8	0.229308607312256\\
0.81	0.232198275035695\\
0.82	0.232637490054507\\
0.83	0.230981403642663\\
0.84	0.228624270638778\\
0.85	0.22704422161363\\
0.86	0.226901766945524\\
0.87	0.228922242426693\\
0.88	0.232442068384162\\
0.89	0.236443700882952\\
0.9	0.23958363274536\\
0.91	0.240485349746515\\
0.92	0.237965430560991\\
0.93	0.231170721999076\\
0.94	0.219643183867596\\
0.95	0.20333752946105\\
0.96	0.191602836819254\\
0.97	0.194260895512925\\
0.98	0.195630088151038\\
0.99	0.195004957882256\\
1	0.191855426644191\\
1.01	0.185908743216031\\
1.02	0.177358668619035\\
1.03	0.165867977435615\\
1.04	0.157918588512077\\
1.05	0.160879397831546\\
1.06	0.162914783271375\\
1.07	0.163674394434318\\
1.08	0.162905813687207\\
1.09	0.160242527850475\\
1.1	0.155765545529\\
1.11	0.151318076151537\\
1.12	0.145395954481147\\
1.13	0.136821047559073\\
1.14	0.127596613347151\\
1.15	0.119735817852666\\
1.16	0.112443247272056\\
1.17	0.106126375068487\\
1.18	0.101822477384833\\
1.19	0.099241936308151\\
1.2	0.100640023264928\\
1.21	0.103884213988191\\
1.22	0.105726452359865\\
1.23	0.106227105744432\\
1.24	0.10594376995341\\
1.25	0.109186992825253\\
1.26	0.112444940418686\\
1.27	0.115362681561741\\
1.28	0.117838704171639\\
1.29	0.11971431475268\\
1.3	0.120873996492845\\
1.31	0.121176701693492\\
1.32	0.120525600732342\\
1.33	0.119067747393688\\
1.34	0.117637353206144\\
1.35	0.114436197502569\\
1.36	0.109520693075573\\
1.37	0.103286902674835\\
1.38	0.0957331785878437\\
1.39	0.0883410467260953\\
1.4	0.080566789204099\\
1.41	0.0723907486508396\\
1.42	0.0640747823313161\\
1.43	0.0565281477610476\\
1.44	0.0505655854979404\\
1.45	0.04825427883688\\
1.46	0.0452336073930488\\
1.47	0.0416397329044993\\
1.48	0.0382437988090462\\
1.49	0.0359135534223857\\
1.5	0.0359067136362662\\
};
\addlegendentry{total}
\addplot [mycolor2,     dashed,         mark=none, line width=\tikzlinewidth]
  table[row sep=crcr]{%
-0.5	0.0010319090935276\\
-0.49	0.00103612477939136\\
-0.48	0.00102327351201089\\
-0.47	0.000993522976970596\\
-0.46	0.000947405537305125\\
-0.45	0.000885831179236232\\
-0.44	0.000810115318341761\\
-0.43	0.000722043301269629\\
-0.42	0.000624025323905434\\
-0.41	0.000519485399624595\\
-0.4	0.000413902284768774\\
-0.39	0.000319021219578164\\
-0.38	0.000296850371954672\\
-0.37	0.000287328171104613\\
-0.36	0.00034086684944901\\
-0.35	0.000441246164089024\\
-0.34	0.00054963641867393\\
-0.33	0.000656639163208413\\
-0.32	0.000757077785942785\\
-0.31	0.000848722282133139\\
-0.3	0.00092789140201992\\
-0.29	0.000992418104153963\\
-0.28	0.00104102541571487\\
-0.27	0.00107384461094901\\
-0.26	0.0010957582957311\\
-0.25	0.00110070846869706\\
-0.24	0.00108869661146868\\
-0.23	0.00106006164879623\\
-0.22	0.00101547534852182\\
-0.21	0.000955940165004505\\
-0.2	0.000882794299208908\\
-0.19	0.000797734805600022\\
-0.18	0.000702883292600198\\
-0.17	0.00060095349000561\\
-0.16	0.00049567569322342\\
-0.15	0.000392908548635916\\
-0.14	0.000338098950593403\\
-0.13	0.000305260377070011\\
-0.12	0.000277298798416848\\
-0.11	0.000352028196445523\\
-0.1	0.000450517030804661\\
-0.09	0.00054850766470103\\
-0.08	0.000640430609705696\\
-0.07	0.000723063705415953\\
-0.06	0.000794265478735745\\
-0.05	0.000852524706741031\\
-0.04	0.000896783197514722\\
-0.03	0.000926358660976871\\
-0.02	0.000940906586329742\\
-0.00999999999999998	0.000953137962995754\\
0	0.000951271191718779\\
0.01	0.000935461688967367\\
0.02	0.00090629271493538\\
0.03	0.000864596037253037\\
0.04	0.000811438456376074\\
0.05	0.000748112880502547\\
0.06	0.000676140068495262\\
0.07	0.000597294282251222\\
0.08	0.00051368308460678\\
0.09	0.000427955674887077\\
0.1	0.000353235397196902\\
0.11	0.000318424317923574\\
0.12	0.000278911392896745\\
0.13	0.000235807542233812\\
0.14	0.000247890358878438\\
0.15	0.000321271815752496\\
0.16	0.000390368272617452\\
0.17	0.000453922515808976\\
0.18	0.000508397679525922\\
0.19	0.000552821009271365\\
0.2	0.000586580188032965\\
0.202	0.000592019043089141\\
0.204	0.000597016129070144\\
0.206	0.000601570481270055\\
0.208	0.00060568152042846\\
0.21	0.000609349046565145\\
0.212	0.000612573233191289\\
0.214	0.000615354621817504\\
0.216	0.00061769411669361\\
0.218	0.000619592979737949\\
0.22	0.000623626153885445\\
0.222	0.000628077966836094\\
0.224	0.000632139692369634\\
0.226	0.000635810710856728\\
0.228	0.000639090753723636\\
0.23	0.000641979893428172\\
0.232	0.000644478534073263\\
0.234	0.000646587402555676\\
0.236	0.000648307540185282\\
0.238	0.000649640294696146\\
0.24	0.000650587312600281\\
0.242	0.000651150531822702\\
0.244	0.000651332174589444\\
0.246	0.000651134740523435\\
0.248	0.000650560999924859\\
0.25	0.000649613987205351\\
0.252	0.000648296994461438\\
0.254	0.000646613565165798\\
0.256	0.000644567487964104\\
0.258	0.000642162790569246\\
0.26	0.000639403733743715\\
0.262	0.000636294805362421\\
0.264	0.000632840714561292\\
0.266	0.000629046385960598\\
0.268	0.00062491695397151\\
0.27	0.000620457757193298\\
0.272	0.000615674332893189\\
0.274	0.000610572411592812\\
0.276	0.000605157911761033\\
0.278	0.000599436934629298\\
0.28	0.000593415759145582\\
0.282	0.000587100837079314\\
0.284	0.000580498788304602\\
0.286	0.000573616396282137\\
0.288	0.000566460603764956\\
0.29	0.000559038508764084\\
0.292	0.000551357360811314\\
0.294	0.000543424557555626\\
0.296	0.00053524764174667\\
0.298	0.000526834298666581\\
0.3	0.000518192354058336\\
0.302	0.000509329772655056\\
0.304	0.000500254657373573\\
0.306	0.000490975249291623\\
0.308	0.000481499928530495\\
0.31	0.000471837216179168\\
0.312	0.000461995777451048\\
0.314	0.000451984426259485\\
0.316	0.000441812131456738\\
0.318	0.000431488025055847\\
0.32	0.000421021412744663\\
0.322	0.000410421787153191\\
0.324	0.00039969884436676\\
0.326	0.000388862504326939\\
0.328	0.000377922935868866\\
0.33	0.000366890587344433\\
0.332	0.000355776223992436\\
0.334	0.000344590973470528\\
0.336	0.000333346381334512\\
0.338	0.000326583020464659\\
0.34	0.000320647975920704\\
0.342	0.000314549672493432\\
0.344	0.000308296217367576\\
0.346	0.000301896151837775\\
0.348	0.000295358486242536\\
0.35	0.000288692740749489\\
0.352	0.000281908993001824\\
0.354	0.000275017933744162\\
0.356	0.000268030931748034\\
0.358	0.000260960109571977\\
0.36	0.000253818431864186\\
0.362	0.000246619808175396\\
0.364	0.000239379212419168\\
0.366	0.000232112821307088\\
0.368	0.000227445271142212\\
0.37	0.000230515538472671\\
0.372	0.000233576522847504\\
0.374	0.000237571095701403\\
0.376	0.000241740391018335\\
0.378	0.000245928929021475\\
0.38	0.000250126767669713\\
0.382	0.000254324261757077\\
0.384	0.000258512061905733\\
0.386	0.000262681111460105\\
0.388	0.000266822641818665\\
0.39	0.000270928166648801\\
0.392	0.000274989475360561\\
0.394	0.000278998626118435\\
0.396	0.000282947938663139\\
0.398	0.000286829987091653\\
0.4	0.000290637592769114\\
0.402	0.000294363817465754\\
0.404	0.000300574518433519\\
0.406	0.000307657136631852\\
0.408	0.000314531240391598\\
0.41	0.000321187251916552\\
0.412	0.000327616475591928\\
0.414	0.000333811007180412\\
0.416	0.000339763657029754\\
0.418	0.000345467884915938\\
0.42	0.000350917744523636\\
0.422	0.000356107835972882\\
0.424	0.0003610332650574\\
0.426	0.000365689608095989\\
0.428	0.000370072881494601\\
0.43	0.000374179515270305\\
0.432	0.000378006329911334\\
0.434	0.000381550516054447\\
0.436	0.000384809616551874\\
0.438	0.000387781510556322\\
0.44	0.000390464399329506\\
0.442	0.000392856793510238\\
0.444	0.000394957501629603\\
0.446	0.000396765619693499\\
0.448	0.00039828052167395\\
0.45	0.00039950185078263\\
0.452	0.000400429511410805\\
0.454	0.000401063661644145\\
0.456	0.000401404706277334\\
0.458	0.000401453290250573\\
0.46	0.000401210292454239\\
0.462	0.000400676819858475\\
0.464	0.000399854201915452\\
0.466	0.0003987439852102\\
0.468	0.000397347928323675\\
0.47	0.00039566799688187\\
0.472	0.00039370635878197\\
0.474	0.000391465379574018\\
0.476	0.00038894761797017\\
0.478	0.000386155821513041\\
0.48	0.000383092922349678\\
0.482	0.000379762033146473\\
0.484	0.000376166443122309\\
0.486	0.000374221652895536\\
0.488	0.000376135549792435\\
0.49	0.000377821428566282\\
0.492	0.000379279411399166\\
0.494	0.000380509759179432\\
0.496	0.00038151286783063\\
0.498	0.000382289264885825\\
0.5	0.000382839606281261\\
0.502	0.00038316467333913\\
0.504	0.000383265369923527\\
0.506	0.000383142719747119\\
0.508	0.000382797863814068\\
0.51	0.000382232057983046\\
0.512	0.000381446670642727\\
0.514	0.000380443180480992\\
0.516	0.000379223174345849\\
0.518	0.000377788345186452\\
0.52	0.000376140490063215\\
0.522	0.000374281508224857\\
0.524	0.000372213399250259\\
0.526	0.000369938261233502\\
0.528	0.000367458289028473\\
0.53	0.000364775772531312\\
0.532	0.000361893095009013\\
0.534	0.000358812731460505\\
0.536	0.00035553724701185\\
0.538	0.000352069295348387\\
0.54	0.000348411617166502\\
0.542	0.000344567038657171\\
0.544	0.000340538470010386\\
0.546	0.000336328903945035\\
0.548	0.000331941414249897\\
0.55	0.000327379154354037\\
0.552	0.00032264535590821\\
0.554	0.000317743327390017\\
0.556	0.000313018238482706\\
0.558	0.000309133799995378\\
0.56	0.000305078518721376\\
0.562	0.000300857638736845\\
0.564	0.000296476672523036\\
0.566	0.000291941411183467\\
0.568	0.000287257936381166\\
0.57	0.000282432634249152\\
0.572	0.000277472211560658\\
0.574	0.000272383714489206\\
0.576	0.000267174550324346\\
0.578	0.000261852512584194\\
0.58	0.000256425809995037\\
0.582	0.000250903099890236\\
0.584	0.000245293526642308\\
0.586	0.000239606765801342\\
0.588	0.000233853074686046\\
0.59	0.000228043350229632\\
0.592	0.000222189194910733\\
0.594	0.000216302991605988\\
0.596	0.000210397988162056\\
0.598	0.000204488392327232\\
0.6	0.000198589477429963\\
0.602	0.000192717698733877\\
0.604	0.000186890819659933\\
0.606	0.000191332314685729\\
0.608	0.000199596131596647\\
0.61	0.000207878484662854\\
0.612	0.000216161967283514\\
0.614	0.000224430848277033\\
0.616	0.000232670803345467\\
0.618	0.000240868695950827\\
0.62	0.000249012398321466\\
0.622	0.000257090645005155\\
0.624	0.000265092912793227\\
0.626	0.000273009322072065\\
0.628	0.000280830555583786\\
0.63	0.000288547791379284\\
0.632	0.000296152647380412\\
0.634	0.000303637135459559\\
0.636	0.000310993623325788\\
0.638	0.00031821480288484\\
0.64	0.000325293663927259\\
0.642	0.000332223472243702\\
0.644	0.000338997751448634\\
0.646	0.000345610267861888\\
0.648	0.000352055017977227\\
0.65	0.000358326218092216\\
0.652	0.000364418295747769\\
0.654	0.00037032588270083\\
0.656	0.000376043809183972\\
0.658	0.000381567099248623\\
0.66	0.000386890967030599\\
0.662	0.000392010813787829\\
0.664	0.000396922225588376\\
0.666	0.000401620971550832\\
0.668	0.000406103002547258\\
0.67	0.000410364450291852\\
0.672	0.00041440162675008\\
0.674	0.000418211023821664\\
0.676	0.000421789313230159\\
0.678	0.000425133346602546\\
0.68	0.000428240155685539\\
0.682	0.000431106952667617\\
0.684	0.00043373113059233\\
0.686	0.000436110263826578\\
0.688	0.0004382421085644\\
0.69	0.000440124603357841\\
0.692	0.000441755869646841\\
0.694	0.000443134212281553\\
0.696	0.000444258120022285\\
0.698	0.000445126266002883\\
0.7	0.000445737508158324\\
0.702	0.000446090889595492\\
0.704	0.000446185638907436\\
0.706	0.000446021170425402\\
0.708	0.000445597084400723\\
0.71	0.000444913167105011\\
0.712	0.000443969390864159\\
0.714	0.000442765914003362\\
0.716	0.000441303080706238\\
0.718	0.000439581420793879\\
0.72	0.000437601649414805\\
0.722	0.000435364666645723\\
0.724	0.000432871557006539\\
0.726	0.000430123588885901\\
0.728	0.000427122213884629\\
0.73	0.000423869066075149\\
0.732	0.000420365961176073\\
0.734	0.000416614895657149\\
0.736	0.000412618045765906\\
0.738	0.000408377766493311\\
0.74	0.000403896590473837\\
0.742	0.000399177226845608\\
0.744	0.000394816412402194\\
0.746	0.000390296307869859\\
0.748	0.000385554499648229\\
0.75	0.000380593879187341\\
0.752	0.000375417489135794\\
0.754	0.000370028524149721\\
0.756	0.000364430331891605\\
0.758	0.000358626414280115\\
0.76	0.000352620429023642\\
0.762	0.000346416191538997\\
0.764	0.000340017677295128\\
0.766	0.000333429024709356\\
0.768	0.000326654538717982\\
0.77	0.000319698695139431\\
0.772	0.000312566146050329\\
0.774	0.000305261726371261\\
0.776	0.000297790461950131\\
0.778	0.000290157579509638\\
0.78	0.000282368518877802\\
0.782	0.000274428948077983\\
0.784	0.000268799854981449\\
0.786	0.00026600608613658\\
0.788	0.000263027197745966\\
0.79	0.000259865517960691\\
0.792	0.000256523511198629\\
0.794	0.000253003777206091\\
0.796	0.000249309050079693\\
0.798	0.000245442197275808\\
0.8	0.000241406218609579\\
0.81	0.000218803576408276\\
0.82	0.000194984516281656\\
0.83	0.000169299575967585\\
0.84	0.000141852278372692\\
0.85	0.000113450302168395\\
0.86	0.000140042939848374\\
0.87	0.000185711664330984\\
0.88	0.000228400194488468\\
0.89	0.000267146498496505\\
0.9	0.00030121596651058\\
0.91	0.000330014128260872\\
0.92	0.000353064670471799\\
0.93	0.000370005006256416\\
0.94	0.000384326187685238\\
0.95	0.00039298077564483\\
0.96	0.000395095761891113\\
0.97	0.000390638719094108\\
0.98	0.000379697834434237\\
0.99	0.000362481971279053\\
1	0.000339319748973532\\
1.01	0.000310658471818337\\
1.02	0.000277065022966836\\
1.03	0.000239234109737634\\
1.04	0.000198019095831348\\
1.05	0.000165655566736588\\
1.06	0.000138673775181201\\
1.07	0.00011933053490505\\
1.08	0.000101106559470883\\
1.09	9.48665592342807e-05\\
1.1	0.000121984545523159\\
1.11	0.00015288042087444\\
1.12	0.000190064934234608\\
1.13	0.000227713736393221\\
1.14	0.000261379735578159\\
1.15	0.000290313638726235\\
1.16	0.000313942096124083\\
1.17	0.000331833982732429\\
1.18	0.000343689619174397\\
1.19	0.000349337263802756\\
1.2	0.000348731344577978\\
1.21	0.000341950238045657\\
1.22	0.000329192682032013\\
1.23	0.000310772484894977\\
1.24	0.000287111524564441\\
1.25	0.000258731321797883\\
1.26	0.000226243926220857\\
1.27	0.000190343964256122\\
1.28	0.000151895097821135\\
1.29	0.000114587151902668\\
1.3	8.9647557451898e-05\\
1.31	7.67407779318196e-05\\
1.32	6.8359925749183e-05\\
1.33	7.84061748859482e-05\\
1.34	9.69734938796067e-05\\
1.35	0.000132194968675072\\
1.36	0.000164308330431644\\
1.37	0.000192619934164567\\
1.38	0.000216607171413597\\
1.39	0.000235870677682578\\
1.4	0.000250124170081418\\
1.41	0.000259192475506074\\
1.42	0.00026301073840355\\
1.43	0.000261622695564567\\
1.44	0.000255177304059673\\
1.45	0.000243923503498492\\
1.46	0.000228203108312285\\
1.47	0.000208441939142753\\
1.48	0.000185139374162021\\
1.49	0.000158856554531523\\
1.5	0.000131338889417029\\
};
\addlegendentry{$D$}
\addplot [mycolor3,     dotted,         mark=none, line width=\tikzlinewidth]
  table[row sep=crcr]{%
-0.5	1.99015483332159e-05\\
-0.49	1.99677021822356e-05\\
-0.48	2.0311205729568e-05\\
-0.47	2.10063129339579e-05\\
-0.46	2.19569110089801e-05\\
-0.45	2.30783408081528e-05\\
-0.44	2.42788805640325e-05\\
-0.43	2.5470545284604e-05\\
-0.42	2.65751975724586e-05\\
-0.41	2.75273166865599e-05\\
-0.4	2.82749559873553e-05\\
-0.39	2.88053722326753e-05\\
-0.38	2.90252494745253e-05\\
-0.37	2.89782011904263e-05\\
-0.36	2.86644956842393e-05\\
-0.35	2.80948948102857e-05\\
-0.34	2.73027936486452e-05\\
-0.33	2.63376352089133e-05\\
-0.32	2.52655528551248e-05\\
-0.31	2.41692126013393e-05\\
-0.3	2.31455687374416e-05\\
-0.29	2.22995303689492e-05\\
-0.28	2.17315653981765e-05\\
-0.27	2.15711120728562e-05\\
-0.26	2.16999986578577e-05\\
-0.25	2.22580254783445e-05\\
-0.24	2.31316619738767e-05\\
-0.23	2.42280297738156e-05\\
-0.22	2.54422605727691e-05\\
-0.21	2.66722006671506e-05\\
-0.2	2.78269691158994e-05\\
-0.19	2.88307593638434e-05\\
-0.18	2.96239556832645e-05\\
-0.17	3.02352478237963e-05\\
-0.16	3.0432517348442e-05\\
-0.15	3.0383787604854e-05\\
-0.14	3.00561789991317e-05\\
-0.13	2.94561304507858e-05\\
-0.12	2.86179108402602e-05\\
-0.11	2.75919938483396e-05\\
-0.1	2.64453681731037e-05\\
-0.09	2.52611243823761e-05\\
-0.08	2.41361636501274e-05\\
-0.07	2.31752154540428e-05\\
-0.06	2.24792845076229e-05\\
-0.05	2.21801315307455e-05\\
-0.04	2.21637352618677e-05\\
-0.03	2.2575417573634e-05\\
-0.02	2.3306129609889e-05\\
-0.00999999999999998	2.42654695824815e-05\\
0	2.53490434004876e-05\\
0.01	2.64540900228059e-05\\
0.02	2.74890457174665e-05\\
0.03	2.83780253181061e-05\\
0.04	2.90622559627199e-05\\
0.05	2.95855368994139e-05\\
0.06	2.96665925622359e-05\\
0.07	2.95530157546446e-05\\
0.08	2.91665617756143e-05\\
0.09	2.85302391348305e-05\\
0.1	2.76828949288317e-05\\
0.11	2.66792084721797e-05\\
0.12	2.55892727753973e-05\\
0.13	2.44970141230669e-05\\
0.14	2.34961999327914e-05\\
0.15	2.26824696289337e-05\\
0.16	2.21417431556662e-05\\
0.17	2.19279706014593e-05\\
0.18	2.20618049502092e-05\\
0.19	2.2513505669671e-05\\
0.2	2.32164328464776e-05\\
0.202	2.33794964261397e-05\\
0.204	2.35482696376571e-05\\
0.206	2.37219705267827e-05\\
0.208	2.3899816360379e-05\\
0.21	2.40810275397262e-05\\
0.212	2.42648311455546e-05\\
0.214	2.4450464114895e-05\\
0.216	2.46371760642532e-05\\
0.218	2.48242317704153e-05\\
0.22	2.50109133377254e-05\\
0.222	2.51965220634449e-05\\
0.224	2.53803800367343e-05\\
0.226	2.55618314851431e-05\\
0.228	2.57402439079192e-05\\
0.23	2.59150090037863e-05\\
0.232	2.60855434271635e-05\\
0.234	2.62512893951785e-05\\
0.236	2.64117151604685e-05\\
0.238	2.65663153708967e-05\\
0.24	2.67146113315183e-05\\
0.242	2.68561511900098e-05\\
0.244	2.69905100491863e-05\\
0.246	2.71172900296513e-05\\
0.248	2.72361202818438e-05\\
0.25	2.73466569676985e-05\\
0.252	2.74485832120037e-05\\
0.254	2.75416090329256e-05\\
0.256	2.76254712595475e-05\\
0.258	2.76999334390411e-05\\
0.26	2.77647857370628e-05\\
0.262	2.78198448392113e-05\\
0.264	2.78649538499949e-05\\
0.266	2.79238439502149e-05\\
0.268	2.79734867519377e-05\\
0.27	2.79989817122029e-05\\
0.272	2.80003259032676e-05\\
0.274	2.79775375770416e-05\\
0.276	2.7930656146031e-05\\
0.278	2.78944422585069e-05\\
0.28	2.78574443553307e-05\\
0.282	2.78102598353116e-05\\
0.284	2.77529920252113e-05\\
0.286	2.76857700769625e-05\\
0.288	2.76087489661641e-05\\
0.29	2.75221094985782e-05\\
0.292	2.74260583185738e-05\\
0.294	2.73208279226652e-05\\
0.296	2.72066766683593e-05\\
0.298	2.70838887830674e-05\\
0.3	2.69527743627697e-05\\
0.302	2.68136693595247e-05\\
0.304	2.66669355525164e-05\\
0.306	2.65129604920987e-05\\
0.308	2.63521574183928e-05\\
0.31	2.61849651368194e-05\\
0.312	2.60118478468611e-05\\
0.314	2.58332949157127e-05\\
0.316	2.5649820570592e-05\\
0.318	2.54619635220172e-05\\
0.32	2.52702864740533e-05\\
0.322	2.50753755263554e-05\\
0.324	2.48778394378363e-05\\
0.326	2.4678308740917e-05\\
0.328	2.44774346752171e-05\\
0.33	2.42758879303426e-05\\
0.332	2.40743571638831e-05\\
0.334	2.38735472760238e-05\\
0.336	2.36741774235526e-05\\
0.338	2.34769787375864e-05\\
0.34	2.32826917410173e-05\\
0.342	2.30920634330161e-05\\
0.344	2.29058440421957e-05\\
0.346	2.27247834319632e-05\\
0.348	2.25496271637555e-05\\
0.35	2.23811122167572e-05\\
0.352	2.22199624047443e-05\\
0.354	2.20668834966311e-05\\
0.356	2.19225580930384e-05\\
0.358	2.17876403238066e-05\\
0.36	2.1662750420842e-05\\
0.362	2.15484692550322e-05\\
0.364	2.14453329310941e-05\\
0.366	2.13538275418162e-05\\
0.368	2.12743841863526e-05\\
0.37	2.12073743694174e-05\\
0.372	2.11531058865557e-05\\
0.374	2.11471551882916e-05\\
0.376	2.11629467982378e-05\\
0.378	2.1161535917562e-05\\
0.38	2.1142946379032e-05\\
0.382	2.11072175686952e-05\\
0.384	2.11035366789477e-05\\
0.386	2.1141170829065e-05\\
0.388	2.11914513641624e-05\\
0.39	2.12540472763034e-05\\
0.392	2.13285641988297e-05\\
0.394	2.14145485932366e-05\\
0.396	2.15114924195561e-05\\
0.398	2.16188381812514e-05\\
0.4	2.17359842442074e-05\\
0.402	2.18622903002368e-05\\
0.404	2.19970828869423e-05\\
0.406	2.21396608738202e-05\\
0.408	2.22893008113941e-05\\
0.41	2.24452620960673e-05\\
0.412	2.26067918825921e-05\\
0.414	2.27731296977224e-05\\
0.416	2.29435117444137e-05\\
0.418	2.31171748437108e-05\\
0.42	2.32933600403711e-05\\
0.422	2.34713158512676e-05\\
0.424	2.36503011664513e-05\\
0.426	2.38295878268493e-05\\
0.428	2.40084628789866e-05\\
0.43	2.41862305438738e-05\\
0.432	2.4362213912662e-05\\
0.434	2.45357563940352e-05\\
0.436	2.47062229397852e-05\\
0.438	2.48730010720962e-05\\
0.44	2.50355017314503e-05\\
0.442	2.51931599713244e-05\\
0.444	2.53454355164058e-05\\
0.446	2.54918132040984e-05\\
0.448	2.56318033280313e-05\\
0.45	2.57649418953048e-05\\
0.452	2.58907908148302e-05\\
0.454	2.60089380287827e-05\\
0.456	2.6118997591724e-05\\
0.458	2.62206097199106e-05\\
0.46	2.63134408058345e-05\\
0.462	2.63971834129599e-05\\
0.464	2.64715562538207e-05\\
0.466	2.6536304162722e-05\\
0.468	2.6591198055081e-05\\
0.47	2.66360348955563e-05\\
0.472	2.66706376601298e-05\\
0.474	2.66948553073347e-05\\
0.476	2.67085627603803e-05\\
0.478	2.67116608919909e-05\\
0.48	2.67040765294184e-05\\
0.482	2.66857624668327e-05\\
0.484	2.66566974971261e-05\\
0.486	2.66243557303718e-05\\
0.488	2.65881287468813e-05\\
0.49	2.65288530998841e-05\\
0.492	2.64465976257205e-05\\
0.494	2.63511939230015e-05\\
0.496	2.62586420749141e-05\\
0.498	2.6155924927126e-05\\
0.5	2.60432324269895e-05\\
0.502	2.59207815887843e-05\\
0.504	2.57888167035246e-05\\
0.506	2.56476095624618e-05\\
0.508	2.54974596944799e-05\\
0.51	2.53386946114901e-05\\
0.512	2.51716700633717e-05\\
0.514	2.49967702905839e-05\\
0.516	2.48144082766557e-05\\
0.518	2.46250259856607e-05\\
0.52	2.44290945805749e-05\\
0.522	2.42271146135255e-05\\
0.524	2.40196161690906e-05\\
0.526	2.38071589516874e-05\\
0.528	2.35903322955358e-05\\
0.53	2.33697550815363e-05\\
0.532	2.31460755321232e-05\\
0.534	2.29199708592163e-05\\
0.536	2.26921467372881e-05\\
0.538	2.2463336564315e-05\\
0.54	2.22343004754811e-05\\
0.542	2.20058240680868e-05\\
0.544	2.17787167906489e-05\\
0.546	2.15538099642156e-05\\
0.548	2.13319543665433e-05\\
0.55	2.11140173597647e-05\\
0.552	2.09008794989515e-05\\
0.554	2.06934305967184e-05\\
0.556	2.04925652007902e-05\\
0.558	2.02991774834331e-05\\
0.56	2.01141555229488e-05\\
0.562	1.99383750015001e-05\\
0.564	1.97726923511361e-05\\
0.566	1.96179374139192e-05\\
0.568	1.94749057034173e-05\\
0.57	1.9344350378566e-05\\
0.572	1.92269740934066e-05\\
0.574	1.91234208747482e-05\\
0.576	1.90342682341177e-05\\
0.578	1.8960019710195e-05\\
0.58	1.89010980702927e-05\\
0.582	1.88578393569509e-05\\
0.584	1.88304879952001e-05\\
0.586	1.88705464128327e-05\\
0.588	1.89172907589281e-05\\
0.59	1.89482896348949e-05\\
0.592	1.89635472491886e-05\\
0.594	1.89630826498605e-05\\
0.596	1.90019397518253e-05\\
0.598	1.90846642764612e-05\\
0.6	1.91818036990222e-05\\
0.602	1.92927780169977e-05\\
0.604	1.94169387227656e-05\\
0.606	1.95535765761239e-05\\
0.608	1.9701929650805e-05\\
0.61	1.98611914546638e-05\\
0.612	2.0030518956739e-05\\
0.614	2.02090403655153e-05\\
0.616	2.0395862525219e-05\\
0.618	2.05900778496758e-05\\
0.62	2.07907707197693e-05\\
0.622	2.09970232917112e-05\\
0.624	2.12079207241464e-05\\
0.626	2.14225557888173e-05\\
0.628	2.16400329088529e-05\\
0.63	2.18594716428495e-05\\
0.632	2.20800096437498e-05\\
0.634	2.23008051444476e-05\\
0.636	2.25210390126513e-05\\
0.638	2.273991641563e-05\\
0.64	2.29566681435647e-05\\
0.642	2.31705516467724e-05\\
0.644	2.33808518005596e-05\\
0.646	2.35868814659778e-05\\
0.648	2.37879818606202e-05\\
0.65	2.39835227797542e-05\\
0.652	2.41729026948203e-05\\
0.654	2.43555487463848e-05\\
0.656	2.4530916665126e-05\\
0.658	2.4698490625912e-05\\
0.66	2.48577830599535e-05\\
0.662	2.5008334433719e-05\\
0.664	2.51497130042157e-05\\
0.666	2.52815145679383e-05\\
0.668	2.54033621982761e-05\\
0.67	2.55149059898654e-05\\
0.672	2.56158228088695e-05\\
0.674	2.57058160510034e-05\\
0.676	2.57846154199158e-05\\
0.678	2.58519767190055e-05\\
0.68	2.59076816629028e-05\\
0.682	2.59515377112739e-05\\
0.684	2.59833779270392e-05\\
0.686	2.60030608543864e-05\\
0.688	2.60104704280374e-05\\
0.69	2.60055159032741e-05\\
0.692	2.59881318173966e-05\\
0.694	2.59582779779611e-05\\
0.696	2.59159394788195e-05\\
0.698	2.58611267518759e-05\\
0.7	2.5793875642995e-05\\
0.702	2.57302837570739e-05\\
0.704	2.56504920650119e-05\\
0.706	2.55485189452065e-05\\
0.708	2.54244699223065e-05\\
0.71	2.52784706829567e-05\\
0.712	2.51344086622724e-05\\
0.714	2.49832602387611e-05\\
0.716	2.48208963589266e-05\\
0.718	2.46475911671859e-05\\
0.72	2.44636471034744e-05\\
0.722	2.42693954396427e-05\\
0.724	2.4065196865976e-05\\
0.726	2.3851442128947e-05\\
0.728	2.36285527238178e-05\\
0.73	2.33969816386146e-05\\
0.732	2.31572141455833e-05\\
0.734	2.29097686404337e-05\\
0.736	2.26551975203119e-05\\
0.738	2.2394088095437e-05\\
0.74	2.21270635195833e-05\\
0.742	2.18547837260582e-05\\
0.744	2.15779463478969e-05\\
0.746	2.12972875973022e-05\\
0.748	2.10135830727233e-05\\
0.75	2.07276484468752e-05\\
0.752	2.04403399953457e-05\\
0.754	2.01525548981736e-05\\
0.756	1.98652312445445e-05\\
0.758	1.95793476577428e-05\\
0.76	1.92959224428077e-05\\
0.762	1.90160121517493e-05\\
0.764	1.87407094331808e-05\\
0.766	1.84711400483322e-05\\
0.768	1.82084589175524e-05\\
0.77	1.79538450445509e-05\\
0.772	1.7708495210691e-05\\
0.774	1.74736163156688e-05\\
0.776	1.72504162845072e-05\\
0.778	1.70400935153003e-05\\
0.78	1.68438248793443e-05\\
0.782	1.66627523780063e-05\\
0.784	1.6497968656705e-05\\
0.786	1.63505016382029e-05\\
0.788	1.62212986905582e-05\\
0.79	1.61112107837122e-05\\
0.792	1.60209772099566e-05\\
0.794	1.59512114637954e-05\\
0.796	1.59023888912859e-05\\
0.798	1.59167772547807e-05\\
0.8	1.595786347077e-05\\
0.81	1.61547509834218e-05\\
0.82	1.69157566545588e-05\\
0.83	1.80291192052643e-05\\
0.84	1.93456422631573e-05\\
0.85	2.07227360224852e-05\\
0.86	2.20394835454444e-05\\
0.87	2.31996273067498e-05\\
0.88	2.41297198001366e-05\\
0.89	2.4776351640349e-05\\
0.9	2.51038554226876e-05\\
0.91	2.51064453878977e-05\\
0.92	2.47389908522908e-05\\
0.93	2.40535832071538e-05\\
0.94	2.30631763218222e-05\\
0.95	2.18111663930826e-05\\
0.96	2.03599299582086e-05\\
0.97	1.87943273902782e-05\\
0.98	1.722626963994e-05\\
0.99	1.57981708256609e-05\\
1	1.4678202016716e-05\\
1.01	1.40339937024835e-05\\
1.02	1.39778633821444e-05\\
1.03	1.45120879472385e-05\\
1.04	1.55267283514833e-05\\
1.05	1.68528361928882e-05\\
1.06	1.83193258487706e-05\\
1.07	1.97814632471279e-05\\
1.08	2.11263950105527e-05\\
1.09	2.22695777745176e-05\\
1.1	2.31498143172913e-05\\
1.11	2.37565397683424e-05\\
1.12	2.40208419772911e-05\\
1.13	2.38779269273683e-05\\
1.14	2.34504264117427e-05\\
1.15	2.27082647715189e-05\\
1.16	2.16860236099961e-05\\
1.17	2.04346420796738e-05\\
1.18	1.90236771845651e-05\\
1.19	1.75445501351245e-05\\
1.2	1.61139184491127e-05\\
1.21	1.48736942657965e-05\\
1.22	1.39793583009634e-05\\
1.23	1.35796856840072e-05\\
1.24	1.36973533621426e-05\\
1.25	1.43327602104515e-05\\
1.26	1.53474294607034e-05\\
1.27	1.65839712384887e-05\\
1.28	1.78942166360803e-05\\
1.29	1.91565778120575e-05\\
1.3	2.02778543554016e-05\\
1.31	2.11896714807386e-05\\
1.32	2.1924067115732e-05\\
1.33	2.22583086115447e-05\\
1.34	2.22794420068792e-05\\
1.35	2.2046153948037e-05\\
1.36	2.15272539005258e-05\\
1.37	2.07516826973826e-05\\
1.38	1.97632290044029e-05\\
1.39	1.86216905292711e-05\\
1.4	1.74043756499425e-05\\
1.41	1.62070954101179e-05\\
1.42	1.51422883409041e-05\\
1.43	1.43296831044225e-05\\
1.44	1.39358916646626e-05\\
1.45	1.38362565834401e-05\\
1.46	1.42042382876173e-05\\
1.47	1.49018473928333e-05\\
1.48	1.5814794612523e-05\\
1.49	1.68227055489978e-05\\
1.5	1.78185562904238e-05\\
};
\addlegendentry{$\Lcut$}
\addplot [mycolor4,     dash dot,       mark=none, line width=\tikzlinewidth]
  table[row sep=crcr]{%
-0.5	0.000175178064544121\\
-0.49	0.000199531947361722\\
-0.48	0.000225609698376768\\
-0.47	0.000257458051509503\\
-0.46	0.00028818134424905\\
-0.45	0.000317939322408038\\
-0.44	0.000350011202324976\\
-0.43	0.000379567034473222\\
-0.42	0.000405977503856642\\
-0.41	0.000428648490720413\\
-0.4	0.000447030280595794\\
-0.39	0.000460626780965277\\
-0.38	0.00046900430000598\\
-0.37	0.000471799572308735\\
-0.36	0.000468726797096141\\
-0.35	0.000459583516410092\\
-0.34	0.000444255222400499\\
-0.33	0.000422718662997717\\
-0.32	0.00039504394712435\\
-0.31	0.000361395814520424\\
-0.3	0.000325779334277562\\
-0.29	0.000293003515278372\\
-0.28	0.000256748958518539\\
-0.27	0.000218277970803284\\
-0.26	0.000179812615719579\\
-0.25	0.000164276966002236\\
-0.24	0.000169284787141572\\
-0.23	0.000185448577040145\\
-0.22	0.000212256287283138\\
-0.21	0.000265090390817692\\
-0.2	0.000319151380632399\\
-0.19	0.000373333037486025\\
-0.18	0.000428665036896972\\
-0.17	0.000495224840131545\\
-0.16	0.000559931706803124\\
-0.15	0.000622440337222384\\
-0.14	0.000682512805245627\\
-0.13	0.000741177629324464\\
-0.12	0.000802980551172455\\
-0.11	0.000863969329748335\\
-0.1	0.00092432833494216\\
-0.09	0.000984280726644055\\
-0.08	0.00104406429368199\\
-0.07	0.00110390466699376\\
-0.06	0.00116398778245221\\
-0.05	0.00122443371923552\\
-0.04	0.00128527402776485\\
-0.03	0.00134643436771542\\
-0.02	0.00140772374569771\\
-0.00999999999999998	0.00146883097181533\\
0	0.00152932826718031\\
0.01	0.00158868136264074\\
0.02	0.00164626500644892\\
0.03	0.00170138257022741\\
0.04	0.00175328839048778\\
0.05	0.00180121156295595\\
0.06	0.0018443800667975\\
0.07	0.00188204428912429\\
0.08	0.00191349921323599\\
0.09	0.00193816411075484\\
0.1	0.00195618390815483\\
0.11	0.00196596547775648\\
0.12	0.00196724591717003\\
0.13	0.00195988506590641\\
0.14	0.00194393257645261\\
0.15	0.00191940733113311\\
0.16	0.00188650956060766\\
0.17	0.00184555647470341\\
0.18	0.00180858961408462\\
0.19	0.0017751404910799\\
0.2	0.00173443647251806\\
0.202	0.00172545708972424\\
0.204	0.00171620622004841\\
0.206	0.00170668766136591\\
0.208	0.00169690538577573\\
0.21	0.00168686353837304\\
0.212	0.00167656643595204\\
0.214	0.00166601856563675\\
0.216	0.00165522458344582\\
0.218	0.00164418931279043\\
0.22	0.00163291774291192\\
0.222	0.0016214150272535\\
0.224	0.00160968648178078\\
0.226	0.0015977375832513\\
0.228	0.00158557396742051\\
0.23	0.00157320142720682\\
0.232	0.00156062591081514\\
0.234	0.00154785351980612\\
0.236	0.00153489050712888\\
0.238	0.00152174327511787\\
0.24	0.00150841837345265\\
0.242	0.00149492249707902\\
0.244	0.00148126248409863\\
0.246	0.00146744531362834\\
0.248	0.00145347810363631\\
0.25	0.00143936810873218\\
0.252	0.00142512271794397\\
0.254	0.00141074945246028\\
0.256	0.00139625596333762\\
0.258	0.00138165002918126\\
0.26	0.00136693955379231\\
0.262	0.00135213256377053\\
0.264	0.00133723720608404\\
0.266	0.00132226174558329\\
0.268	0.00130721456246618\\
0.27	0.00129210414967625\\
0.272	0.00127693911023369\\
0.274	0.00126172815447189\\
0.276	0.00124648009718729\\
0.278	0.00123120385466477\\
0.28	0.0012159084415791\\
0.282	0.00120060296772979\\
0.284	0.00118529663461097\\
0.286	0.00116999873176598\\
0.288	0.00115471863290551\\
0.29	0.00113946579176527\\
0.292	0.00112424973763526\\
0.294	0.00110908007055657\\
0.296	0.00109396645610205\\
0.298	0.0010789186197195\\
0.3	0.0010639463405535\\
0.302	0.00104905944471087\\
0.304	0.00103426779787961\\
0.306	0.00101958129724888\\
0.308	0.001005009862642\\
0.31	0.000990563426788147\\
0.312	0.000976251924645262\\
0.314	0.000962085281693805\\
0.316	0.000948073401089801\\
0.318	0.000934226149630044\\
0.32	0.000920553342382323\\
0.322	0.000907064725935972\\
0.324	0.00089376996017005\\
0.326	0.000880678598455434\\
0.328	0.00086780006623709\\
0.33	0.000855143637920196\\
0.332	0.000842718412038655\\
0.334	0.00083053328466375\\
0.336	0.000818596921075189\\
0.338	0.000806917725708321\\
0.34	0.000795503810454877\\
0.342	0.000784362961397783\\
0.344	0.000773502604146159\\
0.346	0.000762929767931439\\
0.348	0.000752651048718081\\
0.35	0.000742672571588093\\
0.352	0.00073299995276208\\
0.354	0.000723638261611804\\
0.356	0.000714591983111714\\
0.358	0.000705864981199252\\
0.36	0.0006974604635568\\
0.362	0.000689380948348053\\
0.364	0.000681628233483529\\
0.366	0.00067420336896964\\
0.368	0.000667106632898951\\
0.37	0.000660337511627759\\
0.372	0.000653894684628754\\
0.374	0.00064777601446787\\
0.376	0.000641978542269439\\
0.378	0.000636498488976556\\
0.38	0.000631331262578321\\
0.382	0.000626471471406388\\
0.384	0.00062191294347376\\
0.386	0.000617648751713383\\
0.388	0.000613671244873981\\
0.39	0.000609972083711903\\
0.392	0.000606542282020833\\
0.394	0.00060337225197357\\
0.396	0.00060045185313793\\
0.398	0.000597770444533465\\
0.4	0.000595316939003979\\
0.402	0.000593079859206246\\
0.404	0.000591047394492286\\
0.406	0.000589207457994048\\
0.408	0.000587547743248944\\
0.41	0.000586055779760309\\
0.412	0.000584718986929071\\
0.414	0.000583524725875844\\
0.416	0.00058246034875328\\
0.418	0.000581513245171879\\
0.42	0.000580670885520881\\
0.422	0.000579920860953046\\
0.424	0.000579250919935638\\
0.426	0.000578649001291173\\
0.428	0.00057810326373788\\
0.43	0.000577602111974324\\
0.432	0.000577134219399503\\
0.434	0.000576688547604078\\
0.436	0.000576254362782065\\
0.438	0.000578344148900254\\
0.44	0.000581594891097729\\
0.442	0.000584800438506824\\
0.444	0.000587948635119337\\
0.446	0.000591027580841428\\
0.448	0.000594025625416141\\
0.45	0.000596931361874209\\
0.452	0.000599733619703128\\
0.454	0.000602421457886007\\
0.456	0.000604984157946413\\
0.458	0.000607411217117565\\
0.46	0.000609692341731184\\
0.462	0.000611817440901475\\
0.464	0.000613776620574438\\
0.466	0.000615560177989241\\
0.468	0.000617158596591201\\
0.47	0.000618562541432097\\
0.472	0.000619762855065045\\
0.474	0.000620750553960596\\
0.476	0.000621516825448725\\
0.478	0.000622053025171654\\
0.48	0.000622350675074863\\
0.482	0.000622401461900268\\
0.484	0.000622197236192988\\
0.486	0.000621730011800303\\
0.488	0.000620991965856215\\
0.49	0.000619975439234083\\
0.492	0.000618672937459391\\
0.494	0.000617077132066356\\
0.496	0.000615180862386475\\
0.498	0.000612977137757857\\
0.5	0.00061045914014936\\
0.502	0.000607970353407744\\
0.504	0.000606023099656726\\
0.506	0.000603807452937582\\
0.508	0.000601319226721739\\
0.51	0.000598554456559839\\
0.512	0.000595509407926143\\
0.514	0.000592180585233751\\
0.516	0.000588564742127506\\
0.518	0.000584658893169391\\
0.52	0.000580460327072812\\
0.522	0.0005759666216577\\
0.524	0.000571175660725839\\
0.526	0.000566085653119962\\
0.528	0.000560695154232769\\
0.53	0.000555003090334881\\
0.532	0.00054900878611363\\
0.534	0.000542711995918485\\
0.536	0.000536112939283714\\
0.538	0.000529212341423873\\
0.54	0.000522011479513988\\
0.542	0.000514512235738734\\
0.544	0.000506717158285531\\
0.546	0.000498629531676356\\
0.548	0.000490253458139685\\
0.55	0.000481593952035038\\
0.552	0.000472657049777599\\
0.554	0.000463449938204396\\
0.556	0.000453981104915907\\
0.558	0.000444260514866681\\
0.56	0.00043429981833266\\
0.562	0.000424112596413203\\
0.564	0.000413714651439444\\
0.566	0.00040312435100716\\
0.568	0.000392363035928573\\
0.57	0.000381455503977499\\
0.572	0.000370430582908422\\
0.574	0.000359321807442738\\
0.576	0.000348168215394892\\
0.578	0.000337015276916041\\
0.58	0.000325915966749703\\
0.582	0.000319265060847782\\
0.584	0.000317650496740568\\
0.586	0.000316758490800609\\
0.588	0.000316637793679582\\
0.59	0.000317332450391113\\
0.592	0.000318880654487863\\
0.594	0.000321313776276777\\
0.596	0.000324655640211561\\
0.598	0.000328922106573806\\
0.6	0.000334120984322375\\
0.602	0.000340252270090297\\
0.604	0.000347308678194597\\
0.606	0.000355276402994202\\
0.608	0.000364136041050821\\
0.61	0.000373863597144761\\
0.612	0.00038443150392149\\
0.614	0.000395809597131757\\
0.616	0.000407966003945581\\
0.618	0.000420867917748628\\
0.62	0.000439917156858195\\
0.622	0.000462554790211158\\
0.624	0.000485677540251229\\
0.626	0.000509253640168538\\
0.628	0.000533254674432938\\
0.63	0.000557655017177663\\
0.632	0.000582431365102301\\
0.634	0.000607562349457401\\
0.636	0.000633028213740589\\
0.638	0.000658810545767275\\
0.64	0.000684892054664656\\
0.642	0.000711256384956294\\
0.644	0.000737887961288395\\
0.646	0.000764771858515915\\
0.648	0.000791893692805037\\
0.65	0.00081923953021702\\
0.652	0.000846795809840309\\
0.654	0.000874549279103325\\
0.656	0.000902486939282783\\
0.658	0.000930595999601057\\
0.66	0.000958863838559825\\
0.662	0.000987277971412749\\
0.664	0.00101582602284059\\
0.666	0.00104449570407289\\
0.668	0.00107327479379887\\
0.67	0.00110215112234191\\
0.672	0.00113111255863425\\
0.674	0.00116014699960787\\
0.676	0.00118924236168795\\
0.678	0.00121838657410125\\
0.68	0.00124756757376666\\
0.682	0.00127677330157942\\
0.684	0.00130599169989639\\
0.686	0.00133521071109138\\
0.688	0.00136441827704781\\
0.69	0.00139360233947119\\
0.692	0.00142275084093388\\
0.694	0.00145185172656679\\
0.696	0.00148089294631912\\
0.698	0.0015098624577267\\
0.7	0.00153874822913444\\
0.702	0.00156753824331227\\
0.704	0.00159622050143373\\
0.706	0.00162478302736744\\
0.708	0.00165321387224923\\
0.71	0.00168150111930707\\
0.712	0.00170963288889948\\
0.714	0.00173759734375624\\
0.716	0.00176538269438676\\
0.718	0.00179297720463755\\
0.72	0.00182036919738173\\
0.722	0.00184754706031634\\
0.724	0.0018744992518669\\
0.726	0.00190121430715822\\
0.728	0.00192768084406385\\
0.73	0.0019538875692989\\
0.732	0.0019798232845627\\
0.734	0.00200547689270432\\
0.736	0.00203083740391314\\
0.738	0.00205589394191073\\
0.74	0.00208063575014742\\
0.742	0.00210505219798709\\
0.744	0.00212913278687266\\
0.746	0.00215429392896386\\
0.748	0.00217917415381143\\
0.75	0.00220364141848993\\
0.752	0.00222768541120301\\
0.754	0.00225129602277346\\
0.756	0.00227446335297682\\
0.758	0.00229717771675785\\
0.76	0.00231942965032418\\
0.762	0.00234120991709792\\
0.764	0.00236250951354837\\
0.766	0.00238331967486996\\
0.768	0.00240363188052461\\
0.77	0.00242343785962803\\
0.772	0.0024427295961961\\
0.774	0.00246149933421879\\
0.776	0.00247973958258696\\
0.778	0.00249744311985072\\
0.78	0.00251460299880807\\
0.782	0.00253121255092864\\
0.784	0.00254726539059789\\
0.786	0.00256275541919275\\
0.788	0.00257767682897034\\
0.79	0.00259202410677534\\
0.792	0.00260579203757391\\
0.794	0.00261897570778193\\
0.796	0.00263157050842187\\
0.798	0.0026435721380783\\
0.8	0.00265497660566143\\
0.81	0.00270292385466704\\
0.82	0.0027355257638751\\
0.83	0.00275342888558426\\
0.84	0.00275835542356459\\
0.85	0.00274782277085404\\
0.86	0.00274628540286969\\
0.87	0.00274275940746988\\
0.88	0.00272505002003993\\
0.89	0.00269346653602582\\
0.9	0.0026484957385696\\
0.91	0.00259079628876036\\
0.92	0.00252119048193788\\
0.93	0.00244065352354549\\
0.94	0.00235578005213064\\
0.95	0.00226251206749147\\
0.96	0.00216337238866838\\
0.97	0.00205904155438121\\
0.98	0.00195081803346317\\
0.99	0.00184001125571735\\
1	0.00172792058346\\
1.01	0.00161581379102526\\
1.02	0.00150490511058995\\
1.03	0.0013963328680743\\
1.04	0.00129113673527208\\
1.05	0.00119023470284525\\
1.06	0.00109440008640858\\
1.07	0.00100423927244679\\
1.08	0.00092017152798803\\
1.09	0.000842413002012296\\
1.1	0.000770967866304788\\
1.11	0.000705630033454187\\
1.12	0.00064599858633586\\
1.13	0.000604818226937016\\
1.14	0.000573073110526174\\
1.15	0.000544706996135174\\
1.16	0.000513303532612902\\
1.17	0.000478648069427787\\
1.18	0.000440804946183262\\
1.19	0.000402321091844916\\
1.2	0.000367993332885493\\
1.21	0.00033189969531992\\
1.22	0.000294250614475666\\
1.23	0.000255403826694606\\
1.24	0.000215839132590208\\
1.25	0.000176147756988237\\
1.26	0.000137058017436627\\
1.27	9.95752261675427e-05\\
1.28	6.82958724163599e-05\\
1.29	8.89645547851509e-05\\
1.3	0.000115773906373681\\
1.31	0.000138680666475737\\
1.32	0.000157479810279324\\
1.33	0.000172139178551099\\
1.34	0.000182770978797397\\
1.35	0.000191223504703636\\
1.36	0.000196698423217163\\
1.37	0.000198383778295108\\
1.38	0.00019667114155631\\
1.39	0.000192084954254377\\
1.4	0.000185275854936219\\
1.41	0.000178369961415827\\
1.42	0.00017526122190479\\
1.43	0.000170884698064966\\
1.44	0.000165829144011923\\
1.45	0.00016072905699079\\
1.46	0.000156376294416062\\
1.47	0.000152179592296211\\
1.48	0.000149524796056667\\
1.49	0.000153320693035195\\
1.5	0.00015883645189398\\
};
\addlegendentry{$\Nt$}
\addplot [mycolor5,     densely dashed, mark=none, line width=\tikzlinewidth]
  table[row sep=crcr]{%
-0.5	0.0369025824130595\\
-0.49	0.039268998981024\\
-0.48	0.0415431181367759\\
-0.47	0.0437070361557593\\
-0.46	0.045742340241482\\
-0.45	0.047881520341905\\
-0.44	0.0506232643129496\\
-0.43	0.053199314127457\\
-0.42	0.0555750585141655\\
-0.41	0.0577201781010512\\
-0.4	0.0596093252452773\\
-0.39	0.0612227844342987\\
-0.38	0.0625470921032212\\
-0.37	0.0644543023747847\\
-0.36	0.0672929245924524\\
-0.35	0.0699523341734134\\
-0.34	0.0723970065416387\\
-0.33	0.0745941219683427\\
-0.32	0.0765144959055972\\
-0.31	0.0781334661980709\\
-0.3	0.0794316981666359\\
-0.29	0.0803958698766471\\
-0.28	0.0810192013727106\\
-0.27	0.0813017932626708\\
-0.26	0.0812507418910851\\
-0.25	0.0808800007785703\\
-0.24	0.0802099616136851\\
-0.23	0.0792667338173606\\
-0.22	0.078081110899582\\
-0.21	0.0766872261577975\\
-0.2	0.0751209214133635\\
-0.19	0.0734178815224596\\
-0.18	0.0716116237914571\\
-0.17	0.0708512444529945\\
-0.16	0.0702955822724512\\
-0.15	0.0694027176087085\\
-0.14	0.0681831136815413\\
-0.13	0.0666499204394503\\
-0.12	0.0648183945086193\\
-0.11	0.0627054005765078\\
-0.1	0.0603290281693121\\
-0.09	0.0577083518477719\\
-0.08	0.0548633554340209\\
-0.07	0.0518150330988646\\
-0.06	0.0486852072497563\\
-0.05	0.0457417026744867\\
-0.04	0.0425203563170423\\
-0.03	0.0390543783970855\\
-0.02	0.0353822686226566\\
-0.00999999999999998	0.0332432493432361\\
0	0.0317052546689151\\
0.01	0.0300316811189592\\
0.02	0.0285220157576043\\
0.03	0.0270877740086253\\
0.04	0.0255821346079621\\
0.05	0.0241034917520081\\
0.06	0.0229515636842441\\
0.07	0.0218673216821524\\
0.08	0.0229075928822743\\
0.09	0.0237993995674004\\
0.1	0.0243473048099632\\
0.11	0.0245458849582313\\
0.12	0.0243986763968251\\
0.13	0.0239404588440882\\
0.14	0.0234546434584946\\
0.15	0.0226829412437619\\
0.16	0.0225152987358799\\
0.17	0.0221879147648037\\
0.18	0.0214982472824814\\
0.19	0.0204931372521345\\
0.2	0.0197186135366013\\
0.202	0.0198719142668129\\
0.204	0.0200333870009983\\
0.206	0.0202037555062256\\
0.208	0.02038371802168\\
0.21	0.0205739434076098\\
0.212	0.0207750674858091\\
0.214	0.0209876896351038\\
0.216	0.0212123697015022\\
0.218	0.0214496252767141\\
0.22	0.0216999293908143\\
0.222	0.0219637086552531\\
0.224	0.022241341881569\\
0.226	0.0225331591895709\\
0.228	0.0228638896732139\\
0.23	0.0232707694576403\\
0.232	0.0236828224994229\\
0.234	0.0241004183030505\\
0.236	0.0245239287737986\\
0.238	0.0249537262132389\\
0.24	0.0253901813155143\\
0.242	0.0258336611740075\\
0.244	0.0262845273087542\\
0.246	0.0267431337254959\\
0.248	0.0272098250175146\\
0.25	0.0276849345214719\\
0.252	0.0281687825382688\\
0.254	0.0286616746295427\\
0.256	0.029163899999807\\
0.258	0.0296757299734393\\
0.26	0.0301974165747612\\
0.262	0.0307291912183467\\
0.264	0.0312712635155054\\
0.266	0.0318238202015904\\
0.268	0.0323870241874795\\
0.27	0.0329610137372227\\
0.272	0.0335459017725646\\
0.274	0.034141775303762\\
0.276	0.0347486949849469\\
0.278	0.035366694791173\\
0.28	0.0359957818133075\\
0.282	0.0366359361660604\\
0.284	0.0372871110037192\\
0.286	0.0379530420354878\\
0.288	0.0386357356487075\\
0.29	0.0393262166880061\\
0.292	0.040024527294202\\
0.294	0.0407307053705065\\
0.296	0.0414447832348179\\
0.298	0.0421667863157152\\
0.3	0.0428967318957789\\
0.302	0.0436356979486978\\
0.304	0.044388593262696\\
0.306	0.0451474588287045\\
0.308	0.0459120061643324\\
0.31	0.0466866347872464\\
0.312	0.0474728624235789\\
0.314	0.0482664362781666\\
0.316	0.0490669425756114\\
0.318	0.0498739509839554\\
0.32	0.0506870154916184\\
0.322	0.051505675287821\\
0.324	0.0523294556443391\\
0.326	0.0531578687967509\\
0.328	0.0539904148236525\\
0.33	0.0548265825225802\\
0.332	0.0556658502816266\\
0.334	0.0565076869459614\\
0.336	0.0573515526786558\\
0.338	0.0582035984478431\\
0.34	0.0590748324945676\\
0.342	0.0599508985898534\\
0.344	0.0608314404708403\\
0.346	0.0617160820293437\\
0.348	0.0626044275395071\\
0.35	0.0634960619331566\\
0.352	0.064390551120383\\
0.354	0.0652874423528718\\
0.356	0.0661862646275034\\
0.358	0.0670865291277541\\
0.36	0.0679877297004824\\
0.362	0.0688893433657066\\
0.364	0.0697908308570443\\
0.366	0.0706916371905522\\
0.368	0.0715911922597648\\
0.37	0.0724889114548058\\
0.372	0.073384196303536\\
0.374	0.0742764351327743\\
0.376	0.0751650037477132\\
0.378	0.076049266127741\\
0.38	0.0769285751369587\\
0.382	0.0778022732477814\\
0.384	0.078669693276064\\
0.386	0.0795301591263157\\
0.388	0.0803829865456048\\
0.39	0.0812274838848543\\
0.392	0.0820629528662934\\
0.394	0.0828886893559039\\
0.396	0.0837039841397471\\
0.398	0.0845081237031557\\
0.4	0.0853003910117796\\
0.402	0.0860800662935878\\
0.404	0.0868464278209259\\
0.406	0.0875987526918189\\
0.408	0.0883363176097128\\
0.41	0.0890583996609387\\
0.412	0.0897642770891561\\
0.414	0.0904532300661379\\
0.416	0.0911245414582325\\
0.418	0.0917774975879037\\
0.42	0.0924113889897562\\
0.422	0.0930255111605051\\
0.424	0.0936191653023324\\
0.426	0.0941916590591387\\
0.428	0.0947423072451813\\
0.43	0.0952704325656382\\
0.432	0.0957753663286346\\
0.434	0.0962564491482943\\
0.436	0.096713031638399\\
0.438	0.0971444750962443\\
0.44	0.0975501521762977\\
0.442	0.0979294475533001\\
0.444	0.0982817585744201\\
0.446	0.0987561524823008\\
0.448	0.099333515235796\\
0.45	0.0998997812307169\\
0.452	0.100454704230637\\
0.454	0.10099803987829\\
0.456	0.101529545950579\\
0.458	0.102048982619854\\
0.46	0.103274665944921\\
0.462	0.104819634424532\\
0.464	0.106350542516074\\
0.466	0.107866243425897\\
0.468	0.109365591770725\\
0.47	0.110847444529236\\
0.472	0.112310661998752\\
0.474	0.113754108756588\\
0.476	0.115176654625634\\
0.478	0.116577175643729\\
0.48	0.117954555036396\\
0.482	0.119307684192502\\
0.484	0.120635463642425\\
0.486	0.121936804038314\\
0.488	0.123210627136038\\
0.49	0.124455866778437\\
0.492	0.125671469879491\\
0.494	0.126856397409075\\
0.496	0.128009625377946\\
0.498	0.129130145822667\\
0.5	0.130216967790184\\
0.502	0.131269118321801\\
0.504	0.132285643436348\\
0.506	0.133265609112345\\
0.508	0.134208102269048\\
0.51	0.135112231746251\\
0.512	0.135977129282834\\
0.514	0.136801950494038\\
0.516	0.137585875847543\\
0.518	0.138328111638492\\
0.52	0.139027890963628\\
0.522	0.139684474694854\\
0.524	0.140297152452541\\
0.526	0.140865243579045\\
0.528	0.141388098112958\\
0.53	0.141865097764748\\
0.532	0.142295656894524\\
0.534	0.142679223492819\\
0.536	0.143015280165388\\
0.538	0.143303345123171\\
0.54	0.143542973178733\\
0.542	0.143733756750647\\
0.544	0.143875326877489\\
0.546	0.143967354243273\\
0.548	0.144009550216433\\
0.55	0.14400166790462\\
0.552	0.143943503227873\\
0.554	0.143834896013011\\
0.556	0.143675731112341\\
0.558	0.143465939550147\\
0.56	0.143205499700726\\
0.562	0.142894438502163\\
0.564	0.142532832710389\\
0.566	0.142120810198548\\
0.568	0.141658551307135\\
0.57	0.141146290250899\\
0.572	0.140584316589037\\
0.574	0.139972976765782\\
0.576	0.13931267572912\\
0.578	0.138603878636018\\
0.58	0.137847112653256\\
0.582	0.137042968863674\\
0.584	0.136192104288411\\
0.586	0.135295244036519\\
0.588	0.134353183594121\\
0.59	0.133366791266096\\
0.592	0.132337010784115\\
0.594	0.131264864095532\\
0.596	0.130151454348447\\
0.598	0.129478774803023\\
0.6	0.129161185688847\\
0.602	0.128829234216518\\
0.604	0.128484042688674\\
0.606	0.128126777018444\\
0.608	0.12775864614751\\
0.61	0.127380901306311\\
0.612	0.126994835102377\\
0.614	0.126601780422233\\
0.616	0.126203109131978\\
0.618	0.125800230561339\\
0.62	0.125394589756064\\
0.622	0.124987665483608\\
0.624	0.124580967977515\\
0.626	0.12417603640675\\
0.628	0.123774436057144\\
0.63	0.123377755213757\\
0.632	0.122987601734749\\
0.634	0.123090727868472\\
0.636	0.123336310846942\\
0.638	0.123542806698888\\
0.64	0.123710300430625\\
0.642	0.1238389097429\\
0.644	0.123928785333382\\
0.646	0.123980111189283\\
0.648	0.123993104870259\\
0.65	0.123968017781813\\
0.652	0.123905135439321\\
0.654	0.123804777722892\\
0.656	0.123667299123128\\
0.658	0.123493088977941\\
0.66	0.123282571700457\\
0.662	0.123036206998035\\
0.664	0.122754490082347\\
0.666	0.122468548310295\\
0.668	0.122839516303383\\
0.67	0.123188531416791\\
0.672	0.123515127792777\\
0.674	0.123818873871203\\
0.676	0.12409937264283\\
0.678	0.124356261870128\\
0.68	0.124589214276848\\
0.682	0.124797937707547\\
0.684	0.124982175258093\\
0.686	0.125141705377921\\
0.688	0.125276341944778\\
0.69	0.125385934312484\\
0.692	0.125470367332094\\
0.694	0.12552956134676\\
0.696	0.125563472160447\\
0.698	0.125572090980471\\
0.7	0.125555444333848\\
0.702	0.125513593957194\\
0.704	0.125446636659834\\
0.706	0.125805167491177\\
0.708	0.126527681501809\\
0.71	0.127281374935045\\
0.712	0.128065063760224\\
0.714	0.128877495394\\
0.716	0.129717354526952\\
0.718	0.130583268975156\\
0.72	0.131473815506598\\
0.722	0.132387525597064\\
0.724	0.133322891075253\\
0.726	0.134278369621989\\
0.728	0.135252390093736\\
0.73	0.136243357645734\\
0.732	0.137249658634997\\
0.734	0.138269665288191\\
0.736	0.139301740123663\\
0.738	0.140344240120911\\
0.74	0.141395520634304\\
0.742	0.142453939051017\\
0.744	0.143517858195839\\
0.746	0.144585649487821\\
0.748	0.145655695855607\\
0.75	0.146726394419868\\
0.752	0.147796158952427\\
0.754	0.148863422122563\\
0.756	0.149926637541596\\
0.758	0.150984281617234\\
0.76	0.152034855229358\\
0.762	0.153076885238845\\
0.764	0.154108925840964\\
0.766	0.155129559774552\\
0.768	0.156137399397809\\
0.77	0.157131087641141\\
0.772	0.15810929884694\\
0.774	0.159070739505707\\
0.776	0.160014148897295\\
0.778	0.160938299645555\\
0.78	0.161841998194024\\
0.782	0.162724085209799\\
0.784	0.1635834359221\\
0.786	0.164418960401595\\
0.788	0.165229603785945\\
0.79	0.166014346456614\\
0.792	0.16677220417149\\
0.794	0.167502228157436\\
0.796	0.168203505166505\\
0.798	0.168875157499133\\
0.8	0.169516342997332\\
0.81	0.172242451620305\\
0.82	0.174574963460614\\
0.83	0.175561256623007\\
0.84	0.175345394833226\\
0.85	0.174211715291131\\
0.86	0.171826949798947\\
0.87	0.168763967606512\\
0.88	0.164736327833047\\
0.89	0.159789675500682\\
0.9	0.153983710646975\\
0.91	0.147390580094551\\
0.92	0.140093198445863\\
0.93	0.132183533882408\\
0.94	0.123760905040979\\
0.95	0.114930349676692\\
0.96	0.105801147163795\\
0.97	0.0964856109571399\\
0.98	0.0870983247302793\\
0.99	0.0777560971706916\\
1	0.0685790928121239\\
1.01	0.0598401044521658\\
1.02	0.0527334817976559\\
1.03	0.0461091918109894\\
1.04	0.0400188217446014\\
1.05	0.0371987167728423\\
1.06	0.0348351697702239\\
1.07	0.0336935003929484\\
1.08	0.0340374358808916\\
1.09	0.0344839511202074\\
1.1	0.0349713792978749\\
1.11	0.0369355868246868\\
1.12	0.0390379836686869\\
1.13	0.0409365902878586\\
1.14	0.0425046097295314\\
1.15	0.0436612777332025\\
1.16	0.0443631078344947\\
1.17	0.0445973843936759\\
1.18	0.0459736341139974\\
1.19	0.0472729002302162\\
1.2	0.0482791727895134\\
1.21	0.0490016616645279\\
1.22	0.0494490576368009\\
1.23	0.0496290486935026\\
1.24	0.0495483077848202\\
1.25	0.0492312488500881\\
1.26	0.0487887383208704\\
1.27	0.0479131551101801\\
1.28	0.0467969125351279\\
1.29	0.0454507364194765\\
1.3	0.0439480109901391\\
1.31	0.0422450381368017\\
1.32	0.0403589492355449\\
1.33	0.0383098627080871\\
1.34	0.0361207938975999\\
1.35	0.033817426882363\\
1.36	0.0314277784468503\\
1.37	0.0299687210129826\\
1.38	0.0288413866873406\\
1.39	0.0273940350525183\\
1.4	0.0256391092450977\\
1.41	0.0236056834810915\\
1.42	0.0213394956442642\\
1.43	0.0206315811722127\\
1.44	0.0198963324309211\\
1.45	0.0191680311663664\\
1.46	0.0184813155235016\\
1.47	0.017862793108334\\
1.48	0.0174547317697438\\
1.49	0.0171421281367365\\
1.5	0.0168320129229962\\
};
\addlegendentry{$x$}
\addplot [mycolor1,     densely dotted, mark=none, line width=\tikzlinewidth]
  table[row sep=crcr]{%
-0.5	0.023108212054528\\
-0.49	0.0222736117783026\\
-0.48	0.0234218090120124\\
-0.47	0.0270913668818408\\
-0.46	0.0318074056965248\\
-0.45	0.037404258927332\\
-0.44	0.0437221304927683\\
-0.43	0.0506224521694761\\
-0.42	0.0579836629355343\\
-0.41	0.0656902156710362\\
-0.4	0.0736201705211739\\
-0.39	0.0816337857031243\\
-0.38	0.089564878762249\\
-0.37	0.0972166627581669\\
-0.36	0.104363588858801\\
-0.35	0.111036087607864\\
-0.34	0.116324843680934\\
-0.33	0.120332317061702\\
-0.32	0.123110081776544\\
-0.31	0.124417051651635\\
-0.3	0.124323552054621\\
-0.29	0.123099841268615\\
-0.28	0.121268772782199\\
-0.27	0.119634525538234\\
-0.26	0.119241681474862\\
-0.25	0.131574423293246\\
-0.24	0.145706249211487\\
-0.23	0.159038725956993\\
-0.22	0.171252199506821\\
-0.21	0.18204073422505\\
-0.2	0.191129751077906\\
-0.19	0.198295799555797\\
-0.18	0.209673701977047\\
-0.17	0.223786711444816\\
-0.16	0.235691787646983\\
-0.15	0.244889335892658\\
-0.14	0.251072182281034\\
-0.13	0.255675088637313\\
-0.12	0.257270453506454\\
-0.11	0.2544274812623\\
-0.1	0.247278433748221\\
-0.09	0.238722067573727\\
-0.08	0.230042190629892\\
-0.07	0.220517208056697\\
-0.06	0.210696385486749\\
-0.05	0.201062482537781\\
-0.04	0.191999142362046\\
-0.03	0.18377355322924\\
-0.02	0.176537016123215\\
-0.00999999999999998	0.172211638266615\\
0	0.168005580124875\\
0.01	0.162541132779872\\
0.02	0.157514196698016\\
0.03	0.154778733848175\\
0.04	0.152524429273071\\
0.05	0.150509291773845\\
0.06	0.148446444509354\\
0.07	0.146019218372232\\
0.08	0.142907238033559\\
0.09	0.138818863826026\\
0.1	0.1335244344004\\
0.11	0.127981568688186\\
0.12	0.124159214138473\\
0.13	0.118849567115127\\
0.14	0.119948623764235\\
0.15	0.119896757474551\\
0.16	0.11879636171077\\
0.17	0.116770418477897\\
0.18	0.113956444242811\\
0.19	0.110501348444395\\
0.2	0.107867790675903\\
0.202	0.108168785538929\\
0.204	0.108507923070054\\
0.206	0.108885437132874\\
0.208	0.109301317945455\\
0.21	0.109755306098248\\
0.212	0.110246888910933\\
0.214	0.110775299151368\\
0.216	0.111339516094847\\
0.218	0.111938268858581\\
0.22	0.112570041906317\\
0.222	0.113233082582638\\
0.224	0.113925410506839\\
0.226	0.114644828633068\\
0.228	0.115388935766971\\
0.23	0.116155140319483\\
0.232	0.116940675075265\\
0.234	0.117742612756138\\
0.236	0.11855788216781\\
0.238	0.119383284730458\\
0.24	0.120215511209272\\
0.242	0.121051158478921\\
0.244	0.121886746175179\\
0.246	0.122718733106762\\
0.248	0.123543533320135\\
0.25	0.124357531728924\\
0.252	0.125157099237299\\
0.254	0.125938607302858\\
0.256	0.126698441898934\\
0.258	0.127433016848847\\
0.26	0.128138786515278\\
0.262	0.128812257836851\\
0.264	0.129450001711193\\
0.266	0.130048663729342\\
0.268	0.130604974270658\\
0.27	0.131115757970411\\
0.272	0.131577942574228\\
0.274	0.13198856719481\\
0.276	0.132344789986775\\
0.278	0.132643895255548\\
0.28	0.132883300015742\\
0.282	0.133060560013896\\
0.284	0.13317337522958\\
0.286	0.133219594867997\\
0.288	0.133197221856372\\
0.29	0.133104416855546\\
0.292	0.132939501797545\\
0.294	0.132700962959278\\
0.296	0.132387453582193\\
0.298	0.131997796047494\\
0.3	0.131530983616539\\
0.302	0.130986181746359\\
0.304	0.130362728990625\\
0.306	0.129660137497206\\
0.308	0.128878093114395\\
0.31	0.128016455119128\\
0.312	0.127075255582032\\
0.314	0.126054698385928\\
0.316	0.124955157916522\\
0.318	0.123777177446398\\
0.32	0.122521467236281\\
0.322	0.121188902380628\\
0.324	0.119780520428321\\
0.326	0.118297518813341\\
0.328	0.116802216896757\\
0.33	0.116277467614146\\
0.332	0.115715717391808\\
0.334	0.115119084131036\\
0.336	0.114489780641452\\
0.338	0.113830113257929\\
0.34	0.11314248010322\\
0.342	0.112429368957188\\
0.344	0.111693354691488\\
0.346	0.110937096226405\\
0.348	0.110163332964606\\
0.35	0.10937488065488\\
0.352	0.10857462663771\\
0.354	0.107765524423945\\
0.356	0.106950587558236\\
0.358	0.106132882720317\\
0.36	0.105315522020339\\
0.362	0.104501654449211\\
0.364	0.10369445645186\\
0.366	0.102897121600786\\
0.368	0.102112849359458\\
0.37	0.101344832940196\\
0.372	0.100596246279591\\
0.374	0.0998702301757512\\
0.376	0.0991698776562234\\
0.378	0.0984982186722203\\
0.38	0.0978582042438771\\
0.382	0.0972526902113108\\
0.384	0.096684420776385\\
0.386	0.0961560120489265\\
0.388	0.0956699358371211\\
0.39	0.0952285039432227\\
0.392	0.0948338532410026\\
0.394	0.0944879318187477\\
0.396	0.0941924864699746\\
0.398	0.0941776680768156\\
0.4	0.0943125355480197\\
0.402	0.0944146395843453\\
0.404	0.0944848828819207\\
0.406	0.094577798005953\\
0.408	0.0947437336697113\\
0.41	0.0948839266250074\\
0.412	0.094999392116002\\
0.414	0.0950911003235374\\
0.416	0.0951599680952922\\
0.418	0.0952068509519215\\
0.42	0.0952325354207538\\
0.422	0.0953321228179203\\
0.424	0.0958013311258974\\
0.426	0.0963207894052015\\
0.428	0.0968890002363062\\
0.43	0.097504355736544\\
0.432	0.0981651534674463\\
0.434	0.0988696119024345\\
0.436	0.0996158852491439\\
0.438	0.100402077457767\\
0.44	0.101226255284747\\
0.442	0.102086460318336\\
0.444	0.102980719907754\\
0.446	0.103907056969905\\
0.448	0.104863498676182\\
0.45	0.105848084046359\\
0.452	0.106858870496794\\
0.454	0.107893939406178\\
0.456	0.108951400774021\\
0.458	0.110029397055276\\
0.46	0.111126106259397\\
0.462	0.112239744404015\\
0.464	0.113368567412839\\
0.466	0.114510872544715\\
0.468	0.115664999436439\\
0.47	0.116829330836206\\
0.472	0.118002293098071\\
0.474	0.119182356500384\\
0.476	0.120368035443497\\
0.478	0.12155788857419\\
0.48	0.122750518876198\\
0.482	0.123944573758548\\
0.484	0.125138745165786\\
0.486	0.126331769726969\\
0.488	0.127522428953513\\
0.49	0.128709549489665\\
0.492	0.129892003413566\\
0.494	0.131068708581589\\
0.496	0.132238629003987\\
0.498	0.133400775235774\\
0.5	0.134554204763209\\
0.502	0.135698022363405\\
0.504	0.136831380412195\\
0.506	0.137953479113686\\
0.508	0.13906356662378\\
0.51	0.140160939039323\\
0.512	0.141244940224598\\
0.514	0.142314961447346\\
0.516	0.143370440797615\\
0.518	0.144410862364331\\
0.52	0.14543575514659\\
0.522	0.146444691679244\\
0.524	0.147437286355425\\
0.526	0.148413193432123\\
0.528	0.149372104708813\\
0.53	0.150313746873389\\
0.532	0.151240428845831\\
0.534	0.152439044296657\\
0.536	0.153563167043125\\
0.538	0.154609515817434\\
0.54	0.15557479331124\\
0.542	0.156455695681563\\
0.544	0.157248922506312\\
0.546	0.157951187171045\\
0.548	0.158559227668193\\
0.55	0.159072737560201\\
0.552	0.159550800224034\\
0.554	0.160199072499655\\
0.556	0.160900469773673\\
0.558	0.161582241454351\\
0.56	0.162244133103696\\
0.562	0.162885852129557\\
0.564	0.163507063393031\\
0.566	0.164107385183971\\
0.568	0.164686385629167\\
0.57	0.165243579596222\\
0.572	0.165778426153745\\
0.574	0.166290326645314\\
0.576	0.166778623430755\\
0.578	0.167242599343615\\
0.58	0.167681477908489\\
0.582	0.168094424356044\\
0.584	0.168480547467287\\
0.586	0.168838902272013\\
0.588	0.169168493619452\\
0.59	0.169468280632068\\
0.592	0.16973718204633\\
0.594	0.169974082437206\\
0.596	0.170177839316144\\
0.598	0.170347291085587\\
0.6	0.170481265826573\\
0.602	0.170578590889854\\
0.604	0.17063810325521\\
0.606	0.17065866061825\\
0.608	0.170639153159076\\
0.61	0.170578515942563\\
0.612	0.170475741895801\\
0.614	0.170329895304327\\
0.616	0.170140125765045\\
0.618	0.169905682530193\\
0.62	0.169625929173061\\
0.622	0.169300358502669\\
0.624	0.168928607650449\\
0.626	0.168510473247836\\
0.628	0.169515092008379\\
0.63	0.171524662964155\\
0.632	0.173361235329131\\
0.634	0.175019083923601\\
0.636	0.176492844298723\\
0.638	0.177777528244205\\
0.64	0.178868539469614\\
0.642	0.179761689398692\\
0.644	0.180453213031021\\
0.646	0.180939784840683\\
0.648	0.181218534697745\\
0.65	0.181287063815614\\
0.652	0.181143460746225\\
0.654	0.18078631746602\\
0.656	0.180214745619302\\
0.658	0.17942839301261\\
0.66	0.178427460484871\\
0.662	0.177212719314332\\
0.664	0.175785529365683\\
0.666	0.174147858230731\\
0.668	0.172302301675122\\
0.67	0.170252105773705\\
0.672	0.168001191200704\\
0.674	0.165554180240248\\
0.676	0.162916427201421\\
0.678	0.160094053062945\\
0.68	0.157093985339934\\
0.682	0.153924004362235\\
0.684	0.150592797384413\\
0.686	0.147110022212782\\
0.688	0.143486382334326\\
0.69	0.142110643645013\\
0.692	0.141648529824573\\
0.694	0.141267549205417\\
0.696	0.14097134475489\\
0.698	0.140762922739571\\
0.7	0.14064459354753\\
0.702	0.140617921066098\\
0.704	0.140683682138113\\
0.706	0.141942215241179\\
0.708	0.14568383647671\\
0.71	0.149239581603692\\
0.712	0.152604502527296\\
0.714	0.155774023531886\\
0.716	0.158743953734453\\
0.718	0.161510498905508\\
0.72	0.164070272608636\\
0.722	0.166420306618353\\
0.724	0.168558060583176\\
0.726	0.170481430907325\\
0.728	0.172188758830435\\
0.73	0.173678837690323\\
0.732	0.174950919359324\\
0.734	0.176004719850129\\
0.736	0.176840424092427\\
0.738	0.177458689887207\\
0.74	0.177860651051063\\
0.742	0.178047919768665\\
0.744	0.178022588177403\\
0.746	0.177787229214334\\
0.748	0.17734489676179\\
0.75	0.176699125134487\\
0.752	0.175853927957531\\
0.754	0.174813796491395\\
0.756	0.173583697466628\\
0.758	0.172169070497625\\
0.76	0.170575825151036\\
0.762	0.168810337750116\\
0.764	0.166879448001138\\
0.766	0.164790455531385\\
0.768	0.162739357634637\\
0.77	0.162698368105463\\
0.772	0.162539460844428\\
0.774	0.162259080072761\\
0.776	0.161854147980642\\
0.778	0.161322075541691\\
0.78	0.160660773041181\\
0.782	0.159868660494179\\
0.784	0.158944678130654\\
0.786	0.157888297128931\\
0.788	0.156699530786734\\
0.79	0.155378946330285\\
0.792	0.153927677576397\\
0.794	0.152347438680005\\
0.796	0.152738768386212\\
0.798	0.15365693918562\\
0.8	0.154400580996007\\
0.81	0.155695930762605\\
0.82	0.153740894056451\\
0.83	0.150076792488586\\
0.84	0.146681357421207\\
0.85	0.145574012080035\\
0.86	0.148163251126968\\
0.87	0.154649793272287\\
0.88	0.163962736011224\\
0.89	0.174257156373887\\
0.9	0.183527186116698\\
0.91	0.190006311939965\\
0.92	0.192340739894492\\
0.93	0.189634706232881\\
0.94	0.181440537545361\\
0.95	0.167725644252882\\
0.96	0.159727667111027\\
0.97	0.168592496273567\\
0.98	0.175160106933549\\
0.99	0.178822273968483\\
1	0.179171179878367\\
1.01	0.176007145148917\\
1.02	0.169330846368916\\
1.03	0.159323950428304\\
1.04	0.152758201145175\\
1.05	0.156515148572468\\
1.06	0.159143081149876\\
1.07	0.160165640188875\\
1.08	0.159307563245576\\
1.09	0.15648580028803\\
1.1	0.151787015242929\\
1.11	0.146739227017106\\
1.12	0.140055579662909\\
1.13	0.130551815008361\\
1.14	0.12030734228352\\
1.15	0.111489808503581\\
1.16	0.10332006586288\\
1.17	0.0962992271779937\\
1.18	0.0908511368871184\\
1.19	0.0872579544764777\\
1.2	0.0883021996624293\\
1.21	0.0915998895275508\\
1.22	0.0934488003174285\\
1.23	0.0939201444076657\\
1.24	0.0936425030657858\\
1.25	0.0974576080330592\\
1.26	0.101308703634296\\
1.27	0.104942038494709\\
1.28	0.108147959395361\\
1.29	0.110750739517843\\
1.3	0.112601392117014\\
1.31	0.113574311424975\\
1.32	0.113567361926127\\
1.33	0.112736181476211\\
1.34	0.111954418457207\\
1.35	0.10932506761915\\
1.36	0.104914302183876\\
1.37	0.0988432250374904\\
1.38	0.0912848832375515\\
1.39	0.0839857994057921\\
1.4	0.076377656468502\\
1.41	0.068433127492225\\
1.42	0.0604160867321002\\
1.43	0.052627668524024\\
1.44	0.0464857137578548\\
1.45	0.0442829141241321\\
1.46	0.0412849062290903\\
1.47	0.0376127790782805\\
1.48	0.0340273948728502\\
1.49	0.0315575939628325\\
1.5	0.031716440984033\\
};
\addlegendentry{$\vol$}
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_errors_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\uscale},
ylabel={Error of \lcda},
ymin=-0.00775591957915,
ymax=0.162886194718,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [mycolorblack, solid,          mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.0016876268634546\\
-0.49	0.00188360139379123\\
-0.48	0.00213352203987769\\
-0.47	0.00221609353921315\\
-0.46	0.0021076394973523\\
-0.45	0.00189541956033686\\
-0.44	0.00174675378195406\\
-0.43	0.0016734806957735\\
-0.42	0.00140845373822798\\
-0.41	0.00112552262928332\\
-0.4	0.00169069010197778\\
-0.39	0.0024555187241374\\
-0.38	0.0028414167706715\\
-0.37	0.00304351510292019\\
-0.36	0.00347353757536929\\
-0.35	0.00401068555246655\\
-0.34	0.00416777826760864\\
-0.33	0.00381019869982381\\
-0.32	0.00320566359703817\\
-0.31	0.00267164543142764\\
-0.3	0.00246784236259065\\
-0.29	0.00274398680214965\\
-0.28	0.00371719298492362\\
-0.27	0.00463031935846373\\
-0.26	0.00519567499576026\\
-0.25	0.00553310304990078\\
-0.24	0.0056279114812799\\
-0.23	0.00524429579594529\\
-0.22	0.00426032417936996\\
-0.21	0.00313899162368278\\
-0.2	0.00279141364812456\\
-0.19	0.00301797200111674\\
-0.18	0.00300886398355499\\
-0.17	0.00346387717372728\\
-0.16	0.0042569649961701\\
-0.15	0.00475352727404489\\
-0.14	0.00474477325639069\\
-0.13	0.00458392966377674\\
-0.12	0.00441508642063634\\
-0.11	0.00394852981444368\\
-0.1	0.00323544254547536\\
-0.09	0.00293080065836483\\
-0.08	0.00305649171533608\\
-0.07	0.00275679864105575\\
-0.06	0.00227617716434796\\
-0.05	0.00251596885670985\\
-0.04	0.00316159169509086\\
-0.03	0.00323149805893592\\
-0.02	0.00277307243565244\\
-0.00999999999999998	0.00260360127854605\\
0	0.00297571116075055\\
0.01	0.00325416635076148\\
0.02	0.00338842380818647\\
0.03	0.00366630211056591\\
0.04	0.0040230294154878\\
0.05	0.00440113806824655\\
0.06	0.0047601518238102\\
0.07	0.00510424427357813\\
0.08	0.00546478393852967\\
0.09	0.00592434515440769\\
0.1	0.00651175466767785\\
0.11	0.00711189455107363\\
0.12	0.00773393502047892\\
0.13	0.00861444249958223\\
0.14	0.00974838102535995\\
0.15	0.0111207905105013\\
0.16	0.0127366854547237\\
0.17	0.014576338762497\\
0.18	0.0166182302984753\\
0.19	0.0188987299563741\\
0.2	0.0215064027810841\\
0.202	0.0220889423672945\\
0.204	0.0226882969997008\\
0.206	0.0233052194416809\\
0.208	0.0239404460156774\\
0.21	0.0245946872175837\\
0.212	0.0252686190872681\\
0.214	0.0259628821202131\\
0.216	0.0266780412561179\\
0.218	0.0274146467418016\\
0.22	0.0281731630854196\\
0.222	0.0289541680806217\\
0.224	0.0297578378853871\\
0.226	0.0305844419118881\\
0.228	0.0314341921796745\\
0.23	0.0323072372372514\\
0.232	0.0332036647903218\\
0.234	0.0341235053146018\\
0.236	0.0350667376962774\\
0.238	0.0360332922690646\\
0.24	0.037023052926876\\
0.242	0.0380358728353123\\
0.244	0.0390715795293602\\
0.246	0.0401299682791911\\
0.248	0.0412108184395259\\
0.25	0.0423138952349957\\
0.252	0.0434389535844856\\
0.254	0.0445857409512328\\
0.256	0.0457539990369888\\
0.258	0.04694346428323\\
0.26	0.0481538671551815\\
0.262	0.0493849302440084\\
0.264	0.0506363652742957\\
0.266	0.0519078691520985\\
0.268	0.0531991192314184\\
0.27	0.0545097680123466\\
0.272	0.055839437510965\\
0.274	0.0571877135586433\\
0.276	0.0585541944330738\\
0.278	0.0599384344259122\\
0.28	0.0613397688711739\\
0.282	0.0627575879044379\\
0.284	0.0641912249523325\\
0.286	0.0656399574095668\\
0.288	0.0671030029414455\\
0.29	0.0685795186855633\\
0.292	0.0700686265109378\\
0.294	0.0715693884973833\\
0.296	0.0730808307405807\\
0.298	0.0746019475301482\\
0.3	0.0761317161097913\\
0.302	0.0776690932567841\\
0.304	0.0792130284699596\\
0.306	0.0807624878222084\\
0.308	0.0823164579427404\\
0.31	0.0838739569874056\\
0.312	0.0854340516839107\\
0.314	0.0869958446852747\\
0.316	0.0885585202140308\\
0.318	0.090121306140511\\
0.32	0.0916835099115272\\
0.322	0.0932445127801155\\
0.324	0.0948037705009841\\
0.326	0.0963608117763514\\
0.328	0.0979152344305179\\
0.33	0.0994666993616482\\
0.332	0.101014922388881\\
0.334	0.102559664179334\\
0.336	0.104100718499911\\
0.338	0.105637989862084\\
0.34	0.107171226404209\\
0.342	0.108700217104371\\
0.344	0.110224747193914\\
0.346	0.111744562735119\\
0.348	0.113259356035737\\
0.35	0.11476875185099\\
0.352	0.116272294864857\\
0.354	0.117769437369456\\
0.356	0.119259563093845\\
0.358	0.12074189823974\\
0.36	0.122215549041216\\
0.362	0.123739063087487\\
0.364	0.125458216220811\\
0.366	0.127157063582422\\
0.368	0.128832964443087\\
0.37	0.130483253043057\\
0.372	0.1321052405347\\
0.374	0.133696226147542\\
0.376	0.135253517198521\\
0.378	0.136774415954024\\
0.38	0.138256223928728\\
0.382	0.139696240957805\\
0.384	0.141091756087893\\
0.386	0.14244003741215\\
0.388	0.143738319175206\\
0.39	0.14498378659011\\
0.392	0.146173558932419\\
0.394	0.147304671599548\\
0.396	0.148374057940142\\
0.398	0.149378532595322\\
0.4	0.150315643122298\\
0.402	0.151184787344655\\
0.404	0.151978542378327\\
0.406	0.152693114152493\\
0.408	0.153324639551144\\
0.41	0.153868948696141\\
0.412	0.154321781728476\\
0.414	0.154678748779548\\
0.416	0.154935395396501\\
0.418	0.155087220137351\\
0.42	0.155129734977583\\
0.422	0.155058469087514\\
0.424	0.154869043184582\\
0.426	0.154587161499308\\
0.428	0.154188779266388\\
0.43	0.153659501093925\\
0.432	0.15314084201264\\
0.434	0.152768153922075\\
0.436	0.15228905701896\\
0.438	0.151699104156375\\
0.44	0.1509974720217\\
0.442	0.150180583027708\\
0.444	0.149246782040166\\
0.446	0.148194700387283\\
0.448	0.1470232693484\\
0.45	0.14573173377882\\
0.452	0.14431966489711\\
0.454	0.14278697243191\\
0.456	0.141133916385453\\
0.458	0.139361118738165\\
0.46	0.137470962879697\\
0.462	0.135478069317755\\
0.464	0.133373799776322\\
0.466	0.131218419154752\\
0.468	0.128941256658948\\
0.47	0.126544303181981\\
0.472	0.124029986676404\\
0.474	0.121401231037307\\
0.476	0.118758673813826\\
0.478	0.116084305652239\\
0.48	0.113322626453801\\
0.482	0.110479853544279\\
0.484	0.107563024668291\\
0.486	0.104580120888912\\
0.488	0.101540123187642\\
0.49	0.0984531406879216\\
0.492	0.0953306067304726\\
0.494	0.0921854232702316\\
0.496	0.0890321678744468\\
0.498	0.0859027017415739\\
0.5	0.0828015703530971\\
0.502	0.0797497116307207\\
0.504	0.0767707055339856\\
0.506	0.0740936905421724\\
0.508	0.0716198575316914\\
0.51	0.0693442044416536\\
0.512	0.0673005947985711\\
0.514	0.0655560718229137\\
0.516	0.0640949775787794\\
0.518	0.0629055740715218\\
0.52	0.0621158492842791\\
0.522	0.0616923047799798\\
0.524	0.061657599366541\\
0.526	0.0620139946107462\\
0.528	0.0627498335857957\\
0.53	0.0638484424161667\\
0.532	0.065298237142624\\
0.534	0.0670574330885664\\
0.536	0.069092821796484\\
0.538	0.0713700411934635\\
0.54	0.0738546673601236\\
0.542	0.0765133243197329\\
0.544	0.0793144266776599\\
0.546	0.0822286037807092\\
0.548	0.0854891641565019\\
0.55	0.0891376196452253\\
0.552	0.09273937422759\\
0.554	0.0962831934313161\\
0.556	0.0997593935806022\\
0.558	0.10315958161845\\
0.56	0.106476505553942\\
0.562	0.109703891230792\\
0.564	0.112836295566315\\
0.566	0.115869002520329\\
0.568	0.118797936708858\\
0.57	0.121619555088631\\
0.572	0.12433077542567\\
0.574	0.126928932372996\\
0.576	0.129411710412525\\
0.578	0.131777095758381\\
0.58	0.134023335483958\\
0.582	0.13614890346101\\
0.584	0.138152472781262\\
0.586	0.140032894374188\\
0.588	0.141793403039351\\
0.59	0.143433122141142\\
0.592	0.144946706281081\\
0.594	0.146333612575795\\
0.596	0.147593453523825\\
0.598	0.148726005852479\\
0.6	0.149731222673498\\
0.602	0.150609248253556\\
0.604	0.151360434630079\\
0.606	0.151985359234869\\
0.608	0.152484842655665\\
0.61	0.152859969035277\\
0.612	0.153112095694959\\
0.614	0.153242861012066\\
0.616	0.153254207546118\\
0.618	0.153148401508863\\
0.62	0.152927997032136\\
0.622	0.152595814263255\\
0.624	0.152154996674296\\
0.626	0.151608968467995\\
0.628	0.150961405635807\\
0.63	0.150216221583075\\
0.632	0.149377537179863\\
0.634	0.148449652173482\\
0.636	0.147437003043222\\
0.638	0.146344130751256\\
0.64	0.145175646667247\\
0.642	0.143936193850334\\
0.644	0.14263041102522\\
0.646	0.141262898233065\\
0.648	0.139839391654734\\
0.65	0.138363969975869\\
0.652	0.136840004915933\\
0.654	0.135271644805593\\
0.656	0.133662875111705\\
0.658	0.132017505343393\\
0.66	0.130339160107436\\
0.662	0.128631274162647\\
0.664	0.12691279298411\\
0.666	0.125179101298348\\
0.668	0.123423116589337\\
0.67	0.121647595764243\\
0.672	0.11985513476239\\
0.674	0.118048179823448\\
0.676	0.116229039870033\\
0.678	0.114399899527599\\
0.68	0.112562832311413\\
0.682	0.110719813835176\\
0.684	0.108872733608868\\
0.686	0.107023404825712\\
0.688	0.105173577721364\\
0.69	0.103324943656079\\
0.692	0.101479143641718\\
0.694	0.0996377716940996\\
0.696	0.0978023768554789\\
0.698	0.095974463404055\\
0.7	0.0941554888138323\\
0.702	0.0923594678471909\\
0.704	0.0906451431618556\\
0.706	0.0889453030493968\\
0.708	0.0872610620898989\\
0.71	0.085593449507566\\
0.712	0.0839456841889375\\
0.714	0.0823189192933421\\
0.716	0.0807181591293489\\
0.718	0.0791445132751967\\
0.72	0.0775900281753652\\
0.722	0.0760552253697746\\
0.724	0.0745405152436277\\
0.726	0.0730462008693054\\
0.728	0.0715724832657851\\
0.73	0.0701194678559623\\
0.732	0.0686871718230223\\
0.734	0.0672757483873116\\
0.736	0.0658853854804392\\
0.738	0.0645152837355371\\
0.74	0.0631651867557688\\
0.742	0.0618347943927826\\
0.744	0.0605237645348577\\
0.746	0.0592317267247904\\
0.748	0.0579582882660785\\
0.75	0.0567030418921796\\
0.752	0.0554655733825521\\
0.754	0.0542454691514958\\
0.756	0.0530423238063256\\
0.758	0.051855747625668\\
0.76	0.0507057295566664\\
0.762	0.0495739293190619\\
0.764	0.0484579883626099\\
0.766	0.0473575566393623\\
0.768	0.046272321480895\\
0.77	0.0452020101766598\\
0.772	0.0441464053367163\\
0.774	0.0431053062462285\\
0.776	0.0420785718917226\\
0.778	0.04106610916861\\
0.78	0.0400678710437937\\
0.782	0.0390839178122045\\
0.784	0.0381142184117913\\
0.786	0.0371588219443212\\
0.788	0.0362179325454302\\
0.79	0.0352918690898966\\
0.792	0.0343803943482951\\
0.794	0.0334836252864442\\
0.796	0.0326016834467917\\
0.798	0.031734689823909\\
0.8	0.030882761500042\\
0.81	0.0268526650663801\\
0.82	0.0232805462301784\\
0.83	0.0201342919658095\\
0.84	0.0173297926809695\\
0.85	0.0148384493660647\\
0.86	0.0126697954736064\\
0.87	0.0108494616259332\\
0.88	0.00947543627750688\\
0.89	0.00855658542625547\\
0.9	0.00782483609252941\\
0.91	0.0071708277761101\\
0.92	0.00655194544160716\\
0.93	0.00600253276248888\\
0.94	0.00556846318426198\\
0.95	0.00519289584186202\\
0.96	0.00485033198667274\\
0.97	0.00451201455623812\\
0.98	0.00420502245269292\\
0.99	0.0039242223121925\\
1	0.00367275701985528\\
1.01	0.00342815976240558\\
1.02	0.00320591026834419\\
1.03	0.00302980985207986\\
1.04	0.00290364442813749\\
1.05	0.00277625893490977\\
1.06	0.00260924130871676\\
1.07	0.00243284324283399\\
1.08	0.00230698219512096\\
1.09	0.00222569021372134\\
1.1	0.00212311752831167\\
1.11	0.00197859174608769\\
1.12	0.00187460245069834\\
1.13	0.00185108539295932\\
1.14	0.00181628678827562\\
1.15	0.00170672885643587\\
1.16	0.00158037955832965\\
1.17	0.00156192765649335\\
1.18	0.00162668733428881\\
1.19	0.00163914204152762\\
1.2	0.00154058203055317\\
1.21	0.00139652465406332\\
1.22	0.00127973031053025\\
1.23	0.00125994722608578\\
1.24	0.00132242496755213\\
1.25	0.00133017271308762\\
1.26	0.00123948856064552\\
1.27	0.00117986344348565\\
1.28	0.00132924540276847\\
1.29	0.00140115313956639\\
1.3	0.00123474636010463\\
1.31	0.00103669525862938\\
1.32	0.00121730531969554\\
1.33	0.00148623602648955\\
1.34	0.00143540989131594\\
1.35	0.00108384320056104\\
1.36	0.000892767090024185\\
1.37	0.001041576114479\\
1.38	0.0011678042633747\\
1.39	0.00110410205304346\\
1.4	0.00102035987755278\\
1.41	0.000927805084200439\\
1.42	0.000838010234661799\\
1.43	0.000785661347042735\\
1.44	0.000903753410200538\\
1.45	0.000967264153458135\\
1.46	0.000863473880827276\\
1.47	0.000813956525279099\\
1.48	0.000963569105755385\\
1.49	0.00104119559835321\\
1.5	0.000898210134216894\\
};
\addplot [mycolor2,     dashed,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.000427909345721716\\
-0.49	0.000607420043483099\\
-0.48	0.000794798255532602\\
-0.47	0.000926431593398404\\
-0.46	0.000974940568386725\\
-0.45	0.000933611035830847\\
-0.44	0.00080935332110469\\
-0.43	0.000621479821584197\\
-0.42	0.000408253059882036\\
-0.41	0.000276499074676283\\
-0.4	0.000386884380473063\\
-0.39	0.000607564750428567\\
-0.38	0.000823431313073857\\
-0.37	0.00100050508232475\\
-0.36	0.00112489722544442\\
-0.35	0.0011903548287042\\
-0.34	0.00119497580936207\\
-0.33	0.00113978702901023\\
-0.32	0.00102814853694165\\
-0.31	0.000865917072701266\\
-0.3	0.000662884004909831\\
-0.29	0.00043908705997981\\
-0.28	0.000265028404371646\\
-0.27	0.000333232742974921\\
-0.26	0.000570956655239374\\
-0.25	0.000829454505636448\\
-0.24	0.00106568889321052\\
-0.23	0.00125856178065625\\
-0.22	0.00139368961980208\\
-0.21	0.00146173167364525\\
-0.2	0.00145865033586803\\
-0.19	0.00138600723834517\\
-0.18	0.00125075733165025\\
-0.17	0.00106433925088859\\
-0.16	0.000841067406007139\\
-0.15	0.000596063637617957\\
-0.14	0.000343298745456329\\
-0.13	0.000107725831969693\\
-0.12	0.000152751170258211\\
-0.11	0.000374567795838364\\
-0.1	0.00057560254829345\\
-0.09	0.000746606181317188\\
-0.08	0.000877315575091791\\
-0.07	0.000957059574678632\\
-0.06	0.00097756498700796\\
-0.05	0.000936006905823289\\
-0.04	0.000837099447047805\\
-0.03	0.00069343702170275\\
-0.02	0.000523846630341404\\
-0.00999999999999998	0.000350098351509957\\
0	0.000192927359302531\\
0.01	7.34767816475657e-05\\
0.02	4.30908971917303e-05\\
0.03	9.17419421434728e-05\\
0.04	0.000114562065588267\\
0.05	0.000127556930113991\\
0.06	0.000142302994443124\\
0.07	0.00017225273377058\\
0.08	0.000221934423646899\\
0.09	0.000281877972384826\\
0.1	0.000333403811162448\\
0.11	0.000355260809917083\\
0.12	0.000330223355100843\\
0.13	0.000249007493734076\\
0.14	0.000116219506494085\\
0.15	6.04832699727861e-05\\
0.16	0.0002268240643893\\
0.17	0.000365633807210772\\
0.18	0.000440985345545101\\
0.19	0.000431444882430258\\
0.2	0.000335491538858725\\
0.202	0.000307828047917913\\
0.204	0.000278292181507561\\
0.206	0.000247620810837898\\
0.208	0.000216899768931011\\
0.21	0.000187808988355529\\
0.212	0.000162999155795654\\
0.214	0.000147534780765946\\
0.216	0.000142159770458235\\
0.218	0.000152289447982919\\
0.22	0.000174623091643943\\
0.222	0.000205170567883467\\
0.224	0.00024048756487227\\
0.226	0.000278217304725016\\
0.228	0.000316803013650594\\
0.23	0.00035516895959647\\
0.232	0.000392520288911513\\
0.234	0.00042823233436199\\
0.236	0.000461877359389717\\
0.238	0.000493021495486536\\
0.24	0.000520972790127723\\
0.242	0.000545483437893267\\
0.244	0.000566637089217923\\
0.246	0.000583994508251148\\
0.248	0.000597367394095442\\
0.25	0.000606611386869138\\
0.252	0.000611626704701594\\
0.254	0.000612359079938328\\
0.256	0.000608800906678397\\
0.258	0.000600992600084072\\
0.26	0.000589024253620059\\
0.262	0.000573037781279055\\
0.264	0.000553229868896528\\
0.266	0.00052985626107828\\
0.268	0.00050323822342884\\
0.27	0.000473772513972646\\
0.272	0.000441946976543779\\
0.274	0.000408365056449809\\
0.276	0.000373784171639588\\
0.278	0.000339174446659683\\
0.28	0.000305803258712814\\
0.282	0.00027533859074239\\
0.284	0.000249918769713231\\
0.286	0.000232485425241636\\
0.288	0.000225102699864128\\
0.29	0.000226890407038104\\
0.292	0.000240096135526729\\
0.294	0.000261466585940506\\
0.296	0.000288402002052663\\
0.298	0.00031855765452183\\
0.3	0.000351309641747865\\
0.302	0.00038458436944226\\
0.304	0.00041582905361747\\
0.306	0.000444393587874105\\
0.308	0.000469769796718194\\
0.31	0.00049155516379433\\
0.312	0.000510549857163522\\
0.314	0.000525026812816643\\
0.316	0.000537032564286237\\
0.318	0.000544960577556956\\
0.32	0.000548711137079709\\
0.322	0.000548242890816578\\
0.324	0.000543571045582407\\
0.326	0.000534766451978428\\
0.328	0.000521955488665069\\
0.33	0.000505320846087497\\
0.332	0.000485103523385798\\
0.334	0.000461606637155564\\
0.336	0.000435202063821568\\
0.338	0.000406341597415506\\
0.34	0.000375575337679276\\
0.342	0.000343581557409888\\
0.344	0.00031121418966226\\
0.346	0.000279574885124372\\
0.348	0.000250110351083872\\
0.35	0.000224704637553368\\
0.352	0.000205755182323415\\
0.354	0.000195242964484696\\
0.356	0.000194909736087871\\
0.358	0.000204350937516377\\
0.36	0.000221674927501029\\
0.362	0.000244354058743316\\
0.364	0.000270052784063423\\
0.366	0.000296928678928605\\
0.368	0.00032360965336476\\
0.37	0.000350528877382976\\
0.372	0.000376009894715437\\
0.374	0.000397554791084844\\
0.376	0.000416439207710964\\
0.378	0.000432010456143761\\
0.38	0.000443466543085946\\
0.382	0.000450728256566137\\
0.384	0.000453767099745067\\
0.386	0.000452605533959256\\
0.388	0.000447317676959265\\
0.39	0.000438030532219235\\
0.392	0.000424926013857903\\
0.394	0.000408244272783563\\
0.396	0.00038828918939057\\
0.398	0.000365778119583433\\
0.4	0.000341123879505037\\
0.402	0.000314329946923936\\
0.404	0.000286027268940287\\
0.406	0.000257045282554662\\
0.408	0.000229002902110097\\
0.41	0.000204508928674117\\
0.412	0.000199048318192226\\
0.414	0.000195067068888737\\
0.416	0.000190164021244291\\
0.418	0.000184495349090824\\
0.42	0.000195348142751982\\
0.422	0.000217663481810769\\
0.424	0.000243527739047022\\
0.426	0.000271022467852359\\
0.428	0.000298732533286598\\
0.43	0.000325620560729111\\
0.432	0.000350910891859572\\
0.434	0.000375203774865365\\
0.436	0.00039704571237454\\
0.438	0.000415162124236892\\
0.44	0.00043204884867673\\
0.442	0.000445916570874799\\
0.444	0.000456171076276399\\
0.446	0.000462680207036132\\
0.448	0.0004653631052952\\
0.45	0.000464188417952578\\
0.452	0.000459173221856366\\
0.454	0.000450382500006911\\
0.456	0.000437929169535008\\
0.458	0.000421974833820563\\
0.46	0.000402731651208715\\
0.462	0.000380466047272798\\
0.464	0.000355505559352682\\
0.466	0.000328251098328369\\
0.468	0.000299198727863242\\
0.47	0.000268978369914367\\
0.472	0.000238422559997908\\
0.474	0.00022750229809299\\
0.476	0.000216877395103125\\
0.478	0.000204858435094823\\
0.48	0.000191671238522259\\
0.482	0.00017759813045512\\
0.484	0.000162994393812468\\
0.486	0.000167681362704625\\
0.488	0.000191877873602274\\
0.49	0.000219514659614309\\
0.492	0.000249460726085402\\
0.494	0.000278596909396998\\
0.496	0.000306387878746069\\
0.498	0.000332505722953513\\
0.5	0.000357051540251629\\
0.502	0.000379119992099836\\
0.504	0.00039840399433731\\
0.506	0.000414664206396219\\
0.508	0.000427718316103037\\
0.51	0.00043743442069598\\
0.512	0.000443726748096407\\
0.514	0.000446552713086993\\
0.516	0.000445910725030282\\
0.518	0.000441838409858464\\
0.52	0.000434411060437554\\
0.522	0.000423740231223833\\
0.524	0.000409972472438113\\
0.526	0.000393288275688328\\
0.528	0.000373901396622136\\
0.53	0.000352058858133187\\
0.532	0.000328042166241405\\
0.534	0.000302170678872943\\
0.536	0.000274808833793949\\
0.538	0.000246380437447571\\
0.54	0.000217396214541391\\
0.542	0.000188506846281734\\
0.544	0.000161644013099025\\
0.546	0.000138103090848609\\
0.548	0.000116594270712217\\
0.55	9.98777086816993e-05\\
0.552	9.62022638039051e-05\\
0.554	0.000103218764821543\\
0.556	0.000125903634237245\\
0.558	0.000148346881226479\\
0.56	0.000169535999071623\\
0.562	0.000192369830314772\\
0.564	0.00021441581324767\\
0.566	0.000234309715907324\\
0.568	0.00025193331784304\\
0.57	0.000267199066035821\\
0.572	0.000280048270513321\\
0.574	0.000290449977899547\\
0.576	0.000298400038753373\\
0.578	0.000303920152815514\\
0.58	0.000307056793438857\\
0.582	0.000307879967921025\\
0.584	0.00030648179920448\\
0.586	0.000302974930590794\\
0.588	0.000297490764710283\\
0.59	0.000290177554595463\\
0.592	0.000281198369104913\\
0.594	0.000270728958551168\\
0.596	0.000258955549157439\\
0.598	0.000246072597567543\\
0.6	0.000232280538935997\\
0.602	0.000217783564498955\\
0.604	0.000202787466877514\\
0.606	0.000187497593547362\\
0.608	0.000172116950260136\\
0.61	0.000160131985625223\\
0.612	0.000153615465139472\\
0.614	0.00014706480580267\\
0.616	0.000140657632448505\\
0.618	0.000134575617231898\\
0.62	0.000128997558840728\\
0.622	0.000124089569854189\\
0.624	0.00011999257060391\\
0.626	0.00012089659209227\\
0.628	0.000122482745617676\\
0.63	0.000123874025187053\\
0.632	0.000125060236401487\\
0.634	0.000130045433208524\\
0.636	0.000137099439804414\\
0.638	0.000143737528608092\\
0.64	0.00014974670066058\\
0.642	0.000154961925197394\\
0.644	0.000159258847564965\\
0.646	0.000162547996876373\\
0.648	0.000164770332627341\\
0.65	0.00016589383764394\\
0.652	0.000165910878215034\\
0.654	0.00016483610906146\\
0.656	0.000162704761312329\\
0.658	0.000159571203195143\\
0.66	0.000155507703223905\\
0.662	0.000150603354690133\\
0.664	0.000144963138720583\\
0.666	0.000138707109184645\\
0.668	0.00013196967163853\\
0.67	0.000124898889743875\\
0.672	0.000117655668918678\\
0.674	0.000110412513095144\\
0.676	0.000103351300546475\\
0.678	9.6659179004182e-05\\
0.68	9.05213301948954e-05\\
0.682	8.55040818210645e-05\\
0.684	8.20609867280869e-05\\
0.686	7.86543981370163e-05\\
0.688	7.66335682257719e-05\\
0.69	7.50195511404162e-05\\
0.692	7.37773784425317e-05\\
0.694	7.28488669023923e-05\\
0.696	7.21582903874627e-05\\
0.698	7.18715395081792e-05\\
0.7	7.2109910447268e-05\\
0.702	7.21443201886928e-05\\
0.704	7.18355289437232e-05\\
0.706	7.87639797314195e-05\\
0.708	8.99788034349584e-05\\
0.71	0.000101627253620271\\
0.712	0.000113500154260794\\
0.714	0.000125866251216585\\
0.716	0.000138158305772124\\
0.718	0.000150086420250713\\
0.72	0.000161479239926691\\
0.722	0.000172177914186355\\
0.724	0.000182035282868344\\
0.726	0.000190915835776862\\
0.728	0.00019869611479655\\
0.73	0.000205265351300121\\
0.732	0.000210526205304028\\
0.734	0.000214395517874507\\
0.736	0.000217124488934278\\
0.738	0.00021827264099231\\
0.74	0.000217778587932825\\
0.742	0.000216265979986211\\
0.744	0.000213216084192571\\
0.746	0.000208624648596145\\
0.748	0.000202505570910665\\
0.75	0.000194889465684852\\
0.752	0.000185823669178688\\
0.754	0.000175372166799057\\
0.756	0.000163615521003441\\
0.758	0.000150650945481595\\
0.76	0.000136592812001859\\
0.762	0.000121574191056473\\
0.764	0.00010679801017944\\
0.766	9.1871174495257e-05\\
0.768	7.72265008531707e-05\\
0.77	6.35557005309505e-05\\
0.772	6.1424668040172e-05\\
0.774	6.06692611738343e-05\\
0.776	5.95803827736704e-05\\
0.778	5.81812352421441e-05\\
0.78	5.830836384451e-05\\
0.782	7.00778890884298e-05\\
0.784	8.26230639692693e-05\\
0.786	9.51668124034225e-05\\
0.788	0.000107250031048302\\
0.79	0.000120412145304442\\
0.792	0.000132771446761483\\
0.794	0.000143867817243944\\
0.796	0.000153594152398446\\
0.798	0.000161862549452384\\
0.8	0.000168603161722589\\
0.81	0.000178169356005918\\
0.82	0.00014897469919594\\
0.83	9.06075196395094e-05\\
0.84	4.04811953690444e-05\\
0.85	4.56266519944127e-05\\
0.86	8.86169861709864e-05\\
0.87	0.000100559165339576\\
0.88	8.32925614670201e-05\\
0.89	6.0767212635524e-05\\
0.9	9.10097901533675e-05\\
0.91	0.00012577555697009\\
0.92	0.000151612279636709\\
0.93	0.000158851294578511\\
0.94	0.000137272757852669\\
0.95	9.2032464682441e-05\\
0.96	5.37748341691309e-05\\
0.97	5.73404108820334e-05\\
0.98	9.43378963619126e-05\\
0.99	0.000129705373710203\\
1	0.00015499175214533\\
1.01	0.000165501887248279\\
1.02	0.000163800160232198\\
1.03	0.000150075297236815\\
1.04	0.000123977657684974\\
1.05	8.70213130070272e-05\\
1.06	4.55187967707053e-05\\
1.07	3.61365548666807e-05\\
1.08	5.59971469037321e-05\\
1.09	8.36034122543388e-05\\
1.1	9.87931118325088e-05\\
1.11	0.000101641411351493\\
1.12	9.52274984165584e-05\\
1.13	7.98682063507081e-05\\
1.14	5.60013737235576e-05\\
1.15	3.81648327491398e-05\\
1.16	4.36612022037741e-05\\
1.17	0.000104327906462468\\
1.18	0.000162074028898141\\
1.19	0.000204620523801385\\
1.2	0.000220853861622848\\
1.21	0.000204313636173256\\
1.22	0.000159101648882401\\
1.23	8.95312579591446e-05\\
1.24	4.37889985136737e-05\\
1.25	0.000108105690451359\\
1.26	0.000175249064233657\\
1.27	0.000212387361938894\\
1.28	0.000212656552223331\\
1.29	0.000177465008520795\\
1.3	0.00011579042315312\\
1.31	4.82293594489263e-05\\
1.32	6.3508701446932e-05\\
1.33	0.000123688629549684\\
1.34	0.000169843958161373\\
1.35	0.000193992330641855\\
1.36	0.00019890344365792\\
1.37	0.000192743249196857\\
1.38	0.000185712774491878\\
1.39	0.000184928299963522\\
1.4	0.000190537111964754\\
1.41	0.000197723218947765\\
1.42	0.000201701644686459\\
1.43	0.000200207624006519\\
1.44	0.000193676274566838\\
1.45	0.000187552732245034\\
1.46	0.000169490366261048\\
1.47	0.000154383928371847\\
1.48	0.000139209145190062\\
1.49	0.000124058927221262\\
1.5	0.000114975923025453\\
};
\addplot [mycolor3,     dotted,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	4.83535835650743e-06\\
-0.49	4.09585091356688e-06\\
-0.48	2.59729858394425e-06\\
-0.47	2.34292358279152e-06\\
-0.46	3.69494807432043e-06\\
-0.45	4.58572404201422e-06\\
-0.44	5.25283292161101e-06\\
-0.43	5.2132461888274e-06\\
-0.42	4.15509752140647e-06\\
-0.41	3.69368346181485e-06\\
-0.4	4.14062965934136e-06\\
-0.39	4.19019271077762e-06\\
-0.38	4.54687103253741e-06\\
-0.37	5.16213223117666e-06\\
-0.36	5.25657961781132e-06\\
-0.35	5.25922070496888e-06\\
-0.34	4.87649354754494e-06\\
-0.33	5.11892945794972e-06\\
-0.32	4.53134686940868e-06\\
-0.31	3.06263838789177e-06\\
-0.3	3.79636238437231e-06\\
-0.29	4.90223196818909e-06\\
-0.28	5.41987505865775e-06\\
-0.27	5.38367218123065e-06\\
-0.26	5.30098200740255e-06\\
-0.25	4.26238218064152e-06\\
-0.24	2.99844311655132e-06\\
-0.23	2.55941339987165e-06\\
-0.22	3.88381314747896e-06\\
-0.21	4.71382367291499e-06\\
-0.2	5.07239861013261e-06\\
-0.19	4.58395848022431e-06\\
-0.18	3.97152649730526e-06\\
-0.17	3.06093747888268e-06\\
-0.16	3.44094157274172e-06\\
-0.15	4.08858247648173e-06\\
-0.14	4.2581621436607e-06\\
-0.13	3.74661263453856e-06\\
-0.12	2.81959080284966e-06\\
-0.11	2.31368439061078e-06\\
-0.1	2.90396107655008e-06\\
-0.09	3.82193059575091e-06\\
-0.08	4.1178799488328e-06\\
-0.07	3.74819833394327e-06\\
-0.06	2.71224436227939e-06\\
-0.05	1.32850850521547e-06\\
-0.04	1.32674101440911e-06\\
-0.03	2.07828637671038e-06\\
-0.02	2.84491678106149e-06\\
-0.00999999999999998	3.12543937895656e-06\\
0	2.95004285702943e-06\\
0.01	2.32500640684729e-06\\
0.02	1.34901630838899e-06\\
0.03	1.2703919386644e-06\\
0.04	2.12580235795059e-06\\
0.05	3.07333378029747e-06\\
0.06	3.88600098506216e-06\\
0.07	4.04743715514672e-06\\
0.08	3.38368337200856e-06\\
0.09	1.96382575603674e-06\\
0.1	1.80520526175814e-06\\
0.11	2.65313602528419e-06\\
0.12	3.9829164984951e-06\\
0.13	4.99272749440321e-06\\
0.14	4.95575027074041e-06\\
0.15	3.83009137009304e-06\\
0.16	2.19716784826566e-06\\
0.17	1.95055896924203e-06\\
0.18	3.2332832962694e-06\\
0.19	4.55731468837181e-06\\
0.2	5.1322649781258e-06\\
0.202	5.10250434556689e-06\\
0.204	5.02400784729379e-06\\
0.206	4.89754226684551e-06\\
0.208	4.72435775326729e-06\\
0.21	4.50617826615013e-06\\
0.212	4.24518829874327e-06\\
0.214	3.94401685597637e-06\\
0.216	3.60572056847375e-06\\
0.218	3.23376977372495e-06\\
0.22	2.88772164072206e-06\\
0.222	2.58851466952188e-06\\
0.224	2.29907697809406e-06\\
0.226	2.03636216478829e-06\\
0.228	1.82333596659592e-06\\
0.23	1.68757338413585e-06\\
0.232	1.69241380610711e-06\\
0.234	1.72591329262302e-06\\
0.236	1.89074392134817e-06\\
0.238	2.11997233711238e-06\\
0.24	2.38705063850656e-06\\
0.242	2.67136451403347e-06\\
0.244	2.9580117661764e-06\\
0.246	3.23623347062294e-06\\
0.248	3.50169941154352e-06\\
0.25	3.81404118570771e-06\\
0.252	4.08730876279201e-06\\
0.254	4.31879382938493e-06\\
0.256	4.50624185663881e-06\\
0.258	4.64786597085149e-06\\
0.26	4.74235968579066e-06\\
0.262	4.78890664897704e-06\\
0.264	4.78718641135969e-06\\
0.266	4.737375702635e-06\\
0.268	4.64014493763777e-06\\
0.27	4.49664983361191e-06\\
0.272	4.30851814860189e-06\\
0.274	4.07783162470011e-06\\
0.276	3.807103303244e-06\\
0.278	3.49925045016313e-06\\
0.28	3.15756339498543e-06\\
0.282	2.80613516895578e-06\\
0.284	2.48643820206524e-06\\
0.286	2.15893962066479e-06\\
0.288	1.83457082639679e-06\\
0.29	1.53043436377437e-06\\
0.292	1.28031481116036e-06\\
0.294	1.2745738897553e-06\\
0.296	1.25695478691009e-06\\
0.298	1.22827670201357e-06\\
0.3	1.44014418382397e-06\\
0.302	1.72059973432158e-06\\
0.304	2.05278354704388e-06\\
0.306	2.44093115563408e-06\\
0.308	2.80173156106504e-06\\
0.31	3.13160805688819e-06\\
0.312	3.42732478801893e-06\\
0.314	3.68601828482191e-06\\
0.316	3.90522563626531e-06\\
0.318	4.08290862029568e-06\\
0.32	4.21747341372423e-06\\
0.322	4.30778566737411e-06\\
0.324	4.35318078914509e-06\\
0.326	4.35346938188016e-06\\
0.328	4.30893784985354e-06\\
0.33	4.22034433150809e-06\\
0.332	4.08891017130224e-06\\
0.334	3.91630739458925e-06\\
0.336	3.70464290608604e-06\\
0.338	3.45644067649141e-06\\
0.34	3.17462417645063e-06\\
0.342	2.86250360734635e-06\\
0.344	2.52377768357519e-06\\
0.346	2.17144372834386e-06\\
0.348	1.83936854982952e-06\\
0.35	1.49480871716457e-06\\
0.352	1.14442547882071e-06\\
0.354	8.00254316641225e-07\\
0.356	6.80789737238109e-07\\
0.358	7.11695457576992e-07\\
0.36	8.60781277532559e-07\\
0.362	1.1730935969186e-06\\
0.364	1.54736134312558e-06\\
0.366	1.90775283217038e-06\\
0.368	2.24807053713593e-06\\
0.37	2.56381630539201e-06\\
0.372	2.85132482829374e-06\\
0.374	3.10749672015845e-06\\
0.376	3.32970842437963e-06\\
0.378	3.51578326030555e-06\\
0.38	3.66398516899765e-06\\
0.382	3.77302042704802e-06\\
0.384	3.84204106927173e-06\\
0.386	3.87064714084633e-06\\
0.388	3.85888645946456e-06\\
0.39	3.80725137384585e-06\\
0.392	3.71667250834437e-06\\
0.394	3.588509943812e-06\\
0.396	3.42454285012307e-06\\
0.398	3.22695939904625e-06\\
0.4	2.99835044557956e-06\\
0.402	2.74171355948113e-06\\
0.404	2.46048106572046e-06\\
0.406	2.158602350971e-06\\
0.408	1.8407545195085e-06\\
0.41	1.51819388874846e-06\\
0.412	1.20687402570239e-06\\
0.414	8.87477522313324e-07\\
0.416	6.11063712465514e-07\\
0.418	5.40161650188891e-07\\
0.42	7.20096613578749e-07\\
0.422	9.08865671579796e-07\\
0.424	1.20967593348845e-06\\
0.426	1.51493846452619e-06\\
0.428	1.81099879800049e-06\\
0.43	2.09051094228448e-06\\
0.432	2.3486098584993e-06\\
0.434	2.58166463954995e-06\\
0.436	2.78681318958866e-06\\
0.438	2.96177056941543e-06\\
0.44	3.10474479124889e-06\\
0.442	3.21439817167576e-06\\
0.444	3.28982872054136e-06\\
0.446	3.3305600081062e-06\\
0.448	3.33653418941316e-06\\
0.45	3.30810559645788e-06\\
0.452	3.2460339094371e-06\\
0.454	3.15147691450868e-06\\
0.456	3.02598386806846e-06\\
0.458	2.87149152821856e-06\\
0.46	2.69032698877239e-06\\
0.462	2.48522492030267e-06\\
0.464	2.25937404019976e-06\\
0.466	2.01652312660799e-06\\
0.468	1.76121245311442e-06\\
0.47	1.49928382171454e-06\\
0.472	1.2390457800218e-06\\
0.474	9.95011747066744e-07\\
0.476	7.89168396663184e-07\\
0.478	6.68913226574504e-07\\
0.48	6.79572612557909e-07\\
0.482	8.10868223611529e-07\\
0.484	1.00922174183974e-06\\
0.486	1.23377955869613e-06\\
0.488	1.46299656457327e-06\\
0.49	1.68541302479494e-06\\
0.492	1.89420243408688e-06\\
0.494	2.0848264109122e-06\\
0.496	2.25403405076388e-06\\
0.498	2.3994116266583e-06\\
0.5	2.51916758513073e-06\\
0.502	2.61202420619635e-06\\
0.504	2.6771601187072e-06\\
0.506	2.71417803696613e-06\\
0.508	2.72308537017665e-06\\
0.51	2.70428173656747e-06\\
0.512	2.6585507423963e-06\\
0.514	2.58705544410766e-06\\
0.516	2.49133864194639e-06\\
0.518	2.37333089554282e-06\\
0.52	2.23537185320473e-06\\
0.522	2.08025458992911e-06\\
0.524	1.91130997051053e-06\\
0.526	1.73256045805044e-06\\
0.528	1.548993540494e-06\\
0.53	1.36703292504726e-06\\
0.532	1.19529446137404e-06\\
0.534	1.06816584975183e-06\\
0.536	9.64124353481761e-07\\
0.538	8.91460287377633e-07\\
0.54	8.79391649794574e-07\\
0.542	9.42468242786199e-07\\
0.544	1.08790335617224e-06\\
0.546	1.2516291381494e-06\\
0.548	1.40060898238995e-06\\
0.55	1.53300320247155e-06\\
0.552	1.64717119029345e-06\\
0.554	1.74168380089056e-06\\
0.556	1.81533719259173e-06\\
0.558	1.89754466154261e-06\\
0.56	1.96472521585659e-06\\
0.562	2.01143315193078e-06\\
0.564	2.03714233807758e-06\\
0.566	2.04180257611357e-06\\
0.568	2.0258152927237e-06\\
0.57	1.99002552136587e-06\\
0.572	1.93572814299841e-06\\
0.574	1.86468952789813e-06\\
0.576	1.77918836664572e-06\\
0.578	1.68208167234608e-06\\
0.58	1.57690257279437e-06\\
0.582	1.46799202848568e-06\\
0.584	1.36064794179699e-06\\
0.586	1.26122435823734e-06\\
0.588	1.22262936328273e-06\\
0.59	1.22686922882078e-06\\
0.592	1.24565664142774e-06\\
0.594	1.27706162686392e-06\\
0.596	1.31804748507314e-06\\
0.598	1.36495468832914e-06\\
0.6	1.41394499361002e-06\\
0.602	1.46132256315988e-06\\
0.604	1.5815960015739e-06\\
0.606	1.68970910462418e-06\\
0.608	1.81958085601454e-06\\
0.61	1.94344248161765e-06\\
0.612	2.04578404757174e-06\\
0.614	2.12520940989757e-06\\
0.616	2.18057954374907e-06\\
0.618	2.21102967521032e-06\\
0.62	2.21598435266646e-06\\
0.622	2.1951707625875e-06\\
0.624	2.14863089547959e-06\\
0.626	2.07673376822888e-06\\
0.628	1.98018996281685e-06\\
0.63	1.86007286701933e-06\\
0.632	1.71785529691311e-06\\
0.634	1.55547995147009e-06\\
0.636	1.37550543861107e-06\\
0.638	1.18143094863974e-06\\
0.64	9.78479620536666e-07\\
0.642	7.99508517514302e-07\\
0.644	9.07162942135659e-07\\
0.646	1.05427682699839e-06\\
0.648	1.20951864903625e-06\\
0.65	1.36568175768223e-06\\
0.652	1.51747784225391e-06\\
0.654	1.66080187275531e-06\\
0.656	1.79231456824424e-06\\
0.658	1.90921639621606e-06\\
0.66	2.00912790745164e-06\\
0.662	2.13175027868046e-06\\
0.664	2.26082635183738e-06\\
0.666	2.37159772137607e-06\\
0.668	2.49143458668386e-06\\
0.67	2.62730835312114e-06\\
0.672	2.73779436543721e-06\\
0.674	2.8212721974006e-06\\
0.676	2.87645200851792e-06\\
0.678	2.90238651981392e-06\\
0.68	2.89848492613594e-06\\
0.682	2.86452827568416e-06\\
0.684	2.80068702861463e-06\\
0.686	2.70754289832621e-06\\
0.688	2.58611929622245e-06\\
0.69	2.43792847599781e-06\\
0.692	2.26505091282693e-06\\
0.694	2.0702775077846e-06\\
0.696	1.85737752799918e-06\\
0.698	1.63162703288034e-06\\
0.7	1.40089378156279e-06\\
0.702	1.31098828695019e-06\\
0.704	1.31153479340661e-06\\
0.706	1.36413992547797e-06\\
0.708	1.46278345517725e-06\\
0.71	1.60838558129263e-06\\
0.712	1.81446089987332e-06\\
0.714	2.00243568762972e-06\\
0.716	2.16995581675925e-06\\
0.718	2.31488393973317e-06\\
0.72	2.43585891052412e-06\\
0.722	2.58810764850338e-06\\
0.724	2.72474783276469e-06\\
0.726	2.92507919969239e-06\\
0.728	3.12980721887716e-06\\
0.73	3.3086721880391e-06\\
0.732	3.45907559747388e-06\\
0.734	3.5788393250644e-06\\
0.736	3.66619207311979e-06\\
0.738	3.71976767661347e-06\\
0.74	3.7386097358393e-06\\
0.742	3.7221797086434e-06\\
0.744	3.67036732081557e-06\\
0.746	3.58350350859007e-06\\
0.748	3.46237754172379e-06\\
0.75	3.30826202724227e-06\\
0.752	3.12295286989609e-06\\
0.754	2.90883760602524e-06\\
0.756	2.66901797560323e-06\\
0.758	2.40753868024013e-06\\
0.76	2.12983102835436e-06\\
0.762	1.90959594520198e-06\\
0.764	1.88626505015825e-06\\
0.766	1.900742854899e-06\\
0.768	1.95187075599817e-06\\
0.77	2.03507885264955e-06\\
0.772	2.14358191926829e-06\\
0.774	2.31570820716917e-06\\
0.776	2.49013171659003e-06\\
0.778	2.63747055651153e-06\\
0.78	2.75573037806255e-06\\
0.782	2.84326586652564e-06\\
0.784	2.93580779182509e-06\\
0.786	3.04286113394881e-06\\
0.788	3.3021425198609e-06\\
0.79	3.55193805549285e-06\\
0.792	3.77344652053337e-06\\
0.794	3.96366317843639e-06\\
0.796	4.12009233378616e-06\\
0.798	4.24071273110412e-06\\
0.8	4.32396272364438e-06\\
0.81	4.15701496111186e-06\\
0.82	3.09016644354244e-06\\
0.83	2.89145425221112e-06\\
0.84	3.33590809073566e-06\\
0.85	3.30514047719145e-06\\
0.86	4.22995314350262e-06\\
0.87	4.43329762711856e-06\\
0.88	3.68277099693477e-06\\
0.89	3.90887440238726e-06\\
0.9	4.36636162325247e-06\\
0.91	4.31278509389004e-06\\
0.92	3.80498414488638e-06\\
0.93	4.30804184037769e-06\\
0.94	3.88192280262515e-06\\
0.95	4.19180040105412e-06\\
0.96	5.19876452852078e-06\\
0.97	5.40782919824231e-06\\
0.98	4.31519224402807e-06\\
0.99	4.09705445401671e-06\\
1	4.11150939849979e-06\\
1.01	4.03484202610584e-06\\
1.02	5.42795611899962e-06\\
1.03	6.07428385722885e-06\\
1.04	5.30504816971416e-06\\
1.05	4.17060905994355e-06\\
1.06	3.43548747381383e-06\\
1.07	3.49504997175151e-06\\
1.08	5.38901629789866e-06\\
1.09	6.60305638767612e-06\\
1.1	6.40828091725977e-06\\
1.11	4.98272345687682e-06\\
1.12	3.65557744381273e-06\\
1.13	2.47995715927872e-06\\
1.14	4.01723017404457e-06\\
1.15	5.80051608517158e-06\\
1.16	6.42889336903731e-06\\
1.17	5.8177975694987e-06\\
1.18	4.79526618401528e-06\\
1.19	3.14849830888513e-06\\
1.2	2.13120005520981e-06\\
1.21	3.14996616849979e-06\\
1.22	4.04581304698903e-06\\
1.23	4.23773748234148e-06\\
1.24	3.88052073084648e-06\\
1.25	2.9642540169071e-06\\
1.26	2.64568495017661e-06\\
1.27	1.90960222241583e-06\\
1.28	2.11461485828292e-06\\
1.29	2.36271250848722e-06\\
1.3	2.40206649994734e-06\\
1.31	2.72970146437219e-06\\
1.32	2.6472462833967e-06\\
1.33	2.3240255848095e-06\\
1.34	2.32992009759572e-06\\
1.35	2.38799367140106e-06\\
1.36	2.18476883258915e-06\\
1.37	2.10068253854039e-06\\
1.38	2.32634008922798e-06\\
1.39	2.55280050264845e-06\\
1.4	2.84224126439094e-06\\
1.41	3.16116541654876e-06\\
1.42	3.16515286280783e-06\\
1.43	2.91067641158053e-06\\
1.44	2.30634744979869e-06\\
1.45	2.25529822015775e-06\\
1.46	2.77110586241509e-06\\
1.47	3.63727871380379e-06\\
1.48	4.18933726102136e-06\\
1.49	4.11025954661533e-06\\
1.5	3.30351398797473e-06\\
};
\addplot [mycolor4,     dash dot,       mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	3.29474900765435e-05\\
-0.49	4.75231422849229e-05\\
-0.48	7.07379769980027e-05\\
-0.47	9.35725832309693e-05\\
-0.46	0.000107936238296908\\
-0.45	0.000110861597637249\\
-0.44	0.0001018211279755\\
-0.43	8.40127252269369e-05\\
-0.42	7.14417087939073e-05\\
-0.41	7.54372963277543e-05\\
-0.4	9.33210164550065e-05\\
-0.39	0.000118815976131884\\
-0.38	0.000134952517077262\\
-0.37	0.000135971133765583\\
-0.36	0.000120802950303006\\
-0.35	9.30816467225295e-05\\
-0.34	6.47229107266741e-05\\
-0.33	5.4308351680497e-05\\
-0.32	7.34953156397706e-05\\
-0.31	9.78931748437246e-05\\
-0.3	0.000106808814338698\\
-0.29	9.79314571843939e-05\\
-0.28	7.36759660383302e-05\\
-0.27	4.00702337763374e-05\\
-0.26	3.45555133072125e-05\\
-0.25	5.70999912042445e-05\\
-0.24	7.98697528007958e-05\\
-0.23	9.74154659372016e-05\\
-0.22	9.86079848010143e-05\\
-0.21	8.49256614515764e-05\\
-0.2	6.32779496414606e-05\\
-0.19	4.58517424630722e-05\\
-0.18	6.46683501603277e-05\\
-0.17	8.18161131200446e-05\\
-0.16	9.88819590836028e-05\\
-0.15	0.000110166482713539\\
-0.14	0.000104440903554657\\
-0.13	8.23108773111751e-05\\
-0.12	5.25931165812075e-05\\
-0.11	4.03849567601133e-05\\
-0.1	6.04195557094171e-05\\
-0.09	9.59816421667981e-05\\
-0.08	0.000124847802910864\\
-0.07	0.000137727298384521\\
-0.06	0.000132416711154217\\
-0.05	0.000110055346823246\\
-0.04	7.57200685924937e-05\\
-0.03	4.38935271698494e-05\\
-0.02	5.37665349817128e-05\\
-0.00999999999999998	8.3671617381384e-05\\
0	0.000104993745195983\\
0.01	0.000111983232972397\\
0.02	9.81515904658477e-05\\
0.03	7.90921529416568e-05\\
0.04	8.2199002093644e-05\\
0.05	0.000112791391505076\\
0.06	0.000154437409898309\\
0.07	0.000208469196320615\\
0.08	0.000261506926966042\\
0.09	0.000295258234114019\\
0.1	0.000306490371302617\\
0.11	0.000296237546852188\\
0.12	0.000270099184648988\\
0.13	0.000275242366513986\\
0.14	0.000328007643866743\\
0.15	0.000394522447495833\\
0.16	0.000503664082481067\\
0.17	0.0006347329304655\\
0.18	0.000786621147604626\\
0.19	0.000960235310825192\\
0.2	0.00115916869867841\\
0.202	0.00120249732300296\\
0.204	0.00124713947882965\\
0.206	0.00129315837841842\\
0.208	0.00134061992949855\\
0.21	0.0013895925000907\\
0.212	0.00144014669240411\\
0.214	0.00149235512715105\\
0.216	0.00154629223839442\\
0.218	0.00160203407784669\\
0.22	0.00165965812648345\\
0.222	0.00172208861171482\\
0.224	0.00178653008613052\\
0.226	0.00185291150078606\\
0.228	0.00192129383292453\\
0.23	0.00199174092398075\\
0.232	0.002064319365521\\
0.234	0.00213909833593364\\
0.236	0.00221614938748745\\
0.238	0.00229554618423524\\
0.24	0.00237736419213112\\
0.242	0.0024616803235324\\
0.244	0.00254857253903735\\
0.246	0.00263811941028702\\
0.248	0.00273039964793081\\
0.25	0.00282549159945939\\
0.252	0.00292347272191557\\
0.254	0.00302441903476653\\
0.256	0.00312840455825592\\
0.258	0.00323550074258207\\
0.26	0.00334577589305344\\
0.262	0.00345929459614313\\
0.264	0.00357611715099849\\
0.266	0.00369629901055399\\
0.268	0.00381989023591383\\
0.27	0.00394693496715312\\
0.272	0.00407747091316758\\
0.274	0.00421152886266502\\
0.276	0.00434986102460759\\
0.278	0.00449322290336842\\
0.28	0.00464011478665396\\
0.282	0.00479051323657692\\
0.284	0.00494438681139862\\
0.286	0.0051016959337064\\
0.288	0.00526239276774739\\
0.29	0.00542642110270573\\
0.292	0.00559371623884256\\
0.294	0.00576420487374791\\
0.296	0.00593780498626602\\
0.298	0.0061144257161688\\
0.3	0.00629396723809663\\
0.302	0.00647632062892303\\
0.304	0.00666136772820928\\
0.306	0.00684898099210916\\
0.308	0.00703902334157978\\
0.31	0.0072313480064112\\
0.312	0.00742579836707386\\
0.314	0.00762220779691787\\
0.316	0.00782039950762678\\
0.318	0.00802018640126125\\
0.32	0.00822137093249898\\
0.322	0.00842374498483167\\
0.324	0.00862708976471032\\
0.326	0.0088311757176003\\
0.328	0.00903576246994837\\
0.33	0.00924059880087968\\
0.332	0.00944542264739502\\
0.334	0.00964996114650359\\
0.336	0.00985393071751449\\
0.338	0.0100579905945146\\
0.34	0.0102610745336205\\
0.342	0.0104626417409582\\
0.344	0.0106623575212014\\
0.346	0.0108598783164407\\
0.348	0.0110548521487044\\
0.35	0.0112469190995036\\
0.352	0.0114357118267895\\
0.354	0.0116208561196398\\
0.356	0.0118022927235768\\
0.358	0.0119794789223825\\
0.36	0.0121518290072751\\
0.362	0.0123189443006135\\
0.364	0.012480422932823\\
0.366	0.0126358606488596\\
0.368	0.0127848516483871\\
0.37	0.0129269894585178\\
0.372	0.0130618678378342\\
0.374	0.0131890817102027\\
0.376	0.0133082281268559\\
0.378	0.0134189072550281\\
0.38	0.0135207233912849\\
0.382	0.0136132859976183\\
0.384	0.0136962107582424\\
0.386	0.0137691206548938\\
0.388	0.0138316470583624\\
0.39	0.0138834308339011\\
0.392	0.013924123458035\\
0.394	0.0139533881442918\\
0.396	0.0139709009752804\\
0.398	0.013976352038511\\
0.4	0.0139787986259152\\
0.402	0.0140091425658164\\
0.404	0.0140265575486844\\
0.406	0.0140308135856201\\
0.408	0.0140227001735872\\
0.41	0.0140013612200997\\
0.412	0.0139663277791047\\
0.414	0.0139174748571934\\
0.416	0.0138547063886296\\
0.418	0.0137779552910826\\
0.42	0.0136871834296823\\
0.422	0.0135823814961728\\
0.424	0.0134635688110367\\
0.426	0.0133307930575116\\
0.428	0.0131841299577436\\
0.43	0.013023682902552\\
0.432	0.0128495825479267\\
0.434	0.012661986393081\\
0.436	0.0124610783570914\\
0.438	0.0122497784330864\\
0.44	0.0120451448084573\\
0.442	0.0118271049527134\\
0.444	0.0115958002170037\\
0.446	0.0113514049837536\\
0.448	0.0110941277643298\\
0.45	0.0108242124546594\\
0.452	0.0105419398099281\\
0.454	0.0102476292184128\\
0.456	0.00994164088025331\\
0.458	0.009624378532032\\
0.46	0.00929629290611611\\
0.462	0.00895788618081138\\
0.464	0.00860971777163621\\
0.466	0.00825241194812462\\
0.468	0.00788666795339479\\
0.47	0.00751327358394297\\
0.472	0.00713312359899918\\
0.474	0.00674724493934664\\
0.476	0.00635683164826298\\
0.478	0.00596329375729006\\
0.48	0.00556832645287971\\
0.482	0.00517400887877916\\
0.484	0.00478294627387177\\
0.486	0.00439847485848162\\
0.488	0.00402495484008787\\
0.49	0.00366817813333465\\
0.492	0.00333589842416116\\
0.494	0.00303841339079742\\
0.496	0.00278892107487106\\
0.498	0.00306920856125622\\
0.5	0.00339865276606719\\
0.502	0.00376165569803526\\
0.504	0.00414773067511429\\
0.506	0.00454918908727219\\
0.508	0.00496038297876716\\
0.51	0.0053811200518445\\
0.512	0.0058062031955151\\
0.514	0.00623043942803051\\
0.516	0.00665189493933208\\
0.518	0.00706897637433122\\
0.52	0.00748034153496559\\
0.522	0.00788483831312201\\
0.524	0.00828146236544258\\
0.526	0.00866932738871555\\
0.528	0.009047643980221\\
0.53	0.00941570442368009\\
0.532	0.00977287161501215\\
0.534	0.0101185709116955\\
0.536	0.010452284065764\\
0.538	0.0107735446524894\\
0.54	0.0110819345779461\\
0.542	0.0113770813663789\\
0.544	0.0116586560105104\\
0.546	0.0119263712258464\\
0.548	0.0121799799916366\\
0.55	0.0124192742911238\\
0.552	0.0126440839857964\\
0.554	0.0128542757745618\\
0.556	0.01304975220117\\
0.558	0.013230450682297\\
0.56	0.0133963425358737\\
0.562	0.0135474319947846\\
0.564	0.0136837551952773\\
0.566	0.0138053791327948\\
0.568	0.0139124854325663\\
0.57	0.0140051890545851\\
0.572	0.0140835495299667\\
0.574	0.0141477466118433\\
0.576	0.0141979851007735\\
0.578	0.0142344935873875\\
0.58	0.0142575231623486\\
0.582	0.0142673460976355\\
0.584	0.0142642545034005\\
0.586	0.0142485589652479\\
0.588	0.0142626169094252\\
0.59	0.0143077747650026\\
0.592	0.0143383749152299\\
0.594	0.0143545842534915\\
0.596	0.0143566009805109\\
0.598	0.0143446539208345\\
0.6	0.014319001724546\\
0.602	0.0142799319554288\\
0.604	0.0142277600677996\\
0.606	0.0141628282750447\\
0.608	0.0140855043137078\\
0.61	0.0139961801078893\\
0.612	0.0138952703393324\\
0.614	0.0137832109292744\\
0.616	0.013660457438868\\
0.618	0.0135277122316968\\
0.62	0.0133855131253264\\
0.622	0.0132340151696381\\
0.624	0.0130737417642604\\
0.626	0.0129052274322223\\
0.628	0.0127290158206443\\
0.63	0.0125456576740387\\
0.632	0.0123557087899232\\
0.634	0.0121597279666291\\
0.636	0.0119582749534207\\
0.638	0.0117519084131329\\
0.64	0.0115411839077234\\
0.642	0.0113266519170493\\
0.644	0.0111088559013732\\
0.646	0.0108883304178532\\
0.648	0.0106814095203952\\
0.65	0.0104844040409471\\
0.652	0.0102856805532293\\
0.654	0.0100855649171379\\
0.656	0.00988437103959946\\
0.658	0.00968240057264343\\
0.66	0.00947994268214666\\
0.662	0.00927727388653529\\
0.664	0.00907465796410017\\
0.666	0.00887234592715859\\
0.668	0.00867057606066841\\
0.67	0.00846957402236104\\
0.672	0.0082695530008523\\
0.674	0.00807071392767856\\
0.676	0.00787324573863936\\
0.678	0.00767732567932955\\
0.68	0.00748311964931699\\
0.682	0.00729078257905243\\
0.684	0.00710045883328073\\
0.686	0.00691228263452717\\
0.688	0.00672637850018503\\
0.69	0.00654286168666504\\
0.692	0.00636183863426298\\
0.694	0.00618340740663755\\
0.696	0.00600765811916687\\
0.698	0.00583467335091329\\
0.7	0.00566452853557279\\
0.702	0.00549729232743158\\
0.704	0.00533302693914077\\
0.706	0.00517178844896587\\
0.708	0.00501362707604529\\
0.71	0.00485858742309132\\
0.712	0.00470828700071923\\
0.714	0.00456165549613534\\
0.716	0.00441836838725463\\
0.718	0.00427843610106726\\
0.72	0.00414186268350272\\
0.722	0.00400864604212106\\
0.724	0.00387877818834224\\
0.726	0.00375224547987313\\
0.728	0.0036290288641067\\
0.73	0.0035091041232965\\
0.732	0.00339244212238941\\
0.734	0.00328344387942906\\
0.736	0.00318888717036325\\
0.738	0.00309653172201655\\
0.74	0.00300623632449335\\
0.742	0.00291786527760718\\
0.744	0.00283128920037286\\
0.746	0.00274638576963952\\
0.748	0.00266304038505174\\
0.75	0.00258114675796411\\
0.752	0.00250060742241713\\
0.754	0.00242133416671601\\
0.756	0.00234324838464291\\
0.758	0.00226628134578424\\
0.76	0.0021903743849253\\
0.762	0.00211547901092053\\
0.764	0.00204155693591696\\
0.766	0.00196858002624403\\
0.768	0.00189653017673552\\
0.77	0.00182539911067687\\
0.772	0.00175518810797591\\
0.774	0.00168590766456402\\
0.776	0.00161757708638882\\
0.778	0.00155022402171383\\
0.78	0.00148388393574208\\
0.782	0.00142005159690737\\
0.784	0.00135761007146798\\
0.786	0.00129641951451818\\
0.788	0.00124012940495084\\
0.79	0.00119528966759246\\
0.792	0.00115197715137086\\
0.794	0.00111013458605389\\
0.796	0.00106970704345197\\
0.798	0.00103064205311225\\
0.8	0.000992889694713366\\
0.81	0.000822255095913097\\
0.82	0.000679367584642859\\
0.83	0.000559114426470886\\
0.84	0.000458761359346082\\
0.85	0.000378605274877467\\
0.86	0.000315597836272086\\
0.87	0.000267218494951766\\
0.88	0.000267015610882463\\
0.89	0.000293127313751323\\
0.9	0.000302398576568628\\
0.91	0.000287093165748276\\
0.92	0.000245604682645915\\
0.93	0.000182395979608896\\
0.94	0.000114460155967792\\
0.95	9.01633136131331e-05\\
0.96	7.75824910156698e-05\\
0.97	0.000110245440547836\\
0.98	0.000127245771141188\\
0.99	0.000121522569984588\\
1	9.51400251666988e-05\\
1.01	5.60186020455954e-05\\
1.02	5.00951793750298e-05\\
1.03	6.62323165651165e-05\\
1.04	0.000107357213154505\\
1.05	0.000132846978949771\\
1.06	0.000139323274982623\\
1.07	0.000127147678570083\\
1.08	9.960918578978e-05\\
1.09	6.2230297452052e-05\\
1.1	4.41016066872882e-05\\
1.11	5.12381428858867e-05\\
1.12	6.97701897997996e-05\\
1.13	9.0274718604129e-05\\
1.14	0.000103932653018014\\
1.15	0.00010426515645392\\
1.16	9.13993279140319e-05\\
1.17	8.21543611738511e-05\\
1.18	6.49884377615651e-05\\
1.19	4.65338599843848e-05\\
1.2	5.51547390597151e-05\\
1.21	9.38665737752799e-05\\
1.22	0.000122109718705241\\
1.23	0.000134629133087411\\
1.24	0.000128050560061453\\
1.25	0.000101817639919008\\
1.26	6.32411519462712e-05\\
1.27	5.74899035784534e-05\\
1.28	5.74279476733571e-05\\
1.29	0.000100015667129028\\
1.3	0.000132416475249947\\
1.31	0.00014218199816391\\
1.32	0.000126981277764225\\
1.33	8.92483714706033e-05\\
1.34	5.21834519229413e-05\\
1.35	4.20366601435583e-05\\
1.36	8.18529075662398e-05\\
1.37	0.000121165614696125\\
1.38	0.000138281444288447\\
1.39	0.000130511940398893\\
1.4	0.000100453810996345\\
1.41	5.60100788656297e-05\\
1.42	4.39115396122933e-05\\
1.43	5.90013964187219e-05\\
1.44	8.68818208947727e-05\\
1.45	0.000101923239741909\\
1.46	9.69171453632286e-05\\
1.47	7.52337071885099e-05\\
1.48	4.60584890872361e-05\\
1.49	4.07493151201385e-05\\
1.5	5.0682588002393e-05\\
};
\addplot [mycolor5,     densely dashed, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.00155982609529386\\
-0.49	0.0017766450187158\\
-0.48	0.00188370207306598\\
-0.47	0.00184861690044561\\
-0.46	0.0017298710574612\\
-0.45	0.00152546575611987\\
-0.44	0.00126746569231393\\
-0.43	0.00110098253788481\\
-0.42	0.00103135527821721\\
-0.41	0.00102049234289589\\
-0.4	0.00131308280697475\\
-0.39	0.00175626579876444\\
-0.38	0.00223230558329206\\
-0.37	0.0027615595324204\\
-0.36	0.00324710849429925\\
-0.35	0.00358286006375811\\
-0.34	0.00367436557705789\\
-0.33	0.0034807782522324\\
-0.32	0.0029999513691528\\
-0.31	0.0023836170441629\\
-0.3	0.00218364603198425\\
-0.29	0.00260842150489023\\
-0.28	0.00359436677106123\\
-0.27	0.00450890275166777\\
-0.26	0.00513792789098429\\
-0.25	0.00539863299569725\\
-0.24	0.00522734695776637\\
-0.23	0.00469056983238607\\
-0.22	0.00384988673028772\\
-0.21	0.00272237876778574\\
-0.2	0.00157968727031764\\
-0.19	0.0014337696841443\\
-0.18	0.00213501211669187\\
-0.17	0.00317733091788272\\
-0.16	0.00396417393223188\\
-0.15	0.00444399664857704\\
-0.14	0.00461110559604353\\
-0.13	0.00449630380369389\\
-0.12	0.00416113189246032\\
-0.11	0.00368326877942904\\
-0.1	0.00314312079255774\\
-0.09	0.00262237558614262\\
-0.08	0.00219354211020872\\
-0.07	0.00190853037211857\\
-0.06	0.0019598363131103\\
-0.05	0.00204325680803981\\
-0.04	0.0021443680003753\\
-0.03	0.00226073910006136\\
-0.02	0.00239610584121808\\
-0.00999999999999998	0.00255791613007301\\
0	0.00275384571231149\\
0.01	0.00298846128343447\\
0.02	0.00326103676593774\\
0.03	0.00356522896003384\\
0.04	0.00389788313754442\\
0.05	0.0042954840673613\\
0.06	0.00467184905786134\\
0.07	0.00502001609618995\\
0.08	0.00535154361850685\\
0.09	0.00569673618495557\\
0.1	0.00612503772478857\\
0.11	0.00667978248933418\\
0.12	0.00736046707869836\\
0.13	0.00819134418458891\\
0.14	0.00918845943894599\\
0.15	0.0103600431817595\\
0.16	0.0117095145380106\\
0.17	0.0132404303384405\\
0.18	0.0149622505952871\\
0.19	0.0169283030505084\\
0.2	0.019212985504403\\
0.202	0.0197281105452747\\
0.204	0.0202576152342324\\
0.206	0.0208018910324511\\
0.208	0.0213613379618745\\
0.21	0.0219363636220454\\
0.212	0.0225273820681511\\
0.214	0.0231348125578724\\
0.216	0.023759078176485\\
0.218	0.0244006043513867\\
0.22	0.0250598172688342\\
0.222	0.0257371422071283\\
0.224	0.0264330018017808\\
0.226	0.027147814259314\\
0.228	0.0278819915372449\\
0.23	0.0286359375084866\\
0.232	0.0294100461288038\\
0.234	0.030204699626096\\
0.236	0.0310202667300884\\
0.238	0.0318571009604916\\
0.24	0.0327155389908311\\
0.242	0.0335958991039194\\
0.244	0.0344984797533643\\
0.246	0.035423558243604\\
0.248	0.0363713895386911\\
0.25	0.0373422052075485\\
0.252	0.0383362125106155\\
0.254	0.0393535936298516\\
0.256	0.0403945050409377\\
0.258	0.0414590770233495\\
0.26	0.0425474133007986\\
0.262	0.0436595908014239\\
0.264	0.0447956595241768\\
0.266	0.0459556424950982\\
0.268	0.0471395357947443\\
0.27	0.048347308635913\\
0.272	0.0495789034691422\\
0.274	0.0508342360921824\\
0.276	0.0521131957388957\\
0.278	0.0534156451227518\\
0.28	0.0547414204103434\\
0.282	0.0560903311010867\\
0.284	0.0574621597905111\\
0.286	0.0588566617962555\\
0.288	0.0602735646280006\\
0.29	0.0617125672850887\\
0.292	0.063173339368387\\
0.294	0.0646555199960514\\
0.296	0.066158716516092\\
0.298	0.067682503012053\\
0.3	0.0692264186015376\\
0.302	0.0707899655307169\\
0.304	0.0723726070713137\\
0.306	0.0739737652296905\\
0.308	0.0755928182807018\\
0.31	0.0772290981416583\\
0.312	0.0788818876042834\\
0.314	0.0805504174446409\\
0.316	0.082233863432961\\
0.318	0.0839313432667824\\
0.32	0.0856419134521582\\
0.322	0.087364566158608\\
0.324	0.0890982260743016\\
0.326	0.0908417472884441\\
0.328	0.0925939102282048\\
0.33	0.0943534186777678\\
0.332	0.0961188969071553\\
0.334	0.0978888869386091\\
0.336	0.0996618459782581\\
0.338	0.10143614404092\\
0.34	0.103210061795874\\
0.342	0.104981788661551\\
0.344	0.106749421177166\\
0.346	0.108510961679466\\
0.348	0.110264317312836\\
0.35	0.112007299401144\\
0.352	0.113737623209653\\
0.354	0.115452908125238\\
0.356	0.117150678282917\\
0.358	0.118828363666093\\
0.36	0.120483301707278\\
0.362	0.122112739414844\\
0.364	0.123713836049981\\
0.366	0.125283666376093\\
0.368	0.126819224500579\\
0.37	0.128317428326129\\
0.372	0.12977512462538\\
0.374	0.131189094749052\\
0.376	0.132556060973388\\
0.378	0.133872693488119\\
0.38	0.135135618021056\\
0.382	0.136341424089999\\
0.384	0.137486673866981\\
0.386	0.138567911633902\\
0.388	0.139581673802644\\
0.39	0.140524499466669\\
0.392	0.141392941445135\\
0.394	0.142183577774769\\
0.396	0.142893023599252\\
0.398	0.143517943400665\\
0.4	0.144055063513032\\
0.402	0.144501184853841\\
0.404	0.144853195806158\\
0.406	0.145108085181315\\
0.408	0.145262955190444\\
0.41	0.145315034352374\\
0.412	0.145261690265532\\
0.414	0.145100442172807\\
0.416	0.144828973250642\\
0.418	0.144445142557129\\
0.42	0.143946996578565\\
0.422	0.143332780319817\\
0.424	0.142600947891003\\
0.426	0.141782800556235\\
0.428	0.140855700441572\\
0.43	0.139807213195607\\
0.432	0.138636479658519\\
0.434	0.13734287706314\\
0.436	0.135926025425858\\
0.438	0.134385793278769\\
0.44	0.132722302772488\\
0.442	0.130935934196199\\
0.444	0.129027329981109\\
0.446	0.126997398275855\\
0.448	0.124847316208312\\
0.45	0.122578532978908\\
0.452	0.120192772967083\\
0.454	0.117692039077177\\
0.456	0.115078616605097\\
0.458	0.112355077976523\\
0.46	0.109526030171747\\
0.462	0.106611527643079\\
0.464	0.103602365602689\\
0.466	0.100578389075075\\
0.468	0.0974502927387419\\
0.47	0.0942207914478496\\
0.472	0.0908927942516648\\
0.474	0.087469400105727\\
0.476	0.084091357589871\\
0.478	0.0807383869493644\\
0.48	0.0773333572278394\\
0.482	0.0738847468181093\\
0.484	0.0704021920209072\\
0.486	0.0668967474467731\\
0.488	0.0633812283157332\\
0.49	0.0598706613713394\\
0.492	0.0563828785677396\\
0.494	0.0529392949447929\\
0.496	0.0495659156055841\\
0.498	0.0462946078899776\\
0.5	0.0431646353683282\\
0.502	0.0402243452196891\\
0.504	0.0375326740006648\\
0.506	0.0355839063427217\\
0.508	0.0342025721873527\\
0.51	0.033377244446804\\
0.512	0.0331519197540137\\
0.514	0.0336026690093858\\
0.516	0.0346055587815641\\
0.518	0.0360380466128217\\
0.52	0.0380156323758908\\
0.522	0.0403666786703573\\
0.524	0.0430367536095898\\
0.526	0.0459598067713751\\
0.528	0.0490737329053899\\
0.53	0.0523315438278939\\
0.532	0.055694572211409\\
0.534	0.0591310876094434\\
0.536	0.0626149716379434\\
0.538	0.0661245778404055\\
0.54	0.0696418023865495\\
0.542	0.0731513485659608\\
0.544	0.0766401537455151\\
0.546	0.0800969463148289\\
0.548	0.0835119040741756\\
0.55	0.0868763907620373\\
0.552	0.0901827524112002\\
0.554	0.0934241594343646\\
0.556	0.096594483695914\\
0.558	0.0996882024195698\\
0.56	0.102700322752547\\
0.562	0.105626322292591\\
0.564	0.108462102000338\\
0.566	0.111203948757537\\
0.568	0.113848505462457\\
0.57	0.116392747029651\\
0.572	0.118833961022181\\
0.574	0.121169731919017\\
0.576	0.123397928230663\\
0.578	0.125516691837949\\
0.58	0.127524429054044\\
0.582	0.129419803007387\\
0.584	0.131201727019422\\
0.586	0.132869358711309\\
0.588	0.134422094621362\\
0.59	0.135859565153162\\
0.592	0.137181629704951\\
0.594	0.138388371855844\\
0.596	0.139480094504883\\
0.598	0.140457314876011\\
0.6	0.141320759316345\\
0.602	0.142071357827508\\
0.604	0.14271023828045\\
0.606	0.143238720273794\\
0.608	0.143658308604413\\
0.61	0.143970686326932\\
0.612	0.144177707386437\\
0.614	0.144281388815903\\
0.616	0.144283902496791\\
0.618	0.14418756648814\\
0.62	0.143994835936115\\
0.622	0.143708293582541\\
0.624	0.143330639897413\\
0.626	0.142864682866583\\
0.628	0.142313327471951\\
0.63	0.141679564907232\\
0.632	0.140966461577898\\
0.634	0.140177147938872\\
0.636	0.139314807228207\\
0.638	0.138382664158845\\
0.64	0.137383973633917\\
0.642	0.136322009553548\\
0.644	0.135200053782763\\
0.646	0.134021385350912\\
0.648	0.132789269952729\\
0.65	0.131506949819904\\
0.652	0.130177634029722\\
0.654	0.128804489313899\\
0.656	0.127390631426313\\
0.658	0.125939117122828\\
0.66	0.124452936800014\\
0.662	0.12293500783224\\
0.664	0.121404582892098\\
0.666	0.119856360475931\\
0.668	0.118282597422769\\
0.67	0.116685937177545\\
0.672	0.115068932540138\\
0.674	0.113434043038556\\
0.676	0.111783632990297\\
0.678	0.110119970225072\\
0.68	0.108445225434849\\
0.682	0.106761472110688\\
0.684	0.105070687020467\\
0.686	0.103374751177247\\
0.688	0.101675451244984\\
0.69	0.0999744813264762\\
0.692	0.0982734450779081\\
0.694	0.096573858095164\\
0.696	0.0948771505190185\\
0.698	0.0931846698094464\\
0.7	0.0914976836433531\\
0.702	0.0898303460995859\\
0.704	0.0882426949757996\\
0.706	0.0866652742004162\\
0.708	0.0850989507245391\\
0.71	0.0835445179964699\\
0.712	0.0820049390046494\\
0.714	0.0804812421531282\\
0.716	0.0789783842151299\\
0.718	0.0774973546640634\\
0.72	0.0760299409753633\\
0.722	0.0745766487661462\\
0.724	0.0731379203791927\\
0.726	0.0717141381988435\\
0.728	0.0703056281205581\\
0.73	0.0689126631637244\\
0.732	0.0675354672139605\\
0.734	0.0661742188775816\\
0.736	0.0648290554271348\\
0.738	0.0635000768131406\\
0.74	0.0621873497135813\\
0.742	0.0608909115894066\\
0.744	0.0596107747115013\\
0.746	0.0583469301223942\\
0.748	0.0570993514945282\\
0.75	0.0558679988463352\\
0.752	0.0546528220776509\\
0.754	0.0534537642873276\\
0.756	0.0522707648381227\\
0.758	0.0511037621371701\\
0.76	0.0499733502463985\\
0.762	0.0488612026483382\\
0.764	0.0477651766384658\\
0.766	0.0466851355625853\\
0.768	0.045620938733558\\
0.77	0.0445724430771112\\
0.772	0.0435395046909881\\
0.774	0.0425219803164628\\
0.776	0.0415197287212875\\
0.778	0.0405326119931219\\
0.78	0.0395604967424411\\
0.782	0.0386032552137941\\
0.784	0.0376607663041657\\
0.786	0.0367329164870101\\
0.788	0.0358196006403458\\
0.79	0.0349207227771126\\
0.792	0.0340361966758192\\
0.794	0.0331659464093276\\
0.796	0.0323099067695285\\
0.798	0.0314680235855599\\
0.8	0.0306402539332187\\
0.81	0.0267123963696076\\
0.82	0.0231929234263932\\
0.83	0.0200592334541308\\
0.84	0.0172446397585615\\
0.85	0.0147553235207624\\
0.86	0.0126067637852589\\
0.87	0.0108113135587738\\
0.88	0.00942641555558104\\
0.89	0.00844288046827046\\
0.9	0.00765277279008709\\
0.91	0.00700562252371636\\
0.92	0.00645754166383091\\
0.93	0.00597981554806374\\
0.94	0.00555371872583773\\
0.95	0.00516742205426735\\
0.96	0.00481321457438567\\
0.97	0.00448573226153407\\
0.98	0.0041811453470734\\
0.99	0.0038971860531989\\
1	0.00363360654858794\\
1.01	0.00339212639627206\\
1.02	0.00317831617476136\\
1.03	0.00298881938846794\\
1.04	0.00282464246271543\\
1.05	0.00267568232416359\\
1.06	0.00253480968338387\\
1.07	0.00239913215485209\\
1.08	0.00226762669375801\\
1.09	0.00214116619433684\\
1.1	0.00202205068096272\\
1.11	0.00191317008821936\\
1.12	0.00181701410719871\\
1.13	0.00173479300180959\\
1.14	0.00166592326446032\\
1.15	0.00160803543005762\\
1.16	0.0015574909314643\\
1.17	0.00151022861517796\\
1.18	0.00146268273787687\\
1.19	0.00141253451007977\\
1.2	0.00135912974584487\\
1.21	0.00130347629212961\\
1.22	0.00124782479514921\\
1.23	0.00119494236131026\\
1.24	0.00114729096605602\\
1.25	0.00110636721557048\\
1.26	0.00107239685893273\\
1.27	0.00104442353050187\\
1.28	0.00102068481895124\\
1.29	0.000999117618805064\\
1.3	0.000977862942155987\\
1.31	0.000955670812263506\\
1.32	0.000932112048703737\\
1.33	0.000907530315420955\\
1.34	0.000882753032117553\\
1.35	0.000858692129368313\\
1.36	0.00083601955759559\\
1.37	0.000815038747184647\\
1.38	0.000805743213254955\\
1.39	0.000807483063878025\\
1.4	0.000801654270951479\\
1.41	0.000786447843978727\\
1.42	0.000762890550080056\\
1.43	0.000734717841814762\\
1.44	0.000707088538858027\\
1.45	0.000691353423523809\\
1.46	0.000681486159954774\\
1.47	0.000673152473126053\\
1.48	0.000665914581988769\\
1.49	0.000659377763026424\\
1.5	0.000659167778909779\\
};
\addplot [mycolor1,     densely dotted, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.000480428617741675\\
-0.49	0.000142310765201529\\
-0.48	0.000605696227678027\\
-0.47	0.000791611846209345\\
-0.46	0.000698224447647286\\
-0.45	0.00061776099560623\\
-0.44	0.000882740936424092\\
-0.43	0.00109318461653423\\
-0.42	0.000865018195951978\\
-0.41	0.00037847113476207\\
-0.4	0.000987846689609654\\
-0.39	0.00160057268776436\\
-0.38	0.00154731673040917\\
-0.37	0.000785651267431683\\
-0.36	0.000491665497577711\\
-0.35	0.00135021327712058\\
-0.34	0.00156116407650192\\
-0.33	0.00104866907026192\\
-0.32	0.000462665507200699\\
-0.31	0.000834658174232927\\
-0.3	0.000933326413664247\\
-0.29	0.00072331789330241\\
-0.28	0.000906837154132515\\
-0.27	0.000998486188595078\\
-0.26	0.000519155046726605\\
-0.25	0.000882449876634557\\
-0.24	0.00179057265674056\\
-0.23	0.00197679512432364\\
-0.22	0.00117329659603346\\
-0.21	0.000545919576875269\\
-0.2	0.00177901311194327\\
-0.19	0.00226480021914647\\
-0.18	0.00171067064682284\\
-0.17	0.000873780307771392\\
-0.16	0.00129995851867358\\
-0.15	0.00157463332303563\\
-0.14	0.00105914983537941\\
-0.13	0.000881628773825267\\
-0.12	0.00146692282319748\\
-0.11	0.00137203551793921\\
-0.1	0.000503887784292595\\
-0.09	0.0010705563560632\\
-0.08	0.00193525917322037\\
-0.07	0.00173853521069683\\
-0.06	0.000605680826695958\\
-0.05	0.0011256011870484\\
-0.04	0.00216584328891931\\
-0.03	0.00220201102683224\\
-0.02	0.00129278509625557\\
-0.00999999999999998	0.000325921962289191\\
0	0.00110586497808206\\
0.01	0.00128091893118904\\
0.02	0.000914091207216474\\
0.03	0.000846309554462931\\
0.04	0.000985589702703062\\
0.05	0.00094330843790137\\
0.06	0.000888119141487468\\
0.07	0.000882950285404268\\
0.08	0.00105223200078051\\
0.09	0.00157430171022973\\
0.1	0.00216373843478742\\
0.11	0.00239699312356472\\
0.12	0.00233564945720926\\
0.13	0.00264058932979405\\
0.14	0.00323759559038136\\
0.15	0.00402270630215652\\
0.16	0.00498049135778541\\
0.17	0.00605178307553274\\
0.18	0.00717519226348882\\
0.19	0.00833584623696082\\
0.2	0.00958802876534258\\
0.202	0.00985810556164902\\
0.204	0.0101368149391132\\
0.206	0.0104250172208672\\
0.208	0.0107235193049417\\
0.21	0.011033056264432\\
0.212	0.0113542748993909\\
0.214	0.0116877196239408\\
0.216	0.0120338209800016\\
0.218	0.0123928869737865\\
0.22	0.012765097337287\\
0.222	0.0131505007281857\\
0.224	0.0135490148002268\\
0.226	0.0139604290033752\\
0.228	0.0143844099093173\\
0.23	0.0148205088026041\\
0.232	0.0152681712305487\\
0.234	0.0157267481651867\\
0.236	0.0161955083981948\\
0.238	0.0166736517646143\\
0.24	0.017160322774283\\
0.242	0.0176546242217398\\
0.244	0.0181556303470407\\
0.246	0.0186623991321873\\
0.248	0.0191739833414319\\
0.25	0.0196894399487473\\
0.252	0.0202078376420694\\
0.254	0.020728262150849\\
0.256	0.0212498192096808\\
0.258	0.0217716350446998\\
0.26	0.0222928543489169\\
0.262	0.0228126357951572\\
0.264	0.0233301452182209\\
0.266	0.0238445466784032\\
0.268	0.0243549916936917\\
0.27	0.0248606069952811\\
0.272	0.0253604812177789\\
0.274	0.0258536509797088\\
0.276	0.0263390868397396\\
0.278	0.0268156796285352\\
0.28	0.0272822276544731\\
0.282	0.0277374252638912\\
0.284	0.0281798532035951\\
0.286	0.0286079711863141\\
0.288	0.0290201130004813\\
0.29	0.0294144844361413\\
0.292	0.0297891642216041\\
0.294	0.0301421080832601\\
0.296	0.0304711559565293\\
0.298	0.0307740422919699\\
0.3	0.0310484093198655\\
0.302	0.0312918230613788\\
0.304	0.031501791807097\\
0.306	0.0316757867262304\\
0.308	0.031811264223618\\
0.31	0.0319056896285824\\
0.312	0.0319565617803712\\
0.314	0.0319614380708725\\
0.316	0.0319179595165986\\
0.318	0.0318238754599912\\
0.32	0.0316770675448559\\
0.322	0.0314755726735116\\
0.324	0.0312176047347608\\
0.326	0.0309015749940659\\
0.328	0.0305261111627735\\
0.33	0.0300900753164684\\
0.332	0.0295925810203816\\
0.334	0.0290330102528836\\
0.336	0.0284110310136289\\
0.338	0.0277266168865111\\
0.34	0.0269800703404782\\
0.342	0.0261720522557703\\
0.344	0.0253036211588554\\
0.346	0.024376287091785\\
0.348	0.0233920871784325\\
0.35	0.0223536931771281\\
0.352	0.0212645662610187\\
0.354	0.0201291819589021\\
0.356	0.0189533602135776\\
0.358	0.0177447542645869\\
0.36	0.0165135807268613\\
0.362	0.0157486033478402\\
0.364	0.0166978112225386\\
0.366	0.0176965706748693\\
0.368	0.018741927978004\\
0.37	0.0198314643670001\\
0.372	0.0209632493238489\\
0.374	0.0221357712581238\\
0.376	0.0233478531178562\\
0.378	0.0245985585042387\\
0.38	0.0258870925380687\\
0.382	0.0272127008766551\\
0.384	0.0285745697515059\\
0.386	0.029971729563601\\
0.388	0.0314029643413412\\
0.39	0.0328667291753609\\
0.392	0.0343610775508656\\
0.394	0.0358836002826905\\
0.396	0.0374313775061098\\
0.398	0.0390009448863045\\
0.4	0.040588274883411\\
0.402	0.0421887735543802\\
0.404	0.0437972929969956\\
0.406	0.0454081591543528\\
0.408	0.0470152143135773\\
0.41	0.0486118732595375\\
0.412	0.0501911916946493\\
0.414	0.0517459452219478\\
0.416	0.0532687169170741\\
0.418	0.0547519912948667\\
0.42	0.0561882523181891\\
0.422	0.057570082996549\\
0.424	0.0588902640946962\\
0.426	0.0601418695072635\\
0.428	0.0613183559598944\\
0.43	0.0624136448658941\\
0.432	0.0637715382016723\\
0.434	0.0656854343733959\\
0.436	0.0675324838338376\\
0.438	0.0693025780664869\\
0.44	0.0709912298414971\\
0.442	0.0725941415764929\\
0.444	0.0741072154499441\\
0.446	0.0755265620485183\\
0.448	0.0768485076021028\\
0.45	0.0780695998825747\\
0.452	0.0791866128645305\\
0.454	0.0801965502699536\\
0.456	0.0810966481431085\\
0.458	0.0818843766277099\\
0.46	0.0825574411429484\\
0.462	0.0831137831785889\\
0.464	0.083551580947858\\
0.466	0.0838692501500028\\
0.468	0.0840654450980566\\
0.47	0.084139060460617\\
0.472	0.0840892338468048\\
0.474	0.0839153494300096\\
0.476	0.0836170427585157\\
0.478	0.0831942068398735\\
0.48	0.082646999512673\\
0.482	0.0819758520367921\\
0.484	0.0811814787448031\\
0.486	0.0802648875071773\\
0.488	0.0792273906766267\\
0.49	0.0780706160980546\\
0.492	0.0767965177041081\\
0.494	0.0754073851671186\\
0.496	0.0739058520499495\\
0.498	0.0722949018936298\\
0.5	0.0705778716998838\\
0.502	0.0687584523127793\\
0.504	0.0668406852738852\\
0.506	0.0648289558178214\\
0.508	0.0627279817861179\\
0.51	0.0605427983626973\\
0.512	0.0582787386687668\\
0.514	0.0559414103934814\\
0.516	0.0535366687736038\\
0.518	0.0510705863663795\\
0.52	0.0485494201811139\\
0.522	0.0459795768451053\\
0.524	0.043367576579754\\
0.526	0.0407200168599822\\
0.528	0.0380435367379125\\
0.53	0.0353447829595443\\
0.532	0.0326551338601978\\
0.534	0.0299622600115001\\
0.536	0.0272737527224279\\
0.538	0.0245986385170192\\
0.54	0.0219470889948982\\
0.542	0.0193312049624791\\
0.544	0.0167664761690639\\
0.546	0.0142746301569362\\
0.548	0.0136306110391535\\
0.55	0.0156128028346518\\
0.552	0.0175436764173456\\
0.554	0.0194200079423074\\
0.556	0.0212398314389921\\
0.558	0.0230020595250501\\
0.56	0.024706258353863\\
0.562	0.0263524926006696\\
0.564	0.0279412042020717\\
0.566	0.0294731085495727\\
0.568	0.0309491008728012\\
0.57	0.0323701698959451\\
0.572	0.0337373180259372\\
0.574	0.0350514884300586\\
0.576	0.0363134998809674\\
0.578	0.0375239904406848\\
0.58	0.0386833710475157\\
0.582	0.0397917899354263\\
0.584	0.0408491085975714\\
0.586	0.0418548897319376\\
0.588	0.042808397303922\\
0.59	0.0437086085377351\\
0.592	0.0445542373287156\\
0.594	0.0453437682563009\\
0.596	0.0460755000902999\\
0.598	0.0467475974244449\\
0.6	0.0473581488544128\\
0.602	0.0479052299449781\\
0.604	0.0483869691088276\\
0.606	0.0488016144520546\\
0.608	0.0491475996292302\\
0.61	0.0494236067924605\\
0.612	0.0496286248166691\\
0.614	0.0497620011296066\\
0.616	0.0498234856681231\\
0.618	0.0498132657154599\\
0.62	0.0497319906406668\\
0.622	0.0495807858520769\\
0.624	0.0493612555857409\\
0.626	0.0490754744651937\\
0.628	0.0487259680837003\\
0.63	0.0483156831648383\\
0.632	0.0478479481421445\\
0.634	0.0473264252579329\\
0.636	0.046755055505523\\
0.638	0.0461379979238085\\
0.64	0.0454795648922118\\
0.642	0.0447841551658162\\
0.644	0.0440561864296092\\
0.646	0.0433000291405981\\
0.648	0.0425199433644903\\
0.65	0.0417200202040245\\
0.652	0.040904129261616\\
0.654	0.0400758733853337\\
0.656	0.0392385517193521\\
0.658	0.0383951318262154\\
0.66	0.0375482313754517\\
0.662	0.0367001096089997\\
0.664	0.0358526685092595\\
0.666	0.0350074633155261\\
0.668	0.0341657217708456\\
0.67	0.0333283712392735\\
0.672	0.0324960726211358\\
0.674	0.031669259817226\\
0.676	0.0308481833561387\\
0.678	0.030032956706702\\
0.68	0.0292236037502837\\
0.682	0.0284201058880199\\
0.684	0.0276224473032715\\
0.686	0.0268306569890819\\
0.688	0.0260448462794676\\
0.69	0.0252652407886116\\
0.692	0.024492205856874\\
0.694	0.0237262648215165\\
0.696	0.02296810966595\\
0.698	0.0222186038469678\\
0.7	0.021478777347432\\
0.702	0.0207498142447114\\
0.704	0.0200330333161091\\
0.706	0.0193298624136198\\
0.708	0.0186418075265568\\
0.71	0.0179704176052854\\
0.712	0.0173172463380911\\
0.714	0.0166838121520517\\
0.716	0.0160715577454882\\
0.718	0.0154818104521731\\
0.72	0.0149157446870554\\
0.722	0.0143743476316185\\
0.724	0.0138583891881248\\
0.726	0.0133683970722907\\
0.728	0.0129046377309331\\
0.73	0.0124671035740663\\
0.732	0.0120555068095609\\
0.734	0.0116692799717571\\
0.736	0.0113075830512797\\
0.738	0.0109693169666199\\
0.74	0.0106531429710964\\
0.742	0.0103575074608604\\
0.744	0.0100806715381087\\
0.746	0.00982074458539277\\
0.748	0.00957572101992588\\
0.75	0.00934351932076894\\
0.752	0.00912202235987132\\
0.754	0.00890911802456197\\
0.756	0.00870273910089674\\
0.758	0.00850090139941865\\
0.76	0.00830173915188657\\
0.762	0.00810353679039251\\
0.764	0.00790475633725832\\
0.766	0.00770405978093255\\
0.768	0.00750032598269833\\
0.77	0.00729266184370764\\
0.772	0.00708040765337108\\
0.774	0.00686313672982749\\
0.776	0.00664064964475537\\
0.778	0.00641296349072239\\
0.78	0.00618029679540454\\
0.782	0.00594305080890807\\
0.784	0.00570178798526652\\
0.786	0.00545720854552041\\
0.788	0.0052101260461856\\
0.79	0.00496144288408042\\
0.792	0.00471212664685307\\
0.794	0.00446318816968294\\
0.796	0.00421566208460403\\
0.798	0.00397059055156212\\
0.8	0.00372901074116031\\
0.81	0.00260876145272375\\
0.82	0.00189430525199649\\
0.83	0.00164196198863721\\
0.84	0.00165287692298399\\
0.85	0.00152137198521948\\
0.86	0.00121891400381726\\
0.87	0.000863005899496591\\
0.88	0.000921050418022996\\
0.89	0.00135767890158427\\
0.9	0.00160105644876292\\
0.91	0.00149791971519319\\
0.92	0.00106996369485425\\
0.93	0.000462260737567306\\
0.94	0.00036336007221926\\
0.95	0.00049729223664906\\
0.96	0.000591394994066871\\
0.97	0.000470117229038472\\
0.98	0.000418482578431365\\
0.99	0.000424091520100681\\
1	0.000502947914623085\\
1.01	0.000463910152812932\\
1.02	0.000383141566171886\\
1.03	0.000468785869406937\\
1.04	0.00065239692559163\\
1.05	0.000723256075751467\\
1.06	0.000601153339632888\\
1.07	0.000381322107436838\\
1.08	0.000408594315317189\\
1.09	0.000598496879581542\\
1.1	0.00063811674944337\\
1.11	0.000491553008238266\\
1.12	0.00044569559490671\\
1.13	0.000634409778855592\\
1.14	0.000713892909219483\\
1.15	0.000561056166327701\\
1.16	0.000248032414014213\\
1.17	0.000375712704231826\\
1.18	0.000690040875158064\\
1.19	0.000804666401814843\\
1.2	0.000688720778962608\\
1.21	0.000447957305306219\\
1.22	0.000201003635833034\\
1.23	0.000365268336460928\\
1.24	0.000643585078484184\\
1.25	0.000723359227524746\\
1.26	0.000592940293334145\\
1.27	0.000502832086389041\\
1.28	0.00082253911224337\\
1.29	0.000960984681969017\\
1.3	0.000733099805766311\\
1.31	0.000372667566159739\\
1.32	0.000769957636526448\\
1.33	0.00116705471296013\\
1.34	0.00111784306996498\\
1.35	0.000630839205111459\\
1.36	0.000227677677335849\\
1.37	0.00060725378852509\\
1.38	0.000812974948905273\\
1.39	0.000718174133188079\\
1.4	0.000593364367037506\\
1.41	0.000447303554375556\\
1.42	0.000278634827369955\\
1.43	0.000184067149782886\\
1.44	0.000521278961108237\\
1.45	0.000641919719127607\\
1.46	0.000492986977832734\\
1.47	0.000424126437675619\\
1.48	0.000680812066573971\\
1.49	0.000795135976620834\\
1.5	0.00059705961482103\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_errors_m20.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\uscale},
ylabel={Error of \lcda},
ymin=-0.0144372839584,
ymax=0.303723765057,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [mycolorblack, solid,          mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.00279496896895052\\
-0.49	0.00338820960838449\\
-0.48	0.00441699043878347\\
-0.47	0.00400681573299829\\
-0.46	0.00438332411800257\\
-0.45	0.00544731081513818\\
-0.44	0.00537235916376727\\
-0.43	0.00475215598093359\\
-0.42	0.00345624093722687\\
-0.41	0.00213159434222642\\
-0.4	0.0026735315175401\\
-0.39	0.00354364849682401\\
-0.38	0.00348045637872242\\
-0.37	0.00331519434511328\\
-0.36	0.00434100806599445\\
-0.35	0.00491041029885526\\
-0.34	0.00486136535520762\\
-0.33	0.00502839236042934\\
-0.32	0.00586083901891659\\
-0.31	0.00590684424052624\\
-0.3	0.00483618583872452\\
-0.29	0.00378563011157097\\
-0.28	0.00297783262157878\\
-0.27	0.00197135907808387\\
-0.26	0.00203477022522685\\
-0.25	0.00214690464800317\\
-0.24	0.00160229241581558\\
-0.23	0.00280235838839469\\
-0.22	0.00446870069796203\\
-0.21	0.00482642930451385\\
-0.2	0.00514308114058076\\
-0.19	0.00544349640494008\\
-0.18	0.00558736402900452\\
-0.17	0.00588240932291799\\
-0.16	0.00622982991947607\\
-0.15	0.00594946892012416\\
-0.14	0.00547931311748586\\
-0.13	0.00511302221807324\\
-0.12	0.00438808590919468\\
-0.11	0.00319488452518035\\
-0.1	0.00232856858772514\\
-0.09	0.00205032796995435\\
-0.08	0.00188577780176601\\
-0.07	0.00177117994792615\\
-0.06	0.00163419189530676\\
-0.05	0.00258058520230959\\
-0.04	0.00213942722235658\\
-0.03	0.00172860855870088\\
-0.02	0.00245531047505347\\
-0.00999999999999998	0.00315923124006625\\
0	0.00359995860788809\\
0.01	0.0031594172623706\\
0.02	0.00307237090761322\\
0.03	0.00308949628483581\\
0.04	0.00298291348061092\\
0.05	0.00313142513426015\\
0.06	0.0029610874791049\\
0.07	0.00260407949185897\\
0.08	0.00252096152702039\\
0.09	0.00208607113865675\\
0.1	0.00133046566209585\\
0.11	0.00216660984903233\\
0.12	0.00311551936863349\\
0.13	0.00319159011399208\\
0.14	0.00302620178209323\\
0.15	0.00315065746830398\\
0.16	0.00318227947078413\\
0.17	0.00312898393718426\\
0.18	0.00363641684824877\\
0.19	0.00406826717913701\\
0.2	0.00420874201631468\\
0.202	0.00424152644397946\\
0.204	0.00429238363240468\\
0.206	0.004382768206817\\
0.208	0.00448081618726078\\
0.21	0.00457839267350534\\
0.212	0.00469680911141341\\
0.214	0.00481068603207845\\
0.216	0.00495539688390465\\
0.218	0.00510713421506609\\
0.22	0.00526422979474645\\
0.222	0.00542735058407102\\
0.224	0.00559843415778846\\
0.226	0.00577968083357314\\
0.228	0.00597292836507426\\
0.23	0.00620351567002582\\
0.232	0.00644122224850048\\
0.234	0.00667777013268949\\
0.236	0.00693690109654742\\
0.238	0.00720555473168584\\
0.24	0.00748178317907122\\
0.242	0.00776786837668671\\
0.244	0.00806494878405792\\
0.246	0.00837284011414023\\
0.248	0.00868982562749448\\
0.25	0.00900940444352514\\
0.252	0.00932809549603187\\
0.254	0.00964843841995877\\
0.256	0.00997605791360264\\
0.258	0.0103193157470305\\
0.26	0.0106847218337941\\
0.262	0.0110748927407798\\
0.264	0.0114875079402658\\
0.266	0.0119169036254956\\
0.268	0.0123581805128377\\
0.27	0.012808910268412\\
0.272	0.0132708522956458\\
0.274	0.0137510533453118\\
0.276	0.0142592967418791\\
0.278	0.0148050130362725\\
0.28	0.0153954470027227\\
0.282	0.0160355424681217\\
0.284	0.0167271225999101\\
0.286	0.0174746069602302\\
0.288	0.0182690303245073\\
0.29	0.0191081330915346\\
0.292	0.0199891132382882\\
0.294	0.0209070419609958\\
0.296	0.0218622567455565\\
0.298	0.0228384209826686\\
0.3	0.0238322393447213\\
0.302	0.0248440037865514\\
0.304	0.0258775093340004\\
0.306	0.0269394621950612\\
0.308	0.028038459899358\\
0.31	0.0291860620447254\\
0.312	0.0303942686836133\\
0.314	0.0316630185604347\\
0.316	0.0329960560922004\\
0.318	0.034396920469533\\
0.32	0.0358692638079762\\
0.322	0.0374223180625698\\
0.324	0.0390555535692386\\
0.326	0.0407675341541079\\
0.328	0.0425617769960654\\
0.33	0.0444440474904662\\
0.332	0.0464223553225976\\
0.334	0.0485064295684147\\
0.336	0.0507067934421928\\
0.338	0.0530347766053282\\
0.34	0.0554980390670865\\
0.342	0.0581034422568676\\
0.344	0.0608719536529237\\
0.346	0.0637889221104505\\
0.348	0.0668514147204593\\
0.35	0.070056589944783\\
0.352	0.0734034755773887\\
0.354	0.0768940289526835\\
0.356	0.0805331852716036\\
0.358	0.0843287097210679\\
0.36	0.0882887624380156\\
0.362	0.0924192910332166\\
0.364	0.0967249130059539\\
0.366	0.101209882458879\\
0.368	0.105869425588365\\
0.37	0.110692203561978\\
0.372	0.115665601088923\\
0.374	0.120773146791607\\
0.376	0.125996189759593\\
0.378	0.131316153367957\\
0.38	0.136716902754706\\
0.382	0.142186749424136\\
0.384	0.147720048936531\\
0.386	0.153317713524739\\
0.388	0.158981879634471\\
0.39	0.164718621888757\\
0.392	0.170533166816382\\
0.394	0.176427402526557\\
0.396	0.182395222014381\\
0.398	0.188421820932259\\
0.4	0.194482879429598\\
0.402	0.200545946479996\\
0.404	0.206572468913858\\
0.406	0.21252564326691\\
0.408	0.218390566568701\\
0.41	0.224111475121307\\
0.412	0.229668759019773\\
0.414	0.235054700188442\\
0.416	0.240272692360951\\
0.418	0.245334244043779\\
0.42	0.250254137737409\\
0.422	0.255044566291379\\
0.424	0.259708551665718\\
0.426	0.26423453166859\\
0.428	0.268592311724512\\
0.43	0.272736796072657\\
0.432	0.276596115122138\\
0.434	0.280083366436515\\
0.436	0.283103215739113\\
0.438	0.285560679813052\\
0.44	0.287369752390535\\
0.442	0.28855813322719\\
0.444	0.289261899192351\\
0.446	0.289171421254569\\
0.448	0.288284033806441\\
0.45	0.286617405048633\\
0.452	0.284203014802454\\
0.454	0.281078109576572\\
0.456	0.277277402755108\\
0.458	0.272825831407431\\
0.46	0.267733591198431\\
0.462	0.261994036613597\\
0.464	0.255584861684782\\
0.466	0.248472364280201\\
0.468	0.240618149898929\\
0.47	0.231987244747373\\
0.472	0.222556375828739\\
0.474	0.212320987149048\\
0.476	0.201321552283374\\
0.478	0.189583356668114\\
0.48	0.177171556266785\\
0.482	0.164172095008906\\
0.484	0.150750901303159\\
0.486	0.137036250739862\\
0.488	0.126620322131304\\
0.49	0.117774285684669\\
0.492	0.110688751239498\\
0.494	0.10372145998122\\
0.496	0.0969628129745164\\
0.498	0.0905527470529211\\
0.5	0.0846565214152219\\
0.502	0.080052567840343\\
0.504	0.0772338008340082\\
0.506	0.0761445163883717\\
0.508	0.0774727907408705\\
0.51	0.0805233713553243\\
0.512	0.091697751603738\\
0.514	0.104277306681571\\
0.516	0.117215976774704\\
0.518	0.130234684515184\\
0.52	0.143132927785441\\
0.522	0.155761105689728\\
0.524	0.168007824222677\\
0.526	0.179791670265043\\
0.528	0.19105485055332\\
0.53	0.201757971340102\\
0.532	0.211873790770761\\
0.534	0.221382369577503\\
0.536	0.230267807558668\\
0.538	0.238514234726413\\
0.54	0.246103514091895\\
0.542	0.253014436741709\\
0.544	0.259227893506874\\
0.546	0.264711569304665\\
0.548	0.269451944944301\\
0.55	0.273519895396372\\
0.552	0.276821149180242\\
0.554	0.27936537835278\\
0.556	0.281174525500878\\
0.558	0.282281521416207\\
0.56	0.282759119427136\\
0.562	0.28295174758397\\
0.564	0.282533336209548\\
0.566	0.281542107790233\\
0.568	0.280013411674574\\
0.57	0.277979063825561\\
0.572	0.27546748408307\\
0.574	0.272504461859733\\
0.576	0.269118809823536\\
0.578	0.265363139182396\\
0.58	0.261238692397107\\
0.582	0.256769295552756\\
0.584	0.252018086407508\\
0.586	0.247010900522393\\
0.588	0.241740801134244\\
0.59	0.236240998720127\\
0.592	0.230547744719841\\
0.594	0.224699902594385\\
0.596	0.218736788081349\\
0.598	0.212697468492356\\
0.6	0.206616615674099\\
0.602	0.200525223700471\\
0.604	0.194449929185989\\
0.606	0.18841241201681\\
0.608	0.182429355080763\\
0.61	0.176512647659029\\
0.612	0.170669817275384\\
0.614	0.164905775564701\\
0.616	0.159221553798155\\
0.618	0.153635383710885\\
0.62	0.148170548131465\\
0.622	0.142776070273658\\
0.624	0.137450293417588\\
0.626	0.132194355891437\\
0.628	0.127012974092894\\
0.63	0.121914854977499\\
0.632	0.116912133354144\\
0.634	0.112020224896959\\
0.636	0.10725464181287\\
0.638	0.102631981503955\\
0.64	0.0981678042270081\\
0.642	0.0938759950701058\\
0.644	0.0897676537214007\\
0.646	0.0858510406458125\\
0.648	0.0821302295142765\\
0.65	0.0786064665206795\\
0.652	0.0753202539641624\\
0.654	0.0722304663605061\\
0.656	0.0693161960405413\\
0.658	0.0665650731268735\\
0.66	0.0639633605059605\\
0.662	0.0614963908400058\\
0.664	0.0591498381568771\\
0.666	0.0569080975134466\\
0.668	0.0547549550769006\\
0.67	0.0526754245332575\\
0.672	0.0506551243227795\\
0.674	0.0486811634944945\\
0.676	0.0467435354295158\\
0.678	0.0448359165780053\\
0.68	0.0429673744774164\\
0.682	0.0411335584359385\\
0.684	0.0393431202463039\\
0.686	0.0376319529855276\\
0.688	0.0359858658991337\\
0.69	0.0344188835239674\\
0.692	0.0329420543934245\\
0.694	0.0315610295062675\\
0.696	0.0302750373097564\\
0.698	0.029077728595964\\
0.7	0.0279609153387238\\
0.702	0.0269132173991164\\
0.704	0.0259259096420839\\
0.706	0.0249925043763844\\
0.708	0.024107801734148\\
0.71	0.0232646286646664\\
0.712	0.0224537176292615\\
0.714	0.0216844842541168\\
0.716	0.0209353583840977\\
0.718	0.0201928760530501\\
0.72	0.0194493657341411\\
0.722	0.018708740592413\\
0.724	0.017978579394257\\
0.726	0.0172672781105217\\
0.728	0.0165818654045841\\
0.73	0.0159263059808446\\
0.732	0.0153041358900376\\
0.734	0.0147156767977725\\
0.736	0.014194923673134\\
0.738	0.0137209273925107\\
0.74	0.01327177650109\\
0.742	0.0128250988526327\\
0.744	0.0123782264244664\\
0.746	0.0119485788141317\\
0.748	0.0115595607908035\\
0.75	0.011186024927371\\
0.752	0.0108415541727214\\
0.754	0.010539949613128\\
0.756	0.010290488280851\\
0.758	0.0101207565269491\\
0.76	0.0100190799919788\\
0.762	0.00996891730580404\\
0.764	0.0099458301663175\\
0.766	0.00992508001908856\\
0.768	0.00988188816964946\\
0.77	0.00980792519338198\\
0.772	0.00969041761070101\\
0.774	0.00952371797234534\\
0.776	0.00931464907599007\\
0.778	0.00908728830787312\\
0.78	0.00882914920968535\\
0.782	0.00854880795534848\\
0.784	0.00825273763018484\\
0.786	0.00794490652236014\\
0.788	0.00762849362187913\\
0.79	0.00730198547905433\\
0.792	0.00696181365704285\\
0.794	0.00660545552183717\\
0.796	0.00623691179851955\\
0.798	0.00586367191581847\\
0.8	0.00549515746825038\\
0.81	0.00447229303152449\\
0.82	0.00397620484535514\\
0.83	0.00365908907120705\\
0.84	0.00445876419476701\\
0.85	0.00425724169150901\\
0.86	0.00307071120273007\\
0.87	0.00231670614413729\\
0.88	0.00271875234914518\\
0.89	0.00221523790556807\\
0.9	0.0020348102043434\\
0.91	0.00206608578531944\\
0.92	0.00164228725292983\\
0.93	0.00157095400388611\\
0.94	0.00152233159938648\\
0.95	0.0014997705638351\\
0.96	0.00159338721246334\\
0.97	0.00136118861062112\\
0.98	0.00117385979971607\\
0.99	0.00126916321984202\\
1	0.0012613987487543\\
1.01	0.00122872437538544\\
1.02	0.00104879999754168\\
1.03	0.0010424399966453\\
1.04	0.00100319203682789\\
1.05	0.000764169774425859\\
1.06	0.00106970739027017\\
1.07	0.00126763486770616\\
1.08	0.00106039972624326\\
1.09	0.000976388753576514\\
1.1	0.00117432099040873\\
1.11	0.000731286729297287\\
1.12	0.000918257074556995\\
1.13	0.00101718963213603\\
1.14	0.0010828766893714\\
1.15	0.00114991386172372\\
1.16	0.0011189664516253\\
1.17	0.000964906239305689\\
1.18	0.000669581605642799\\
1.19	0.000690588864680687\\
1.2	0.0014705122158405\\
1.21	0.0013378855551312\\
1.22	0.00131844190020757\\
1.23	0.00133838332711665\\
1.24	0.0012574270727582\\
1.25	0.0012129122828514\\
1.26	0.000739572876967949\\
1.27	0.000764796719895959\\
1.28	0.000700918051391209\\
1.29	0.00088942513166318\\
1.3	0.000963912537372773\\
1.31	0.0010097430093535\\
1.32	0.000849626274651623\\
1.33	0.000939613019262184\\
1.34	0.000926463872398162\\
1.35	0.00109192110747931\\
1.36	0.00138564782806835\\
1.37	0.00139990498946267\\
1.38	0.00163738558934746\\
1.39	0.00117841378377969\\
1.4	0.000870251810368142\\
1.41	0.000999980196816329\\
1.42	0.000788753308717472\\
1.43	0.00120206076410723\\
1.44	0.00108817273423401\\
1.45	0.00102404549557282\\
1.46	0.00129950490709854\\
1.47	0.000910118818514713\\
1.48	0.000787131994826594\\
1.49	0.000958348428844135\\
1.5	0.00126307167095095\\
};
\addplot [mycolor2,     dashed,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.00231127695339833\\
-0.49	0.00243162804159252\\
-0.48	0.00300794868592211\\
-0.47	0.00335700325025047\\
-0.46	0.00370999380868906\\
-0.45	0.00408764390498119\\
-0.44	0.00417752544273124\\
-0.43	0.00371737223581506\\
-0.42	0.00278555840466424\\
-0.41	0.001444923186472\\
-0.4	0.000465107000793358\\
-0.39	0.00110157828263032\\
-0.38	0.00191050862332156\\
-0.37	0.00272813419918436\\
-0.36	0.00373478575782912\\
-0.35	0.0044681387127695\\
-0.34	0.00460119887875453\\
-0.33	0.00415331915253867\\
-0.32	0.00355201148758169\\
-0.31	0.00303890787144198\\
-0.3	0.00275069951873484\\
-0.29	0.0026149601365947\\
-0.28	0.00226166490113966\\
-0.27	0.00160434023510357\\
-0.26	0.000857628625506902\\
-0.25	0.000478276502634886\\
-0.24	0.000307852968712737\\
-0.23	0.000879551491722671\\
-0.22	0.00160579577125679\\
-0.21	0.00256806135460545\\
-0.2	0.00348455381330205\\
-0.19	0.00412296925064458\\
-0.18	0.00443644958963611\\
-0.17	0.00463164353921234\\
-0.16	0.00489014618211997\\
-0.15	0.00516366859037307\\
-0.14	0.00519591386436325\\
-0.13	0.00476819689659919\\
-0.12	0.00390934202297674\\
-0.11	0.00288839644301193\\
-0.1	0.00200755225405087\\
-0.09	0.00137816813675329\\
-0.08	0.00100306545930379\\
-0.07	0.000854023356983867\\
-0.06	0.00111252943562492\\
-0.05	0.00139996181005407\\
-0.04	0.0014962158773933\\
-0.03	0.00143497367709863\\
-0.02	0.00145344486553789\\
-0.00999999999999998	0.0017908363687297\\
0	0.00230889781909841\\
0.01	0.00268087470688693\\
0.02	0.0027918426058774\\
0.03	0.00272210698510804\\
0.04	0.00262620620490624\\
0.05	0.00260720474452036\\
0.06	0.00248227094328206\\
0.07	0.00213667785522333\\
0.08	0.00147160395930897\\
0.09	0.000691931723010362\\
0.1	0.00034070523015391\\
0.11	0.000528681369147882\\
0.12	0.000694324157083629\\
0.13	0.000931570114534957\\
0.14	0.00118012097391211\\
0.15	0.00131938747042977\\
0.16	0.00133738086561837\\
0.17	0.00130582700640377\\
0.18	0.00133071515883404\\
0.19	0.00138569896333709\\
0.2	0.00145606168255923\\
0.202	0.00147134370260556\\
0.204	0.00148119630875533\\
0.206	0.00148401063291935\\
0.208	0.00147854153511681\\
0.21	0.00146399388959013\\
0.212	0.00144007703731929\\
0.214	0.0014070300952612\\
0.216	0.0013656206097901\\
0.218	0.00131711821967376\\
0.22	0.00126324381815553\\
0.222	0.00120609327940852\\
0.224	0.00114803337760768\\
0.226	0.00109156686154356\\
0.228	0.00104307882374626\\
0.23	0.00100166419702203\\
0.232	0.000964598841717109\\
0.234	0.00093372618131575\\
0.236	0.000911850732804787\\
0.238	0.000899030334406541\\
0.24	0.000899336904077468\\
0.242	0.000907795202473013\\
0.244	0.000923198785115257\\
0.246	0.000944415746564909\\
0.248	0.000978964495724026\\
0.25	0.0010184832073845\\
0.252	0.00106015634127656\\
0.254	0.00110080036714263\\
0.256	0.00113700453722723\\
0.258	0.00116803792367455\\
0.26	0.00118787471600606\\
0.262	0.00119267937034326\\
0.264	0.00117935082243293\\
0.266	0.00114524001871458\\
0.268	0.00108824404913114\\
0.27	0.00100689001071591\\
0.272	0.000900409774156479\\
0.274	0.000768813583462968\\
0.276	0.000612998081718276\\
0.278	0.000435069932757264\\
0.28	0.000240371722690228\\
0.282	0.000199471853932932\\
0.284	0.000319131763757804\\
0.286	0.000500724781745639\\
0.288	0.000756784649436847\\
0.29	0.00101560826928389\\
0.292	0.00127222297413593\\
0.294	0.00152163440176907\\
0.296	0.00175893116924841\\
0.298	0.00197941545626449\\
0.3	0.00217873363973657\\
0.302	0.00235299794039019\\
0.304	0.00249889344459618\\
0.306	0.00261376608940964\\
0.308	0.00269568801199025\\
0.31	0.00274349744015225\\
0.312	0.00275681113123641\\
0.314	0.00273600827651758\\
0.316	0.00268218578931486\\
0.318	0.00259708600250037\\
0.32	0.00248299904433449\\
0.322	0.00234264359077891\\
0.324	0.00217903139219112\\
0.326	0.00199532309635954\\
0.328	0.00179468577348177\\
0.33	0.00158016708976454\\
0.332	0.00135461009567274\\
0.334	0.00112065619701997\\
0.336	0.000880964245302451\\
0.338	0.000726481772610662\\
0.34	0.000637956612277685\\
0.342	0.000597562683510698\\
0.344	0.000745790856187847\\
0.346	0.000915508946613425\\
0.348	0.00109755390917582\\
0.35	0.00129115950205253\\
0.352	0.00148925436688701\\
0.354	0.00168737569542756\\
0.356	0.00188371322654962\\
0.358	0.00210674671037044\\
0.36	0.00236348921823217\\
0.362	0.00260756553847215\\
0.364	0.0028324034590565\\
0.366	0.0030335413527207\\
0.368	0.00320678156124285\\
0.37	0.00334831008757694\\
0.372	0.00345483043067293\\
0.374	0.0035236973394704\\
0.376	0.00355304517859173\\
0.378	0.00354190583430292\\
0.38	0.0034903115329846\\
0.382	0.00339937868399834\\
0.384	0.00329036676696463\\
0.386	0.0032349387882799\\
0.388	0.00316017339955732\\
0.39	0.00306872488549359\\
0.392	0.00296378596152065\\
0.394	0.00284901444770218\\
0.396	0.00272843749584602\\
0.398	0.00260633632202711\\
0.4	0.00248711639657968\\
0.402	0.0024068167452046\\
0.404	0.00234466179363736\\
0.406	0.00229680309988891\\
0.408	0.00226358232144989\\
0.41	0.00224496388425448\\
0.412	0.00224088792164924\\
0.414	0.00225157444541636\\
0.416	0.00227768696786161\\
0.418	0.00232029770557109\\
0.42	0.00238064851201205\\
0.422	0.00245976012521749\\
0.424	0.00255799033251729\\
0.426	0.00269655395389165\\
0.428	0.00287963531749291\\
0.43	0.00307446685717957\\
0.432	0.00327537414672669\\
0.434	0.00347628300038188\\
0.436	0.00367091594275416\\
0.438	0.00385299043100014\\
0.44	0.00409337309587932\\
0.442	0.00432819687110672\\
0.444	0.00454275986510392\\
0.446	0.00473163782453372\\
0.448	0.0048900622717907\\
0.45	0.00501401983761474\\
0.452	0.00510032677050533\\
0.454	0.00514667832827375\\
0.456	0.00515167322867141\\
0.458	0.00511481405943146\\
0.46	0.00503648540887075\\
0.462	0.00491791239787479\\
0.464	0.00476110322754355\\
0.466	0.00456878029604009\\
0.468	0.00434430542438693\\
0.47	0.00409160587876332\\
0.472	0.00381510942266009\\
0.474	0.00351969901829064\\
0.476	0.00321070180463752\\
0.478	0.00289393391028172\\
0.48	0.00260994758915297\\
0.482	0.00232116958995711\\
0.484	0.00209647022584298\\
0.486	0.00188519750724839\\
0.488	0.0016888654681875\\
0.49	0.001642760302943\\
0.492	0.00161908200019963\\
0.494	0.00157187459918468\\
0.496	0.00156104459391469\\
0.498	0.00168614709860306\\
0.5	0.00181052543660633\\
0.502	0.00191076650540771\\
0.504	0.00198712233314421\\
0.506	0.00204027538344999\\
0.508	0.00207148528168852\\
0.51	0.00208277047860418\\
0.512	0.00207711437185843\\
0.514	0.00208219723838598\\
0.516	0.00212372335310099\\
0.518	0.00215824868326485\\
0.52	0.00219058693435316\\
0.522	0.00222593921166759\\
0.524	0.00226942353073401\\
0.526	0.00232553561531374\\
0.528	0.00239763311588373\\
0.53	0.00252546931445407\\
0.532	0.00270463902645513\\
0.534	0.00288846561024401\\
0.536	0.00307347072463053\\
0.538	0.00325624320780484\\
0.54	0.0034335145708684\\
0.542	0.00360222207877867\\
0.544	0.00375956179661724\\
0.546	0.00390303222751837\\
0.548	0.00403046839281761\\
0.55	0.00414006611618114\\
0.552	0.00423039658202736\\
0.554	0.00430041171179515\\
0.556	0.00435955172275983\\
0.558	0.00440966930026465\\
0.56	0.00443574386927441\\
0.562	0.00448028428766624\\
0.564	0.00450471243103964\\
0.566	0.00450648477726695\\
0.568	0.00448446643006097\\
0.57	0.00443771896068837\\
0.572	0.00436557124038342\\
0.574	0.00426770056390273\\
0.576	0.00414421936187972\\
0.578	0.0039957633849329\\
0.58	0.00382357849871941\\
0.582	0.00362960511812768\\
0.584	0.00341656176269313\\
0.586	0.00318803204289412\\
0.588	0.00299908067088811\\
0.59	0.00284913480156296\\
0.592	0.0027031700171078\\
0.594	0.00256228359370905\\
0.596	0.0024272524829462\\
0.598	0.00239002465886687\\
0.6	0.00240125793821161\\
0.602	0.00243251892804121\\
0.604	0.0024764416784978\\
0.606	0.00252507734340572\\
0.608	0.00257075095757385\\
0.61	0.00260663139907812\\
0.612	0.00262703675559063\\
0.614	0.00262755067856141\\
0.616	0.00260502306143773\\
0.618	0.00257014399669363\\
0.62	0.00251334167124755\\
0.622	0.00242759060200424\\
0.624	0.00231459946242773\\
0.626	0.00217669216275172\\
0.628	0.0020198445373893\\
0.63	0.00186214407235202\\
0.632	0.00168748042822733\\
0.634	0.00149754309387383\\
0.636	0.00129414108009447\\
0.638	0.00107922933970336\\
0.64	0.000854988807118147\\
0.642	0.00067681182891621\\
0.644	0.000631973776313261\\
0.646	0.000796494024276527\\
0.648	0.00102577291842391\\
0.65	0.00127828558799577\\
0.652	0.0015285298212541\\
0.654	0.00176443712882088\\
0.656	0.00200431460438712\\
0.658	0.00223299490925848\\
0.66	0.00243993696224033\\
0.662	0.00262142906618644\\
0.664	0.00277443669491537\\
0.666	0.00289661577535911\\
0.668	0.00298633341009391\\
0.67	0.00304268197676426\\
0.672	0.00306547947248758\\
0.674	0.00305525267330158\\
0.676	0.0030132019579807\\
0.678	0.00294114822574471\\
0.68	0.00284146351623468\\
0.682	0.00271698783920517\\
0.684	0.00257093538784947\\
0.686	0.00240679376046339\\
0.688	0.00222822005820419\\
0.69	0.00203893777152212\\
0.692	0.00184263823331822\\
0.694	0.0016428901391854\\
0.696	0.00144306028256179\\
0.698	0.00124624836050188\\
0.7	0.00105523877161573\\
0.702	0.00087247349984746\\
0.704	0.00070005463634288\\
0.706	0.000539800279871544\\
0.708	0.00042125042774909\\
0.71	0.000332235414213874\\
0.712	0.000242289072011817\\
0.714	0.000152252032938181\\
0.716	0.000142619790682718\\
0.718	0.000228595749725618\\
0.72	0.000311956291263893\\
0.722	0.000385271644431894\\
0.724	0.000448119728556031\\
0.726	0.000501583142918978\\
0.728	0.000554654001638733\\
0.73	0.000598642190894588\\
0.732	0.00063365119163902\\
0.734	0.000659932429492635\\
0.736	0.00067784112442382\\
0.738	0.000687793429404822\\
0.74	0.000690225602598928\\
0.742	0.000685558784262628\\
0.744	0.000674173670278361\\
0.746	0.000656398705067813\\
0.748	0.000632513745488384\\
0.75	0.000602768907768391\\
0.752	0.000567416032306076\\
0.754	0.000526748424134447\\
0.756	0.000489466841540938\\
0.758	0.000457688287584458\\
0.76	0.000421708672912631\\
0.762	0.000382777552443595\\
0.764	0.00034254723677924\\
0.766	0.000316925658761323\\
0.768	0.000302698780517739\\
0.77	0.000285135329087615\\
0.772	0.000264102704808333\\
0.774	0.000248481674537954\\
0.776	0.00025593757693299\\
0.778	0.000268946395596524\\
0.78	0.000281261881852783\\
0.782	0.000290829259894593\\
0.784	0.000296130603821169\\
0.786	0.000296216549893819\\
0.788	0.000293413190145144\\
0.79	0.000283087368497747\\
0.792	0.000265653268324949\\
0.794	0.000244061785113193\\
0.796	0.000218162103198445\\
0.798	0.000189178865389673\\
0.8	0.000191314076623609\\
0.81	0.000200702810392919\\
0.82	0.000194569039440531\\
0.83	0.000185984854910195\\
0.84	0.000292509000389919\\
0.85	0.000251482623702056\\
0.86	0.000123843690749448\\
0.87	0.000262699307968564\\
0.88	0.000454402721982789\\
0.89	0.000522430678008195\\
0.9	0.000513355890343704\\
0.91	0.000519351470409358\\
0.92	0.000513295126380218\\
0.93	0.0004157849275986\\
0.94	0.000203993562627194\\
0.95	0.000122639845761914\\
0.96	0.000395469036122929\\
0.97	0.000583779754245942\\
0.98	0.000666008122002008\\
0.99	0.000732267190570047\\
1	0.000798602751363979\\
1.01	0.000774509813779457\\
1.02	0.000569111924506952\\
1.03	0.000268034642992243\\
1.04	0.000182264971529072\\
1.05	0.000357683572107738\\
1.06	0.000515250027443045\\
1.07	0.000582318207003839\\
1.08	0.000611724988516757\\
1.09	0.000567718301558718\\
1.1	0.000375380933084643\\
1.11	0.000130908506001547\\
1.12	0.000377102557507029\\
1.13	0.000697295428811538\\
1.14	0.000895161780011373\\
1.15	0.000965496221069859\\
1.16	0.000916057860314708\\
1.17	0.000742275267815905\\
1.18	0.000430768692788149\\
1.19	0.000253862363042689\\
1.2	0.000590179705249699\\
1.21	0.000941543989391466\\
1.22	0.00106765306255625\\
1.23	0.000994836197104545\\
1.24	0.000830963771127802\\
1.25	0.000652906881769978\\
1.26	0.000454506824308303\\
1.27	0.000200307618872343\\
1.28	0.000260264126936787\\
1.29	0.000587688295025874\\
1.3	0.000788885766536395\\
1.31	0.000783496998993513\\
1.32	0.000650685056162311\\
1.33	0.000582475593962605\\
1.34	0.000639462981443603\\
1.35	0.000743984783971936\\
1.36	0.000804959270904601\\
1.37	0.000839907169006453\\
1.38	0.000840175911105988\\
1.39	0.000761646788489025\\
1.4	0.000606094204966152\\
1.41	0.000386612067283866\\
1.42	0.000188096579682215\\
1.43	0.000235170451045165\\
1.44	0.000241000477440557\\
1.45	0.000280797393087454\\
1.46	0.000369229409868951\\
1.47	0.000381074135179825\\
1.48	0.000299799288755415\\
1.49	0.000351983097481651\\
1.5	0.000326110045376793\\
};
\addplot [mycolor3,     dotted,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.000854673517008791\\
-0.49	0.000654682523214991\\
-0.48	0.000279349043039531\\
-0.47	0.000783914571463173\\
-0.46	0.000875542232342681\\
-0.45	0.000403974966070164\\
-0.44	0.000358112370892245\\
-0.43	0.000781110327014724\\
-0.42	0.0006815299932136\\
-0.41	0.000254520225274168\\
-0.4	0.000339518566514792\\
-0.39	0.000521773185534033\\
-0.38	0.000542669058136781\\
-0.37	0.000530003873154048\\
-0.36	0.000435177755713272\\
-0.35	0.00028781930380025\\
-0.34	0.000651721838743845\\
-0.33	0.000878447208631411\\
-0.32	0.000599126442611378\\
-0.31	0.000251677050365498\\
-0.3	0.000817397830475037\\
-0.29	0.000968861412552713\\
-0.28	0.00048963916703625\\
-0.27	0.000406161357333963\\
-0.26	0.000891862430874807\\
-0.25	0.000693703197497082\\
-0.24	0.000114066630400488\\
-0.23	0.000844062915373168\\
-0.22	0.000930138770178822\\
-0.21	0.000297626616108377\\
-0.2	0.000762538948200752\\
-0.19	0.0012336988351872\\
-0.18	0.00079504972982381\\
-0.17	0.000369009048112105\\
-0.16	0.00119037881662582\\
-0.15	0.0011708271098548\\
-0.14	0.000288840386762139\\
-0.13	0.000801576797761623\\
-0.12	0.001197615605857\\
-0.11	0.000639132143352133\\
-0.1	0.000438665731458859\\
-0.09	0.00105754431615425\\
-0.08	0.000801905826179819\\
-0.07	0.000183223029703465\\
-0.06	0.000912682274044944\\
-0.05	0.00098047862452431\\
-0.04	0.000397887719122152\\
-0.03	0.000627064883325524\\
-0.02	0.000892705708672424\\
-0.00999999999999998	0.000544414402216608\\
0	0.000431034491096187\\
0.01	0.000645314166108478\\
0.02	0.000452025948899932\\
0.03	0.000116558750779755\\
0.04	0.000388169543469813\\
0.05	0.000326057528597379\\
0.06	0.000174130390677285\\
0.07	0.000301571290544692\\
0.08	0.000285661436545513\\
0.09	0.000181953228413483\\
0.1	0.000233765319128434\\
0.11	0.000289733326686375\\
0.12	0.000198885435471037\\
0.13	0.000178036525010997\\
0.14	0.000123170674921863\\
0.15	0.000179793381362009\\
0.16	0.000238666758159008\\
0.17	0.000210728878291091\\
0.18	0.000155897505560624\\
0.19	0.000223517530944602\\
0.2	0.000282142830930725\\
0.202	0.000290933993209604\\
0.204	0.000300870446123686\\
0.206	0.000312668962619011\\
0.208	0.000332514304002533\\
0.21	0.000351749346587659\\
0.212	0.000364518893376005\\
0.214	0.000374379511504754\\
0.216	0.000388208873733896\\
0.218	0.000398464606979558\\
0.22	0.000403741092351761\\
0.222	0.000402895401409741\\
0.224	0.000395160546769103\\
0.226	0.000380260172233926\\
0.228	0.000358549133489\\
0.23	0.000331933698539114\\
0.232	0.0003236415118063\\
0.234	0.000304576581765911\\
0.236	0.000275643207620111\\
0.238	0.00023894240183459\\
0.24	0.000249785561805878\\
0.242	0.000287790841854108\\
0.244	0.000331034824925723\\
0.246	0.000372226069586766\\
0.248	0.000422753389909324\\
0.25	0.000469898561650219\\
0.252	0.000510350851989362\\
0.254	0.000541552477253381\\
0.256	0.000561565049080268\\
0.258	0.000569012724673337\\
0.26	0.000563064945963228\\
0.262	0.000543436552080199\\
0.264	0.000510395174528535\\
0.266	0.000464776603653987\\
0.268	0.000408024890714305\\
0.27	0.00036514748637976\\
0.272	0.000320461156511116\\
0.274	0.00026897338914209\\
0.276	0.000214854613299206\\
0.278	0.000165609363563354\\
0.28	0.000166435914994448\\
0.282	0.000229575703570693\\
0.284	0.000297405818266352\\
0.286	0.000360507273335059\\
0.288	0.000414729861918221\\
0.29	0.000457538970701017\\
0.292	0.000487283290641064\\
0.294	0.000502967772646735\\
0.296	0.000504171433756797\\
0.298	0.000491006102897426\\
0.3	0.000464081840981944\\
0.302	0.000424467114369963\\
0.304	0.000373640692535573\\
0.306	0.000313437898999221\\
0.308	0.000246003412006522\\
0.31	0.000184908054575718\\
0.312	0.00015022718304681\\
0.314	0.000132931102496856\\
0.316	0.000115363303746129\\
0.318	0.000130369349376569\\
0.32	0.000191458906399864\\
0.322	0.000247383676969586\\
0.324	0.000294542690774787\\
0.326	0.000331853119493325\\
0.328	0.00035869408442973\\
0.33	0.000374866290023262\\
0.332	0.000380568421678847\\
0.334	0.000376368599824164\\
0.336	0.000363166538253125\\
0.338	0.000342146624848036\\
0.34	0.000314723899830779\\
0.342	0.000282485933538469\\
0.344	0.000247134537574339\\
0.346	0.000220195413117412\\
0.348	0.000212169892793701\\
0.35	0.000203904351959214\\
0.352	0.000196145400578052\\
0.354	0.000189713046959902\\
0.356	0.00018981811002842\\
0.358	0.000191122482754836\\
0.36	0.000192903045654481\\
0.362	0.000196612622845129\\
0.364	0.000205947025010785\\
0.366	0.000218859119450464\\
0.368	0.000235579794441699\\
0.37	0.000256777445094466\\
0.372	0.000281731929657909\\
0.374	0.00031163884127232\\
0.376	0.000343611747241987\\
0.378	0.000376527750855828\\
0.38	0.000409422307193625\\
0.382	0.000441528905321186\\
0.384	0.000472289972830141\\
0.386	0.000501348257545973\\
0.388	0.00052852232895815\\
0.39	0.000553768162023933\\
0.392	0.000578312794034708\\
0.394	0.000602070816202592\\
0.396	0.00062272172909862\\
0.398	0.000641015970818073\\
0.4	0.000655635053948464\\
0.402	0.000666679469560321\\
0.404	0.000678309911493126\\
0.406	0.000687193606760745\\
0.408	0.000693011208926683\\
0.41	0.000695540227162961\\
0.412	0.000694733600799014\\
0.414	0.000690793992724433\\
0.416	0.000684234689979406\\
0.418	0.000675915990889214\\
0.42	0.000667413115106468\\
0.422	0.000667892278615291\\
0.424	0.000670061983025639\\
0.426	0.000674157450137295\\
0.428	0.00068035909324066\\
0.43	0.000688805781028595\\
0.432	0.000699595958649362\\
0.434	0.000712772700257259\\
0.436	0.00073079147652357\\
0.438	0.000758707244219547\\
0.44	0.000787064950016137\\
0.442	0.000814121803550579\\
0.444	0.000838347051096889\\
0.446	0.000858500739484374\\
0.448	0.000873666967019817\\
0.45	0.000883252867808049\\
0.452	0.000886962059049763\\
0.454	0.000888581943160282\\
0.456	0.000891247360009982\\
0.458	0.000886916886718584\\
0.46	0.00087480848836833\\
0.462	0.000854370329297328\\
0.464	0.000825312253034629\\
0.466	0.000787627341874847\\
0.468	0.000741604087022027\\
0.47	0.000687830526205901\\
0.472	0.000636796494623223\\
0.474	0.000586847528913878\\
0.476	0.000532565284746629\\
0.478	0.000474139431523775\\
0.48	0.000411946033285374\\
0.482	0.000346584018686162\\
0.484	0.000287624929731864\\
0.486	0.000253814828702632\\
0.488	0.00021874899641389\\
0.49	0.000224808289066668\\
0.492	0.00023413542059015\\
0.494	0.000244448412914458\\
0.496	0.000253689554916533\\
0.498	0.000262632005684732\\
0.5	0.0002766610430293\\
0.502	0.000281609288650197\\
0.504	0.000277642042086011\\
0.506	0.000265737140253758\\
0.508	0.000254655500314923\\
0.51	0.000256216745720128\\
0.512	0.000260600223922822\\
0.514	0.000263873214552078\\
0.516	0.000269889095578311\\
0.518	0.000292596734449463\\
0.52	0.000310350096196403\\
0.522	0.000354096995546219\\
0.524	0.000418836580450155\\
0.526	0.000486203906813045\\
0.528	0.000553606299589165\\
0.53	0.000619060807491441\\
0.532	0.000681035903744217\\
0.534	0.00073836920950095\\
0.536	0.000790223862742313\\
0.538	0.000836059861046898\\
0.54	0.000875606627493607\\
0.542	0.000908829055381564\\
0.544	0.000935883201259164\\
0.546	0.000957060870407574\\
0.548	0.000972725182788277\\
0.55	0.000983241935209267\\
0.552	0.000990145650914419\\
0.554	0.000992864009801227\\
0.556	0.000989389681575447\\
0.558	0.000979220284465186\\
0.56	0.000964582417319881\\
0.562	0.00094585853837309\\
0.564	0.00092143311079825\\
0.566	0.000891050440301664\\
0.568	0.000854658850786397\\
0.57	0.000812530570381967\\
0.572	0.000765388461130575\\
0.574	0.000714539842496492\\
0.576	0.000662014923983681\\
0.578	0.00061068968325479\\
0.58	0.000564320779554064\\
0.582	0.000527316949786561\\
0.584	0.000517234137198243\\
0.586	0.000527584601357915\\
0.588	0.000547675739098537\\
0.59	0.000572862448847004\\
0.592	0.000598755138852456\\
0.594	0.00062184022344953\\
0.596	0.000639681814439625\\
0.598	0.000663182213889813\\
0.6	0.000685971199165912\\
0.602	0.000699727703900453\\
0.604	0.000703607554983114\\
0.606	0.000697563841020515\\
0.608	0.000682292044758515\\
0.61	0.000659176104394677\\
0.612	0.000630219741779447\\
0.614	0.000606479146952535\\
0.616	0.000593720632254507\\
0.618	0.000591007052248842\\
0.62	0.000589618976195712\\
0.622	0.000585562479343672\\
0.624	0.000576354070705955\\
0.626	0.000559795879173068\\
0.628	0.000534189607148636\\
0.63	0.000498458778955397\\
0.632	0.00045870208762955\\
0.634	0.000487331324070592\\
0.636	0.000503942027845246\\
0.638	0.00050847124765461\\
0.64	0.000501336382505821\\
0.642	0.000483434621930943\\
0.644	0.000456140693070725\\
0.646	0.000421314623179587\\
0.648	0.000401745966853377\\
0.65	0.000415916939003522\\
0.652	0.000430377731241885\\
0.654	0.000441993599681541\\
0.656	0.000448290045569387\\
0.658	0.000447670196171289\\
0.66	0.000452834922393511\\
0.662	0.000451219938016188\\
0.664	0.00043552328248414\\
0.666	0.000407092485563265\\
0.668	0.000368134736089654\\
0.67	0.00035844604462289\\
0.672	0.000376049028689695\\
0.674	0.000388153969706717\\
0.676	0.000394263745169824\\
0.678	0.000394068555837177\\
0.68	0.000404618162158514\\
0.682	0.000430917113737924\\
0.684	0.000452496828406791\\
0.686	0.000466186844344331\\
0.688	0.000470206476441563\\
0.69	0.000463805749000638\\
0.692	0.000447306598521154\\
0.694	0.000422217949435368\\
0.696	0.000391449595406405\\
0.698	0.000361467026599119\\
0.7	0.000333142057736558\\
0.702	0.000319531419963494\\
0.704	0.00032450941836807\\
0.706	0.000348604485999709\\
0.708	0.000386945469891227\\
0.71	0.000433794149737529\\
0.712	0.000478305945184422\\
0.714	0.000519269251234073\\
0.716	0.000551230133511674\\
0.718	0.000571213547557738\\
0.72	0.000577178349953269\\
0.722	0.000567922556484736\\
0.724	0.000543032726709777\\
0.726	0.000502862440344439\\
0.728	0.000448544374396385\\
0.73	0.000382081174782886\\
0.732	0.000306682903884252\\
0.734	0.000232305715222945\\
0.736	0.000187564551019203\\
0.738	0.000146621975088084\\
0.74	0.000222363495050051\\
0.742	0.000304772677288484\\
0.744	0.00038119770742011\\
0.746	0.00044824618398623\\
0.748	0.00050355149741053\\
0.75	0.00054542710262457\\
0.752	0.000579825007401013\\
0.754	0.000606003481790714\\
0.756	0.000615066947946031\\
0.758	0.000606683056367217\\
0.76	0.000581095826065983\\
0.762	0.000539097293073246\\
0.764	0.000481990778608484\\
0.766	0.000411968904900042\\
0.768	0.000370454437345738\\
0.77	0.000339733211679891\\
0.772	0.000325969050761891\\
0.774	0.000331781471304818\\
0.776	0.000354497013165619\\
0.778	0.00038802497163257\\
0.78	0.000426045792992271\\
0.782	0.000463675411685043\\
0.784	0.00049768019101204\\
0.786	0.000526189186538525\\
0.788	0.000548366116228891\\
0.79	0.000571821776446579\\
0.792	0.000593021749694669\\
0.794	0.000598548386434228\\
0.796	0.000588529839071571\\
0.798	0.000576328162541972\\
0.8	0.000570887977941988\\
0.81	0.000510363959465076\\
0.82	0.000418118680441911\\
0.83	0.000492856201526055\\
0.84	0.000612224392262816\\
0.85	0.000492211593799783\\
0.86	0.000248924936153244\\
0.87	0.000419652513852989\\
0.88	0.000509472977826375\\
0.89	0.000312804946182653\\
0.9	6.81056316043031e-05\\
0.91	0.000249927832785086\\
0.92	0.000270590570254368\\
0.93	0.000166836806557434\\
0.94	0.000106633657481188\\
0.95	0.000101943120602484\\
0.96	0.000135762243728415\\
0.97	0.000178081104303381\\
0.98	0.000197714852934177\\
0.99	0.000118748235612647\\
1	0.000136593706908987\\
1.01	0.000186532608220957\\
1.02	0.000154527452632382\\
1.03	8.9478998569244e-05\\
1.04	0.000130819307817696\\
1.05	9.05409972181034e-05\\
1.06	6.19386340594715e-05\\
1.07	8.44176184176967e-05\\
1.08	9.29893045468343e-05\\
1.09	0.000143183871901268\\
1.1	0.000119239077789569\\
1.11	5.55467466193588e-05\\
1.12	0.000212943430601836\\
1.13	0.000255336133180433\\
1.14	0.000137330629261581\\
1.15	8.28897191495311e-05\\
1.16	0.000174624990073267\\
1.17	0.000158566307278346\\
1.18	0.000103210720772343\\
1.19	8.28295581657973e-05\\
1.2	8.11867735104294e-05\\
1.21	8.32550293424398e-05\\
1.22	7.64879195619436e-05\\
1.23	0.000213996993794854\\
1.24	0.000259192879145573\\
1.25	0.000128362922530244\\
1.26	0.000120853082998935\\
1.27	0.000248983439261589\\
1.28	0.000191111083894094\\
1.29	2.45819058768455e-05\\
1.3	0.000103490003635447\\
1.31	0.000150267268732206\\
1.32	0.000172198913968736\\
1.33	0.000113797295824493\\
1.34	9.66382911843497e-05\\
1.35	0.000265046619348446\\
1.36	0.000256941697872103\\
1.37	6.90198592157515e-05\\
1.38	0.000184827856110893\\
1.39	0.000235527053538429\\
1.4	0.000124959652070799\\
1.41	7.41927465784546e-05\\
1.42	8.4583986143585e-05\\
1.43	0.000231384112509944\\
1.44	0.000289442047547441\\
1.45	8.64680142809706e-05\\
1.46	0.00026953201003983\\
1.47	0.000451909176911863\\
1.48	0.000286948751400612\\
1.49	0.000103371516244629\\
1.5	0.000337176726232359\\
};
\addplot [mycolor4,     dash dot,       mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.000485387769232377\\
-0.49	0.000774243808959047\\
-0.48	0.00052862059866833\\
-0.47	0.000467135351358248\\
-0.46	0.000714085104068495\\
-0.45	0.000763524683941997\\
-0.44	0.000390666577438\\
-0.43	0.000388765265191862\\
-0.42	0.00049739641089815\\
-0.41	0.000516284980932508\\
-0.4	0.000392151712040774\\
-0.39	0.000350644142295736\\
-0.38	0.000507171909843383\\
-0.37	0.000496087392795756\\
-0.36	0.000198423269506481\\
-0.35	0.000466117580043242\\
-0.34	0.000399703143877186\\
-0.33	0.000236426562652262\\
-0.32	0.00058726899967989\\
-0.31	0.000582486771749041\\
-0.3	0.000241173001205717\\
-0.29	0.000543376046043291\\
-0.28	0.000666747230807437\\
-0.27	0.000313589172667244\\
-0.26	0.000431191389503301\\
-0.25	0.000666755589678283\\
-0.24	0.00046534814253757\\
-0.23	0.000226618371478129\\
-0.22	0.000428809392291331\\
-0.21	0.000398930760937174\\
-0.2	0.000216678888272405\\
-0.19	0.000276783529723621\\
-0.18	0.000309829652624961\\
-0.17	0.000285358987818558\\
-0.16	0.000232462542016959\\
-0.15	0.000135799084343686\\
-0.14	0.000288848481935613\\
-0.13	0.000282617204620014\\
-0.12	0.000144491015351616\\
-0.11	0.000257926669660303\\
-0.1	0.0003355680846322\\
-0.09	0.000290635690369909\\
-0.08	0.000433715339400322\\
-0.07	0.000448621207535131\\
-0.06	0.000355468127121908\\
-0.05	0.000487032037603354\\
-0.04	0.000466810353406749\\
-0.03	0.000359321762530849\\
-0.02	0.000422205673341351\\
-0.00999999999999998	0.000466769052735389\\
0	0.000384436713259404\\
0.01	0.000233544441098828\\
0.02	0.00031302363059229\\
0.03	0.000387862362594691\\
0.04	0.000377863719824127\\
0.05	0.000534194684129867\\
0.06	0.000484950779342653\\
0.07	0.000392748250076952\\
0.08	0.000606493087439481\\
0.09	0.000591028721080665\\
0.1	0.000418670157019024\\
0.11	0.000383067179288739\\
0.12	0.000473255758750537\\
0.13	0.000497607105992885\\
0.14	0.000539488415621431\\
0.15	0.000367478465248736\\
0.16	0.000514706079265841\\
0.17	0.000620048823542202\\
0.18	0.000574213133367013\\
0.19	0.00047173082722145\\
0.2	0.000601566612082082\\
0.202	0.000621606277223428\\
0.204	0.000633477715737335\\
0.206	0.000637993002092332\\
0.208	0.000663786406889186\\
0.21	0.000713227873019301\\
0.212	0.00076015764361356\\
0.214	0.000803501761562011\\
0.216	0.000842279372750892\\
0.218	0.000875650872201672\\
0.22	0.000902962498120146\\
0.222	0.000923784972019901\\
0.224	0.000937943969832113\\
0.226	0.00094554045976562\\
0.228	0.000946959246724101\\
0.23	0.000961329213697749\\
0.232	0.00101022677206518\\
0.234	0.00108961858040506\\
0.236	0.00116540689468353\\
0.238	0.00123718805270442\\
0.24	0.00130503229658706\\
0.242	0.00136946414035437\\
0.244	0.00143141926585231\\
0.246	0.0014921775481775\\
0.248	0.00155327489213419\\
0.25	0.00161640031210319\\
0.252	0.00168328831971033\\
0.254	0.00175561895644317\\
0.256	0.00183493744346396\\
0.258	0.00192260182912762\\
0.26	0.00201976089460684\\
0.262	0.00212735785460108\\
0.264	0.00224615037332743\\
0.266	0.00237673568406919\\
0.268	0.00252356033951679\\
0.27	0.00268376318343231\\
0.272	0.0028571679284186\\
0.274	0.00304380178640269\\
0.276	0.00324347908805888\\
0.278	0.00345583727691509\\
0.28	0.00368038234550162\\
0.282	0.00391654075175481\\
0.284	0.00416371508855323\\
0.286	0.00442134105390837\\
0.288	0.00468894350972051\\
0.29	0.00496618960588939\\
0.292	0.00525293710081289\\
0.294	0.00554927615895799\\
0.296	0.00585556307945156\\
0.298	0.00617244462593596\\
0.3	0.00650087189592368\\
0.302	0.00684210298698507\\
0.304	0.00719769407999734\\
0.306	0.00756947895526648\\
0.308	0.00795953737291561\\
0.31	0.00837015317143245\\
0.312	0.00880376335427886\\
0.314	0.00926289982974633\\
0.316	0.00975012582729973\\
0.318	0.0102679693153041\\
0.32	0.0108188559687339\\
0.322	0.0114050443590555\\
0.324	0.0120285660426273\\
0.326	0.0126911730955021\\
0.328	0.0133942953779433\\
0.33	0.0141390094188614\\
0.332	0.0149260203071492\\
0.334	0.0157556573906775\\
0.336	0.0166278839471593\\
0.338	0.0175423203386819\\
0.34	0.0184982795271747\\
0.342	0.019494813241959\\
0.344	0.0205307665792495\\
0.346	0.0216048383986698\\
0.348	0.0227156445804503\\
0.35	0.0238617810306444\\
0.352	0.0250418832773352\\
0.354	0.0262546795895557\\
0.356	0.027499034768549\\
0.358	0.0287739820981986\\
0.36	0.0300787413831877\\
0.362	0.0314127215301952\\
0.364	0.032775506716361\\
0.366	0.0341668258154312\\
0.368	0.0355865053901019\\
0.37	0.0370344071851714\\
0.372	0.0385103516485281\\
0.374	0.0400140295481666\\
0.376	0.0415449042291522\\
0.378	0.0431021074545774\\
0.38	0.0446843320915383\\
0.382	0.0462897251311899\\
0.384	0.0479157846657491\\
0.386	0.0495592644797448\\
0.388	0.0512160898419064\\
0.39	0.0528812879030972\\
0.392	0.0545489358103858\\
0.394	0.0562144888723017\\
0.396	0.0578691903512482\\
0.398	0.0595038661959145\\
0.4	0.061108178518553\\
0.402	0.0626703998830305\\
0.404	0.0641789047435208\\
0.406	0.0656214207346152\\
0.408	0.0669851669349716\\
0.41	0.0682570081344114\\
0.412	0.0694236215264539\\
0.414	0.0704716719266081\\
0.416	0.0713879914242999\\
0.418	0.0721597593161688\\
0.42	0.0727746782380803\\
0.422	0.0732215629220849\\
0.424	0.0734896979572918\\
0.426	0.0735686568612944\\
0.428	0.0734497481536888\\
0.43	0.0731255251621269\\
0.432	0.0725945305604893\\
0.434	0.0718529460049103\\
0.436	0.0708931881226801\\
0.438	0.0697134698251602\\
0.44	0.0683134802544493\\
0.442	0.0671236665847799\\
0.444	0.0669812529993496\\
0.446	0.0666829111290665\\
0.448	0.0662251544526598\\
0.45	0.0656050137559666\\
0.452	0.0648200267784449\\
0.454	0.0638682356373004\\
0.456	0.0627481945855642\\
0.458	0.0614589901145625\\
0.46	0.0600002748008725\\
0.462	0.0583723156778848\\
0.464	0.0565760573555564\\
0.466	0.0546131997129249\\
0.468	0.0524862898786684\\
0.47	0.0501988285889715\\
0.472	0.0477553921745183\\
0.474	0.0451617738920223\\
0.476	0.0425270525280389\\
0.478	0.0397718510524274\\
0.48	0.0368911379434246\\
0.482	0.0338945555947085\\
0.484	0.0307943643488964\\
0.486	0.0276065610660048\\
0.488	0.0243528917998661\\
0.49	0.0210647400331489\\
0.492	0.0247719730730208\\
0.494	0.028642894032741\\
0.496	0.0324860691519818\\
0.498	0.0362685141132354\\
0.5	0.0399650904499762\\
0.502	0.0435565317227092\\
0.504	0.0470621145602872\\
0.506	0.0504209653920984\\
0.508	0.0536204944370242\\
0.51	0.056649293500572\\
0.512	0.0594971067120874\\
0.514	0.0621605157282233\\
0.516	0.0646328574306573\\
0.518	0.0668986851352604\\
0.52	0.0689523780366621\\
0.522	0.0707896621012058\\
0.524	0.0724076309782307\\
0.526	0.0738047527415206\\
0.528	0.074980860761217\\
0.53	0.0759371277732243\\
0.532	0.0766760229095878\\
0.534	0.0772012520996286\\
0.536	0.0775176828549118\\
0.538	0.0776312550018012\\
0.54	0.0775488794114681\\
0.542	0.0772783271812159\\
0.544	0.0768281120260611\\
0.546	0.0762073688303767\\
0.548	0.0754260330048087\\
0.55	0.0744976497953914\\
0.552	0.0734275880171026\\
0.554	0.0722262383971339\\
0.556	0.070904116954369\\
0.558	0.0694717729051102\\
0.56	0.0680395403804475\\
0.562	0.0679400498225695\\
0.564	0.067676674594329\\
0.566	0.0672529010272655\\
0.568	0.0666734523000125\\
0.57	0.0659443540171376\\
0.572	0.0650729640217093\\
0.574	0.0640679622799023\\
0.576	0.0629392982568924\\
0.578	0.061698094938179\\
0.58	0.0603565104668527\\
0.582	0.0589275601884703\\
0.584	0.0575903069466224\\
0.586	0.0563507882918289\\
0.588	0.0550511369048729\\
0.59	0.0536947843484833\\
0.592	0.0522855297906497\\
0.594	0.0508276382655228\\
0.596	0.0493259161761775\\
0.598	0.0477857599188363\\
0.6	0.046213174594905\\
0.602	0.0446147610024662\\
0.604	0.0429976704156307\\
0.606	0.0413695280161671\\
0.608	0.0397383271813236\\
0.61	0.0381122980990955\\
0.612	0.0364997553221291\\
0.614	0.034913941889191\\
0.616	0.0333632498950619\\
0.618	0.0319464330817038\\
0.62	0.0307933619384488\\
0.622	0.0296716350985241\\
0.624	0.0285757037031553\\
0.626	0.0275001226130621\\
0.628	0.0264398184194797\\
0.63	0.0253903310286094\\
0.632	0.0243498239062647\\
0.634	0.023317104159051\\
0.636	0.0222877437474006\\
0.638	0.0212610458936442\\
0.64	0.0202374610978897\\
0.642	0.0192185643495236\\
0.644	0.0182069839518969\\
0.646	0.0172062856050491\\
0.648	0.0162208171271216\\
0.65	0.0152555207013554\\
0.652	0.014539891828854\\
0.654	0.0138997805895878\\
0.656	0.0132726072342862\\
0.658	0.0126548880299717\\
0.66	0.0120439937978453\\
0.662	0.0114382148045991\\
0.664	0.0108414546881806\\
0.666	0.0102530957275022\\
0.668	0.00967032594226917\\
0.67	0.00909487646327598\\
0.672	0.0085292151106925\\
0.674	0.0079764004741396\\
0.676	0.00743991095960734\\
0.678	0.00692345700437244\\
0.68	0.00643078572234453\\
0.682	0.00596548794054865\\
0.684	0.0055458672762629\\
0.686	0.00534386320828613\\
0.688	0.00515598164916217\\
0.69	0.00497718258677824\\
0.692	0.00480301491335328\\
0.694	0.00462974072823\\
0.696	0.00445442628545065\\
0.698	0.00427499807202546\\
0.7	0.00410053821899433\\
0.702	0.003921288353115\\
0.704	0.00373600734883795\\
0.706	0.00354561193845453\\
0.708	0.00335170272400763\\
0.71	0.00315643439377971\\
0.712	0.00296283105737625\\
0.714	0.00292222206613053\\
0.716	0.00287612810474998\\
0.718	0.00282081975989113\\
0.72	0.00275324419158341\\
0.722	0.00267112929300949\\
0.724	0.00257306334238487\\
0.726	0.00245854425423919\\
0.728	0.00232799433317145\\
0.73	0.00218303215004094\\
0.732	0.00203577364316275\\
0.734	0.00187931995715697\\
0.736	0.00171701849573422\\
0.738	0.00155257194982814\\
0.74	0.00153574102721233\\
0.742	0.00152109313887814\\
0.744	0.0015038643693872\\
0.746	0.0014811684538946\\
0.748	0.00145051411803055\\
0.75	0.00140989131028243\\
0.752	0.00135784341303901\\
0.754	0.0012935228374137\\
0.756	0.00121672639421874\\
0.758	0.00113081076693761\\
0.76	0.00103602995110942\\
0.762	0.000931833488911201\\
0.764	0.000819426011731688\\
0.766	0.000700752667478051\\
0.768	0.00058116827314371\\
0.77	0.000578882633060348\\
0.772	0.000650360251779677\\
0.774	0.000722432497752507\\
0.776	0.00079389817180328\\
0.778	0.000856270256016849\\
0.78	0.000907143786141817\\
0.782	0.000948282002246076\\
0.784	0.00097567712047862\\
0.786	0.000988295117357035\\
0.788	0.000985903371639696\\
0.79	0.000969083815304155\\
0.792	0.000939213559398423\\
0.794	0.000898411246666159\\
0.796	0.000849443566401318\\
0.798	0.000795579282907042\\
0.8	0.000740367898021636\\
0.81	0.000762943376779237\\
0.82	0.000739110016008492\\
0.83	0.000475096803694281\\
0.84	0.000377685636092391\\
0.85	0.000422425892577068\\
0.86	0.000315595870719502\\
0.87	0.000299310537632237\\
0.88	0.000390325736529959\\
0.89	0.000327181156827241\\
0.9	0.000253955111755741\\
0.91	0.000437227977240144\\
0.92	0.000476342177163539\\
0.93	0.000413079254009592\\
0.94	0.000304755090386298\\
0.95	0.000329014945320574\\
0.96	0.000324356603080695\\
0.97	0.000199919241671322\\
0.98	0.000224340032944794\\
0.99	0.000280265982664131\\
1	0.000202108836364956\\
1.01	0.000153505725597944\\
1.02	0.000157644375717896\\
1.03	0.00026919289482814\\
1.04	0.000332758107310891\\
1.05	0.000249194400218771\\
1.06	0.000411929580463762\\
1.07	0.000407763563391416\\
1.08	0.000359409722491727\\
1.09	0.000291792627913349\\
1.1	0.000517676940782439\\
1.11	0.000454826549894264\\
1.12	0.000310885567298495\\
1.13	0.000296171723859917\\
1.14	0.000244248491062031\\
1.15	0.000195056572906125\\
1.16	0.000319366461724416\\
1.17	0.00028710201367868\\
1.18	0.000226283983321655\\
1.19	0.00014789628775249\\
1.2	0.000317949880780646\\
1.21	0.000371716423762294\\
1.22	0.000292491239612701\\
1.23	0.000164260139168389\\
1.24	0.000398708536889335\\
1.25	0.000460031199406387\\
1.26	0.000318541759291272\\
1.27	0.000281051695833326\\
1.28	0.000323081079145325\\
1.29	0.000257856380695233\\
1.3	0.000193254951260305\\
1.31	0.000277194248987394\\
1.32	0.000173092241170819\\
1.33	0.000137252613729447\\
1.34	0.000213646585781072\\
1.35	0.000109320228126436\\
1.36	0.000279197422265332\\
1.37	0.000377391186536922\\
1.38	0.000268067395094866\\
1.39	0.000112540060077894\\
1.4	0.000285726719022047\\
1.41	0.000345765684534488\\
1.42	0.000285488179357723\\
1.43	0.000242593040932249\\
1.44	0.000336262528267607\\
1.45	0.000297091936971393\\
1.46	0.000274689443502583\\
1.47	0.000326241655467467\\
1.48	0.000500615332752715\\
1.49	0.000408400815898527\\
1.5	0.000321978769408237\\
};
\addplot [mycolor5,     densely dashed, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.00100134816492956\\
-0.49	0.00158816372795538\\
-0.48	0.001918162840698\\
-0.47	0.00141896070248802\\
-0.46	0.00182161056647038\\
-0.45	0.00285702653014381\\
-0.44	0.00317460786357314\\
-0.43	0.00254442031465926\\
-0.42	0.000968914854501501\\
-0.41	0.00118175230362003\\
-0.4	0.0024915753175082\\
-0.39	0.00267659275744843\\
-0.38	0.00212067095961508\\
-0.37	0.00166596347336553\\
-0.36	0.00171079601957366\\
-0.35	0.00156063592401299\\
-0.34	0.0011718680001218\\
-0.33	0.00266346262767032\\
-0.32	0.00446314769093629\\
-0.31	0.00491588413109371\\
-0.3	0.00385445947283466\\
-0.29	0.00236418180289968\\
-0.28	0.00124448536477323\\
-0.27	0.000882097463306105\\
-0.26	0.00148445930591071\\
-0.25	0.00151437138356005\\
-0.24	0.00083998087773359\\
-0.23	0.0024109194809956\\
-0.22	0.00376241742619012\\
-0.21	0.0039534177226003\\
-0.2	0.00350369182649287\\
-0.19	0.00314908100985841\\
-0.18	0.00318623263538683\\
-0.17	0.0035356980441161\\
-0.16	0.0033983371082995\\
-0.15	0.00240201013766759\\
-0.14	0.00128473804171859\\
-0.13	0.00153565004198604\\
-0.12	0.00153740437100242\\
-0.11	0.00110818364180222\\
-0.1	0.00100545171422235\\
-0.09	0.000924903299954888\\
-0.08	0.000542836779230942\\
-0.07	0.000532965728433217\\
-0.06	0.000522696115997354\\
-0.05	0.000819608895984234\\
-0.04	0.000774460493373297\\
-0.03	0.000484563061660823\\
-0.02	0.00157975134198551\\
-0.00999999999999998	0.00236235056048633\\
0	0.00221087377504109\\
0.01	0.00130326032406193\\
0.02	0.000604184844552842\\
0.03	0.000979834713134024\\
0.04	0.00110553324240534\\
0.05	0.00130809791621478\\
0.06	0.00128056526569395\\
0.07	0.000837221369025049\\
0.08	0.00125464981414108\\
0.09	0.00145030667832922\\
0.1	0.00114113911389023\\
0.11	0.00186593345026257\\
0.12	0.00275853255083248\\
0.13	0.00292021509489151\\
0.14	0.00269594243337248\\
0.15	0.00267172253157545\\
0.16	0.00257167158817775\\
0.17	0.00266314005571527\\
0.18	0.00332269696144824\\
0.19	0.00370716903770779\\
0.2	0.00368214362857206\\
0.202	0.00368756437737537\\
0.204	0.00372466858199162\\
0.206	0.0038199059234637\\
0.208	0.0039304064874796\\
0.21	0.00404415817793085\\
0.212	0.00418573785657765\\
0.214	0.00432353654382513\\
0.216	0.00449246170225682\\
0.218	0.00466514598508852\\
0.22	0.00483893128575658\\
0.222	0.00501395929412781\\
0.224	0.00519203314368358\\
0.226	0.00537619384632478\\
0.228	0.00557012291492662\\
0.23	0.00580290323065737\\
0.232	0.00604378272524182\\
0.234	0.00629044589351983\\
0.236	0.0065731118995185\\
0.238	0.00687627362266787\\
0.24	0.00718895604241497\\
0.242	0.00750744835832952\\
0.244	0.00782791104765684\\
0.246	0.0081467771038007\\
0.248	0.00846112228418916\\
0.25	0.00876897254512061\\
0.252	0.00906952689312013\\
0.254	0.00936328197328287\\
0.256	0.0096520513190996\\
0.258	0.00993887841313842\\
0.26	0.0102278496405818\\
0.262	0.0105238214192339\\
0.264	0.0108320849168811\\
0.266	0.011158000397001\\
0.268	0.0115066390729327\\
0.27	0.0118824709581214\\
0.272	0.0122891310878041\\
0.274	0.0127292841026418\\
0.276	0.013204591143415\\
0.278	0.013715767283385\\
0.28	0.0142627061423262\\
0.282	0.0148446431480305\\
0.284	0.0154632991843079\\
0.286	0.0161222352930251\\
0.288	0.0168084237613392\\
0.29	0.0175205933533064\\
0.292	0.018257465829173\\
0.294	0.0190178550630674\\
0.296	0.0198007669708074\\
0.298	0.0206054965672999\\
0.3	0.0214317184633268\\
0.302	0.0222795672651133\\
0.304	0.0231497046595217\\
0.306	0.0240433704416419\\
0.308	0.0249624153467754\\
0.31	0.0259093142523514\\
0.312	0.0268871590766767\\
0.314	0.027899631477334\\
0.316	0.0289509561978737\\
0.318	0.030045836587687\\
0.32	0.0311893743933573\\
0.322	0.0323869763690106\\
0.324	0.0336442505687626\\
0.326	0.034966895369821\\
0.328	0.0363605843444141\\
0.33	0.0378308500734289\\
0.332	0.0393829698972298\\
0.334	0.0410218564492492\\
0.336	0.0427519556282679\\
0.338	0.0445771544402772\\
0.34	0.0465007008776512\\
0.342	0.0485251376948064\\
0.344	0.0506522515789957\\
0.346	0.0528830387992107\\
0.348	0.0552176879496511\\
0.35	0.0576555798987548\\
0.352	0.0601953045290421\\
0.354	0.0628346933303889\\
0.356	0.0655708664141161\\
0.358	0.0684002920704479\\
0.36	0.071318856615573\\
0.362	0.0743219419801038\\
0.364	0.0774045082843943\\
0.366	0.0805611785297066\\
0.368	0.0837863225034038\\
0.37	0.087074137045759\\
0.372	0.090418719945925\\
0.374	0.0938141349181763\\
0.376	0.0972544653471983\\
0.378	0.100733854777434\\
0.38	0.104246532450773\\
0.382	0.10778682256573\\
0.384	0.111349136337218\\
0.386	0.114927946377101\\
0.388	0.118517743389232\\
0.39	0.122112975675493\\
0.392	0.125707972474551\\
0.394	0.129296852696056\\
0.396	0.132873421156485\\
0.398	0.136431054955972\\
0.4	0.139962583140198\\
0.402	0.143460163248793\\
0.404	0.146915158741387\\
0.406	0.150322597193044\\
0.408	0.153703592283366\\
0.41	0.157010206475142\\
0.412	0.160229584046808\\
0.414	0.163347780031314\\
0.416	0.166349723252596\\
0.418	0.169219201194722\\
0.42	0.171938871103782\\
0.422	0.174490301113428\\
0.424	0.176854044285114\\
0.426	0.179009747340726\\
0.428	0.180936294625346\\
0.43	0.182611986563628\\
0.432	0.184014750641515\\
0.434	0.185122381818827\\
0.436	0.185912808294607\\
0.438	0.186364377724091\\
0.44	0.18645615832334\\
0.442	0.186168248781811\\
0.444	0.185482090519379\\
0.446	0.184380775558055\\
0.448	0.182849343123075\\
0.45	0.180875058048898\\
0.452	0.178447664156019\\
0.454	0.175559606009685\\
0.456	0.172206212898154\\
0.458	0.168385839505171\\
0.46	0.164099958616747\\
0.462	0.159353202307338\\
0.464	0.154153349384443\\
0.466	0.148511258407234\\
0.468	0.142440747285763\\
0.47	0.135958422246429\\
0.472	0.129083460733761\\
0.474	0.121837354517163\\
0.476	0.114243620787064\\
0.478	0.106327490267512\\
0.48	0.0981155822637669\\
0.482	0.0896355770513508\\
0.484	0.0810378254086952\\
0.486	0.0724028795328932\\
0.488	0.0636292433324959\\
0.49	0.0557755646333646\\
0.492	0.0490791094052816\\
0.494	0.0423301927705746\\
0.496	0.035598132277896\\
0.498	0.0289977279539822\\
0.5	0.0227497148825479\\
0.502	0.0198253214948569\\
0.504	0.0222273578717503\\
0.506	0.0278564036689624\\
0.508	0.0363964037642631\\
0.51	0.0451605338450078\\
0.512	0.0539601345995448\\
0.514	0.0626988066132906\\
0.516	0.0713166092463735\\
0.518	0.0797701950426849\\
0.52	0.0880246946792695\\
0.522	0.0960500435336576\\
0.524	0.103819202193308\\
0.526	0.111307270515537\\
0.528	0.118491061483946\\
0.53	0.125348929835374\\
0.532	0.131860750331447\\
0.534	0.138007987065338\\
0.536	0.143773818036028\\
0.538	0.14914329099092\\
0.54	0.154103492929886\\
0.542	0.158643719396734\\
0.544	0.162755632113755\\
0.546	0.166433395337583\\
0.548	0.169681154538252\\
0.55	0.172616901420247\\
0.552	0.175103894186577\\
0.554	0.177145809998905\\
0.556	0.178749340092578\\
0.558	0.179924126375207\\
0.56	0.180682631824604\\
0.562	0.181039946586356\\
0.564	0.181013534495911\\
0.566	0.180622927431398\\
0.568	0.179889377268968\\
0.57	0.178835477102004\\
0.572	0.177484764662478\\
0.574	0.175861321449705\\
0.576	0.173989380882201\\
0.578	0.171892957855747\\
0.58	0.169595510492167\\
0.582	0.167119642736374\\
0.584	0.164486853990968\\
0.586	0.161717339386241\\
0.588	0.158829841793786\\
0.59	0.155841554506577\\
0.592	0.152768071784183\\
0.594	0.149623383283617\\
0.596	0.146419907771368\\
0.598	0.143168561364791\\
0.6	0.139878855742271\\
0.602	0.136559022108464\\
0.604	0.133216157015434\\
0.606	0.129856386257104\\
0.608	0.126485042868305\\
0.61	0.123106854738983\\
0.612	0.119726136554735\\
0.614	0.116346979827294\\
0.616	0.112973433869773\\
0.618	0.109609669913587\\
0.62	0.106260120358905\\
0.622	0.102929585559091\\
0.624	0.0996233016537456\\
0.626	0.0963469647920287\\
0.628	0.0931067095465715\\
0.63	0.0899090422428913\\
0.632	0.0867607330838595\\
0.634	0.0836686740479901\\
0.636	0.0806397122734579\\
0.638	0.0776804706999028\\
0.64	0.0747971688555383\\
0.642	0.0719954566473534\\
0.644	0.0692802727421748\\
0.646	0.0666557366585277\\
0.648	0.0641250802235126\\
0.65	0.061690619943213\\
0.652	0.0593537675779996\\
0.654	0.0571150723684303\\
0.656	0.0549742854770966\\
0.658	0.052930435746214\\
0.66	0.0509819060756479\\
0.662	0.0491265015975486\\
0.664	0.0473615040787211\\
0.666	0.0456837110850995\\
0.668	0.0440894626869545\\
0.67	0.0425746621045537\\
0.672	0.0411347990098717\\
0.674	0.0397649847423015\\
0.676	0.0384600073145791\\
0.678	0.0372144109921484\\
0.68	0.0360353188676672\\
0.682	0.0349074690170961\\
0.684	0.0338230850976035\\
0.686	0.032776367550245\\
0.688	0.0317618160674989\\
0.69	0.0307743883224938\\
0.692	0.0298096327001916\\
0.694	0.0288637840638383\\
0.696	0.0279338161419596\\
0.698	0.0270174493417808\\
0.7	0.0261131179258357\\
0.702	0.0252199048592031\\
0.704	0.0243374557293911\\
0.706	0.0234658846304498\\
0.708	0.022605684658341\\
0.71	0.0217576537565222\\
0.712	0.020922843340535\\
0.714	0.0201025328476096\\
0.716	0.0193080665929804\\
0.718	0.0185343946001431\\
0.72	0.0177777144378969\\
0.722	0.017040800390918\\
0.724	0.0163267028876731\\
0.726	0.0156386521675252\\
0.728	0.0149799511734688\\
0.73	0.014353859941659\\
0.732	0.0137634743577853\\
0.734	0.0132116027747448\\
0.736	0.0127363436763688\\
0.738	0.012315455819356\\
0.74	0.0119071684355694\\
0.742	0.0115120968530947\\
0.744	0.0111308301233368\\
0.746	0.0108015956937411\\
0.748	0.0105510080727389\\
0.75	0.0103390856630448\\
0.752	0.01016234873139\\
0.754	0.0100166162613847\\
0.756	0.00989709873937613\\
0.758	0.00979851057210342\\
0.76	0.00971519878878942\\
0.762	0.00964128478018513\\
0.764	0.00957081584880763\\
0.766	0.00949792316238125\\
0.768	0.00941698231046176\\
0.77	0.00932277215474783\\
0.772	0.00921062717530655\\
0.774	0.0090765781826934\\
0.776	0.00892061220655341\\
0.778	0.0087592630995572\\
0.78	0.00856910485457048\\
0.782	0.00834912440351335\\
0.784	0.00809940026526067\\
0.786	0.00782111365662603\\
0.788	0.00751651779044398\\
0.79	0.00718886662415255\\
0.792	0.00684230644080914\\
0.794	0.00648173549793046\\
0.796	0.00611263852937648\\
0.798	0.00574090408001505\\
0.8	0.00537263339482978\\
0.81	0.00429392038210096\\
0.82	0.00377229388649464\\
0.83	0.00337349846405752\\
0.84	0.00358373459713019\\
0.85	0.00358854216243398\\
0.86	0.00297303933974244\\
0.87	0.00203179051422083\\
0.88	0.00185096585273989\\
0.89	0.00185873588359477\\
0.9	0.00173926666216024\\
0.91	0.00152080392767744\\
0.92	0.00134442650528169\\
0.93	0.00143974484234752\\
0.94	0.00145359700483146\\
0.95	0.00140528988131584\\
0.96	0.00130199544665002\\
0.97	0.00111235327735083\\
0.98	0.000884620025864467\\
0.99	0.000799889094142029\\
1	0.000816937855842622\\
1.01	0.00082159591653699\\
1.02	0.000831445165271434\\
1.03	0.000824275442705897\\
1.04	0.000728406059678043\\
1.05	0.000600243133959824\\
1.06	0.000603059977592334\\
1.07	0.000638965133346791\\
1.08	0.000614943881754911\\
1.09	0.000573410226978672\\
1.1	0.000483556670049084\\
1.11	0.000431668516535822\\
1.12	0.000438836164297078\\
1.13	0.000433188726533666\\
1.14	0.000450249607853162\\
1.15	0.000491619380668376\\
1.16	0.000488017825488259\\
1.17	0.00044883890009984\\
1.18	0.000422869776015454\\
1.19	0.000494025621813045\\
1.2	0.000560266706305429\\
1.21	0.000502369038603296\\
1.22	0.000601881901717781\\
1.23	0.000783265917650683\\
1.24	0.000670180386813642\\
1.25	0.000374656197524778\\
1.26	0.000459757966588548\\
1.27	0.000531574669434863\\
1.28	0.000354524240082386\\
1.29	0.000279736995237943\\
1.3	0.000271413993618457\\
1.31	0.000362555011330268\\
1.32	0.000408374317602991\\
1.33	0.000357109377892275\\
1.34	0.000564458698332665\\
1.35	0.000726770998917894\\
1.36	0.000703934764898265\\
1.37	0.000816688400076743\\
1.38	0.000918841033796618\\
1.39	0.000739721695541359\\
1.4	0.000446996184693854\\
1.41	0.000504382217493853\\
1.42	0.000702838336056694\\
1.43	0.000816995673602179\\
1.44	0.000801449381367045\\
1.45	0.000673035121190342\\
1.46	0.000701953462858575\\
1.47	0.000457832597434523\\
1.48	0.000325218225783702\\
1.49	0.000738239675237283\\
1.5	0.00072200562388669\\
};
\addplot [mycolor1,     densely dotted, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.000707872959987666\\
-0.49	0.00142014883339115\\
-0.48	0.00253480273996732\\
-0.47	0.00139244911180418\\
-0.46	0.00092451039507793\\
-0.45	0.00201385106515994\\
-0.44	0.00102543855372894\\
-0.43	0.00123643989561754\\
-0.42	0.0015923515547358\\
-0.41	0.000853242164503096\\
-0.4	0.000674123777961005\\
-0.39	0.00194541064955095\\
-0.38	0.00184785687558738\\
-0.37	0.000495334468490209\\
-0.36	0.00131914816400859\\
-0.35	0.00118834999439098\\
-0.34	0.000709974243850115\\
-0.33	0.000336258175667414\\
-0.32	0.00105314942644038\\
-0.31	0.00104273623867387\\
-0.3	0.000489064583476291\\
-0.29	0.000818335667281006\\
-0.28	0.00123260569131884\\
-0.27	0.000520526533997017\\
-0.26	0.000468827227545766\\
-0.25	0.00107765640382938\\
-0.24	0.00123993530901523\\
-0.23	0.000709415868987122\\
-0.22	0.00147847399482508\\
-0.21	0.000906775422276024\\
-0.2	0.00118528331533885\\
-0.19	0.00105709248598002\\
-0.18	0.000810169696970031\\
-0.17	0.000657160162624953\\
-0.16	0.00137022460966766\\
-0.15	0.00125450265299863\\
-0.14	0.00109906201062093\\
-0.13	0.000571555473478964\\
-0.12	0.000391879957351912\\
-0.11	0.000401703957768578\\
-0.1	0.000275678983571161\\
-0.09	0.000496167483618899\\
-0.08	0.00119339175604954\\
-0.07	0.00137435016626526\\
-0.06	0.000447552961246215\\
-0.05	0.00168203140148801\\
-0.04	0.0011672494545403\\
-0.03	0.000414504810096973\\
-0.02	0.000667272160625537\\
-0.00999999999999998	0.00082382435511648\\
0	0.00155149852442388\\
0.01	0.000790801740334977\\
0.02	0.000988800930309195\\
0.03	0.00100549571648865\\
0.04	0.000696529587901463\\
0.05	0.00095158245082266\\
0.06	0.000837271743226241\\
0.07	0.00112681040594558\\
0.08	0.00147174941144809\\
0.09	0.00117775714752657\\
0.1	0.000349183937354216\\
0.11	0.000838033855276778\\
0.12	0.0011624743599689\\
0.13	0.000715163296620047\\
0.14	0.000436906561026753\\
0.15	0.000938291968057643\\
0.16	0.0011844560454183\\
0.17	0.000751115269733378\\
0.18	0.00024162948472456\\
0.19	0.000784247339632085\\
0.2	0.00126242824319803\\
0.202	0.00132534006738036\\
0.204	0.00136588493486944\\
0.206	0.00138198819859327\\
0.208	0.00137562906329933\\
0.21	0.00135305742459391\\
0.212	0.00132479390279479\\
0.214	0.00129777619989152\\
0.216	0.00128401160799922\\
0.218	0.00128798056309544\\
0.22	0.00131252666900504\\
0.222	0.00135866926866108\\
0.224	0.00142526680646648\\
0.226	0.00150701277096484\\
0.228	0.00159257691754217\\
0.23	0.00166500923809801\\
0.232	0.00170478196261064\\
0.234	0.00169440971407174\\
0.236	0.00162762790977838\\
0.238	0.00149696251328819\\
0.24	0.00131212864072112\\
0.242	0.00109345806254296\\
0.244	0.000869693252040234\\
0.246	0.000690946606779189\\
0.248	0.000610511527454647\\
0.25	0.000635315873403964\\
0.252	0.000734301362325034\\
0.254	0.000913277711536481\\
0.256	0.00117665066420393\\
0.258	0.0015239709677076\\
0.26	0.00193567813686192\\
0.262	0.0023788596317855\\
0.264	0.00281641828125625\\
0.266	0.00321483353475391\\
0.268	0.00355003755248365\\
0.27	0.00381120993759142\\
0.272	0.00400199151350925\\
0.274	0.00413867660185606\\
0.276	0.00424549532569395\\
0.278	0.00434817378217795\\
0.28	0.00446814371113378\\
0.282	0.00461989248470427\\
0.284	0.00481208792178412\\
0.286	0.00505039305942641\\
0.288	0.00533886172846566\\
0.29	0.00567853128228461\\
0.292	0.00606467188422689\\
0.294	0.00648558236688524\\
0.296	0.00694638400221345\\
0.298	0.00739923908214663\\
0.3	0.00783795178969101\\
0.302	0.00826524420100814\\
0.304	0.00869170798085196\\
0.306	0.00913367029316331\\
0.308	0.00960997226090835\\
0.31	0.0101446152881936\\
0.312	0.0107593410848053\\
0.314	0.0114390813688989\\
0.316	0.0121782375539321\\
0.318	0.0129693020553044\\
0.32	0.0138049782990762\\
0.322	0.0146931765231423\\
0.324	0.0156166364502504\\
0.326	0.0165574984194645\\
0.328	0.0175115978726162\\
0.33	0.0184811011561254\\
0.332	0.0194743645012384\\
0.334	0.0205047004241833\\
0.336	0.0215882995775864\\
0.338	0.0227417455055889\\
0.34	0.023979674162534\\
0.342	0.0253147465125564\\
0.344	0.0267883276015759\\
0.346	0.028368205908911\\
0.348	0.030047769272768\\
0.35	0.0318224235002751\\
0.352	0.0336933713040568\\
0.354	0.0356693366145794\\
0.356	0.0377660441144679\\
0.358	0.0400039294645542\\
0.36	0.0424048616059207\\
0.362	0.0449886337522491\\
0.364	0.0477697825954263\\
0.366	0.0507613491003736\\
0.368	0.0539578458063802\\
0.37	0.0573413825826233\\
0.372	0.0608927249211604\\
0.374	0.0645865694483931\\
0.376	0.0683950841616747\\
0.378	0.0722920749454845\\
0.38	0.0762570163010595\\
0.382	0.0802781615201377\\
0.384	0.0843540793521744\\
0.386	0.0884932288211009\\
0.388	0.0927115346845896\\
0.39	0.0970283011637185\\
0.392	0.101461134282062\\
0.394	0.106020772084517\\
0.396	0.110706800235655\\
0.398	0.115505133497474\\
0.4	0.120387875738387\\
0.402	0.125315769001063\\
0.404	0.130242971740588\\
0.406	0.13512345251802\\
0.408	0.139917935328604\\
0.41	0.144600157486675\\
0.412	0.14916124096617\\
0.414	0.15361123497832\\
0.416	0.15797732404853\\
0.418	0.16229874225981\\
0.42	0.166619000531125\\
0.422	0.170976524223008\\
0.424	0.175395127711254\\
0.426	0.179875859745714\\
0.428	0.184391611828927\\
0.43	0.188894026017676\\
0.432	0.193294591412684\\
0.434	0.197486600725543\\
0.436	0.201355418778838\\
0.438	0.204787283598854\\
0.44	0.207680930403555\\
0.442	0.209957606908689\\
0.444	0.21156798593973\\
0.446	0.212494951512567\\
0.448	0.212751861993975\\
0.45	0.212376580375848\\
0.452	0.211422205252064\\
0.454	0.209945943094306\\
0.456	0.207997856564039\\
0.458	0.205611254378174\\
0.46	0.202796240070286\\
0.462	0.199537437807726\\
0.464	0.195796238180997\\
0.466	0.191517169580656\\
0.468	0.186637332765948\\
0.47	0.181097356150041\\
0.472	0.174852116188492\\
0.474	0.167879546508589\\
0.476	0.160186204445532\\
0.478	0.151808807851018\\
0.48	0.142811607659614\\
0.482	0.133280123268905\\
0.484	0.123312344497961\\
0.486	0.11300892197824\\
0.488	0.106714862661488\\
0.49	0.101554892966904\\
0.492	0.0960568257600409\\
0.494	0.0902405126165013\\
0.496	0.0841232082762817\\
0.498	0.0777213908055347\\
0.5	0.0710536001376749\\
0.502	0.0641441225469431\\
0.504	0.0570275037692549\\
0.506	0.0497544074400612\\
0.508	0.0424007284588415\\
0.51	0.0350855167164469\\
0.512	0.0441870286337499\\
0.514	0.0554462031884959\\
0.516	0.066869553282432\\
0.518	0.0782151603627263\\
0.52	0.0893272786882246\\
0.522	0.100098225420883\\
0.524	0.110453662342452\\
0.526	0.120345129480594\\
0.528	0.129744516891361\\
0.53	0.138638797536661\\
0.532	0.147024672644433\\
0.534	0.154903283753128\\
0.536	0.16227535430242\\
0.538	0.169137237326527\\
0.54	0.175478399548033\\
0.542	0.18128081440023\\
0.544	0.186526502158554\\
0.546	0.191176429378767\\
0.548	0.195208552846036\\
0.55	0.198616544589137\\
0.552	0.201390385938617\\
0.554	0.203539351942545\\
0.556	0.205086344798642\\
0.558	0.206066578548985\\
0.56	0.206534551293598\\
0.562	0.206517338824773\\
0.564	0.206053179159615\\
0.566	0.205176171795268\\
0.568	0.203914522633632\\
0.57	0.20228994209499\\
0.572	0.200318143016151\\
0.574	0.198010226315304\\
0.576	0.195380810363034\\
0.578	0.192477044580438\\
0.58	0.189275383132721\\
0.582	0.185783709469051\\
0.584	0.182012655771567\\
0.586	0.177977621862385\\
0.588	0.17370024231613\\
0.59	0.169208876122157\\
0.592	0.164537948745574\\
0.594	0.159726292784128\\
0.596	0.154814877561267\\
0.598	0.149844403499941\\
0.6	0.144853158358872\\
0.602	0.139875355779358\\
0.604	0.1349399977113\\
0.606	0.130070194476118\\
0.608	0.125282858347406\\
0.61	0.120588725812548\\
0.612	0.115992707171082\\
0.614	0.111494573508745\\
0.616	0.10708996844089\\
0.618	0.102771697822319\\
0.62	0.0985312259059233\\
0.622	0.0943602917039485\\
0.624	0.0902525375342489\\
0.626	0.0862049998607065\\
0.628	0.0822192623220738\\
0.63	0.0783020500096114\\
0.632	0.0744650938232234\\
0.634	0.0707242270761234\\
0.636	0.0670978592416229\\
0.638	0.0636051314580875\\
0.64	0.0602641198577642\\
0.642	0.0570903816207193\\
0.644	0.0540959679052397\\
0.646	0.0512888465205938\\
0.648	0.0486725812775758\\
0.65	0.0462461466186606\\
0.652	0.0440038731104653\\
0.654	0.0419356206803091\\
0.656	0.0400272735271776\\
0.658	0.0382615350735106\\
0.66	0.0366188558212856\\
0.662	0.0350782650573706\\
0.664	0.0336179560075637\\
0.666	0.0322156487573031\\
0.668	0.0308489136145695\\
0.67	0.0294956830973806\\
0.672	0.0281350998381206\\
0.674	0.0267487097015252\\
0.676	0.0253219042882975\\
0.678	0.0238454844801572\\
0.68	0.0223172226724145\\
0.682	0.0207432754785042\\
0.684	0.0191391984994478\\
0.686	0.0175301670085623\\
0.688	0.0159499021652183\\
0.69	0.0144378612301724\\
0.692	0.0130345845668034\\
0.694	0.0117757673972745\\
0.696	0.010686544369298\\
0.698	0.00977815572905538\\
0.7	0.00904869783944032\\
0.702	0.00848751182504576\\
0.704	0.00808009316916479\\
0.706	0.00780981818393331\\
0.708	0.00765558852806021\\
0.71	0.00758853174857121\\
0.712	0.00757220004198717\\
0.714	0.00756788130438289\\
0.716	0.00754264457414799\\
0.718	0.00747615509794527\\
0.72	0.00736341576112418\\
0.722	0.0072126413068272\\
0.724	0.00703929961401871\\
0.726	0.00685875758399737\\
0.728	0.00668063862243866\\
0.73	0.00650722207287959\\
0.732	0.00633588244689928\\
0.734	0.00616306542888085\\
0.736	0.00598653541525218\\
0.738	0.00580416738279807\\
0.74	0.00561026148524183\\
0.742	0.00539241922110334\\
0.744	0.00514428618074688\\
0.746	0.00482373530121485\\
0.748	0.00442063857037632\\
0.75	0.00394738479765125\\
0.752	0.00342987877546861\\
0.754	0.00290517315598573\\
0.756	0.00241728718681893\\
0.758	0.00213603074792062\\
0.76	0.00209952560272497\\
0.762	0.00226262719868295\\
0.764	0.00250956350321181\\
0.766	0.00274507822002382\\
0.768	0.00289923064938327\\
0.77	0.00295795369060511\\
0.772	0.00291025187732129\\
0.774	0.00276101461588605\\
0.776	0.00252268087286334\\
0.778	0.00221314808575685\\
0.78	0.00185493521332108\\
0.782	0.00147493181214975\\
0.784	0.00110456732945238\\
0.786	0.000781264536329205\\
0.788	0.000580579959351077\\
0.79	0.000541245372414238\\
0.792	0.000587642238704469\\
0.794	0.000627836357537008\\
0.796	0.000647458527200261\\
0.798	0.000650983479809389\\
0.8	0.000648773629191088\\
0.81	0.00082511643215285\\
0.82	0.000906112492096559\\
0.83	0.00122687667249371\\
0.84	0.00253661148392245\\
0.85	0.00218231816437055\\
0.86	0.000642964025216993\\
0.87	0.000950919927164082\\
0.88	0.00182951934083655\\
0.89	0.000987193818983665\\
0.9	0.000884724928779764\\
0.91	0.00119687414140393\\
0.92	0.000570991926221998\\
0.93	0.000153899886698917\\
0.94	0.000242259097699343\\
0.95	0.000375217707160242\\
0.96	0.000750770480525228\\
0.97	0.000450583217268157\\
0.98	0.000249815546361508\\
0.99	0.000584882306782531\\
1	0.000475885664902951\\
1.01	0.000420142674855031\\
1.02	0.00018989867445994\\
1.03	0.000504913126689094\\
1.04	0.00056103182249644\\
1.05	0.000159469637382053\\
1.06	0.000584454959594561\\
1.07	0.000828329502103106\\
1.08	0.000484005971813855\\
1.09	0.000443381416959522\\
1.1	0.000849755563531132\\
1.11	0.000348357436817149\\
1.12	0.000605324538086529\\
1.13	0.000455946410190959\\
1.14	0.000300109272598236\\
1.15	0.000321732107289373\\
1.16	0.000205605676944476\\
1.17	0.000266541327254885\\
1.18	0.000148667812491998\\
1.19	0.000373726528368898\\
1.2	0.00118004741064575\\
1.21	0.000711304101012276\\
1.22	0.000380450563848567\\
1.23	0.000339542731932786\\
1.24	0.000464037560462982\\
1.25	0.000822432853780598\\
1.26	0.00011375358930367\\
1.27	0.000348190239155565\\
1.28	0.000396177273579651\\
1.29	0.000548044307567473\\
1.3	0.000430189974417925\\
1.31	0.000418151118068352\\
1.32	0.000268497283156063\\
1.33	0.000619902892487016\\
1.34	0.000275363318471993\\
1.35	0.000168468509233344\\
1.36	0.00079534023265386\\
1.37	0.000663417014789505\\
1.38	0.00101234662863271\\
1.39	0.000439575670915622\\
1.4	0.000304840559007255\\
1.41	0.00068631742647615\\
1.42	6.41231692038295e-05\\
1.43	0.000780879643636469\\
1.44	0.000535600944458417\\
1.45	0.000648926336478539\\
1.46	0.000954747185193018\\
1.47	0.000403525164145452\\
1.48	0.000301620576290908\\
1.49	0.000268449055247917\\
1.5	0.000866228428693465\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_errors_m2_5.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\uscale},
ylabel={Error of \lcda},
ymin=-0.0093772084333,
ymax=0.197726718573,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [mycolorblack, solid,          mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.00923879739255626\\
-0.49	0.00940086812895279\\
-0.48	0.0095514011792241\\
-0.47	0.00957625985579965\\
-0.46	0.009633149137069\\
-0.45	0.00983470748421642\\
-0.44	0.0101100564513916\\
-0.43	0.0105355957506874\\
-0.42	0.0111883704463842\\
-0.41	0.011823933039752\\
-0.4	0.0123235451536783\\
-0.39	0.0128701035503729\\
-0.38	0.0133374011114353\\
-0.37	0.0136006647925276\\
-0.36	0.0137166016488144\\
-0.35	0.0136759533974229\\
-0.34	0.0137241457266633\\
-0.33	0.0144737262317034\\
-0.32	0.0153144821209591\\
-0.31	0.0162671310450093\\
-0.3	0.0173398702009488\\
-0.29	0.018623456891856\\
-0.28	0.0198000480052084\\
-0.27	0.0208427820286303\\
-0.26	0.0218545272725921\\
-0.25	0.0230920882693733\\
-0.24	0.0246269330409787\\
-0.23	0.0262125709399421\\
-0.22	0.0276712529168436\\
-0.21	0.0290919174084388\\
-0.2	0.0305222951094282\\
-0.19	0.0321743547147091\\
-0.18	0.0334687408065444\\
-0.17	0.0342312132407448\\
-0.16	0.0344577163418401\\
-0.15	0.0343365298331242\\
-0.14	0.0340602848295733\\
-0.13	0.0334522009111679\\
-0.12	0.033081293981026\\
-0.11	0.0332143591712979\\
-0.1	0.0336077074058454\\
-0.09	0.0341691263096627\\
-0.08	0.0347870977113712\\
-0.07	0.0351853926430032\\
-0.06	0.0352018666022948\\
-0.05	0.0351017983612717\\
-0.04	0.0352404860516993\\
-0.03	0.0356724020406448\\
-0.02	0.03631560000168\\
-0.00999999999999998	0.037059545253188\\
0	0.0379325988617931\\
0.01	0.0388574212848727\\
0.02	0.0397819574697336\\
0.03	0.0406265151250202\\
0.04	0.0413407915225895\\
0.05	0.041968696830169\\
0.06	0.0425975023608874\\
0.07	0.0432833391674353\\
0.08	0.0440621859373958\\
0.09	0.0449852883300197\\
0.1	0.0460394142980696\\
0.11	0.0472086551814911\\
0.12	0.0483891135962926\\
0.13	0.0494728064175867\\
0.14	0.0503631686579194\\
0.15	0.0510472652409495\\
0.16	0.0516587657817906\\
0.17	0.0522454992979152\\
0.18	0.0528873270437865\\
0.19	0.0539113673415673\\
0.2	0.0558538711280945\\
0.202	0.0562449555453609\\
0.204	0.0566364083261304\\
0.206	0.0570281484050361\\
0.208	0.0574209992925433\\
0.21	0.0578142603576281\\
0.212	0.0582077149794166\\
0.214	0.0586135884425619\\
0.216	0.0590216093505346\\
0.218	0.0594284772451563\\
0.22	0.0598339870710064\\
0.222	0.0602379298555109\\
0.224	0.0606401589591229\\
0.226	0.0610405507821713\\
0.228	0.0614390041848628\\
0.23	0.0618354413268056\\
0.232	0.0622298097641823\\
0.234	0.0626220855009422\\
0.236	0.0630122765704393\\
0.238	0.0634004266351162\\
0.24	0.0637866200494039\\
0.242	0.0641798492885421\\
0.244	0.0645733928302814\\
0.246	0.064981650947213\\
0.248	0.0653873924533892\\
0.25	0.0657901759916034\\
0.252	0.066190194780461\\
0.254	0.0665870454492233\\
0.256	0.0669804781355455\\
0.258	0.0673729122794957\\
0.26	0.0677762473798254\\
0.262	0.0681788969914458\\
0.264	0.0685811597598503\\
0.266	0.0689825789641666\\
0.268	0.0693819743891052\\
0.27	0.0697786543502908\\
0.272	0.0701719660846137\\
0.274	0.0705612976767813\\
0.276	0.0709464428558054\\
0.278	0.0713269053019244\\
0.28	0.0717013765082074\\
0.282	0.0720692634886433\\
0.284	0.0724300225661275\\
0.286	0.0727831810515352\\
0.288	0.0731285509142107\\
0.29	0.0734670419379145\\
0.292	0.0737971880716871\\
0.294	0.0741188171263731\\
0.296	0.074431641275108\\
0.298	0.074735654245544\\
0.3	0.0750308709929298\\
0.302	0.0753174396987361\\
0.304	0.075595611529074\\
0.306	0.0758656501148883\\
0.308	0.0761278939020001\\
0.31	0.07638272619924\\
0.312	0.0766305631600208\\
0.314	0.0768718413448311\\
0.316	0.0771108459049087\\
0.318	0.077346709660218\\
0.32	0.0775757464721517\\
0.322	0.0778065975339001\\
0.324	0.0780605741653329\\
0.326	0.0783080938045595\\
0.328	0.0785494278790577\\
0.33	0.0787851529742991\\
0.332	0.079062931430164\\
0.334	0.0793352376722459\\
0.336	0.0796001921454143\\
0.338	0.079858521096883\\
0.34	0.0801097852786372\\
0.342	0.0803533881740303\\
0.344	0.0805891376280205\\
0.346	0.0808168617314279\\
0.348	0.0810380952532483\\
0.35	0.0812517942406847\\
0.352	0.0814570626199995\\
0.354	0.081653824459179\\
0.356	0.081841809820503\\
0.358	0.0820209893910086\\
0.36	0.0821913592813009\\
0.362	0.0823533329716883\\
0.364	0.0825069106424004\\
0.366	0.0826521484834209\\
0.368	0.0827892066066596\\
0.37	0.0829215362221557\\
0.372	0.0830788552570519\\
0.374	0.0832298343830356\\
0.376	0.0833747096591219\\
0.378	0.0835140955805104\\
0.38	0.0836483747061384\\
0.382	0.0837778219416789\\
0.384	0.0839022017220394\\
0.386	0.0840214641999757\\
0.388	0.0841353293992302\\
0.39	0.0842438585222151\\
0.392	0.0843471132740964\\
0.394	0.0844456660885743\\
0.396	0.0845402349935708\\
0.398	0.0846301769451842\\
0.4	0.0847152351289136\\
0.402	0.0847950584687067\\
0.404	0.0848695222655769\\
0.406	0.0849384822738825\\
0.408	0.0850018146960528\\
0.41	0.085059910000109\\
0.412	0.0851120093883834\\
0.414	0.0851583131326966\\
0.416	0.0851982029037975\\
0.418	0.0852315581151816\\
0.42	0.0852583388600174\\
0.422	0.0852785194710568\\
0.424	0.0852919788215792\\
0.426	0.0852996075463471\\
0.428	0.0853004469074403\\
0.43	0.0852943460591971\\
0.432	0.0852811339735255\\
0.434	0.0852606282244975\\
0.436	0.0852326131724783\\
0.438	0.0851974885144412\\
0.44	0.0851544698220031\\
0.442	0.0851029223085903\\
0.444	0.0850421266921427\\
0.446	0.0849717118035909\\
0.448	0.084892305975073\\
0.45	0.0848036465927042\\
0.452	0.0847049018529504\\
0.454	0.0845957627712945\\
0.456	0.0844762147253995\\
0.458	0.0843459949924322\\
0.46	0.0842047742852998\\
0.462	0.0840524774291449\\
0.464	0.0838898871007228\\
0.466	0.083715891269187\\
0.468	0.083531088396204\\
0.47	0.0833352778296026\\
0.472	0.0831287847472432\\
0.474	0.0829129487250234\\
0.476	0.0826885315964072\\
0.478	0.0824555636693983\\
0.48	0.0822147378969046\\
0.482	0.0819675447792212\\
0.484	0.081714389983544\\
0.486	0.0814556873695769\\
0.488	0.081192154184712\\
0.49	0.0809265931743998\\
0.492	0.0806565007356734\\
0.494	0.0803817213152365\\
0.496	0.0801038086238567\\
0.498	0.0798254987034599\\
0.5	0.0795473574856713\\
0.502	0.0792684586831529\\
0.504	0.0789892101675026\\
0.506	0.0787099778714526\\
0.508	0.0784310919904644\\
0.51	0.078152854717009\\
0.512	0.0778755491411187\\
0.514	0.0775996192054859\\
0.516	0.0773249236714942\\
0.518	0.0770520896351324\\
0.52	0.0767813685479554\\
0.522	0.0765130449402763\\
0.524	0.0762474788945049\\
0.526	0.075985067005208\\
0.528	0.0757262436823923\\
0.53	0.075471479558474\\
0.532	0.0752212770666653\\
0.534	0.074976213711482\\
0.536	0.0747367652138359\\
0.538	0.0745034666001651\\
0.54	0.0742768372554668\\
0.542	0.0740573638255067\\
0.544	0.0738454823744514\\
0.546	0.0736416989026622\\
0.548	0.0734467819850471\\
0.55	0.0732600559502778\\
0.552	0.0730810252249744\\
0.554	0.0729111278861105\\
0.556	0.0727495051680793\\
0.558	0.0726794200629642\\
0.56	0.0728999442674886\\
0.562	0.0731151389714591\\
0.564	0.0733232330780253\\
0.566	0.0735224564240698\\
0.568	0.0737110738895467\\
0.57	0.0738884518867211\\
0.572	0.0740531421296925\\
0.574	0.0742057861302877\\
0.576	0.0743588229639253\\
0.578	0.0744966361675412\\
0.58	0.0746186094782582\\
0.582	0.0747249567932024\\
0.584	0.0748137631295732\\
0.586	0.0748844399958771\\
0.588	0.0749365806319058\\
0.59	0.0749703290212432\\
0.592	0.0749852819304275\\
0.594	0.0749815216802662\\
0.596	0.0749592993838651\\
0.598	0.0749189963591494\\
0.6	0.0748611044055341\\
0.602	0.074786205423159\\
0.604	0.0746985556456573\\
0.606	0.0745918181066584\\
0.608	0.0746915322695072\\
0.61	0.0750542500949366\\
0.612	0.0754024466304402\\
0.614	0.0757356213834037\\
0.616	0.07605306962006\\
0.618	0.0763539808124917\\
0.62	0.076637395747334\\
0.622	0.0769022169541165\\
0.624	0.0771472230362025\\
0.626	0.0773710858362001\\
0.628	0.0775724448780576\\
0.63	0.0777532918366133\\
0.632	0.0779114863353529\\
0.634	0.0780394708337053\\
0.636	0.0781355393492589\\
0.638	0.0781981133633996\\
0.64	0.0785479144738666\\
0.642	0.0792651871819193\\
0.644	0.0800430923201256\\
0.646	0.0818143313849011\\
0.648	0.0836217661060033\\
0.65	0.0854618731842978\\
0.652	0.0873309793853934\\
0.654	0.0892252635669696\\
0.656	0.0911521909883644\\
0.658	0.0931009537168902\\
0.66	0.0950633339814363\\
0.662	0.0970350152151252\\
0.664	0.0990062326973801\\
0.666	0.100972688163563\\
0.668	0.102934361788482\\
0.67	0.104887890741319\\
0.672	0.106826538953085\\
0.674	0.108745902276465\\
0.676	0.11064168977982\\
0.678	0.112509755825988\\
0.68	0.1143461525769\\
0.682	0.116147143697999\\
0.684	0.117909176035956\\
0.686	0.119628973986517\\
0.688	0.121305599634669\\
0.69	0.122938237504508\\
0.692	0.12451878607329\\
0.694	0.126044989225242\\
0.696	0.127514925131323\\
0.698	0.128927006537047\\
0.7	0.130279868391038\\
0.702	0.131573140253955\\
0.704	0.132806438934526\\
0.706	0.133977875852804\\
0.708	0.135090541162391\\
0.71	0.136154947603483\\
0.712	0.137161494845429\\
0.714	0.138105216981795\\
0.716	0.1389857269706\\
0.718	0.139808950235748\\
0.72	0.14056813116365\\
0.722	0.141261138374816\\
0.724	0.141887796928796\\
0.726	0.142448088037253\\
0.728	0.14294213997629\\
0.73	0.143370223611888\\
0.732	0.144226386168797\\
0.734	0.146221338503982\\
0.736	0.148211536245421\\
0.738	0.150191282089857\\
0.74	0.152157634789492\\
0.742	0.154107499703988\\
0.744	0.156037636569077\\
0.746	0.157944667718139\\
0.748	0.159826817067854\\
0.75	0.161680479456952\\
0.752	0.16349956111654\\
0.754	0.165280214206182\\
0.756	0.167018519637652\\
0.758	0.168710521383556\\
0.76	0.170391235677409\\
0.762	0.17238855004802\\
0.764	0.174281621723205\\
0.766	0.176066862682221\\
0.768	0.177738747221309\\
0.77	0.179292958138783\\
0.772	0.180725284146932\\
0.774	0.182031654532173\\
0.776	0.183208139989705\\
0.778	0.184250963414913\\
0.78	0.185156571555659\\
0.782	0.185923165604492\\
0.784	0.186545408893721\\
0.786	0.187020464084522\\
0.788	0.187347395039084\\
0.79	0.187611525842975\\
0.792	0.188011288930302\\
0.794	0.188247105621803\\
0.796	0.188312903709066\\
0.798	0.188206188605161\\
0.8	0.187925459786857\\
0.81	0.183881122021837\\
0.82	0.177005532000752\\
0.83	0.167368423799982\\
0.84	0.15476818325042\\
0.85	0.139877170423306\\
0.86	0.12349840532571\\
0.87	0.106711804341808\\
0.88	0.0907665821346067\\
0.89	0.0769534049519731\\
0.9	0.0662415065274352\\
0.91	0.0589524987007414\\
0.92	0.0546449434356302\\
0.93	0.0521990815141913\\
0.94	0.0505610451132862\\
0.95	0.0490636920812183\\
0.96	0.0473254682117202\\
0.97	0.0453256985709081\\
0.98	0.0431909250355447\\
0.99	0.041116430321927\\
1	0.0395981208178138\\
1.01	0.03822192575142\\
1.02	0.0367895807188425\\
1.03	0.0352969595956454\\
1.04	0.033709904725458\\
1.05	0.0320857837576936\\
1.06	0.0304343010128179\\
1.07	0.0288448727468776\\
1.08	0.0273441769369742\\
1.09	0.0259676006624196\\
1.1	0.0247172962921659\\
1.11	0.0236216539438225\\
1.12	0.0226310506149094\\
1.13	0.0217054459663249\\
1.14	0.0207925763159936\\
1.15	0.0198461262184865\\
1.16	0.0188695913036556\\
1.17	0.0179154472128031\\
1.18	0.0170179978453943\\
1.19	0.0161603234763042\\
1.2	0.0153640270297323\\
1.21	0.0146260839587168\\
1.22	0.0139664180505065\\
1.23	0.0134439185488623\\
1.24	0.0129428050367434\\
1.25	0.0124725420913911\\
1.26	0.0120164972033056\\
1.27	0.0115466706776627\\
1.28	0.0110594973785251\\
1.29	0.0105697620592759\\
1.3	0.0101065068512351\\
1.31	0.00968194797599116\\
1.32	0.00929851421285252\\
1.33	0.00900496593976716\\
1.34	0.00875718458138314\\
1.35	0.00849808589692005\\
1.36	0.00824355942230464\\
1.37	0.00797215881637708\\
1.38	0.00769209506735749\\
1.39	0.00740317414838665\\
1.4	0.00712946496214911\\
1.41	0.00687528871292293\\
1.42	0.00664266340432221\\
1.43	0.00643079026337592\\
1.44	0.00627602217946475\\
1.45	0.0062912715310562\\
1.46	0.00630440700820456\\
1.47	0.00629220257422889\\
1.48	0.00623472011398459\\
1.49	0.00613741321851267\\
1.5	0.00602109423443368\\
};
\addplot [mycolor2,     dashed,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.00254188272373061\\
-0.49	0.00251371633776053\\
-0.48	0.0025389712651287\\
-0.47	0.00236159661923388\\
-0.46	0.00228692809914513\\
-0.45	0.00274646804748639\\
-0.44	0.0026848971780165\\
-0.43	0.0026144930217883\\
-0.42	0.00271900461383788\\
-0.41	0.00255305967517635\\
-0.4	0.00227681670504554\\
-0.39	0.00295309074272699\\
-0.38	0.0029677168735843\\
-0.37	0.00259157807040622\\
-0.36	0.00250302192137585\\
-0.35	0.00241874266774202\\
-0.34	0.00175218606194254\\
-0.33	0.002392645453841\\
-0.32	0.00272030911498919\\
-0.31	0.00254475022689614\\
-0.3	0.00208450388132643\\
-0.29	0.00170941856810568\\
-0.28	0.00136382314911731\\
-0.27	0.000843494339946228\\
-0.26	0.0010553628997461\\
-0.25	0.00139228656647108\\
-0.24	0.0016750738789059\\
-0.23	0.00182970924830223\\
-0.22	0.00181960382209912\\
-0.21	0.00168544197928035\\
-0.2	0.00152434724713889\\
-0.19	0.00113345146559601\\
-0.18	0.00098253581418144\\
-0.17	0.00086540462286247\\
-0.16	0.0010791824377932\\
-0.15	0.00138159831569187\\
-0.14	0.00158029203210487\\
-0.13	0.0015208218835841\\
-0.12	0.00125876644874533\\
-0.11	0.000879709002849361\\
-0.1	0.000503424503543733\\
-0.09	0.000503879552768012\\
-0.08	0.000662083659184162\\
-0.07	0.000824486723938356\\
-0.06	0.00100660861701408\\
-0.05	0.00108023286996681\\
-0.04	0.0010378030299774\\
-0.03	0.000895667822043171\\
-0.02	0.000853795414760937\\
-0.00999999999999998	0.00104723554286673\\
0	0.00128520663720141\\
0.01	0.00141698530920874\\
0.02	0.00138149385311459\\
0.03	0.00120555844420473\\
0.04	0.000985705796030948\\
0.05	0.00102010688904068\\
0.06	0.00105641865725041\\
0.07	0.00123433199185723\\
0.08	0.0013176908801085\\
0.09	0.00124785675823139\\
0.1	0.000987712335975713\\
0.11	0.0010120947954126\\
0.12	0.00103963281938173\\
0.13	0.00114986473024682\\
0.14	0.00116556303224533\\
0.15	0.000918445248685493\\
0.16	0.000752253252817141\\
0.17	0.000757750822571917\\
0.18	0.000675237107171496\\
0.19	0.000712680116322896\\
0.2	0.000720490578100202\\
0.202	0.000719668466611076\\
0.204	0.000719102241104097\\
0.206	0.000719346429380975\\
0.208	0.00078620291895988\\
0.21	0.000856094683024428\\
0.212	0.000918098496014911\\
0.214	0.000971414952306246\\
0.216	0.00102289468099132\\
0.218	0.00106670475596474\\
0.22	0.00110183390899874\\
0.222	0.00112809811931676\\
0.224	0.00114546256012847\\
0.226	0.0011540478937775\\
0.228	0.00115413537252106\\
0.23	0.00114617075811751\\
0.232	0.00113076700671125\\
0.234	0.0011087055058441\\
0.236	0.0010809353359885\\
0.238	0.00104856947292848\\
0.24	0.00101287594617638\\
0.242	0.000989324020837006\\
0.244	0.000963448807589338\\
0.246	0.000929063462907709\\
0.248	0.000886914072703832\\
0.25	0.000837934126344277\\
0.252	0.00081149379201179\\
0.254	0.000792839498271958\\
0.256	0.000780496902832307\\
0.258	0.00077414999692638\\
0.26	0.000772949283868657\\
0.262	0.000775622297260284\\
0.264	0.000825260124359907\\
0.266	0.000933772407345689\\
0.268	0.00103873117631455\\
0.27	0.00113845365485423\\
0.272	0.00123151940458481\\
0.274	0.00131669342613313\\
0.276	0.00139288812884943\\
0.278	0.00145914581046901\\
0.28	0.00151463258209958\\
0.282	0.00155863911775981\\
0.284	0.00159058585262227\\
0.286	0.00161003147940642\\
0.288	0.00162604000459978\\
0.29	0.00169241262285334\\
0.292	0.00175295888925362\\
0.294	0.00180731665236143\\
0.296	0.00184726786250751\\
0.298	0.00187229611957282\\
0.3	0.00188217499602196\\
0.302	0.00187701165303802\\
0.304	0.00185729717223752\\
0.306	0.00182396630360447\\
0.308	0.00177846968440281\\
0.31	0.00172286098618368\\
0.312	0.00165989831664619\\
0.314	0.00159315039653757\\
0.316	0.00152707842049071\\
0.318	0.0014670289581572\\
0.32	0.00142461074222642\\
0.322	0.00142596338559028\\
0.324	0.00146045249874587\\
0.326	0.00151163931428213\\
0.328	0.0015737765937178\\
0.33	0.00165980998268008\\
0.332	0.00175771643587195\\
0.334	0.00185014673198924\\
0.336	0.00193477639552341\\
0.338	0.0020461607951096\\
0.34	0.00216843372357017\\
0.342	0.00228248385774456\\
0.344	0.0023857404237614\\
0.346	0.00247606427947615\\
0.348	0.00255172409763176\\
0.35	0.00261138432616748\\
0.352	0.002656722839904\\
0.354	0.00268782135884209\\
0.356	0.00269800538713021\\
0.358	0.00268637222516203\\
0.36	0.00265284197351268\\
0.362	0.00260924533520838\\
0.364	0.00255389998779875\\
0.366	0.00248714056750428\\
0.368	0.00241178072421458\\
0.37	0.00233121814615975\\
0.372	0.00224942611120155\\
0.374	0.00217088895673518\\
0.376	0.00210044159794081\\
0.378	0.00204297051721435\\
0.38	0.00200295619387544\\
0.382	0.00200796350350455\\
0.384	0.00204136295444342\\
0.386	0.0020930599832538\\
0.388	0.00214470501810259\\
0.39	0.00219372608997024\\
0.392	0.00223782147285996\\
0.394	0.00229446181736679\\
0.396	0.00238516543506754\\
0.398	0.00247467404037966\\
0.4	0.00255884432798337\\
0.402	0.00263408992501028\\
0.404	0.00269740944421295\\
0.406	0.00274638865969713\\
0.408	0.00277919375680812\\
0.41	0.00281021772139695\\
0.412	0.00281958630318501\\
0.414	0.00281709682517257\\
0.416	0.00278817222692485\\
0.418	0.0027333444945618\\
0.42	0.00265382367410898\\
0.422	0.00255156211483011\\
0.424	0.00243201473812525\\
0.426	0.00233498211583729\\
0.428	0.00223761037583251\\
0.43	0.00214551108319387\\
0.432	0.0020648646149088\\
0.434	0.00200198522885\\
0.436	0.00196260348592182\\
0.438	0.0019784738427433\\
0.44	0.00202882394949427\\
0.442	0.00208621814792227\\
0.444	0.00214366000283231\\
0.446	0.00219865103344576\\
0.448	0.00228488514515325\\
0.45	0.00239789553439984\\
0.452	0.00251229516145981\\
0.454	0.00262269129801837\\
0.456	0.00272441231570907\\
0.458	0.0028135249330598\\
0.46	0.00288681522400052\\
0.462	0.00294272983593287\\
0.464	0.00300222184595716\\
0.466	0.00303108703027631\\
0.468	0.00304199798489256\\
0.47	0.00302345354243766\\
0.472	0.00297608310238735\\
0.474	0.0029013824465259\\
0.476	0.00280181400509605\\
0.478	0.00268095592631969\\
0.48	0.00254371453960388\\
0.482	0.00242186569924814\\
0.484	0.00231438402748627\\
0.486	0.00221930193471606\\
0.488	0.00214554737018016\\
0.49	0.00218184002521933\\
0.492	0.00221418057801002\\
0.494	0.00221793191108716\\
0.496	0.00222958017344092\\
0.498	0.00231532460300636\\
0.5	0.00245612016800621\\
0.502	0.00261841386856274\\
0.504	0.00279402785597506\\
0.506	0.00297536899166605\\
0.508	0.00315571762298171\\
0.51	0.00332929056242987\\
0.512	0.00349120312546929\\
0.514	0.00364103318590847\\
0.516	0.0037654812045002\\
0.518	0.00387022792082055\\
0.52	0.00395240479146615\\
0.522	0.00400991795214115\\
0.524	0.00404222220920478\\
0.526	0.00404944679138977\\
0.528	0.0040324117816152\\
0.53	0.0039926519632896\\
0.532	0.00393244624882215\\
0.534	0.0038548494986571\\
0.536	0.00376372048544856\\
0.538	0.003663734181836\\
0.54	0.00356035775057793\\
0.542	0.0034597579740084\\
0.544	0.00336859679695184\\
0.546	0.00329367019612072\\
0.548	0.0032513619549986\\
0.55	0.0032310311689407\\
0.552	0.00322408518619226\\
0.554	0.00326386929249454\\
0.556	0.00333514285368702\\
0.558	0.0034345080143779\\
0.56	0.00355693945092513\\
0.562	0.00369646643284434\\
0.564	0.0038468006599507\\
0.566	0.00400181588978829\\
0.568	0.00415586362896348\\
0.57	0.0043216145529483\\
0.572	0.00449441214475523\\
0.574	0.00461403115972796\\
0.576	0.00471033889551096\\
0.578	0.00478152261366701\\
0.58	0.00483383051970796\\
0.582	0.0048842452417753\\
0.584	0.0049151394370016\\
0.586	0.00492750251228697\\
0.588	0.00492298333368625\\
0.59	0.00490384785669341\\
0.592	0.00487292009615877\\
0.594	0.00483349993229039\\
0.596	0.00478925092430765\\
0.598	0.00474405230517671\\
0.6	0.00470181254423825\\
0.602	0.00466624801450373\\
0.604	0.00469698815352868\\
0.606	0.00468505117236062\\
0.608	0.00462880580665241\\
0.61	0.00464496639898841\\
0.612	0.00467565090076266\\
0.614	0.00471939225261708\\
0.616	0.00477381299873979\\
0.618	0.00483583082292108\\
0.62	0.00490189965871947\\
0.622	0.00496825540042218\\
0.624	0.00503114299858356\\
0.626	0.00508701174690303\\
0.628	0.00513267448464628\\
0.63	0.00521779164128534\\
0.632	0.00533007968671399\\
0.634	0.00538037367899446\\
0.636	0.00536774206611375\\
0.638	0.00529200821930007\\
0.64	0.00515375425994796\\
0.642	0.0050213399069664\\
0.644	0.00494454745144452\\
0.646	0.00485856577634879\\
0.648	0.004767358093751\\
0.65	0.00467554938238257\\
0.652	0.00458827052445509\\
0.654	0.00451091907357058\\
0.656	0.00444882647178069\\
0.658	0.00440684134391744\\
0.66	0.00442848025485123\\
0.662	0.00451683595463571\\
0.664	0.00455608229670559\\
0.666	0.00454621688851014\\
0.668	0.00458192688466538\\
0.67	0.00468773378793438\\
0.672	0.00480809685423399\\
0.674	0.00493731032579429\\
0.676	0.00506945789777947\\
0.678	0.00519872291746855\\
0.68	0.00531961628023986\\
0.682	0.00542713176256331\\
0.684	0.00551684537385573\\
0.686	0.00558497546631737\\
0.688	0.00567295326701019\\
0.69	0.00581956689259446\\
0.692	0.00590424420949571\\
0.694	0.00592634098597369\\
0.696	0.00588595446514016\\
0.698	0.00578391875484508\\
0.7	0.00562179152568649\\
0.702	0.00540183242337012\\
0.704	0.00512697386775344\\
0.706	0.00480078530611894\\
0.708	0.00453386470033656\\
0.71	0.00430879477802785\\
0.712	0.00408056205904724\\
0.714	0.00385686418861976\\
0.716	0.00364643362857327\\
0.718	0.00370221211626482\\
0.72	0.00378566401183839\\
0.722	0.00382782758208261\\
0.724	0.00382864742235361\\
0.726	0.00378865160922396\\
0.728	0.00370891889783475\\
0.73	0.00359104590229366\\
0.732	0.00343711259713186\\
0.734	0.00347071893516533\\
0.736	0.00362191463790705\\
0.738	0.00377750360603269\\
0.74	0.00392899718906473\\
0.742	0.00406921647857176\\
0.744	0.00419225440427316\\
0.746	0.00429337128955233\\
0.748	0.00440185479308932\\
0.75	0.00451195611063531\\
0.752	0.00456913146363077\\
0.754	0.00457373380852736\\
0.756	0.00452675695108269\\
0.758	0.00442981258884774\\
0.76	0.00428510041989555\\
0.762	0.0040953715426481\\
0.764	0.00388285883051344\\
0.766	0.0036934594084892\\
0.768	0.00348284328750813\\
0.77	0.00325492226064913\\
0.772	0.00301434521277108\\
0.774	0.00276664374642388\\
0.776	0.00251845687544102\\
0.778	0.00227784292118942\\
0.78	0.00205462960899089\\
0.782	0.002007362043784\\
0.784	0.00194529463507821\\
0.786	0.00185453898816287\\
0.788	0.00173710442737471\\
0.79	0.00160317112976565\\
0.792	0.00168044671878778\\
0.794	0.00179386246158439\\
0.796	0.0019281696970846\\
0.798	0.00207040216914692\\
0.8	0.00224672606211667\\
0.81	0.00278111386772548\\
0.82	0.00259123809428466\\
0.83	0.00206784000986686\\
0.84	0.00165468730600681\\
0.85	0.00170749577396341\\
0.86	0.00216203961239571\\
0.87	0.00222197694228804\\
0.88	0.00208349847973571\\
0.89	0.00198390995892669\\
0.9	0.00189248343657344\\
0.91	0.00207876042729808\\
0.92	0.00215231924807165\\
0.93	0.00179971261682709\\
0.94	0.00140843951533355\\
0.95	0.0013403699819588\\
0.96	0.0012393058714387\\
0.97	0.00143725158680964\\
0.98	0.00136845573144145\\
0.99	0.00103789663531306\\
1	0.000677808224621721\\
1.01	0.00067359013733977\\
1.02	0.000625252232546589\\
1.03	0.000563290871462449\\
1.04	0.000364680691669043\\
1.05	0.000393080642944326\\
1.06	0.000424791330206777\\
1.07	0.0004030897572817\\
1.08	0.000293822469283453\\
1.09	0.000302213001777135\\
1.1	0.000325923006409335\\
1.11	0.000366342788466638\\
1.12	0.000381479754152771\\
1.13	0.000273357576978001\\
1.14	0.000277459111334504\\
1.15	0.00031199944564727\\
1.16	0.000380325104092642\\
1.17	0.0003709217417115\\
1.18	0.000275347674966442\\
1.19	0.000282233383564299\\
1.2	0.000307950988952025\\
1.21	0.000471810698742181\\
1.22	0.000487238085407402\\
1.23	0.000353652379564555\\
1.24	0.000287362203277667\\
1.25	0.000237270819944645\\
1.26	0.000358722803708539\\
1.27	0.00043502477924643\\
1.28	0.000375345646205318\\
1.29	0.000280778461927378\\
1.3	0.000182362833712638\\
1.31	0.000207580268278155\\
1.32	0.000260383759844319\\
1.33	0.000238819332268955\\
1.34	0.000193078094174107\\
1.35	0.000107879831400413\\
1.36	0.000159168304729595\\
1.37	0.000186865004733449\\
1.38	0.000168969501070916\\
1.39	0.0001645236162904\\
1.4	0.000193177271830815\\
1.41	0.000243441248029418\\
1.42	0.000222126965841769\\
1.43	0.000157505517861452\\
1.44	0.000211764004213397\\
1.45	0.00025763714737135\\
1.46	0.000313567396127637\\
1.47	0.000339052617199966\\
1.48	0.000280015800822369\\
1.49	0.000281656596011769\\
1.5	0.000375799043381835\\
};
\addplot [mycolor3,     dotted,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.000113304666848495\\
-0.49	9.30609651494361e-05\\
-0.48	0.000142008713863946\\
-0.47	0.000158785551350644\\
-0.46	0.000148404504373788\\
-0.45	0.000107834899390325\\
-0.44	8.50658821996686e-05\\
-0.43	0.000121594060329005\\
-0.42	0.000148897644913257\\
-0.41	0.000142084957458917\\
-0.4	0.000102762239123436\\
-0.39	6.91126027768526e-05\\
-0.38	0.000103527609372208\\
-0.37	0.000131623430370794\\
-0.36	0.000124967355314755\\
-0.35	7.91905808058919e-05\\
-0.34	3.66064306237566e-05\\
-0.33	9.06277261037333e-05\\
-0.32	0.000137612892004531\\
-0.31	0.000132678394490936\\
-0.3	7.27156717359366e-05\\
-0.29	4.23129134890533e-05\\
-0.28	0.000141454502636382\\
-0.27	0.000211354420071078\\
-0.26	0.000217474941636234\\
-0.25	0.000154024590228293\\
-0.24	7.51647672577422e-05\\
-0.23	0.000160944689502932\\
-0.22	0.000272213114513578\\
-0.21	0.000319050110331203\\
-0.2	0.000278224913202985\\
-0.19	0.000167099757535425\\
-0.18	0.000112750042561313\\
-0.17	0.000231316264771915\\
-0.16	0.000326586000705844\\
-0.15	0.000331893202402175\\
-0.14	0.000241994683108782\\
-0.13	9.46055813472527e-05\\
-0.12	0.000133680188423236\\
-0.11	0.000266339119088723\\
-0.1	0.000315408156210433\\
-0.09	0.000260033763337071\\
-0.08	0.000130918955056821\\
-0.07	0.000131474321898411\\
-0.06	0.000261976381079113\\
-0.05	0.000328639811164108\\
-0.04	0.000309859498848497\\
-0.03	0.000198543390652999\\
-0.02	0.000133055239724194\\
-0.00999999999999998	0.000267168604454113\\
0	0.000349920390744039\\
0.01	0.000374082310884923\\
0.02	0.00029749423804896\\
0.03	0.000200601729205939\\
0.04	0.000259960861261899\\
0.05	0.000358184823962846\\
0.06	0.000433850103573252\\
0.07	0.00041559482974936\\
0.08	0.000350545852399599\\
0.09	0.000300019029461535\\
0.1	0.000405221986325782\\
0.11	0.000480499273800995\\
0.12	0.000518410161863482\\
0.13	0.000500986170849561\\
0.14	0.000445503878737354\\
0.15	0.000452854940318716\\
0.16	0.000511403133668748\\
0.17	0.00055255903526493\\
0.18	0.000551768410914199\\
0.19	0.000526034237907349\\
0.2	0.000502372323376074\\
0.202	0.000502962231876568\\
0.204	0.000505042759461062\\
0.206	0.00050844558785744\\
0.208	0.00051292826149587\\
0.21	0.000525310632482984\\
0.212	0.000536570727367633\\
0.214	0.000541328067432057\\
0.216	0.000539537060274632\\
0.218	0.000540621209879526\\
0.22	0.000545059944643661\\
0.222	0.00054855130332732\\
0.224	0.000550938942494627\\
0.226	0.000552120078257118\\
0.228	0.000552045565849227\\
0.23	0.000550718286719859\\
0.232	0.000548190130466314\\
0.234	0.000544557761323556\\
0.236	0.000539957283183524\\
0.238	0.000534557868668475\\
0.24	0.000528796659126152\\
0.242	0.000528501886020392\\
0.244	0.000521877342538489\\
0.246	0.000510749988498585\\
0.248	0.000502813518429203\\
0.25	0.000496996110116386\\
0.252	0.000491780803351122\\
0.254	0.000487289198918965\\
0.256	0.000483601609677601\\
0.258	0.000480755001156165\\
0.26	0.000478743893606644\\
0.262	0.000477524086362227\\
0.264	0.000477018721494978\\
0.266	0.000477125942487256\\
0.268	0.000484141185500727\\
0.27	0.000486421502154517\\
0.272	0.000482870241772212\\
0.274	0.000481228997622983\\
0.276	0.000482557790803242\\
0.278	0.000483789717408053\\
0.28	0.000484837680917322\\
0.282	0.000485628012803371\\
0.284	0.000486099254633811\\
0.286	0.000486200202441321\\
0.288	0.000485887549477215\\
0.29	0.00048512345052745\\
0.292	0.000483873301411674\\
0.294	0.000482103984373077\\
0.296	0.000479782776383726\\
0.298	0.000480162662552366\\
0.3	0.000476310290725715\\
0.302	0.000469186433175756\\
0.304	0.000464346298258288\\
0.306	0.000458816437959992\\
0.308	0.000452589736430317\\
0.31	0.000445673917241238\\
0.312	0.000438095624729852\\
0.314	0.000429904429963949\\
0.316	0.000421176490058766\\
0.318	0.00041201754355739\\
0.32	0.000402564858568275\\
0.322	0.000392987663106238\\
0.324	0.000383485488415487\\
0.326	0.0003747302928238\\
0.328	0.000368089667759841\\
0.33	0.000357762488013569\\
0.332	0.000350933873398537\\
0.334	0.000345353237233545\\
0.336	0.000341185315421319\\
0.338	0.000338527509743193\\
0.34	0.000337395294231483\\
0.342	0.000337715011747016\\
0.344	0.000339325610955406\\
0.346	0.000341988949457284\\
0.348	0.000345406532288071\\
0.35	0.000349239607958756\\
0.352	0.000354976155814789\\
0.354	0.000358978044102066\\
0.356	0.000359654792077251\\
0.358	0.000361624332626043\\
0.36	0.000362340141929635\\
0.362	0.000361558023699902\\
0.364	0.000359078785113475\\
0.366	0.000354750892712083\\
0.368	0.000348472117060748\\
0.37	0.000340190523427584\\
0.372	0.000329905101941281\\
0.374	0.000317666308115098\\
0.376	0.000303576809663317\\
0.378	0.000287792816408264\\
0.38	0.000270526519964985\\
0.382	0.000252050404517166\\
0.384	0.000232704514144873\\
0.386	0.000215273643621082\\
0.388	0.000201164793644657\\
0.39	0.000184697811259495\\
0.392	0.00016625658014018\\
0.394	0.000146979031960796\\
0.396	0.000133192226681986\\
0.398	0.000122448965919446\\
0.4	0.000119933187044709\\
0.402	0.000125757835235977\\
0.404	0.000132121036574244\\
0.406	0.000137687906971061\\
0.408	0.000144872927881919\\
0.41	0.000154152081649464\\
0.412	0.000162746601301961\\
0.414	0.000170072939251134\\
0.416	0.000175710184052149\\
0.418	0.000179364123359446\\
0.42	0.000180841533107111\\
0.422	0.000180032872132957\\
0.424	0.000176900994459174\\
0.426	0.000171474089986753\\
0.428	0.000163841858907287\\
0.43	0.000154154747293216\\
0.432	0.000142627073100048\\
0.434	0.000137221955362459\\
0.436	0.000142088039804184\\
0.438	0.000145351820201483\\
0.44	0.000146987780604364\\
0.442	0.000146998337406984\\
0.444	0.000145415384448694\\
0.446	0.000142302342477535\\
0.448	0.000137757051205303\\
0.45	0.000131916056015958\\
0.452	0.000130857049792418\\
0.454	0.000134709622315961\\
0.456	0.00014236676855114\\
0.458	0.000152268950579229\\
0.46	0.000159896648978159\\
0.462	0.000164956617993331\\
0.464	0.00016722826391899\\
0.466	0.000166558048597457\\
0.468	0.000162857120944202\\
0.47	0.000156645491947612\\
0.472	0.00015497389210776\\
0.474	0.000150863627854249\\
0.476	0.000144438729526632\\
0.478	0.000146832580005117\\
0.48	0.000150076715839356\\
0.482	0.000151164322002458\\
0.484	0.000149965156360253\\
0.486	0.000152170028868035\\
0.488	0.000159745475740607\\
0.49	0.000166161545330765\\
0.492	0.000171313277222294\\
0.494	0.000175131213669896\\
0.496	0.000186487813031941\\
0.498	0.000205850785840711\\
0.5	0.000224176761448738\\
0.502	0.000240939682580744\\
0.504	0.000255681832983314\\
0.506	0.000268004960518216\\
0.508	0.000277566636991639\\
0.51	0.000284079711283285\\
0.512	0.000287313530037223\\
0.514	0.000287096148296514\\
0.516	0.000297341103827767\\
0.518	0.000307284504979988\\
0.52	0.000314652193813122\\
0.522	0.000319390111143618\\
0.524	0.000321505196356158\\
0.526	0.000321069243394967\\
0.528	0.00031822342334647\\
0.53	0.000313183513438117\\
0.532	0.000306308501361767\\
0.534	0.000310694610771318\\
0.536	0.000311517403013677\\
0.538	0.000308663360987051\\
0.54	0.000302068959239706\\
0.542	0.000291722435161185\\
0.544	0.00027766488009485\\
0.546	0.000259990620965832\\
0.548	0.000245985830206729\\
0.55	0.000247513244646208\\
0.552	0.000252991388953194\\
0.554	0.000280882485417087\\
0.556	0.000306042616369088\\
0.558	0.000327982915219004\\
0.56	0.000346291023440321\\
0.562	0.00036062388237026\\
0.564	0.000370705660586754\\
0.566	0.000376328018498655\\
0.568	0.000377351330833263\\
0.57	0.000373706175925493\\
0.572	0.000371476152521193\\
0.574	0.000378435339137327\\
0.576	0.000383196316446187\\
0.578	0.000385692534083782\\
0.58	0.000385932539243278\\
0.582	0.0003839988912917\\
0.584	0.000380047331948376\\
0.586	0.00037430587173341\\
0.588	0.000367073275380856\\
0.59	0.000369324092540859\\
0.592	0.00037126449760228\\
0.594	0.000368578265470529\\
0.596	0.000361267727421516\\
0.598	0.000349397709057842\\
0.6	0.000333095225730713\\
0.602	0.000312548337364481\\
0.604	0.000308532503616081\\
0.606	0.000307854882284604\\
0.608	0.000309428485529266\\
0.61	0.000313071150548502\\
0.612	0.00032632667582056\\
0.614	0.000347282801733651\\
0.616	0.000363732092358806\\
0.618	0.000375400722965949\\
0.62	0.000382091744360194\\
0.622	0.000383684997070667\\
0.624	0.00038013750891198\\
0.626	0.000371483876998634\\
0.628	0.000369694376898235\\
0.63	0.00037155330953753\\
0.632	0.000371772856139864\\
0.634	0.000370376937258306\\
0.636	0.000367466349302341\\
0.638	0.000363216361920176\\
0.64	0.000357872995217078\\
0.642	0.000351747180475949\\
0.644	0.000355853181587489\\
0.646	0.000359707080131011\\
0.648	0.000358657490635381\\
0.65	0.000352716147373462\\
0.652	0.000341962394747235\\
0.654	0.000326542496214405\\
0.656	0.000320033763657847\\
0.658	0.000321160076885602\\
0.66	0.000324061870381772\\
0.662	0.000328541725125311\\
0.664	0.000334293716608584\\
0.666	0.000341885675257392\\
0.668	0.000361489182957167\\
0.67	0.000376313726499307\\
0.672	0.000386112193359289\\
0.674	0.000390719982501357\\
0.676	0.000390424132562622\\
0.678	0.000384910912035951\\
0.68	0.000379199757680472\\
0.682	0.000379946076781886\\
0.684	0.000379105401314092\\
0.686	0.000376727339214093\\
0.688	0.000372938975217506\\
0.69	0.000367944258880406\\
0.692	0.000362021707934475\\
0.694	0.000355519384321662\\
0.696	0.000350314356109765\\
0.698	0.000356169591044312\\
0.7	0.000357735715332963\\
0.702	0.000355240783686667\\
0.704	0.000347801487788766\\
0.706	0.000335518545324436\\
0.708	0.000330125689924883\\
0.71	0.000333632388036367\\
0.712	0.000339198403571409\\
0.714	0.000346557855514699\\
0.716	0.0003553347006223\\
0.718	0.000365082414996203\\
0.72	0.000386999589038346\\
0.722	0.00040645561449719\\
0.724	0.000420965181786486\\
0.726	0.000430296446648598\\
0.728	0.000434302756321945\\
0.73	0.000432922444985825\\
0.732	0.000426179313530612\\
0.734	0.000425918828711508\\
0.736	0.000426775436955791\\
0.738	0.000425698147183633\\
0.74	0.000422750437744901\\
0.742	0.000418067809113311\\
0.744	0.000411857336942599\\
0.746	0.000404396262928473\\
0.748	0.000396028887190935\\
0.75	0.000387160635076114\\
0.752	0.000384734298791924\\
0.754	0.000385612159017112\\
0.756	0.000382104885062624\\
0.758	0.000374251913896615\\
0.76	0.000361545984008805\\
0.762	0.000349799568840077\\
0.764	0.000350014508659226\\
0.766	0.000352562795595867\\
0.768	0.000357295292046817\\
0.77	0.000363922532314928\\
0.772	0.000372049804151039\\
0.774	0.000386940372758151\\
0.776	0.000408191753615837\\
0.778	0.000424727061593627\\
0.78	0.000436296983731821\\
0.782	0.000442741542733742\\
0.784	0.000443987104461648\\
0.786	0.000440044939174832\\
0.788	0.000437486465541787\\
0.79	0.000440491009698216\\
0.792	0.000441728929760105\\
0.794	0.000441194611055979\\
0.796	0.000438945405899778\\
0.798	0.000435099201618674\\
0.8	0.000429831333019753\\
0.81	0.000405279147763699\\
0.82	0.000364626658661045\\
0.83	0.000372717937993742\\
0.84	0.00041193055401465\\
0.85	0.000399641661314169\\
0.86	0.000379688876424389\\
0.87	0.000364496355083395\\
0.88	0.000339014871448788\\
0.89	0.00033822611193268\\
0.9	0.000337371235634834\\
0.91	0.000312089586110938\\
0.92	0.000286004180774897\\
0.93	0.000270026045664804\\
0.94	0.000263655594448088\\
0.95	0.000254716769324047\\
0.96	0.000237839730148319\\
0.97	0.000201787517605752\\
0.98	0.000177979761398675\\
0.99	0.000170598988470093\\
1	0.000167430765874508\\
1.01	0.000153596245403782\\
1.02	0.000164364133217809\\
1.03	0.000149708046188084\\
1.04	0.000101292961872003\\
1.05	0.000105082723041617\\
1.06	9.84218870992967e-05\\
1.07	0.000119561810818893\\
1.08	0.000134061562602384\\
1.09	0.000103961495873283\\
1.1	8.52781476749852e-05\\
1.11	9.05769678663181e-05\\
1.12	0.000108266609620602\\
1.13	0.000132048503641462\\
1.14	0.000116006656070772\\
1.15	0.000101188519861717\\
1.16	0.000118703875292\\
1.17	0.0001137157079512\\
1.18	0.000134319394005775\\
1.19	0.000133335826259532\\
1.2	0.000112820963071945\\
1.21	0.000143118142534992\\
1.22	0.000151351353750457\\
1.23	0.000141881026237448\\
1.24	0.000138289455611592\\
1.25	0.000124119686673197\\
1.26	0.000139355766178877\\
1.27	0.000177420301320491\\
1.28	0.000173165027277077\\
1.29	0.000145275087098805\\
1.3	0.000134861866398237\\
1.31	0.000135291091920811\\
1.32	0.000173829965121965\\
1.33	0.000199978943883493\\
1.34	0.000170008046973237\\
1.35	0.000135915185888171\\
1.36	0.000128653628816808\\
1.37	0.00018102536952907\\
1.38	0.000233546999791588\\
1.39	0.000230008351043731\\
1.4	0.000175742135946093\\
1.41	0.000120261941357505\\
1.42	0.000171254116806343\\
1.43	0.000251415837079883\\
1.44	0.000278768796380509\\
1.45	0.000237117847532182\\
1.46	0.00015241756625853\\
1.47	0.000132223977266378\\
1.48	0.000223629495840635\\
1.49	0.000290105583070222\\
1.5	0.00028389679754287\\
};
\addplot [mycolor4,     dash dot,       mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.000213924891525898\\
-0.49	0.000216517260178816\\
-0.48	0.00021350424825885\\
-0.47	0.000201375885507987\\
-0.46	0.000174881366823565\\
-0.45	0.000167970424824287\\
-0.44	0.000206394376484203\\
-0.43	0.000242788256713176\\
-0.42	0.000257537791915468\\
-0.41	0.000242933637841518\\
-0.4	0.000290144792912805\\
-0.39	0.000359086161107038\\
-0.38	0.000388360321038396\\
-0.37	0.000372090215094076\\
-0.36	0.000314405529397989\\
-0.35	0.000227647525218916\\
-0.34	0.000167431899019119\\
-0.33	0.00023160961719528\\
-0.32	0.000297154794743456\\
-0.31	0.000339907490960584\\
-0.3	0.000394402019018503\\
-0.29	0.000432435578387772\\
-0.28	0.000454845185587639\\
-0.27	0.000470704908818425\\
-0.26	0.000486072866765765\\
-0.25	0.000499512494865907\\
-0.24	0.000503724799477004\\
-0.23	0.000492810844535194\\
-0.22	0.00050496984136836\\
-0.21	0.000508684341098426\\
-0.2	0.000517820582764408\\
-0.19	0.000517817082377957\\
-0.18	0.000487412868042205\\
-0.17	0.0004472601610168\\
-0.16	0.000393184242308466\\
-0.15	0.000341829975163093\\
-0.14	0.000309067312633874\\
-0.13	0.000298261562261514\\
-0.12	0.000294638039687368\\
-0.11	0.000281212727112929\\
-0.1	0.000250664129318366\\
-0.09	0.000210227253130558\\
-0.08	0.000210693017568185\\
-0.07	0.000306128327005749\\
-0.06	0.000423221939103856\\
-0.05	0.000559841194305224\\
-0.04	0.000715964175731781\\
-0.03	0.00089258778290661\\
-0.02	0.00109111285395522\\
-0.00999999999999998	0.00131212635219994\\
0	0.00155894238992998\\
0.01	0.00182261861663103\\
0.02	0.00208291430610297\\
0.03	0.00233621612387129\\
0.04	0.00258738769171182\\
0.05	0.00283721740034712\\
0.06	0.00308855564840814\\
0.07	0.0033475271222262\\
0.08	0.00361538234936928\\
0.09	0.00388786730687233\\
0.1	0.00414962991410956\\
0.11	0.00438658918571173\\
0.12	0.00458739841567462\\
0.13	0.00474701524703621\\
0.14	0.00486754233756179\\
0.15	0.00495886500992642\\
0.16	0.00503889168724445\\
0.17	0.00513119089833208\\
0.18	0.0052462054369957\\
0.19	0.00538357835758922\\
0.2	0.00553016364550554\\
0.202	0.00555879886661874\\
0.204	0.00558677791780664\\
0.206	0.00561391401296908\\
0.208	0.00564002238528085\\
0.21	0.00566492201488518\\
0.212	0.00568843721864433\\
0.214	0.00571039910762144\\
0.216	0.0057306469221692\\
0.218	0.00574902925727776\\
0.22	0.00576540519223257\\
0.222	0.00577964533860727\\
0.224	0.00579163281951134\\
0.226	0.00580126419076616\\
0.228	0.00580845031170357\\
0.23	0.0058131171695734\\
0.232	0.00581520665758284\\
0.234	0.00581467730233843\\
0.236	0.00581150493227141\\
0.238	0.00580568327472622\\
0.24	0.00579722446580649\\
0.242	0.00578615945412178\\
0.244	0.0057725382772696\\
0.246	0.00575643018840569\\
0.248	0.00573792360962129\\
0.25	0.00571712588916373\\
0.252	0.00569416284079098\\
0.254	0.00566917804583118\\
0.256	0.00564233190168054\\
0.258	0.00561380040469087\\
0.26	0.00558385652560733\\
0.262	0.00555308527787321\\
0.264	0.00552439732014409\\
0.266	0.00549522358792518\\
0.268	0.00546584329224791\\
0.27	0.00543652564390749\\
0.272	0.00540752630877789\\
0.274	0.0053790840248718\\
0.276	0.00535748691274874\\
0.278	0.00534557391498491\\
0.28	0.00533465517703092\\
0.282	0.00532486257125562\\
0.284	0.00531621825924696\\
0.286	0.00530876424444318\\
0.288	0.00530251517122859\\
0.29	0.00529745736060694\\
0.292	0.00529354827365893\\
0.294	0.00529071644826766\\
0.296	0.00528886194412582\\
0.298	0.00528785731789762\\
0.3	0.00528754913503114\\
0.302	0.00528776000816332\\
0.304	0.00528829113506303\\
0.306	0.005288925292684\\
0.308	0.00528943022894174\\
0.31	0.00528956238110972\\
0.312	0.00528907083965604\\
0.314	0.00528770146939799\\
0.316	0.00528520109608991\\
0.318	0.0052813216658542\\
0.32	0.00527582428716254\\
0.322	0.00526848306985882\\
0.324	0.00525908868273334\\
0.326	0.0052474515599179\\
0.328	0.00523340469653823\\
0.33	0.00521680598509853\\
0.332	0.0051975400559658\\
0.334	0.00517551959733793\\
0.336	0.00515068614247089\\
0.338	0.00512301032404901\\
0.34	0.00509249160757943\\
0.342	0.00505915752717416\\
0.344	0.00502306245790954\\
0.346	0.00498428596907856\\
0.348	0.00494293081160037\\
0.35	0.00489912060058991\\
0.352	0.00485299726031621\\
0.354	0.00480471830305359\\
0.356	0.00475445401574903\\
0.358	0.00470238462817818\\
0.36	0.0046486975339042\\
0.362	0.00459358462989797\\
0.364	0.00453745051142815\\
0.366	0.00448017670268583\\
0.368	0.00442187099159377\\
0.37	0.00436274584258924\\
0.372	0.00430337162020806\\
0.374	0.00424370359712802\\
0.376	0.00418390189717846\\
0.378	0.00413168418351229\\
0.38	0.00409052175161507\\
0.382	0.00405017455600875\\
0.384	0.00401072516504682\\
0.386	0.00397224171193072\\
0.388	0.0039347772054758\\
0.39	0.00389836868122062\\
0.392	0.00386303617622926\\
0.394	0.00382878153656439\\
0.396	0.00379558709365348\\
0.398	0.00376341427235685\\
0.4	0.00373220221759087\\
0.402	0.00370210883355672\\
0.404	0.00367309591379635\\
0.406	0.00364460691732042\\
0.408	0.00361645078599521\\
0.41	0.00358842046312505\\
0.412	0.00356029593543166\\
0.414	0.00353184742404919\\
0.416	0.00350283865990636\\
0.418	0.00347303018211642\\
0.42	0.00344222041859831\\
0.422	0.00341074868948865\\
0.424	0.00337776057037296\\
0.426	0.00334297051769955\\
0.428	0.00330610145677314\\
0.43	0.00326689054074899\\
0.432	0.00322509486594442\\
0.434	0.00318049701039257\\
0.436	0.00313291027391362\\
0.438	0.00308307012517269\\
0.44	0.00303022336034809\\
0.442	0.00297460272438576\\
0.444	0.00291645426990997\\
0.446	0.00285535435256186\\
0.448	0.00279130814384376\\
0.45	0.00272434625197438\\
0.452	0.00265452456548596\\
0.454	0.0025819239297103\\
0.456	0.00250664968492325\\
0.458	0.00242883110068741\\
0.46	0.00234862074823954\\
0.462	0.00226619386186211\\
0.464	0.00218174775164918\\
0.466	0.00209550134504149\\
0.468	0.00200769495390715\\
0.47	0.00191859038973181\\
0.472	0.00182847158373009\\
0.474	0.00173978015071275\\
0.476	0.00166296364254287\\
0.478	0.00158945184879216\\
0.48	0.00151984047007941\\
0.482	0.00145469443363823\\
0.484	0.00139453156634881\\
0.486	0.00133980476634753\\
0.488	0.00129088374030366\\
0.49	0.00124803801833575\\
0.492	0.00121142350548973\\
0.494	0.00118107503425715\\
0.496	0.00115690702017542\\
0.498	0.00115887802771547\\
0.5	0.00121046806718028\\
0.502	0.00126344774008622\\
0.504	0.00131742800142092\\
0.506	0.00137208151180641\\
0.508	0.00142713499673892\\
0.51	0.00148236153080532\\
0.512	0.00153757319258617\\
0.514	0.00159261433357208\\
0.516	0.00164735558406917\\
0.518	0.00170168865050399\\
0.52	0.0017555219201955\\
0.522	0.00180877686743787\\
0.524	0.00186138524026857\\
0.526	0.00191328699584441\\
0.528	0.00196442894153301\\
0.53	0.00201476402803995\\
0.532	0.0020642512298716\\
0.534	0.00211285593787054\\
0.536	0.00216055077888529\\
0.538	0.00220731676935417\\
0.54	0.00225314470329216\\
0.542	0.00229803667109978\\
0.544	0.00234200760398896\\
0.546	0.00238934787673312\\
0.548	0.0024404257854455\\
0.55	0.00248950710466135\\
0.552	0.00253673793196614\\
0.554	0.00258227919197598\\
0.556	0.00262630467220894\\
0.558	0.00266899898325693\\
0.56	0.00271055545302761\\
0.562	0.00275117396627892\\
0.564	0.00279105876205039\\
0.566	0.00283041620327621\\
0.568	0.00286945253497302\\
0.57	0.00290837164945743\\
0.572	0.00294737287939996\\
0.574	0.00298664884172755\\
0.576	0.00302638335737562\\
0.578	0.00306674947334288\\
0.58	0.00310790761435407\\
0.582	0.00315000389131625\\
0.584	0.00319316859273445\\
0.586	0.00323751488298464\\
0.588	0.00328313772814103\\
0.59	0.00333728876834916\\
0.592	0.00339306463844135\\
0.594	0.00345040698160885\\
0.596	0.00350923325569433\\
0.598	0.00356943844473478\\
0.6	0.00363089759183252\\
0.602	0.00369346862469512\\
0.604	0.00375699536604582\\
0.606	0.00382131062718993\\
0.608	0.0038862392932367\\
0.61	0.00395160132148632\\
0.612	0.00401721458889538\\
0.614	0.00408289753957859\\
0.616	0.00414847159764476\\
0.618	0.00421376332393651\\
0.62	0.00427860630698616\\
0.622	0.00434284278819619\\
0.624	0.00440632502925823\\
0.626	0.00446891643565385\\
0.628	0.00453049245434872\\
0.63	0.00459094126628631\\
0.632	0.00465016429537814\\
0.634	0.00470807655564317\\
0.636	0.00476460685703868\\
0.638	0.0048196978886945\\
0.64	0.00488883093718978\\
0.642	0.00495894569013911\\
0.644	0.00502838086428907\\
0.646	0.00509701528840587\\
0.648	0.00516473027171672\\
0.65	0.0052314099610359\\
0.652	0.00529694173078907\\
0.654	0.00536121661459953\\
0.656	0.00542412978485435\\
0.658	0.00548558108407388\\
0.66	0.00554547560908482\\
0.662	0.00560372434604184\\
0.664	0.00566024485131979\\
0.666	0.00571496197024171\\
0.668	0.00576780858277744\\
0.67	0.00581872636261041\\
0.672	0.00586766653352461\\
0.674	0.00591459060502925\\
0.676	0.00595947106739827\\
0.678	0.0060022920250618\\
0.68	0.00604304974661237\\
0.682	0.00608175310937068\\
0.684	0.00611842391687848\\
0.686	0.0061530970685799\\
0.688	0.00618582056245922\\
0.69	0.00621665531352457\\
0.692	0.00624567477373331\\
0.694	0.00627296434224173\\
0.696	0.00629862055873553\\
0.698	0.00632275007694518\\
0.7	0.00634546842035653\\
0.702	0.00638108885585279\\
0.704	0.00643907460583062\\
0.706	0.00649349644306701\\
0.708	0.0065442165675996\\
0.71	0.00659111387978629\\
0.712	0.00663408437980277\\
0.714	0.00667304148800958\\
0.716	0.00670791628408286\\
0.718	0.00673865766286955\\
0.72	0.00676523240520425\\
0.722	0.0067876251623581\\
0.724	0.00680583835334363\\
0.726	0.0068198919749722\\
0.728	0.00682982332527579\\
0.73	0.00683568664171387\\
0.732	0.00683755265636398\\
0.734	0.00684643558794557\\
0.736	0.00686096268613321\\
0.738	0.00687105917801479\\
0.74	0.0068767537512101\\
0.742	0.00687809444966944\\
0.744	0.00687514819089426\\
0.746	0.00686800023945794\\
0.748	0.00687596910806869\\
0.75	0.00690184456775884\\
0.752	0.00692530261060273\\
0.754	0.00694614279098051\\
0.756	0.00696417242001502\\
0.758	0.00697920825608344\\
0.76	0.00699107810451155\\
0.762	0.00699962230717749\\
0.764	0.00700469510405691\\
0.766	0.00700616585042159\\
0.768	0.00700392007545974\\
0.77	0.00699786037039025\\
0.772	0.00698790709670984\\
0.774	0.00697399890802875\\
0.776	0.00695609308181864\\
0.778	0.00693416566042135\\
0.78	0.00690821140367152\\
0.782	0.00687824355844518\\
0.784	0.0068442934532776\\
0.786	0.00680840921209764\\
0.788	0.00681065769292838\\
0.79	0.00681033862068812\\
0.792	0.00680735177072504\\
0.794	0.00680160277066655\\
0.796	0.00679300376075981\\
0.798	0.00678147405266567\\
0.8	0.00676694078526058\\
0.81	0.00664729946259968\\
0.82	0.00645322551313187\\
0.83	0.00620243446370374\\
0.84	0.00587384094613038\\
0.85	0.0055428100670736\\
0.86	0.0054851749361243\\
0.87	0.00534088579378786\\
0.88	0.00512147374202307\\
0.89	0.00479728324539744\\
0.9	0.00437028991918379\\
0.91	0.00390253807640302\\
0.92	0.0034130992233569\\
0.93	0.00290682066001251\\
0.94	0.00240990174955667\\
0.95	0.00210094713218503\\
0.96	0.00179498817145242\\
0.97	0.00148610175230915\\
0.98	0.00127069778170061\\
0.99	0.00112249255418201\\
1	0.00100135097497678\\
1.01	0.000899680718393227\\
1.02	0.000809637898999356\\
1.03	0.000725468434356583\\
1.04	0.000644881850438619\\
1.05	0.000605617264118105\\
1.06	0.000610906883081717\\
1.07	0.000619494249089263\\
1.08	0.000725446397069877\\
1.09	0.000798356050343827\\
1.1	0.000832162560929872\\
1.11	0.000826365521934319\\
1.12	0.000785354218056899\\
1.13	0.000716748152043661\\
1.14	0.000638294092057606\\
1.15	0.000562736701408639\\
1.16	0.000488527350541376\\
1.17	0.000416295331182825\\
1.18	0.000395193632838763\\
1.19	0.000379316160337328\\
1.2	0.000329614235518885\\
1.21	0.000254849148840952\\
1.22	0.000272679463696485\\
1.23	0.000334883238381009\\
1.24	0.000378752666276581\\
1.25	0.000391422655569678\\
1.26	0.000372320315264799\\
1.27	0.000329576736454793\\
1.28	0.000307836958342603\\
1.29	0.000295493491464743\\
1.3	0.00024701476364812\\
1.31	0.000196065679547816\\
1.32	0.000219763081058251\\
1.33	0.00023128716293382\\
1.34	0.000255629330498258\\
1.35	0.000272528990491815\\
1.36	0.000305004760480527\\
1.37	0.000313444248410106\\
1.38	0.000294397348433982\\
1.39	0.000255650583517956\\
1.4	0.000207973211069695\\
1.41	0.000169984261188379\\
1.42	0.000223880630620593\\
1.43	0.000248053480846461\\
1.44	0.000239594059893028\\
1.45	0.000223595178504706\\
1.46	0.000193112385041507\\
1.47	0.000235520640822521\\
1.48	0.000305382321729435\\
1.49	0.000356805650480772\\
1.5	0.000384307338741423\\
};
\addplot [mycolor5,     densely dashed, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.00848260012331706\\
-0.49	0.00872084317305361\\
-0.48	0.00895237861098737\\
-0.47	0.00908104445583086\\
-0.46	0.00913052987812927\\
-0.45	0.0091865633283993\\
-0.44	0.00950311183739289\\
-0.43	0.00993197063725602\\
-0.42	0.0104434375524618\\
-0.41	0.0109837115450889\\
-0.4	0.0114872340394148\\
-0.39	0.0119443596891999\\
-0.38	0.0124189527340103\\
-0.37	0.0127031189856717\\
-0.36	0.0128117673443671\\
-0.35	0.0128317984488783\\
-0.34	0.0130749002906548\\
-0.33	0.0136896213533941\\
-0.32	0.0145449237573582\\
-0.31	0.0155995997404479\\
-0.3	0.0167787364159306\\
-0.29	0.0179913839348424\\
-0.28	0.0191560518817273\\
-0.27	0.0202317421888661\\
-0.26	0.0212403434143191\\
-0.25	0.0222634789092735\\
-0.24	0.0234077228213921\\
-0.23	0.0247518108886736\\
-0.22	0.0263039112906657\\
-0.21	0.0279904652185081\\
-0.2	0.0296758283110237\\
-0.19	0.0311978773362587\\
-0.18	0.0324073466082626\\
-0.17	0.0332045793343718\\
-0.16	0.0335669233921459\\
-0.15	0.0335570048713265\\
-0.14	0.033304263699628\\
-0.13	0.0329624836983076\\
-0.12	0.0326603304910529\\
-0.11	0.0324689418372982\\
-0.1	0.0324004544706179\\
-0.09	0.0324300834001341\\
-0.08	0.0325223265110774\\
-0.07	0.0326485042585371\\
-0.06	0.0327957496241192\\
-0.05	0.0329718645544293\\
-0.04	0.0332060400697453\\
-0.03	0.033541873762991\\
-0.02	0.0340220704422271\\
-0.00999999999999998	0.0346703691741703\\
0	0.0354789820862858\\
0.01	0.0364070154912963\\
0.02	0.0373904760375034\\
0.03	0.0383610315348709\\
0.04	0.0392684147111821\\
0.05	0.0400990989859861\\
0.06	0.0408831013847566\\
0.07	0.0416839864537411\\
0.08	0.0425742608577997\\
0.09	0.0436055867262513\\
0.1	0.0447857849575223\\
0.11	0.0460709580534643\\
0.12	0.04737461353083\\
0.13	0.0485906580388849\\
0.14	0.0496242627095617\\
0.15	0.0504223861792353\\
0.16	0.0509943807281871\\
0.17	0.0514146061274008\\
0.18	0.0518153737945223\\
0.19	0.0526474444815363\\
0.2	0.054536715537567\\
0.202	0.0549329493527073\\
0.204	0.0553342351161237\\
0.206	0.055740028157588\\
0.208	0.0561497518534984\\
0.21	0.056562804210741\\
0.212	0.0569785648917478\\
0.214	0.0573964025601187\\
0.216	0.0578156824103652\\
0.218	0.0582357737348317\\
0.22	0.0586560573759428\\
0.222	0.0590759329127746\\
0.224	0.0594948254372193\\
0.226	0.0599121917863028\\
0.228	0.0603275261127571\\
0.23	0.0607403646950329\\
0.232	0.0611502899094755\\
0.234	0.0615569333105501\\
0.236	0.0619599777887539\\
0.238	0.0623591587992746\\
0.24	0.0627542646767535\\
0.242	0.0631451360719546\\
0.244	0.0635316645641321\\
0.246	0.0639137905180417\\
0.248	0.0642915002665304\\
0.25	0.0646648227083768\\
0.252	0.0650338254165575\\
0.254	0.0653986103545201\\
0.256	0.0657593092976394\\
0.258	0.0661160790541648\\
0.26	0.0664690965750778\\
0.262	0.0668185540357962\\
0.264	0.067164653965099\\
0.266	0.0675076044884411\\
0.268	0.0678476147444087\\
0.27	0.0681848905247892\\
0.272	0.0685196301808844\\
0.274	0.0688520208315239\\
0.276	0.0691822349017586\\
0.278	0.0695104270156101\\
0.28	0.0698367312613365\\
0.282	0.0701612588434242\\
0.284	0.0704840961317872\\
0.286	0.0708053031151836\\
0.288	0.0711249122625708\\
0.29	0.0714429277927579\\
0.292	0.0717593253491854\\
0.294	0.0720740520728344\\
0.296	0.0723870270621567\\
0.298	0.0726981422044649\\
0.3	0.0730072633585974\\
0.302	0.073314231863917\\
0.304	0.0736188663460761\\
0.306	0.0739209647856238\\
0.308	0.074220306811689\\
0.31	0.074516656179859\\
0.312	0.0748097633911521\\
0.314	0.0750993684078367\\
0.316	0.075385203421827\\
0.318	0.0756669956325711\\
0.32	0.0759444699936728\\
0.322	0.0762252223098582\\
0.324	0.0765304203802342\\
0.326	0.0768293993020399\\
0.328	0.0771218317013731\\
0.33	0.0774074028828994\\
0.332	0.0776858145529279\\
0.334	0.0779567882984244\\
0.336	0.078220068768786\\
0.338	0.0784754265125372\\
0.34	0.0787226604268932\\
0.342	0.0789615997842114\\
0.344	0.0791921058055979\\
0.346	0.0794140727582548\\
0.348	0.0796274285594527\\
0.35	0.07983213487626\\
0.352	0.0800281867163271\\
0.354	0.0802156115110949\\
0.356	0.0803944676988228\\
0.358	0.0805648428207937\\
0.36	0.0807268511500198\\
0.362	0.0808806308777376\\
0.364	0.0810263408889847\\
0.366	0.0811641571645349\\
0.368	0.0812942688524711\\
0.37	0.0814201960772144\\
0.372	0.0815721805838061\\
0.374	0.0817183154994727\\
0.376	0.0818588251928078\\
0.378	0.0819939406742438\\
0.38	0.0821238957785982\\
0.382	0.0822489232752357\\
0.384	0.0823692509608299\\
0.386	0.0824850977902353\\
0.388	0.0825966701005887\\
0.39	0.0827041579824513\\
0.392	0.0828077318496089\\
0.394	0.0829075392561323\\
0.396	0.083003702005527\\
0.398	0.0830963135923507\\
0.4	0.0831854370116951\\
0.402	0.0832711029664599\\
0.404	0.0833533084965938\\
0.406	0.0834320160484879\\
0.408	0.0835071529966464\\
0.41	0.0835786116237238\\
0.412	0.0836462495591014\\
0.414	0.0837098906704758\\
0.416	0.0837693263975211\\
0.418	0.0838243175116072\\
0.42	0.083874596280874\\
0.422	0.083919869015663\\
0.424	0.0839598189654535\\
0.426	0.0839941095349937\\
0.428	0.0840223877842761\\
0.43	0.0840442881743699\\
0.432	0.0840594365188533\\
0.434	0.084067454098695\\
0.436	0.0840679618968932\\
0.438	0.0840605849079768\\
0.44	0.0840449564766248\\
0.442	0.0840207226191602\\
0.444	0.0839875462815373\\
0.446	0.083945111487689\\
0.448	0.083893127332755\\
0.45	0.0838313317768005\\
0.452	0.0837594951961794\\
0.454	0.0836774236517339\\
0.456	0.0835849618355491\\
0.458	0.0834819956610352\\
0.46	0.0833684544646877\\
0.462	0.083244312791932\\
0.464	0.0831095917440439\\
0.466	0.0829643598681349\\
0.468	0.0828087335776021\\
0.47	0.0826428770961803\\
0.472	0.0824670019247297\\
0.474	0.0822813658360175\\
0.476	0.08208627140899\\
0.478	0.0818820641201429\\
0.48	0.081669130015618\\
0.482	0.08144789299333\\
0.484	0.0812188117297643\\
0.486	0.0809823762908845\\
0.488	0.080739104470827\\
0.49	0.0804895379056073\\
0.492	0.0802342380118882\\
0.494	0.0799737818028761\\
0.496	0.0797087576346603\\
0.498	0.0794397609366986\\
0.5	0.0791673899797996\\
0.502	0.0788922417337704\\
0.504	0.0786149078651124\\
0.506	0.0783359709226289\\
0.508	0.0780560007558487\\
0.51	0.0777755512076759\\
0.512	0.0774951571189152\\
0.514	0.0772153316782403\\
0.516	0.0769365641469812\\
0.518	0.0766593179838303\\
0.52	0.0763840293902639\\
0.522	0.076111106293254\\
0.524	0.0758409277776811\\
0.526	0.0755738439768115\\
0.528	0.0753101764252415\\
0.53	0.0750502188748232\\
0.532	0.0747942385702911\\
0.534	0.0745424779774432\\
0.536	0.074295156952895\\
0.538	0.0740524753404779\\
0.54	0.0738146159752516\\
0.542	0.0735817480719077\\
0.544	0.0733540309698706\\
0.546	0.0731316182028749\\
0.548	0.0729146618559771\\
0.55	0.0727033171681484\\
0.552	0.0724977473336196\\
0.554	0.0722981284502312\\
0.556	0.0721046545582797\\
0.558	0.0720018639251016\\
0.56	0.0721915239780414\\
0.562	0.0723757538043409\\
0.564	0.0725535538161354\\
0.566	0.0727239708010559\\
0.568	0.0728861022613961\\
0.57	0.0730391000394772\\
0.572	0.0731821732447252\\
0.574	0.0733145905106507\\
0.576	0.0734356816220609\\
0.578	0.073544838564306\\
0.58	0.073641516057047\\
0.582	0.0737252316448335\\
0.584	0.0737955654256983\\
0.586	0.0738521595069176\\
0.588	0.073894717284023\\
0.59	0.0739230026450638\\
0.592	0.0739368392070131\\
0.594	0.0739361096949229\\
0.596	0.0739207555771105\\
0.598	0.0738907770710054\\
0.6	0.073846233634333\\
0.602	0.0737872450549147\\
0.604	0.0737139932492529\\
0.606	0.0736267248751084\\
0.608	0.0737536269033835\\
0.61	0.0741439957644822\\
0.612	0.0745199369304564\\
0.614	0.0748806848164771\\
0.616	0.0752253856446177\\
0.618	0.0755530912667331\\
0.62	0.075862754288251\\
0.622	0.0761532246215984\\
0.624	0.0764232475711689\\
0.626	0.0766714635228285\\
0.628	0.0768964092806987\\
0.63	0.0770965210630573\\
0.632	0.0772701391386504\\
0.634	0.0774155140551776\\
0.636	0.077530814383942\\
0.638	0.0776141358794703\\
0.64	0.0779870289853049\\
0.642	0.0787258204786255\\
0.644	0.0795181317519173\\
0.646	0.0813066376224433\\
0.648	0.083127344158306\\
0.65	0.0849765221305765\\
0.652	0.0868503639176921\\
0.654	0.0887449987606192\\
0.656	0.090656507973478\\
0.658	0.0925809401179761\\
0.66	0.0945143261300196\\
0.662	0.0964526943657859\\
0.664	0.0983920855135673\\
0.666	0.100328567298358\\
0.668	0.102258248889447\\
0.67	0.104177294908057\\
0.672	0.106081938922825\\
0.674	0.107968496316043\\
0.676	0.109833376403175\\
0.678	0.111673093692216\\
0.68	0.113484278177655\\
0.682	0.11526368457598\\
0.684	0.117008200425208\\
0.686	0.118714852989379\\
0.688	0.120380814929789\\
0.69	0.122003408727206\\
0.692	0.12358010986285\\
0.694	0.125108548789924\\
0.696	0.1265865117511\\
0.698	0.128011940520342\\
0.7	0.129382931168813\\
0.702	0.130697731974218\\
0.704	0.131954740610078\\
0.706	0.133152500765735\\
0.708	0.134289698359281\\
0.71	0.135365157513422\\
0.712	0.136377836468686\\
0.714	0.137326823609083\\
0.716	0.138211333772276\\
0.718	0.139030705009509\\
0.72	0.139784395950038\\
0.722	0.140471983910656\\
0.724	0.14109316387317\\
0.726	0.141647748431621\\
0.728	0.142135668786598\\
0.73	0.142556976836533\\
0.732	0.143408313126407\\
0.734	0.145398521259564\\
0.736	0.14737940302715\\
0.738	0.149348435618488\\
0.74	0.151302959190252\\
0.742	0.153240175790428\\
0.744	0.15515714937757\\
0.746	0.157050806964098\\
0.748	0.158917940904517\\
0.75	0.160755212341485\\
0.752	0.162559155814665\\
0.754	0.164326185029311\\
0.756	0.166052599773593\\
0.758	0.167734593965948\\
0.76	0.169407514875747\\
0.762	0.171401213100093\\
0.764	0.173291991853199\\
0.766	0.175075492558838\\
0.768	0.176747396682834\\
0.77	0.17830344736499\\
0.772	0.179739472437545\\
0.774	0.181051408661948\\
0.776	0.182235326996111\\
0.778	0.18328745868653\\
0.78	0.184204221963897\\
0.782	0.184982249107269\\
0.784	0.185618413630618\\
0.786	0.18610985733692\\
0.788	0.186454016978807\\
0.79	0.186737846570681\\
0.792	0.187158585883803\\
0.794	0.187416558693586\\
0.796	0.187505572316638\\
0.798	0.187423021094541\\
0.8	0.187166859190634\\
0.81	0.183252883833904\\
0.82	0.176518402145215\\
0.83	0.167002375250012\\
0.84	0.154489410648371\\
0.85	0.139580577516309\\
0.86	0.123156598759546\\
0.87	0.106330974825503\\
0.88	0.0903590915293106\\
0.89	0.0764857059129077\\
0.9	0.0656944021152167\\
0.91	0.0583635293496296\\
0.92	0.0540714051535066\\
0.93	0.0516830853216116\\
0.94	0.0500902757334761\\
0.95	0.0485984084881543\\
0.96	0.0468569863365673\\
0.97	0.0448577482197798\\
0.98	0.0427512812752976\\
0.99	0.0407173143092996\\
1	0.0392245647432546\\
1.01	0.0378498758215705\\
1.02	0.0364586627913769\\
1.03	0.0350092014993363\\
1.04	0.0334841157684786\\
1.05	0.0318974884082907\\
1.06	0.0302843960063833\\
1.07	0.028687290378993\\
1.08	0.0271601791745822\\
1.09	0.0257560239870674\\
1.1	0.0244844600347631\\
1.11	0.0233586709109243\\
1.12	0.0223560645886886\\
1.13	0.0214291215992505\\
1.14	0.020526482303664\\
1.15	0.0196120462650663\\
1.16	0.0186740703007727\\
1.17	0.0177587597936121\\
1.18	0.0168784477785588\\
1.19	0.0160242978917664\\
1.2	0.0152274466753734\\
1.21	0.0145124266097741\\
1.22	0.0138885455875598\\
1.23	0.0133655978055783\\
1.24	0.0128725609680169\\
1.25	0.0124063523910904\\
1.26	0.0119511611829164\\
1.27	0.0114815531930215\\
1.28	0.010996127706029\\
1.29	0.0105063750677583\\
1.3	0.0100319396838597\\
1.31	0.00959363305724156\\
1.32	0.00920605553072919\\
1.33	0.00887232452819298\\
1.34	0.00858311965202548\\
1.35	0.00832045539375085\\
1.36	0.00806428207339228\\
1.37	0.00779898438977943\\
1.38	0.00751760041890354\\
1.39	0.00722301460064755\\
1.4	0.006926339506271\\
1.41	0.00664306119515316\\
1.42	0.0063878250170285\\
1.43	0.00616933047109142\\
1.44	0.0060282900015702\\
1.45	0.00606656624881438\\
1.46	0.00609252255468527\\
1.47	0.00607675773581533\\
1.48	0.00600955850457065\\
1.49	0.00590188143279054\\
1.5	0.00577883997338474\\
};
\addplot [mycolor1,     densely dotted, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.00262318562451489\\
-0.49	0.00243903793226973\\
-0.48	0.00213823667259548\\
-0.47	0.00189643895933004\\
-0.46	0.00203674714227415\\
-0.45	0.00217843897054879\\
-0.44	0.00215536520266226\\
-0.43	0.00233354495746324\\
-0.42	0.00293815639821242\\
-0.41	0.00354487723768785\\
-0.4	0.00382551707504211\\
-0.39	0.00375730923063247\\
-0.38	0.00383236170671813\\
-0.37	0.00409106319725865\\
-0.36	0.00419811766037671\\
-0.35	0.00405810784224184\\
-0.34	0.0037814850057732\\
-0.33	0.00403688116789376\\
-0.32	0.0039333491536648\\
-0.31	0.00382924875102906\\
-0.3	0.00382610845608019\\
-0.29	0.00447575110554908\\
-0.28	0.00479590139722367\\
-0.27	0.00491125790329296\\
-0.26	0.00500707708329504\\
-0.25	0.00594729764739963\\
-0.24	0.00744977062775029\\
-0.23	0.00841606388746806\\
-0.22	0.00837630206062968\\
-0.21	0.00772478141785341\\
-0.2	0.00694885105708502\\
-0.19	0.00776535781114091\\
-0.18	0.00828883806606201\\
-0.17	0.00826010878460464\\
-0.16	0.00769220270678171\\
-0.15	0.00712663246640065\\
-0.14	0.0069482094931119\\
-0.13	0.00548758643328838\\
-0.12	0.00509761206199281\\
-0.11	0.00693091379777513\\
-0.1	0.00890352717370103\\
-0.09	0.0107449139487621\\
-0.08	0.0123264171353703\\
-0.07	0.0130880192051632\\
-0.06	0.0127416329226679\\
-0.05	0.0119751437009358\\
-0.04	0.0117288152559197\\
-0.03	0.0120757864564331\\
-0.02	0.0126247506406665\\
-0.00999999999999998	0.0129802018008288\\
0	0.0132634605128312\\
0.01	0.0133775441828113\\
0.02	0.0133499393900551\\
0.03	0.0131146281987153\\
0.04	0.0126221582604517\\
0.05	0.0120089573704259\\
0.06	0.0115011219567681\\
0.07	0.0110901077742686\\
0.08	0.0106760648560868\\
0.09	0.0102696787822909\\
0.1	0.00977250867008828\\
0.11	0.00925346248544997\\
0.12	0.00864629965477825\\
0.13	0.00789931619719787\\
0.14	0.0069736166013325\\
0.15	0.00614551048436479\\
0.16	0.00647945743788143\\
0.17	0.00767605665827307\\
0.18	0.00916260527104666\\
0.19	0.0102427817169462\\
0.2	0.0106792969711394\\
0.202	0.010686204244935\\
0.204	0.0106686882264304\\
0.206	0.0106285918517853\\
0.208	0.0105681343484612\\
0.21	0.0104898851144972\\
0.212	0.0103967348248178\\
0.214	0.0103614855216979\\
0.216	0.0103305135320816\\
0.218	0.0102886878392504\\
0.22	0.0102382574975707\\
0.222	0.0101815779535163\\
0.224	0.0101210669334536\\
0.226	0.0100591642704099\\
0.228	0.00999829738274389\\
0.23	0.00994085366203237\\
0.232	0.00988916034658257\\
0.234	0.00984547158359472\\
0.236	0.0098119613921268\\
0.238	0.00979072025035197\\
0.24	0.00978375219999961\\
0.242	0.00984921964746773\\
0.244	0.00994624912197494\\
0.246	0.0101676855015515\\
0.248	0.0103995615280517\\
0.25	0.0106382937510788\\
0.252	0.0108820758944981\\
0.254	0.0111288256525944\\
0.256	0.0113762356138905\\
0.258	0.0116373627146133\\
0.26	0.011978013582168\\
0.262	0.0123278731430513\\
0.264	0.0126829477989264\\
0.266	0.0130392666367661\\
0.268	0.0133929364063739\\
0.27	0.0137401897141562\\
0.272	0.0140774273061743\\
0.274	0.0144012551318815\\
0.276	0.014708516665821\\
0.278	0.0149963207684346\\
0.28	0.015262065214451\\
0.282	0.0155034559190052\\
0.284	0.0157185218450992\\
0.286	0.0159056255753403\\
0.288	0.0160634695662396\\
0.29	0.0161910981644348\\
0.292	0.0162878955409506\\
0.294	0.0163535797838108\\
0.296	0.0163881934720264\\
0.298	0.0163920911287299\\
0.3	0.0163659240124717\\
0.302	0.0163106227477043\\
0.304	0.0162273783148528\\
0.306	0.0161176219140786\\
0.308	0.0159830041825131\\
0.31	0.0158253741819546\\
0.312	0.0156467584833687\\
0.314	0.0154493405572707\\
0.316	0.0152548665171518\\
0.318	0.0150600456919636\\
0.32	0.0148461450198509\\
0.322	0.0146163394486174\\
0.324	0.0143739347101723\\
0.326	0.0141223133412648\\
0.328	0.013864880369631\\
0.33	0.0136050093805779\\
0.332	0.0136247641922017\\
0.334	0.0136561627046395\\
0.336	0.0136902190097486\\
0.338	0.0137274985267553\\
0.34	0.0137684792744178\\
0.342	0.0138135401577447\\
0.344	0.0138629515618839\\
0.346	0.0139168685660301\\
0.348	0.0139850754997088\\
0.35	0.014062063481842\\
0.352	0.0141423694919663\\
0.354	0.0142254754523927\\
0.356	0.0143107644971192\\
0.358	0.01439753495774\\
0.36	0.0144850196490657\\
0.362	0.0145724086955132\\
0.364	0.0146588739686861\\
0.366	0.014743593219105\\
0.368	0.0148257721605974\\
0.37	0.0149046630712\\
0.372	0.0149795788698298\\
0.374	0.0150499020724427\\
0.376	0.0151150884855252\\
0.378	0.0151746659240835\\
0.38	0.0152282286169946\\
0.382	0.0152754282618877\\
0.384	0.0153159628984074\\
0.386	0.0153495648729852\\
0.388	0.0153759891670711\\
0.39	0.0153950032578983\\
0.392	0.0154063794871742\\
0.394	0.0154098906457492\\
0.396	0.0154053091640005\\
0.398	0.0153937397923354\\
0.4	0.0153740928338299\\
0.402	0.0153448850396136\\
0.404	0.0153060989474441\\
0.406	0.015257775095468\\
0.408	0.0152000091324363\\
0.41	0.0151329481711689\\
0.412	0.015056786386862\\
0.414	0.0149717598828452\\
0.416	0.0148781408727408\\
0.418	0.0147762312581473\\
0.42	0.0146666996535136\\
0.422	0.0145500989648057\\
0.424	0.014426198198761\\
0.426	0.0142953004255693\\
0.428	0.0141577025836303\\
0.43	0.0140136911493756\\
0.432	0.013863538462061\\
0.434	0.0137074997955538\\
0.436	0.013545811251949\\
0.438	0.0133786885307332\\
0.44	0.0132064013216848\\
0.442	0.0130308625952491\\
0.444	0.0128504183814702\\
0.446	0.0126650187267818\\
0.448	0.0124746030722417\\
0.45	0.012279125400772\\
0.452	0.012078580677572\\
0.454	0.0118730308834572\\
0.456	0.0116644342287101\\
0.458	0.0114527264359351\\
0.46	0.0112369713051449\\
0.462	0.0110172975626174\\
0.464	0.0107938683220588\\
0.466	0.0105668863251773\\
0.468	0.0103365980244126\\
0.47	0.0101032963920545\\
0.472	0.00986732239404714\\
0.474	0.00963671559867646\\
0.476	0.00941280146383125\\
0.478	0.00919304703555582\\
0.48	0.00897849699084939\\
0.482	0.00877010285390071\\
0.484	0.00856869711936788\\
0.486	0.00837497471785975\\
0.488	0.00818948334373014\\
0.49	0.00801262354704249\\
0.492	0.00784465874303751\\
0.494	0.00768573448705754\\
0.496	0.00753590559116135\\
0.498	0.00739516901293081\\
0.5	0.00726350000328963\\
0.502	0.00714088880416175\\
0.504	0.00702737524593463\\
0.506	0.00692307887887578\\
0.508	0.00682822272386799\\
0.51	0.00674314927319926\\
0.512	0.00666832793847536\\
0.514	0.00660435366867952\\
0.516	0.00655193690491758\\
0.518	0.00651188538022047\\
0.52	0.00648507851558403\\
0.522	0.00647243532741444\\
0.524	0.0064748768788265\\
0.526	0.00649328441165817\\
0.528	0.00652845441540724\\
0.53	0.00658105203478579\\
0.532	0.00665156437933999\\
0.534	0.0067402554461659\\
0.536	0.00684712445626803\\
0.538	0.00697186939378466\\
0.54	0.00711385739799538\\
0.542	0.00727210338940326\\
0.544	0.00744525794069334\\
0.546	0.00763160497794758\\
0.548	0.00782906947102928\\
0.55	0.00803523489017964\\
0.552	0.00824736989699182\\
0.554	0.00846246351036275\\
0.556	0.00867726783398688\\
0.558	0.00888834733422575\\
0.56	0.00909213359649013\\
0.562	0.00928498444817184\\
0.564	0.00946324630590217\\
0.566	0.00962331857933461\\
0.568	0.00976171894246268\\
0.57	0.00987514826916479\\
0.572	0.00996055402627899\\
0.574	0.0100556921848755\\
0.576	0.0102441246151337\\
0.578	0.0104157981576572\\
0.58	0.0105683509655495\\
0.582	0.0106996988469766\\
0.584	0.0108080673474983\\
0.586	0.0108920154769057\\
0.588	0.0109504508254795\\
0.59	0.0109826359805409\\
0.592	0.0109881863394564\\
0.594	0.0109670596240106\\
0.596	0.0109195376366987\\
0.598	0.0108462010612533\\
0.6	0.0107478983939583\\
0.602	0.0106257103914632\\
0.604	0.0104809117254076\\
0.606	0.0103149318270285\\
0.608	0.0101293171702586\\
0.61	0.00992569745623584\\
0.612	0.00970575830313044\\
0.614	0.00947122309147843\\
0.616	0.00922384654435591\\
0.618	0.00896542241917135\\
0.62	0.00869780733509844\\
0.622	0.00842296223466554\\
0.624	0.00814301223209476\\
0.626	0.00786032453829706\\
0.628	0.00757760258379978\\
0.63	0.00729799206761255\\
0.632	0.00702519095684909\\
0.634	0.0067635498610028\\
0.636	0.00651814125759712\\
0.638	0.00629476611330523\\
0.64	0.00609985690438788\\
0.642	0.00594023282825761\\
0.644	0.00582267599563051\\
0.646	0.00575333668876178\\
0.648	0.00573704128488238\\
0.65	0.00577664555538086\\
0.652	0.00587260516228377\\
0.654	0.00602288876653773\\
0.656	0.00638778690354698\\
0.658	0.0068514316468069\\
0.66	0.00732194445895296\\
0.662	0.00779489923778416\\
0.664	0.00826580977632756\\
0.666	0.00873021046145592\\
0.668	0.00918373707227002\\
0.67	0.00962220417743982\\
0.672	0.0100416766794539\\
0.674	0.0104385337951316\\
0.676	0.0108095242924299\\
0.678	0.0111518121978429\\
0.68	0.0114630124998152\\
0.682	0.0117412166362687\\
0.684	0.011985007789792\\
0.686	0.012193466233766\\
0.688	0.0123661651811172\\
0.69	0.0125031577841339\\
0.692	0.0126049561153567\\
0.694	0.0126725031196168\\
0.696	0.0127071386581991\\
0.698	0.0127105608587703\\
0.7	0.0126847840296355\\
0.702	0.0126320943850008\\
0.704	0.0125550047511791\\
0.706	0.0124562092770854\\
0.708	0.0123385389550559\\
0.71	0.0123419643123661\\
0.712	0.0123929121081297\\
0.714	0.0124446570306807\\
0.716	0.0124996254585307\\
0.718	0.0125601140026608\\
0.72	0.0126282523547501\\
0.722	0.0127059681112439\\
0.724	0.0127949535796442\\
0.726	0.0128966347208426\\
0.728	0.0130121425852429\\
0.73	0.0131422878286612\\
0.732	0.0132875391027953\\
0.734	0.0134480062608788\\
0.736	0.0136234293660006\\
0.738	0.0138131744168946\\
0.74	0.014016236513642\\
0.742	0.0142312508948512\\
0.744	0.0144565119232466\\
0.746	0.0146899997230199\\
0.748	0.0149294138208966\\
0.75	0.0151722128489848\\
0.752	0.0154156591511236\\
0.754	0.015656867004382\\
0.756	0.0158928531186478\\
0.758	0.0161205880984769\\
0.76	0.0163370476257875\\
0.762	0.0165392622332877\\
0.764	0.0167243646715297\\
0.766	0.0168896340158576\\
0.768	0.0170325358043561\\
0.77	0.0171507576398177\\
0.772	0.0172422398240915\\
0.774	0.0173052007212776\\
0.776	0.017338156666833\\
0.778	0.0173399363522671\\
0.78	0.0173096897209353\\
0.782	0.0172468915087305\\
0.784	0.0171513396543149\\
0.786	0.0170231488865818\\
0.788	0.0168627398719212\\
0.79	0.016670824369083\\
0.792	0.0164483868952593\\
0.794	0.0161966634518927\\
0.796	0.0159171178925714\\
0.798	0.0156114165370262\\
0.8	0.0152814016454928\\
0.81	0.0133627155506957\\
0.82	0.0111229706456773\\
0.83	0.0089168868951053\\
0.84	0.00698590436753147\\
0.85	0.00700622488426769\\
0.86	0.00702869667614217\\
0.87	0.00689477181315151\\
0.88	0.00656670542263262\\
0.89	0.00668573874318119\\
0.9	0.00702765756581782\\
0.91	0.00703186295758102\\
0.92	0.00678155328542408\\
0.93	0.00646848642622219\\
0.94	0.00628670957725436\\
0.95	0.00625820436592992\\
0.96	0.00626963663998219\\
0.97	0.00615519835971185\\
0.98	0.00585362571485602\\
0.99	0.00550407438911647\\
1	0.00528720457128238\\
1.01	0.00519766943581326\\
1.02	0.00481307463923092\\
1.03	0.00440058558845091\\
1.04	0.00382263560002214\\
1.05	0.00339343860225842\\
1.06	0.002922104533635\\
1.07	0.00291641989281484\\
1.08	0.00306563255203531\\
1.09	0.00319436996390731\\
1.1	0.00326342766189454\\
1.11	0.00339554665926353\\
1.12	0.00340540721963863\\
1.13	0.0033635164628592\\
1.14	0.00323989099247409\\
1.15	0.00296852013825928\\
1.16	0.00263499100600998\\
1.17	0.00229475127716379\\
1.18	0.00211665188520819\\
1.19	0.00203386751285864\\
1.2	0.00199047391177133\\
1.21	0.00173313866626938\\
1.22	0.00135442694513695\\
1.23	0.00135734823587648\\
1.24	0.00125228660945508\\
1.25	0.00119239747387266\\
1.26	0.00113102914214294\\
1.27	0.00108175536380555\\
1.28	0.00106396600725078\\
1.29	0.00107177195623984\\
1.3	0.0011786461275022\\
1.31	0.00126589350846478\\
1.32	0.00125083802340262\\
1.33	0.00149021778260487\\
1.34	0.00169906167937839\\
1.35	0.00169797023106924\\
1.36	0.00166994382554549\\
1.37	0.00160163125289408\\
1.38	0.00157614903318122\\
1.39	0.00157788417428289\\
1.4	0.00165639248886241\\
1.41	0.0017426163142421\\
1.42	0.00178658270357184\\
1.43	0.0017733799675597\\
1.44	0.00169357984909194\\
1.45	0.00161377657965713\\
1.46	0.00157094513783113\\
1.47	0.0015738229969388\\
1.48	0.00159225127329878\\
1.49	0.0015952537755592\\
1.5	0.00157767864239485\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_errors_m40.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\uscale},
ylabel={Error of \lcda},
ymin=-0.0341074415019,
ymax=0.718091827043,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [mycolorblack, solid,          mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.00813092619567955\\
-0.49	0.0099811842939659\\
-0.48	0.00922070596440229\\
-0.47	0.0100732948884898\\
-0.46	0.00994720805308571\\
-0.45	0.00897182155258526\\
-0.44	0.0151993423620628\\
-0.43	0.0140073358110943\\
-0.42	0.00646747783380957\\
-0.41	0.0104819546958366\\
-0.4	0.00781297313389529\\
-0.39	0.0106457931690157\\
-0.38	0.0114743000801282\\
-0.37	0.00702277959798204\\
-0.36	0.0126135219975875\\
-0.35	0.0075359194866915\\
-0.34	0.0118584148471326\\
-0.33	0.00518002983546448\\
-0.32	0.00730326956824686\\
-0.31	0.00401125741603099\\
-0.3	0.00437684551533321\\
-0.29	0.0038595643152103\\
-0.28	0.00558869743941401\\
-0.27	0.00438754546878497\\
-0.26	0.0047801425444469\\
-0.25	0.00583206305203016\\
-0.24	0.00408558151529292\\
-0.23	0.00405121287848488\\
-0.22	0.00518334005823466\\
-0.21	0.00955597217354395\\
-0.2	0.00538137991860906\\
-0.19	0.00497549867486838\\
-0.18	0.00367756070517752\\
-0.17	0.00992110797308629\\
-0.16	0.00605061955328361\\
-0.15	0.00923767802365142\\
-0.14	0.00445050504334907\\
-0.13	0.00885945277588491\\
-0.12	0.00551492747221837\\
-0.11	0.00647959898778797\\
-0.1	0.00813315623080216\\
-0.09	0.00945186478989017\\
-0.08	0.00546611228142897\\
-0.07	0.00830197925524605\\
-0.06	0.00694096907047074\\
-0.05	0.005713865989888\\
-0.04	0.0133576892778583\\
-0.03	0.00993199894279199\\
-0.02	0.00913205052644459\\
-0.00999999999999998	0.00853472061296682\\
0	0.00629077118923668\\
0.01	0.00348433223347411\\
0.02	0.00932889442703471\\
0.03	0.00229564090424467\\
0.04	0.011642476950937\\
0.05	0.00598250547737743\\
0.06	0.00593226208013683\\
0.07	0.0057036856868429\\
0.08	0.00417092680937186\\
0.09	0.00747281871288041\\
0.1	0.00702445825629398\\
0.11	0.00531954915156013\\
0.12	0.00571157359059872\\
0.13	0.00552259406695616\\
0.14	0.00405944048965076\\
0.15	0.00787421716793663\\
0.16	0.00401799144261898\\
0.17	0.00718502950132559\\
0.18	0.00555330885938595\\
0.19	0.00336011275706392\\
0.2	0.00554301009644108\\
0.202	0.00616608662999043\\
0.204	0.00641877951980227\\
0.206	0.00646291721489444\\
0.208	0.00649636603227902\\
0.21	0.00703338764852825\\
0.212	0.00798427091527056\\
0.214	0.00913025904344709\\
0.216	0.0101469718217232\\
0.218	0.0107749521132603\\
0.22	0.0108386097546061\\
0.222	0.010274140317435\\
0.224	0.00916154446184173\\
0.226	0.00775604851662903\\
0.228	0.00641446653023962\\
0.23	0.00574955463372825\\
0.232	0.00615773486403451\\
0.234	0.00748562939887541\\
0.236	0.00894911280854635\\
0.238	0.0100529143186487\\
0.24	0.0106128443118458\\
0.242	0.010508222019843\\
0.244	0.00975036932148166\\
0.246	0.00843749345379845\\
0.248	0.0067655010570307\\
0.25	0.00511372172609439\\
0.252	0.00418758198307696\\
0.254	0.00461733378955242\\
0.256	0.00595701047998528\\
0.258	0.00735282328702185\\
0.26	0.00830333869843482\\
0.262	0.00867222283811503\\
0.264	0.00849385237499758\\
0.266	0.00791409727105901\\
0.268	0.00724272421461135\\
0.27	0.00678101475183925\\
0.272	0.00654382110225355\\
0.274	0.00651454554267688\\
0.276	0.00643170982278439\\
0.278	0.00633633278522973\\
0.28	0.00629863279072776\\
0.282	0.00631688130489526\\
0.284	0.0069504388191248\\
0.286	0.00813085684083258\\
0.288	0.00941707925250192\\
0.29	0.0105753690170171\\
0.292	0.0114403771820322\\
0.294	0.0119173517787936\\
0.296	0.011970022118212\\
0.298	0.0116100650194231\\
0.3	0.0109140618529382\\
0.302	0.0100138293628439\\
0.304	0.00909791279331997\\
0.306	0.00839114372310415\\
0.308	0.00860966298400604\\
0.31	0.00941445523339166\\
0.312	0.01018256460769\\
0.314	0.0109378459916855\\
0.316	0.0117777938271005\\
0.318	0.0122480611853768\\
0.32	0.0123353329618881\\
0.322	0.0121164741330612\\
0.324	0.0119760881479188\\
0.326	0.0117181471520329\\
0.328	0.0114277290299163\\
0.33	0.0112223911998046\\
0.332	0.0111609404349586\\
0.334	0.0112043525848871\\
0.336	0.0113558775953973\\
0.338	0.0116833456367579\\
0.34	0.0124964756021596\\
0.342	0.0136352856230633\\
0.344	0.0151751264089447\\
0.346	0.0171130875114301\\
0.348	0.0193762369845261\\
0.35	0.0219020474671104\\
0.352	0.0245425516502035\\
0.354	0.0272199842440865\\
0.356	0.0298998110892268\\
0.358	0.0325039667597815\\
0.36	0.0349445328635295\\
0.362	0.0371495459590841\\
0.364	0.0390684589594128\\
0.366	0.0407036151324128\\
0.368	0.0421391284975533\\
0.37	0.0434345960120161\\
0.372	0.0447441144981307\\
0.374	0.0462572538941624\\
0.376	0.0481616418928516\\
0.378	0.0506244418667097\\
0.38	0.0545232157803272\\
0.382	0.0588684128039231\\
0.384	0.0637215336059695\\
0.386	0.0691388191389038\\
0.388	0.0755511549635542\\
0.39	0.0835351695523547\\
0.392	0.0925155443046531\\
0.394	0.102384634565276\\
0.396	0.112984939879095\\
0.398	0.124131891619164\\
0.4	0.135644811465224\\
0.402	0.147379959728782\\
0.404	0.159257977251588\\
0.406	0.171282420365853\\
0.408	0.183544547450348\\
0.41	0.196212005262875\\
0.412	0.209503399504444\\
0.414	0.223656319761932\\
0.416	0.238893274545723\\
0.418	0.255394116712539\\
0.42	0.273268022454663\\
0.422	0.292553945225237\\
0.424	0.313216971471542\\
0.426	0.335154427266504\\
0.428	0.358204518168651\\
0.43	0.382157214659705\\
0.432	0.406765768530062\\
0.434	0.431757717161091\\
0.436	0.456845522800549\\
0.438	0.481736765377805\\
0.44	0.506144156566678\\
0.442	0.529792641957223\\
0.444	0.552424503324026\\
0.446	0.573804559123368\\
0.448	0.593719320943804\\
0.45	0.611974920850363\\
0.452	0.628391003766173\\
0.454	0.642791734849733\\
0.456	0.654994593129823\\
0.458	0.664798174779528\\
0.46	0.671970598423484\\
0.462	0.676243085999589\\
0.464	0.677310016690569\\
0.466	0.675364859897571\\
0.468	0.669493747333543\\
0.47	0.659287468941589\\
0.472	0.644461735633536\\
0.474	0.624634961677435\\
0.476	0.599593101617157\\
0.478	0.569289551008452\\
0.48	0.533849279107731\\
0.482	0.493573552629101\\
0.484	0.448925518100134\\
0.486	0.400501456401263\\
0.488	0.348994866084249\\
0.49	0.295175184812772\\
0.492	0.239887501993162\\
0.494	0.19762256767243\\
0.496	0.165246134041005\\
0.498	0.137106510585813\\
0.5	0.119082466159565\\
0.502	0.116917218644409\\
0.504	0.146514802231345\\
0.506	0.199006799499344\\
0.508	0.252131740711802\\
0.51	0.304755475255879\\
0.512	0.355974996548691\\
0.514	0.404833805483578\\
0.516	0.450807927220799\\
0.518	0.493460226484384\\
0.52	0.532415004704892\\
0.522	0.567374284826659\\
0.524	0.598092135382995\\
0.526	0.624362976721015\\
0.528	0.646008330341601\\
0.53	0.662873050043464\\
0.532	0.674835508655105\\
0.534	0.681834064200461\\
0.536	0.683900951200196\\
0.538	0.681202188916901\\
0.54	0.674142083848556\\
0.542	0.663352388472019\\
0.544	0.649216806314225\\
0.546	0.632455875813854\\
0.548	0.613807250364224\\
0.55	0.593962081572882\\
0.552	0.573491947184123\\
0.554	0.55281469469221\\
0.556	0.532168149272113\\
0.558	0.511727543567214\\
0.56	0.491331668909966\\
0.562	0.470843700876779\\
0.564	0.450109864817196\\
0.566	0.429013776384974\\
0.568	0.407512564850642\\
0.57	0.385653008955475\\
0.572	0.363564871287761\\
0.574	0.341436667322206\\
0.576	0.319480396768645\\
0.578	0.297898581581463\\
0.58	0.276861287770346\\
0.582	0.2564959818247\\
0.584	0.236896836760298\\
0.586	0.218142938609\\
0.588	0.200358702469699\\
0.59	0.183661367851988\\
0.592	0.168140679890794\\
0.594	0.153945969728244\\
0.596	0.141215475705923\\
0.598	0.130042426482247\\
0.6	0.120460462911076\\
0.602	0.112402766605056\\
0.604	0.105695668177752\\
0.606	0.100054049120215\\
0.608	0.0950951266151568\\
0.61	0.0904069846024126\\
0.612	0.0856203396157556\\
0.614	0.0805224144412639\\
0.616	0.0750840662985639\\
0.618	0.0692971314630376\\
0.62	0.0634035088965388\\
0.622	0.0577198295683481\\
0.624	0.0525640587558807\\
0.626	0.0481883821054067\\
0.628	0.0447410019065375\\
0.63	0.0421343640270808\\
0.632	0.0403648318031363\\
0.634	0.0385071487845561\\
0.636	0.0363139342091649\\
0.638	0.03368571018652\\
0.64	0.0309646589430795\\
0.642	0.0286102679592498\\
0.644	0.0266209284663452\\
0.646	0.0251217749939491\\
0.648	0.0242805663073729\\
0.65	0.0235024886929912\\
0.652	0.022256823082367\\
0.654	0.02055847663739\\
0.656	0.0185186746404279\\
0.658	0.0166397373509447\\
0.66	0.0155977565743943\\
0.662	0.0153254047764458\\
0.664	0.0162056083999834\\
0.666	0.0172888472630501\\
0.668	0.0182503627134125\\
0.67	0.0190158091630632\\
0.672	0.0195510284655975\\
0.674	0.0197017181363383\\
0.676	0.0193604289040276\\
0.678	0.0184791669398013\\
0.68	0.0171249230912041\\
0.682	0.0155149712236037\\
0.684	0.0143495990297917\\
0.686	0.0140450932990559\\
0.688	0.0142319757214881\\
0.69	0.0151400603453149\\
0.692	0.0164712373490953\\
0.694	0.0178479764891714\\
0.696	0.0191312519186747\\
0.698	0.0201469130334256\\
0.7	0.0207502560427988\\
0.702	0.0207989825862941\\
0.704	0.0201867534888843\\
0.706	0.018901572277414\\
0.708	0.016983388671251\\
0.71	0.0146877453853685\\
0.712	0.0122847821755837\\
0.714	0.0103070338121931\\
0.716	0.00966174451390455\\
0.718	0.0105044798135639\\
0.72	0.0119129901037993\\
0.722	0.0136322235088894\\
0.724	0.0149491531530151\\
0.726	0.015734805376744\\
0.728	0.0159363973684901\\
0.73	0.0155348867938157\\
0.732	0.0145205350108559\\
0.734	0.0128845687077325\\
0.736	0.0106600198501554\\
0.738	0.0080257030794825\\
0.74	0.005294683544903\\
0.742	0.00402720322871585\\
0.744	0.00548850245695063\\
0.746	0.00810265838524006\\
0.748	0.0105818407139724\\
0.75	0.012683295039209\\
0.752	0.0143194839286668\\
0.754	0.0153765519712919\\
0.756	0.0157368988912612\\
0.758	0.0152532776577247\\
0.76	0.0138784753603368\\
0.762	0.0117075045271993\\
0.764	0.00904163766466965\\
0.766	0.00644702095635458\\
0.768	0.00462905596417805\\
0.77	0.00428926379038474\\
0.772	0.00501898882140854\\
0.774	0.00526148962516628\\
0.776	0.00498764202666894\\
0.778	0.00469685312712701\\
0.78	0.00495910416282247\\
0.782	0.00584779075827126\\
0.784	0.00674605681844551\\
0.786	0.00716300670182276\\
0.788	0.00694904490692339\\
0.79	0.00626235670226608\\
0.792	0.00554174579854125\\
0.794	0.00532444355916179\\
0.796	0.00575107585847317\\
0.798	0.00630829566922718\\
0.8	0.00668845200704653\\
0.81	0.00564688015385863\\
0.82	0.00706649430040985\\
0.83	0.00766527899249241\\
0.84	0.00442373569054262\\
0.85	0.0091262207959736\\
0.86	0.00429642722887195\\
0.87	0.00506561070577979\\
0.88	0.00334352427089346\\
0.89	0.00247502655713278\\
0.9	0.00559724322874182\\
0.91	0.00508948120183809\\
0.92	0.00351281180124309\\
0.93	0.00428842465022332\\
0.94	0.002416711021831\\
0.95	0.00482997151339366\\
0.96	0.0050498492396043\\
0.97	0.00393521338922162\\
0.98	0.00336432546470318\\
0.99	0.00308509075697661\\
1	0.00345166817228645\\
1.01	0.00279271122394438\\
1.02	0.00348553633445974\\
1.03	0.00340573166237772\\
1.04	0.00186274171052403\\
1.05	0.00312551894914954\\
1.06	0.00138454616170505\\
1.07	0.00227984541604759\\
1.08	0.00349350806036646\\
1.09	0.00306649080238426\\
1.1	0.0041182570234886\\
1.11	0.00261364074539566\\
1.12	0.00159740473572175\\
1.13	0.00284013109168839\\
1.14	0.00352325473650261\\
1.15	0.00313305526350847\\
1.16	0.00268575900577491\\
1.17	0.00240173670109402\\
1.18	0.00245610472153623\\
1.19	0.00248167474194394\\
1.2	0.00165925597250324\\
1.21	0.00246357439699848\\
1.22	0.00187872705224264\\
1.23	0.00185172127673225\\
1.24	0.00188854146636277\\
1.25	0.00125636147306543\\
1.26	0.00407868152122644\\
1.27	0.00288034703978554\\
1.28	0.00214925302064474\\
1.29	0.00311465329452768\\
1.3	0.00184460430477263\\
1.31	0.00286869383805984\\
1.32	0.00446580539970897\\
1.33	0.00223839889446118\\
1.34	0.00278729026548966\\
1.35	0.00351476235522346\\
1.36	0.00409129809194326\\
1.37	0.00364368101253812\\
1.38	0.00273252456340329\\
1.39	0.002372787431146\\
1.4	0.00495129524644124\\
1.41	0.00646946127161367\\
1.42	0.00625272221392144\\
1.43	0.00311353642112916\\
1.44	0.00591266365558772\\
1.45	0.00585034407675834\\
1.46	0.00274273168976292\\
1.47	0.00474400673490761\\
1.48	0.00611167431774092\\
1.49	0.00242617166245138\\
1.5	0.0050685123149036\\
};
\addplot [mycolor2,     dashed,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.000936766633359849\\
-0.49	0.000847920201201632\\
-0.48	0.00133977674897168\\
-0.47	0.00192347217208618\\
-0.46	0.00269908254825642\\
-0.45	0.00324593172023116\\
-0.44	0.00367725656534496\\
-0.43	0.00345852997376288\\
-0.42	0.00324901425988225\\
-0.41	0.00307634479349668\\
-0.4	0.00313400012559484\\
-0.39	0.00237304125441646\\
-0.38	0.00204171102669605\\
-0.37	0.00155713234582844\\
-0.36	0.00202622587369655\\
-0.35	0.00148074728185175\\
-0.34	0.00126411682697862\\
-0.33	0.000823463587704708\\
-0.32	0.00135422993899885\\
-0.31	0.00107876052398948\\
-0.3	0.000909702442708457\\
-0.29	0.00094555958899774\\
-0.28	0.00116582706056772\\
-0.27	0.00120418821509516\\
-0.26	0.0012215410518588\\
-0.25	0.00152689825288093\\
-0.24	0.00181916921792558\\
-0.23	0.0017838725382246\\
-0.22	0.00173907188498014\\
-0.21	0.00213799759829087\\
-0.2	0.00247386876943442\\
-0.19	0.00223706941343665\\
-0.18	0.00206466459920863\\
-0.17	0.00237959306574518\\
-0.16	0.00240496035751238\\
-0.15	0.00186359444139713\\
-0.14	0.00159078866675087\\
-0.13	0.00156513328825757\\
-0.12	0.00100465919639655\\
-0.11	0.000507255220917088\\
-0.1	0.000994084244449341\\
-0.09	0.000676762862803067\\
-0.08	0.000953521820425447\\
-0.07	0.00103331146886523\\
-0.06	0.00133109182226905\\
-0.05	0.00110291213525799\\
-0.04	0.00158609565739452\\
-0.03	0.00188943676377077\\
-0.02	0.00182261763544722\\
-0.00999999999999998	0.00148482096789598\\
0	0.00178032697340068\\
0.01	0.00180101715077617\\
0.02	0.00158525684119546\\
0.03	0.00113150625224946\\
0.04	0.00157487946462043\\
0.05	0.0011232577164917\\
0.06	0.000892344528759072\\
0.07	0.000500266161015722\\
0.08	0.000521252659230896\\
0.09	0.000579155179937813\\
0.1	0.000534430157518845\\
0.11	0.000414723305466126\\
0.12	0.000532830365970493\\
0.13	0.000617020392107983\\
0.14	0.00112856634309837\\
0.15	0.0020096002717508\\
0.16	0.00194020775094968\\
0.17	0.00145244851291053\\
0.18	0.00120342815054448\\
0.19	0.00121311092562482\\
0.2	0.00147342193346589\\
0.202	0.00156903068895692\\
0.204	0.00166043895317479\\
0.206	0.00173962800745048\\
0.208	0.00180199688178402\\
0.21	0.00184662731217931\\
0.212	0.00187563863704324\\
0.214	0.00189290144823651\\
0.216	0.00190248912168118\\
0.218	0.0019495813312351\\
0.22	0.00200134443518079\\
0.222	0.00201946801254838\\
0.224	0.00200100666005414\\
0.226	0.00194580257306792\\
0.228	0.00186765553849637\\
0.23	0.00184429604964749\\
0.232	0.00181627516095885\\
0.234	0.00181549049496395\\
0.236	0.00183481552378054\\
0.238	0.00181856172115699\\
0.24	0.00176133229294525\\
0.242	0.00166117834349768\\
0.244	0.00151995654750088\\
0.246	0.00134329435071228\\
0.248	0.00114015040721762\\
0.25	0.000954563457883396\\
0.252	0.00080767046144909\\
0.254	0.000679939185737303\\
0.256	0.00064821268888255\\
0.258	0.000651993594891451\\
0.26	0.000707270719973714\\
0.262	0.000723375566471221\\
0.264	0.000696564021364757\\
0.266	0.000634703312879751\\
0.268	0.000549512018944595\\
0.27	0.000558518532761716\\
0.272	0.000833451250531389\\
0.274	0.00113340768410748\\
0.276	0.00143423980175415\\
0.278	0.00171771506195184\\
0.28	0.00197228265136358\\
0.282	0.00218934970725757\\
0.284	0.00236503529232476\\
0.286	0.00249671686116576\\
0.288	0.00258938853926816\\
0.29	0.00264347328415304\\
0.292	0.0026650724832371\\
0.294	0.00266246273694247\\
0.296	0.00264590141727521\\
0.298	0.00262740101821314\\
0.3	0.00262021250426694\\
0.302	0.0026376951673741\\
0.304	0.00269144514445544\\
0.306	0.00280953142963936\\
0.308	0.0029728330231616\\
0.31	0.00317282189706414\\
0.312	0.00339854977762075\\
0.314	0.00363796505746917\\
0.316	0.00387937876175883\\
0.318	0.00411217889763169\\
0.32	0.00432700447281986\\
0.322	0.00451562755541734\\
0.324	0.00467073849982109\\
0.326	0.00478630961421256\\
0.328	0.00485670778408495\\
0.33	0.0048735721489549\\
0.332	0.00483435338230623\\
0.334	0.0047367108453429\\
0.336	0.00457674683835673\\
0.338	0.00435254233740612\\
0.34	0.00406297428223923\\
0.342	0.00370761026999966\\
0.344	0.0032880384176857\\
0.346	0.00283057455593958\\
0.348	0.00233651699736311\\
0.35	0.00184080022413439\\
0.352	0.00142889222817168\\
0.354	0.00127999831690139\\
0.356	0.00154804638334372\\
0.358	0.00205733831796103\\
0.36	0.002698628007575\\
0.362	0.00337069988150318\\
0.364	0.0040316317851821\\
0.366	0.00465792387146783\\
0.368	0.00523656239793441\\
0.37	0.00576213560254214\\
0.372	0.00623572014639621\\
0.374	0.00668837673352936\\
0.376	0.00710471022629861\\
0.378	0.00746048129533732\\
0.38	0.00776471891958726\\
0.382	0.00802740962821629\\
0.384	0.00829584396761129\\
0.386	0.00854443711014475\\
0.388	0.0087577128264821\\
0.39	0.00892283435734762\\
0.392	0.00902090109898769\\
0.394	0.00902606208844864\\
0.396	0.00890547820575022\\
0.398	0.0086208032233742\\
0.4	0.00813167365045862\\
0.402	0.00740161764199561\\
0.404	0.00640750867643188\\
0.406	0.00515775833668832\\
0.408	0.00374605316763466\\
0.41	0.00258887459301839\\
0.412	0.00286559001477951\\
0.414	0.00465253741394342\\
0.416	0.00697669115174022\\
0.418	0.00941901331624556\\
0.42	0.0117663649047163\\
0.422	0.0138504275733771\\
0.424	0.0155207777669947\\
0.426	0.0166460445534387\\
0.428	0.017122231438312\\
0.43	0.0168832260911972\\
0.432	0.0159124285855474\\
0.434	0.0142571121991718\\
0.436	0.0120529998044139\\
0.438	0.00958463683693861\\
0.44	0.00745026267925041\\
0.442	0.00675420303718714\\
0.444	0.00808840513044142\\
0.446	0.0105763440828281\\
0.448	0.0132170586222184\\
0.45	0.01546614604216\\
0.452	0.0170142927630513\\
0.454	0.0176746109292377\\
0.456	0.0173491308448405\\
0.458	0.0160199223109308\\
0.46	0.0137463806809193\\
0.462	0.010780487955269\\
0.464	0.00832007358315553\\
0.466	0.00608131296928233\\
0.468	0.00509239607971048\\
0.47	0.00785398202666642\\
0.472	0.0111525599751485\\
0.474	0.0141172076013237\\
0.476	0.0163927430009001\\
0.478	0.0177710794500068\\
0.48	0.0181518031153638\\
0.482	0.0175165392857938\\
0.484	0.0159114371417776\\
0.486	0.013451976532972\\
0.488	0.0103100968886593\\
0.49	0.00700406307316445\\
0.492	0.00431905186565302\\
0.494	0.00526727369138575\\
0.496	0.00739645706381591\\
0.498	0.00928807017129355\\
0.5	0.0112620128844643\\
0.502	0.0127131140916089\\
0.504	0.0135422870321932\\
0.506	0.0135043951793422\\
0.508	0.0126480178631678\\
0.51	0.0113344130263916\\
0.512	0.00952752761763122\\
0.514	0.00748914100308278\\
0.516	0.00608210161422542\\
0.518	0.00648263544369638\\
0.52	0.00787422956630724\\
0.522	0.00968241235543749\\
0.524	0.0113824974730008\\
0.526	0.0127326049144041\\
0.528	0.0136176633035596\\
0.53	0.0139973865372193\\
0.532	0.0138824919919377\\
0.534	0.0133209435150669\\
0.536	0.0123879948504906\\
0.538	0.0111785289729806\\
0.54	0.0098020428006103\\
0.542	0.00838148730312822\\
0.544	0.00720272056161158\\
0.546	0.00639903555561125\\
0.548	0.00578413238161252\\
0.55	0.00560317807692127\\
0.552	0.00563345724016493\\
0.554	0.00610914738609133\\
0.556	0.00674390608238128\\
0.558	0.00738798242733309\\
0.56	0.00796312757321056\\
0.562	0.00844534144445552\\
0.564	0.00882800418690144\\
0.566	0.00911284685839951\\
0.568	0.00930407296157601\\
0.57	0.00940473165004059\\
0.572	0.00941503424761344\\
0.574	0.00933241182027901\\
0.576	0.00915292886845755\\
0.578	0.00887460851066916\\
0.58	0.00851251780460912\\
0.582	0.00805117721169656\\
0.584	0.00750097837507989\\
0.586	0.00687504847616674\\
0.588	0.00618807010338843\\
0.59	0.00545512542064752\\
0.592	0.00469079347224211\\
0.594	0.00391352351665778\\
0.596	0.00316570875531967\\
0.598	0.00243052858059023\\
0.6	0.00203233908202903\\
0.602	0.00186332889525995\\
0.604	0.00193120863065552\\
0.606	0.00229247917566425\\
0.608	0.00264378111899495\\
0.61	0.00298978865902535\\
0.612	0.00330470917317917\\
0.614	0.00389758089786584\\
0.616	0.0045300466937382\\
0.618	0.00510125986736044\\
0.62	0.00559876337236236\\
0.622	0.00601232943594909\\
0.624	0.00633369977105644\\
0.626	0.00655649663617528\\
0.628	0.00667634946864997\\
0.63	0.00670522357435414\\
0.632	0.00662683116675894\\
0.634	0.0064381276554576\\
0.636	0.00614747826098462\\
0.638	0.00577126151571733\\
0.64	0.00534569692536735\\
0.642	0.00487344636847676\\
0.644	0.00437410533650881\\
0.646	0.0038675459819031\\
0.648	0.00337261125233363\\
0.65	0.00290604084748415\\
0.652	0.00248184196699421\\
0.654	0.00211125545846454\\
0.656	0.00180332352911124\\
0.658	0.0015657683861092\\
0.66	0.00155003861428165\\
0.662	0.0015208277620757\\
0.664	0.00146828785649577\\
0.666	0.00141148159940077\\
0.668	0.00155929495829663\\
0.67	0.00176370405215855\\
0.672	0.00201400000815653\\
0.674	0.00229876111970743\\
0.676	0.00260498157465647\\
0.678	0.00291782045357519\\
0.68	0.00322110578208578\\
0.682	0.00349839453741437\\
0.684	0.00373431255217459\\
0.686	0.0039159579106208\\
0.688	0.0040411723874326\\
0.69	0.00409626764065249\\
0.692	0.004077280493168\\
0.694	0.00398777197265004\\
0.696	0.00384210081748827\\
0.698	0.0036599776520693\\
0.7	0.00344801993938323\\
0.702	0.00322027260566676\\
0.704	0.00298970959773665\\
0.706	0.00276693383733174\\
0.708	0.00255918641166133\\
0.71	0.00236980448860384\\
0.712	0.00219822012716147\\
0.714	0.00204050362945006\\
0.716	0.00189034627005339\\
0.718	0.001740301433895\\
0.72	0.00158310373833783\\
0.722	0.00141296019236514\\
0.724	0.00125459233882339\\
0.726	0.00114203858717901\\
0.728	0.00103118190369187\\
0.73	0.000931506357513601\\
0.732	0.000869834897636501\\
0.734	0.000859722281084493\\
0.736	0.000877074063559787\\
0.738	0.000976694510364099\\
0.74	0.00111420414531586\\
0.742	0.00124877101866497\\
0.744	0.0014064373496891\\
0.746	0.00152861702482252\\
0.748	0.00161299568864995\\
0.75	0.00166036976621149\\
0.752	0.00167408356913252\\
0.754	0.00167575430387532\\
0.756	0.00167047180257706\\
0.758	0.00164108977233341\\
0.76	0.00159375316657079\\
0.762	0.00153844801279379\\
0.764	0.00148747648434613\\
0.766	0.00145229130141753\\
0.768	0.00144824479112291\\
0.77	0.00146925280834248\\
0.772	0.00149417245540039\\
0.774	0.00151233858172073\\
0.776	0.00151376573173716\\
0.778	0.00149063733985554\\
0.78	0.00143812527408365\\
0.782	0.00135469284825318\\
0.784	0.00124204365309853\\
0.786	0.0011048611098685\\
0.788	0.000950512604533882\\
0.79	0.000796635985991611\\
0.792	0.000646438738640759\\
0.794	0.000503764523234322\\
0.796	0.000470203300155541\\
0.798	0.000491178518949718\\
0.8	0.000591364802163721\\
0.81	0.000859633060600618\\
0.82	0.000703302692093171\\
0.83	0.000893914896089848\\
0.84	0.000650614534880274\\
0.85	0.000605256603250355\\
0.86	0.000460078907379074\\
0.87	0.000282979225573162\\
0.88	0.00040568069984072\\
0.89	0.00060315032202765\\
0.9	0.000470582358210776\\
0.91	0.000476689966408094\\
0.92	0.000742961796193625\\
0.93	0.00100718526525749\\
0.94	0.00107883898273436\\
0.95	0.00078274985921828\\
0.96	0.000628776338791077\\
0.97	0.000734090158502355\\
0.98	0.000632898397949426\\
0.99	0.000304966261271267\\
1	0.000458327908040598\\
1.01	0.000335581460737499\\
1.02	0.000540524774094188\\
1.03	0.000741584760621127\\
1.04	0.000530696683301544\\
1.05	0.00037365713038176\\
1.06	0.000492921953014925\\
1.07	0.000503503178108888\\
1.08	0.000435191396400297\\
1.09	0.000431799929593413\\
1.1	0.000361884984765805\\
1.11	0.000220312477769169\\
1.12	0.000293202602658017\\
1.13	0.000433232504129228\\
1.14	0.000478013167177772\\
1.15	0.000628753348484019\\
1.16	0.00086479663386067\\
1.17	0.00109719617227404\\
1.18	0.0011018214475222\\
1.19	0.000974232002368963\\
1.2	0.000933343870577621\\
1.21	0.000801565050731846\\
1.22	0.00048516084290219\\
1.23	0.000260379977345771\\
1.24	0.000207416624333014\\
1.25	9.31573459115335e-05\\
1.26	0.000440310164242337\\
1.27	0.000567364684004215\\
1.28	0.000532294428658539\\
1.29	0.000544068604394839\\
1.3	0.000632310025797077\\
1.31	0.000535459980814043\\
1.32	0.000508623773452538\\
1.33	0.000775941941093605\\
1.34	0.000909959222631558\\
1.35	0.000919063504802438\\
1.36	0.00103866591638306\\
1.37	0.00113226768386977\\
1.38	0.00100192632073232\\
1.39	0.000842593757465458\\
1.4	0.000633289313454081\\
1.41	0.000823371128189017\\
1.42	0.000632748131711273\\
1.43	0.000446087219314297\\
1.44	0.000364849911985948\\
1.45	0.000885456516824828\\
1.46	0.000472343113169252\\
1.47	0.000909933004079059\\
1.48	0.000890077760388917\\
1.49	0.000795344427990262\\
1.5	0.00053029716977127\\
};
\addplot [mycolor3,     dotted,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.00181842430621533\\
-0.49	0.00108796785500187\\
-0.48	0.00223558207765849\\
-0.47	0.000857835761530478\\
-0.46	0.00251840280284986\\
-0.45	0.000720569090574886\\
-0.44	0.00269757554805437\\
-0.43	0.000614840081072128\\
-0.42	0.00267741928924593\\
-0.41	0.000690677739536826\\
-0.4	0.00257607076819181\\
-0.39	0.000883327156373048\\
-0.38	0.00231395499787772\\
-0.37	0.00130742736636184\\
-0.36	0.00172174456962968\\
-0.35	0.00185807134585023\\
-0.34	0.0010065824228485\\
-0.33	0.00212523177391571\\
-0.32	0.000583299088852047\\
-0.31	0.00228465523899966\\
-0.3	0.000863184659727461\\
-0.29	0.00240813678550344\\
-0.28	0.00158768347573058\\
-0.27	0.0022349186634381\\
-0.26	0.00177487410851962\\
-0.25	0.00215850905961145\\
-0.24	0.0021231106516793\\
-0.23	0.0022601526787634\\
-0.22	0.00259037182802136\\
-0.21	0.00257172303650547\\
-0.2	0.00189976901785564\\
-0.19	0.00262748283578452\\
-0.18	0.00123859763004383\\
-0.17	0.00235688431327593\\
-0.16	0.00164333224890948\\
-0.15	0.00246811286080348\\
-0.14	0.00190143137503703\\
-0.13	0.00250662893760245\\
-0.12	0.00136990975950027\\
-0.11	0.00205493092593702\\
-0.1	0.00119238224807968\\
-0.09	0.00225867838367566\\
-0.08	0.00143929216824635\\
-0.07	0.00278319418703926\\
-0.06	0.000641354873389812\\
-0.05	0.00184111594290065\\
-0.04	0.00105458475993149\\
-0.03	0.00131303850163757\\
-0.02	0.00183763943413836\\
-0.00999999999999998	0.0019352222877809\\
0	0.00147807953250728\\
0.01	0.00142667264355081\\
0.02	0.00132871028332664\\
0.03	0.00100035782360208\\
0.04	0.00114420903006036\\
0.05	0.000585645813221608\\
0.06	0.000953059073375916\\
0.07	0.000371867429979498\\
0.08	0.000695872601200609\\
0.09	0.000510762421144239\\
0.1	0.00067366616369654\\
0.11	0.000595742942293027\\
0.12	0.000716714139609518\\
0.13	0.000619663290247011\\
0.14	0.000740907315941653\\
0.15	0.00074904378146841\\
0.16	0.000573084899782376\\
0.17	0.000360885115774249\\
0.18	0.000220382103018928\\
0.19	0.000247115069035219\\
0.2	0.000825884112577466\\
0.202	0.000833615703911733\\
0.204	0.000781287941522873\\
0.206	0.000674965853307863\\
0.208	0.000533290397472078\\
0.21	0.000398813028642427\\
0.212	0.000356180812357551\\
0.214	0.000450039950442115\\
0.216	0.000602795383901983\\
0.218	0.00077650266060644\\
0.22	0.000889069582880409\\
0.222	0.000928070540375817\\
0.224	0.0009563203942125\\
0.226	0.000967310180582372\\
0.228	0.000980480183346981\\
0.23	0.00101218376547469\\
0.232	0.00106291994434065\\
0.234	0.00111634392974302\\
0.236	0.00114787028051594\\
0.238	0.00113434519600095\\
0.24	0.00105983748578887\\
0.242	0.000917978559902619\\
0.244	0.000712362517392219\\
0.246	0.000456225884873066\\
0.248	0.000192259122447459\\
0.25	0.00017138853814446\\
0.252	0.000444847044771751\\
0.254	0.000693599676626458\\
0.256	0.000890023005604002\\
0.258	0.00102305215062592\\
0.26	0.00109208042613776\\
0.262	0.00111145956044425\\
0.264	0.00108762937368345\\
0.266	0.00105660866104269\\
0.268	0.00103535878592599\\
0.27	0.001028953235613\\
0.272	0.00102484473268438\\
0.274	0.000999816264852532\\
0.276	0.000935844326855686\\
0.278	0.000855825583279545\\
0.28	0.000700547870367767\\
0.282	0.00049268893780505\\
0.284	0.000300856706058568\\
0.286	0.000332699287388693\\
0.288	0.000595385371588926\\
0.29	0.000842509191528833\\
0.292	0.00103216714455994\\
0.294	0.00114140767042926\\
0.296	0.00115803622909725\\
0.298	0.00108072292346055\\
0.3	0.000920174031695598\\
0.302	0.000702543402192191\\
0.304	0.000485254585766883\\
0.306	0.000404976562915936\\
0.308	0.000550647394484713\\
0.31	0.00077681728676037\\
0.312	0.00098821668488065\\
0.314	0.00112765247703503\\
0.316	0.00119475408452679\\
0.318	0.0011906531823748\\
0.32	0.00112639040657518\\
0.322	0.00102743491160642\\
0.324	0.000929395187551418\\
0.326	0.000876035137073997\\
0.328	0.000872705415416345\\
0.33	0.000927526602753447\\
0.332	0.00100713260719274\\
0.334	0.00108767290700638\\
0.336	0.00116071883614259\\
0.338	0.00122092715336307\\
0.34	0.00128005619820221\\
0.342	0.00133930304010384\\
0.344	0.00139483469470003\\
0.346	0.00143565546434975\\
0.348	0.00144754491825445\\
0.35	0.00141850701468612\\
0.352	0.00134383900167681\\
0.354	0.0012305012182699\\
0.356	0.00110128621209353\\
0.358	0.000997309809478994\\
0.36	0.000974129654168178\\
0.362	0.00103584704561249\\
0.364	0.00117252224473872\\
0.366	0.001326548556462\\
0.368	0.00145411781026573\\
0.37	0.00152679404261162\\
0.372	0.00153013909520868\\
0.374	0.00146695573709511\\
0.376	0.00134670456646923\\
0.378	0.00116735952274839\\
0.38	0.000965589767077875\\
0.382	0.000805097469888187\\
0.384	0.000721851592280361\\
0.386	0.000746131276933256\\
0.388	0.000812881681304286\\
0.39	0.000899645317171548\\
0.392	0.000959759554754437\\
0.394	0.000975222690039335\\
0.396	0.000940711952196205\\
0.398	0.000859851015523134\\
0.4	0.000744054968759386\\
0.402	0.000673948105829955\\
0.404	0.000652346317272659\\
0.406	0.000617292873455626\\
0.408	0.000607029815231173\\
0.41	0.000732888553941306\\
0.412	0.000875699692904024\\
0.414	0.00098740294009182\\
0.416	0.0010549912204654\\
0.418	0.00107186339077681\\
0.42	0.00103876853391962\\
0.422	0.000965845594009443\\
0.424	0.000875733305277333\\
0.426	0.0008931955900251\\
0.428	0.00101594128998865\\
0.43	0.00115787723861359\\
0.432	0.00130866663251385\\
0.434	0.00143659624154828\\
0.436	0.00150302651282108\\
0.438	0.00148847353706107\\
0.44	0.00146565537979846\\
0.442	0.00147304587618093\\
0.444	0.00144288728090278\\
0.446	0.00139364541255839\\
0.448	0.00134876674182215\\
0.45	0.00132958011708161\\
0.452	0.00134611425375059\\
0.454	0.00139239833420617\\
0.456	0.00145104147131094\\
0.458	0.00150269280587119\\
0.46	0.00153335474326298\\
0.462	0.00153747306603453\\
0.464	0.0015179019966138\\
0.466	0.00148374993916134\\
0.468	0.00144647002871037\\
0.47	0.00141680204466229\\
0.472	0.00153188389723027\\
0.474	0.00179030337868974\\
0.476	0.00193583372901316\\
0.478	0.00194704654581485\\
0.48	0.00181681328095942\\
0.482	0.00155253524803219\\
0.484	0.00117556158182974\\
0.486	0.000776064428752357\\
0.488	0.000645348512996828\\
0.49	0.000556990481860116\\
0.492	0.000754374145845627\\
0.494	0.00110955193566367\\
0.496	0.00134699030016783\\
0.498	0.00144558040439743\\
0.5	0.00139943951734954\\
0.502	0.00121773649674982\\
0.504	0.000924088810470184\\
0.506	0.000571389886915678\\
0.508	0.000588631340573167\\
0.51	0.00071961891490483\\
0.512	0.000878577995761917\\
0.514	0.00102225802145732\\
0.516	0.00113688048591904\\
0.518	0.00121847555958119\\
0.52	0.00127198647373913\\
0.522	0.00130968102281659\\
0.524	0.00134750054260053\\
0.526	0.00140152085453876\\
0.528	0.00146917267204985\\
0.53	0.00155177200963226\\
0.532	0.00163233960978865\\
0.534	0.00190254834837486\\
0.536	0.00208609361096253\\
0.538	0.00212491512389429\\
0.54	0.00201612659302475\\
0.542	0.00177115931763409\\
0.544	0.00144845917922359\\
0.546	0.00134561402422142\\
0.548	0.00127540011071131\\
0.55	0.00125378795913607\\
0.552	0.00127838509510836\\
0.554	0.00132781360704334\\
0.556	0.0013743630623653\\
0.558	0.00139449849700707\\
0.56	0.00137361190676992\\
0.562	0.00130706762564507\\
0.564	0.00120018617331877\\
0.566	0.0010684188722604\\
0.568	0.000937792450340561\\
0.57	0.000848382482262977\\
0.572	0.000813735418643875\\
0.574	0.000991063279577258\\
0.576	0.00120351740336928\\
0.578	0.00132890080777196\\
0.58	0.00135879236233407\\
0.582	0.00129543661082714\\
0.584	0.00114971814280575\\
0.586	0.000939187761371567\\
0.588	0.000712931189254017\\
0.59	0.00052310733475829\\
0.592	0.000362791869926782\\
0.594	0.000365543100540812\\
0.596	0.000440732068819512\\
0.598	0.000627458755525797\\
0.6	0.000774989694990387\\
0.602	0.000892139039313105\\
0.604	0.000961306569453729\\
0.606	0.00096731318189291\\
0.608	0.000909408372410815\\
0.61	0.000829933790666506\\
0.612	0.000712757419813939\\
0.614	0.000566087974592117\\
0.616	0.000434989001140281\\
0.618	0.00036406787301805\\
0.62	0.00035313660807015\\
0.622	0.000531862148097244\\
0.624	0.000683829799658205\\
0.626	0.000817324097165533\\
0.628	0.000916180132568291\\
0.63	0.000956172662718385\\
0.632	0.00093145681903017\\
0.634	0.000842568085295065\\
0.636	0.000696073482067104\\
0.638	0.000504034153374366\\
0.64	0.000304203192746035\\
0.642	0.000168968787109849\\
0.644	0.000215649147028287\\
0.646	0.000419711798486483\\
0.648	0.000593610067243167\\
0.65	0.000723043314804117\\
0.652	0.000801849799907392\\
0.654	0.000829114637869961\\
0.656	0.000808172610481321\\
0.658	0.000745373924168974\\
0.66	0.000652136236430996\\
0.662	0.000539050036875011\\
0.664	0.000401351353652108\\
0.666	0.000251465628971435\\
0.668	0.000121733113370732\\
0.67	0.00016454733721026\\
0.672	0.00029650338711364\\
0.674	0.000470545766817245\\
0.676	0.000630963289012\\
0.678	0.000766490025004153\\
0.68	0.000865345755211809\\
0.682	0.000917005205189388\\
0.684	0.000914221090768973\\
0.686	0.000855286857272414\\
0.688	0.000747114321374698\\
0.69	0.000611447055580675\\
0.692	0.000504162445628562\\
0.694	0.000496785895808876\\
0.696	0.000645552024905137\\
0.698	0.000871044779821488\\
0.7	0.00105177821731962\\
0.702	0.00118369318996023\\
0.704	0.00128509601651038\\
0.706	0.00131637550593308\\
0.708	0.00127574261481625\\
0.71	0.00117164068979845\\
0.712	0.00102462481391052\\
0.714	0.000871196328678513\\
0.716	0.00076655306870633\\
0.718	0.000763863493084415\\
0.72	0.000860729434352785\\
0.722	0.00100200155853427\\
0.724	0.00113513462024701\\
0.726	0.00122466865445933\\
0.728	0.00125662032585\\
0.73	0.0012255476481983\\
0.732	0.0011361251933371\\
0.734	0.00100074216698649\\
0.736	0.000838605840374165\\
0.738	0.000675766064288848\\
0.74	0.000545685807681954\\
0.742	0.000480817137753285\\
0.744	0.000486713662873262\\
0.746	0.000528945287246514\\
0.748	0.000571418330705006\\
0.75	0.000588014265176076\\
0.752	0.000577139319908466\\
0.754	0.000537928543582478\\
0.756	0.000475064758885925\\
0.758	0.00039433468778631\\
0.76	0.000300985871558862\\
0.762	0.000199367829845057\\
0.764	0.000118329253740915\\
0.766	0.000117165628765051\\
0.768	0.000192711428976351\\
0.77	0.0002678137373301\\
0.772	0.000366872381751991\\
0.774	0.000445405048275947\\
0.776	0.000493673839451848\\
0.778	0.000503509142689908\\
0.78	0.00046979460224997\\
0.782	0.000392266204334413\\
0.784	0.000285986130259508\\
0.786	0.000175237534351829\\
0.788	0.000198060435821632\\
0.79	0.0003563795065015\\
0.792	0.00053723544241981\\
0.794	0.000700082248621423\\
0.796	0.000824344895623507\\
0.798	0.000895503299488364\\
0.8	0.000904547774831294\\
0.81	0.000464722454018994\\
0.82	0.000821712025220154\\
0.83	0.000521431746867818\\
0.84	0.000596559005640175\\
0.85	0.000493787550493042\\
0.86	0.000348152163702291\\
0.87	0.000323064440645494\\
0.88	0.000176795225435641\\
0.89	0.00042522597541485\\
0.9	0.000206473470550767\\
0.91	0.00046160242640241\\
0.92	0.000166172572459826\\
0.93	0.000556418387887872\\
0.94	0.000199695637585734\\
0.95	0.000728016706288762\\
0.96	0.000356167587746362\\
0.97	0.000633340831791676\\
0.98	0.000262759010873746\\
0.99	0.000331021757976468\\
1	0.000170228176835806\\
1.01	0.000246442843356136\\
1.02	0.000274135152471797\\
1.03	0.000295585796081763\\
1.04	0.000204727035051079\\
1.05	0.000300703317706449\\
1.06	8.34343410300451e-05\\
1.07	0.000344018003502679\\
1.08	0.00018353019668264\\
1.09	0.000271439387028419\\
1.1	0.00028734848534699\\
1.11	0.000134480559468796\\
1.12	0.00017893820899223\\
1.13	0.000281661286476019\\
1.14	0.000230385171202312\\
1.15	0.000497981783310825\\
1.16	0.000397208137526208\\
1.17	0.000282885031498615\\
1.18	0.000240588808074723\\
1.19	8.59788677874404e-05\\
1.2	0.000361446037333916\\
1.21	0.00013715075599035\\
1.22	0.000597406254202316\\
1.23	0.000102432209869468\\
1.24	0.000512472584920464\\
1.25	0.000131825280023803\\
1.26	0.000673362711125553\\
1.27	0.000217812421046939\\
1.28	0.000718112695098466\\
1.29	0.000273872790939167\\
1.3	0.000579122761514998\\
1.31	0.000394461529013409\\
1.32	0.000724647386769245\\
1.33	0.000352352617841729\\
1.34	0.000702668799872575\\
1.35	0.00013453121409957\\
1.36	0.000556531306774407\\
1.37	0.000384959112538241\\
1.38	0.00059934703533038\\
1.39	0.000437622362144455\\
1.4	0.000458769590083734\\
1.41	0.00038229089943313\\
1.42	0.00053570893295721\\
1.43	0.000412835388061582\\
1.44	0.00055160861402787\\
1.45	0.000354143391666213\\
1.46	0.000344278984232872\\
1.47	0.000781717214074485\\
1.48	0.000492969363577649\\
1.49	0.000920629255338838\\
1.5	0.00083710298295902\\
};
\addplot [mycolor4,     dash dot,       mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.000808088057668136\\
-0.49	0.000492273879006048\\
-0.48	0.00127719464845733\\
-0.47	0.000835049785642127\\
-0.46	0.000689784091155348\\
-0.45	0.000643380214234657\\
-0.44	0.000758943698322965\\
-0.43	0.00049807821738625\\
-0.42	0.000658493268993221\\
-0.41	0.000604445818537104\\
-0.4	0.0011598011821244\\
-0.39	0.000544262944640186\\
-0.38	0.00106536541352673\\
-0.37	0.000784873846685496\\
-0.36	0.000974611250789306\\
-0.35	0.000531572055449442\\
-0.34	0.00112270183953512\\
-0.33	0.000751034300873505\\
-0.32	0.00112050272864681\\
-0.31	0.000547542043623549\\
-0.3	0.000951879668190498\\
-0.29	0.000666325367294204\\
-0.28	0.000983405098132623\\
-0.27	0.000955092190874515\\
-0.26	0.000696191046402081\\
-0.25	0.000557970304133575\\
-0.24	0.000593866489410984\\
-0.23	0.000503948528002408\\
-0.22	0.00081818237203416\\
-0.21	0.000538181359552755\\
-0.2	0.000478418423460328\\
-0.19	0.000834940897979613\\
-0.18	0.00040838167975605\\
-0.17	0.00043444974172966\\
-0.16	0.000654184314167683\\
-0.15	0.000566439450398422\\
-0.14	0.000457864539225079\\
-0.13	0.000399989628300102\\
-0.12	0.000752397336505246\\
-0.11	0.000378511185952157\\
-0.1	0.00100074340917398\\
-0.09	0.00105616507650703\\
-0.08	0.000554111264482812\\
-0.07	0.000526313535449254\\
-0.06	0.000658906786055266\\
-0.05	0.00087461769410939\\
-0.04	0.000939401502488379\\
-0.03	0.000449011562148585\\
-0.02	0.00138075030837282\\
-0.00999999999999998	0.00092073757181212\\
0	0.00054392899509753\\
0.01	0.000764252293472743\\
0.02	0.000604246665257546\\
0.03	0.000676633967959214\\
0.04	0.000666357770018277\\
0.05	0.000637500766230314\\
0.06	0.000572398900849219\\
0.07	0.000593877855576766\\
0.08	0.00105915522107597\\
0.09	0.000477708182822605\\
0.1	0.000602253155656491\\
0.11	0.00113430117939755\\
0.12	0.00088341488534039\\
0.13	0.00053737769641849\\
0.14	0.00106850847215209\\
0.15	0.00154782441843881\\
0.16	0.000718670460154659\\
0.17	0.000589030998032297\\
0.18	0.00113523972722258\\
0.19	0.00121314886921548\\
0.2	0.000740199066504496\\
0.202	0.000740100006082743\\
0.204	0.000820756568573281\\
0.206	0.000862692755403881\\
0.208	0.000861634865756339\\
0.21	0.000859998343314307\\
0.212	0.00096082671192391\\
0.214	0.00112651987755682\\
0.216	0.00130502042435532\\
0.218	0.00142265459930122\\
0.22	0.00146981917986156\\
0.222	0.00144157307755713\\
0.224	0.00133804925221488\\
0.226	0.00116450325573467\\
0.228	0.000930961626303026\\
0.23	0.000653617965624157\\
0.232	0.000562478379349701\\
0.234	0.000606267676030144\\
0.236	0.000626886324140489\\
0.238	0.000691778311843499\\
0.24	0.000846018846619519\\
0.242	0.00105155282884264\\
0.244	0.00120266231128243\\
0.246	0.00129702388184971\\
0.248	0.00133649476194264\\
0.25	0.00132658120618106\\
0.252	0.00127570593428689\\
0.254	0.00119434727724804\\
0.256	0.00109410571847861\\
0.258	0.000986681394677987\\
0.26	0.000882643195734105\\
0.262	0.000789845975475004\\
0.264	0.000807999015259278\\
0.266	0.000877910606999708\\
0.268	0.000944661272048952\\
0.27	0.000999928093836539\\
0.272	0.00104040971618636\\
0.274	0.00110860402000017\\
0.276	0.00114776257118239\\
0.278	0.00115227909703479\\
0.28	0.00111886929524424\\
0.282	0.00104731112864946\\
0.284	0.000978969747782496\\
0.286	0.00101923700787722\\
0.288	0.00109450727086459\\
0.29	0.00115540809018695\\
0.292	0.00118290803901335\\
0.294	0.00117210226436144\\
0.296	0.00112487870911193\\
0.298	0.00105206840100372\\
0.3	0.00101460404114481\\
0.302	0.00111544899831811\\
0.304	0.00131865214320473\\
0.306	0.00155285351457425\\
0.308	0.00184018057482477\\
0.31	0.00214872646407068\\
0.312	0.00244966519854932\\
0.314	0.00272592609466212\\
0.316	0.0029657666335361\\
0.318	0.00316254949194414\\
0.32	0.00331438468619052\\
0.322	0.00342357184127444\\
0.324	0.00349583416374387\\
0.326	0.00353939682605576\\
0.328	0.00356400272231542\\
0.33	0.00367411564455841\\
0.332	0.00386278161073328\\
0.334	0.00404215696702754\\
0.336	0.0042131958862442\\
0.338	0.00437740499853345\\
0.34	0.00453707646741404\\
0.342	0.00469546585156606\\
0.344	0.00485693050816733\\
0.346	0.00502703295059335\\
0.348	0.00523696069588254\\
0.35	0.00565818147442088\\
0.352	0.00611176808405321\\
0.354	0.00659719619067082\\
0.356	0.00711788461798797\\
0.358	0.00767822693442808\\
0.36	0.00828358356029084\\
0.362	0.00894021102898206\\
0.364	0.00965979828004637\\
0.366	0.0105147402170029\\
0.368	0.0116653141369394\\
0.37	0.0129416905690589\\
0.372	0.0143468507670544\\
0.374	0.0158819905322288\\
0.376	0.0175467669497307\\
0.378	0.0193397547904688\\
0.38	0.02128574486089\\
0.382	0.0233588346213869\\
0.384	0.025554050073288\\
0.386	0.0278709130644111\\
0.388	0.0303120683209024\\
0.39	0.0328839122367767\\
0.392	0.0355968920030682\\
0.394	0.0384654628252837\\
0.396	0.0415077275489893\\
0.398	0.0447448099623232\\
0.4	0.0482000283604803\\
0.402	0.051897940296034\\
0.404	0.0558633254549397\\
0.406	0.0601201646190196\\
0.408	0.0646906613226742\\
0.41	0.0695943402653152\\
0.412	0.0748472427983077\\
0.414	0.08046122465749\\
0.416	0.0864444542895467\\
0.418	0.0928057278115171\\
0.42	0.0995312005767711\\
0.422	0.10661035305598\\
0.424	0.114025752114605\\
0.426	0.121752410669693\\
0.428	0.129757083153472\\
0.43	0.137997522792885\\
0.432	0.146421752198924\\
0.434	0.154967770123386\\
0.436	0.163562374397598\\
0.438	0.172120579749773\\
0.44	0.180547457588546\\
0.442	0.188737851199771\\
0.444	0.196577476342201\\
0.446	0.20394455895992\\
0.448	0.210711997450316\\
0.45	0.216749994806982\\
0.452	0.221929065611733\\
0.454	0.226123288067292\\
0.456	0.229213645494407\\
0.458	0.231091287813979\\
0.46	0.231660543455498\\
0.462	0.230843904472997\\
0.464	0.2285800670789\\
0.466	0.226529160628156\\
0.468	0.223127435762216\\
0.47	0.218262016407278\\
0.472	0.212206930939232\\
0.474	0.204720969445515\\
0.476	0.195745796960008\\
0.478	0.185298550584248\\
0.48	0.173416075523581\\
0.482	0.16015640819259\\
0.484	0.145600559099823\\
0.486	0.129855087325134\\
0.488	0.113056729900396\\
0.49	0.0953825067968721\\
0.492	0.0770756138655306\\
0.494	0.0585237206608152\\
0.496	0.0405522140505215\\
0.498	0.025818684572429\\
0.5	0.0352385908689421\\
0.502	0.0522488411478975\\
0.504	0.0703793071001492\\
0.506	0.0885578091272611\\
0.508	0.106332077222258\\
0.51	0.123455515533746\\
0.512	0.13971433769496\\
0.514	0.154943264446726\\
0.516	0.169000634872801\\
0.518	0.181778640107479\\
0.52	0.1931919437392\\
0.522	0.203177014069266\\
0.524	0.211691818114915\\
0.526	0.218715193899945\\
0.528	0.224245800911913\\
0.53	0.228300663161175\\
0.532	0.230913386844668\\
0.534	0.232133001434682\\
0.536	0.232019294676331\\
0.538	0.230642709642286\\
0.54	0.228314186594982\\
0.542	0.225537737029613\\
0.544	0.221673858718041\\
0.546	0.21682923722507\\
0.548	0.211116685801506\\
0.55	0.204653051335645\\
0.552	0.197557124129573\\
0.554	0.189947592514845\\
0.556	0.181941080533697\\
0.558	0.173947179582411\\
0.56	0.165763190783308\\
0.562	0.15747242075422\\
0.564	0.149153412729133\\
0.566	0.140882411364276\\
0.568	0.132727333960399\\
0.57	0.124747125108419\\
0.572	0.116991371491833\\
0.574	0.109500203260223\\
0.576	0.102304490022295\\
0.578	0.095426318184203\\
0.58	0.0888797148471185\\
0.582	0.0826716179053347\\
0.584	0.0768031231211073\\
0.586	0.0712694975022952\\
0.588	0.0661759516701266\\
0.59	0.0615267402560814\\
0.592	0.0571641575408142\\
0.594	0.0530698094100391\\
0.596	0.0492245252851393\\
0.598	0.0455981255615744\\
0.6	0.0421715484093991\\
0.602	0.0389286890733144\\
0.604	0.0358567221530404\\
0.606	0.0329461854757308\\
0.608	0.0301908406934828\\
0.61	0.0275873383115811\\
0.612	0.0251347252508138\\
0.614	0.0229076919214427\\
0.616	0.0211087171780336\\
0.618	0.0193796227599872\\
0.62	0.0177248955389396\\
0.622	0.0161322279704844\\
0.624	0.0146018326341966\\
0.626	0.0131858415069832\\
0.628	0.0121136054318927\\
0.63	0.0111490791512861\\
0.632	0.0102830875465561\\
0.634	0.00950608360379093\\
0.636	0.0088080873064268\\
0.638	0.00817882128767538\\
0.64	0.0076080614663324\\
0.642	0.00708613789266545\\
0.644	0.00661418114026102\\
0.646	0.00617797376985115\\
0.648	0.00576993435158288\\
0.65	0.00551432494497916\\
0.652	0.0053331717727498\\
0.654	0.00514935028766592\\
0.656	0.00495439644855867\\
0.658	0.00474252710526525\\
0.66	0.00451082778932323\\
0.662	0.00425913744184689\\
0.664	0.00401209971415148\\
0.666	0.00379465975175062\\
0.668	0.00356982785101118\\
0.67	0.00343890322004631\\
0.672	0.00359548206636645\\
0.674	0.00370537665601512\\
0.676	0.00376263471750967\\
0.678	0.0037639682540752\\
0.68	0.00370837896609303\\
0.682	0.00359669962232379\\
0.684	0.00343113029839502\\
0.686	0.00321485119611278\\
0.688	0.0029517789911692\\
0.69	0.00265702903971025\\
0.692	0.00233797102292075\\
0.694	0.00198613629009565\\
0.696	0.00161073703275966\\
0.698	0.00122382327630744\\
0.7	0.000993640783993031\\
0.702	0.000900574643585575\\
0.704	0.000810852411765218\\
0.706	0.000763894566679031\\
0.708	0.000889971445769028\\
0.71	0.00113249942495201\\
0.712	0.00132181969210868\\
0.714	0.00145794780459755\\
0.716	0.0015211013783543\\
0.718	0.001509550405167\\
0.72	0.00142487100635422\\
0.722	0.00128456741085659\\
0.724	0.00122316324439301\\
0.726	0.00127239126424437\\
0.728	0.00128618304584911\\
0.73	0.00126146199092474\\
0.732	0.00119756943588682\\
0.734	0.00109625446621277\\
0.736	0.00100302642421683\\
0.738	0.00118416830685938\\
0.74	0.00145683730501802\\
0.742	0.00168369411579004\\
0.744	0.00185731442287911\\
0.746	0.00197270621006826\\
0.748	0.00202760921909505\\
0.75	0.00202268921393259\\
0.752	0.0019615810272644\\
0.754	0.00185074104421005\\
0.756	0.00169908821589984\\
0.758	0.00151744622010733\\
0.76	0.00131785547388837\\
0.762	0.00111292084731639\\
0.764	0.000928005115272047\\
0.766	0.000748080559976047\\
0.768	0.000602388233126403\\
0.77	0.00052621997195995\\
0.772	0.000594255473386448\\
0.774	0.00065063720451601\\
0.776	0.000722680762981429\\
0.778	0.000864047824839508\\
0.78	0.00100918778284185\\
0.782	0.00114373057230433\\
0.784	0.00125482571028592\\
0.786	0.00133095578539787\\
0.788	0.00136255736885168\\
0.79	0.0013428360418301\\
0.792	0.00126845232207216\\
0.794	0.00116957229218356\\
0.796	0.00102739493652858\\
0.798	0.000849972789246465\\
0.8	0.000678124342793084\\
0.81	0.000807618582625822\\
0.82	0.00123051569262277\\
0.83	0.000871013955948238\\
0.84	0.000496934832161092\\
0.85	0.000992660923206563\\
0.86	0.00081661743352593\\
0.87	0.000413334089402974\\
0.88	0.00110376142152627\\
0.89	0.00104935079974576\\
0.9	0.000492232093427612\\
0.91	0.000891965791735916\\
0.92	0.0011023652127429\\
0.93	0.000611328826679736\\
0.94	0.000437841409784728\\
0.95	0.00124940477723862\\
0.96	0.00145923503434578\\
0.97	0.000494141783416516\\
0.98	0.00102868922485215\\
0.99	0.00116984032977186\\
1	0.000387008971699867\\
1.01	0.000445844477919427\\
1.02	0.000668135448689126\\
1.03	0.000624435874645006\\
1.04	0.000571915581102277\\
1.05	0.00060098608392451\\
1.06	0.000827733699028886\\
1.07	0.000446752353338288\\
1.08	0.00064589117827467\\
1.09	0.000551390999612795\\
1.1	0.000492081352293885\\
1.11	0.000402222044997506\\
1.12	0.000666664842733148\\
1.13	0.000953027042516844\\
1.14	0.000289907491804156\\
1.15	0.000852009865350685\\
1.16	0.000749654066027\\
1.17	0.000182594051597631\\
1.18	0.000339021334664473\\
1.19	0.000299841456486552\\
1.2	0.000511326536556262\\
1.21	0.000603556968185147\\
1.22	0.000420946809324762\\
1.23	0.000797542659798138\\
1.24	0.000212817727897163\\
1.25	0.000387347743061718\\
1.26	0.000280687348515507\\
1.27	0.000261712364320939\\
1.28	0.000320955443678234\\
1.29	0.000297935823323929\\
1.3	0.000351093703331874\\
1.31	0.000447002967485826\\
1.32	0.000301549312308113\\
1.33	0.000788821891772241\\
1.34	0.000482440728592422\\
1.35	0.00021776360119437\\
1.36	0.000516433271784047\\
1.37	0.000619120439105783\\
1.38	0.000814733957644555\\
1.39	0.000419154534250798\\
1.4	0.000640826908901101\\
1.41	0.00108479888667672\\
1.42	0.000734468604016555\\
1.43	0.000404324576151443\\
1.44	0.00058006194178049\\
1.45	0.000833824771751955\\
1.46	0.000546454132807542\\
1.47	0.00076128830102086\\
1.48	0.00086284316201805\\
1.49	0.000498196013109135\\
1.5	0.000705498254910982\\
};
\addplot [mycolor5,     densely dashed, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.00680990012837533\\
-0.49	0.00921259704659005\\
-0.48	0.00857337197186195\\
-0.47	0.00943386976604473\\
-0.46	0.00743161637134464\\
-0.45	0.00783959904201396\\
-0.44	0.010263858784835\\
-0.43	0.0127755089134518\\
-0.42	0.00376341224779996\\
-0.41	0.00956612176795374\\
-0.4	0.00650795744170454\\
-0.39	0.0075289520426636\\
-0.38	0.00534299351484769\\
-0.37	0.00468443174261465\\
-0.36	0.00505497963467067\\
-0.35	0.00578809309997677\\
-0.34	0.0103247923317061\\
-0.33	0.0038100536112895\\
-0.32	0.00635449559615508\\
-0.31	0.000872891279347099\\
-0.3	0.00386310038051449\\
-0.29	0.00231039373817959\\
-0.28	0.00461355318326741\\
-0.27	0.00123500522785878\\
-0.26	0.00249636558942469\\
-0.25	0.00329207579453134\\
-0.24	0.00093264283801623\\
-0.23	0.00156026748523568\\
-0.22	0.00392003399198688\\
-0.21	0.00861476841564436\\
-0.2	0.00424609163496148\\
-0.19	0.0032857979983706\\
-0.18	0.00173274618319536\\
-0.17	0.00862836338525029\\
-0.16	0.00426381629163419\\
-0.15	0.00606321647888818\\
-0.14	0.00355864063662587\\
-0.13	0.00664978260264701\\
-0.12	0.00442621583151412\\
-0.11	0.00582753755705358\\
-0.1	0.00723311052518782\\
-0.09	0.00852925881789096\\
-0.08	0.00430357961791471\\
-0.07	0.00751316149679349\\
-0.06	0.0039481706555922\\
-0.05	0.00512880839717029\\
-0.04	0.0107595531601297\\
-0.03	0.00898640243932849\\
-0.02	0.00687927662374599\\
-0.00999999999999998	0.00694071731668648\\
0	0.00516337868672054\\
0.01	0.00201317232428095\\
0.02	0.0083856645730155\\
0.03	0.00142442897760949\\
0.04	0.0103632058409007\\
0.05	0.00555789006485788\\
0.06	0.00388437795336058\\
0.07	0.00342733405816861\\
0.08	0.0030776029520632\\
0.09	0.00542868499177561\\
0.1	0.00546787737930565\\
0.11	0.00454599514938156\\
0.12	0.0043357471645955\\
0.13	0.0045046143369259\\
0.14	0.00338865757549413\\
0.15	0.00675427070704643\\
0.16	0.00327275505601794\\
0.17	0.00672155157785424\\
0.18	0.00449007039048515\\
0.19	0.000526939561008745\\
0.2	0.0044063762882487\\
0.202	0.0049123706050317\\
0.204	0.00524390007854685\\
0.206	0.00557356452699766\\
0.208	0.00591861429055018\\
0.21	0.00657965865966888\\
0.212	0.00739731413385215\\
0.214	0.0082233519328716\\
0.216	0.00891328498030728\\
0.218	0.00932250502606184\\
0.22	0.00933747292496481\\
0.222	0.00889939391942384\\
0.224	0.00804351719295283\\
0.226	0.00696079260687092\\
0.228	0.00589327904466105\\
0.23	0.00530071625938974\\
0.232	0.00557254391590633\\
0.234	0.0067580836348269\\
0.236	0.00817792501625753\\
0.238	0.0093327163077967\\
0.24	0.0100028567106716\\
0.242	0.0100234721440296\\
0.244	0.0093735052111079\\
0.246	0.00811172148000617\\
0.248	0.0063767400456615\\
0.25	0.00441301963946646\\
0.252	0.0027931712159847\\
0.254	0.00273125523666857\\
0.256	0.00419461505894052\\
0.258	0.00582685824488078\\
0.26	0.00705444543488985\\
0.262	0.00776882238094475\\
0.264	0.00795283170190964\\
0.266	0.00764185555193027\\
0.268	0.00699031350849775\\
0.27	0.00614244717489311\\
0.272	0.00514616208175302\\
0.274	0.00416726507658978\\
0.276	0.00323431401603822\\
0.278	0.00279418625554889\\
0.28	0.00311742377429338\\
0.282	0.00374774025267124\\
0.284	0.00511261524358524\\
0.286	0.0067907520236672\\
0.288	0.00836392744588009\\
0.29	0.00971387735900953\\
0.292	0.0107325559580506\\
0.294	0.0113291090356367\\
0.296	0.0114447574545664\\
0.298	0.0110636986260325\\
0.3	0.0102224280552547\\
0.302	0.00900253753260269\\
0.304	0.00753282148660998\\
0.306	0.00599356686648472\\
0.308	0.00545386416615543\\
0.31	0.00579249100215677\\
0.312	0.00614467271517557\\
0.314	0.00659195272942228\\
0.316	0.00732343234681975\\
0.318	0.00763290666762357\\
0.32	0.00753933444858313\\
0.322	0.00718157359050819\\
0.324	0.00719449762805394\\
0.326	0.00718647547348672\\
0.328	0.00719580552449163\\
0.33	0.00726183424461045\\
0.332	0.00742115438176153\\
0.334	0.00770664249459548\\
0.336	0.00814777635821181\\
0.338	0.00885505863230333\\
0.34	0.0101450085071222\\
0.342	0.011682777068994\\
0.344	0.0134957041556901\\
0.346	0.0155790835790775\\
0.348	0.0178968358616671\\
0.35	0.0203839549518848\\
0.352	0.0229489634717056\\
0.354	0.0254774123062217\\
0.356	0.0278699697431691\\
0.358	0.0299785737039147\\
0.36	0.0316518486097475\\
0.362	0.0327828707876447\\
0.364	0.0333069116003324\\
0.366	0.0332165202822114\\
0.368	0.0325727580074928\\
0.37	0.0315109946269175\\
0.372	0.0302397677815586\\
0.374	0.0290304422738031\\
0.376	0.0281937870153973\\
0.378	0.0280400124736099\\
0.38	0.0301563379905885\\
0.382	0.0326995642651365\\
0.384	0.03564840554189\\
0.386	0.0390051753761937\\
0.388	0.0434444238984972\\
0.39	0.0498465225821327\\
0.392	0.0571167316666954\\
0.394	0.0650566072088739\\
0.396	0.0734354604207027\\
0.398	0.0820131926559177\\
0.4	0.0905673507773824\\
0.402	0.0989191620150325\\
0.404	0.106953968700836\\
0.406	0.11463260017173\\
0.408	0.121991713273939\\
0.41	0.12913305586366\\
0.412	0.136203824898236\\
0.414	0.143372311385164\\
0.416	0.150804061980046\\
0.418	0.158643158480015\\
0.42	0.167000930030224\\
0.422	0.175951441496157\\
0.424	0.185530927763603\\
0.426	0.195738014324892\\
0.428	0.206533019106718\\
0.43	0.217836820932101\\
0.432	0.229531394569454\\
0.434	0.241464329116263\\
0.436	0.253458470442144\\
0.438	0.265325925613751\\
0.44	0.27688391163911\\
0.442	0.28796898256948\\
0.444	0.298446286013379\\
0.446	0.308211577211021\\
0.448	0.317185420901806\\
0.45	0.325300890986694\\
0.452	0.332487658908718\\
0.454	0.338656225802364\\
0.456	0.343685958215949\\
0.458	0.347419572684903\\
0.46	0.349665121210822\\
0.462	0.350204878339173\\
0.464	0.348809306879932\\
0.466	0.345253743439821\\
0.468	0.339335566374683\\
0.47	0.3308901428068\\
0.472	0.319804488152406\\
0.474	0.306028071040553\\
0.476	0.289580457812355\\
0.478	0.270555553349342\\
0.48	0.249122196973866\\
0.482	0.225521002584703\\
0.484	0.200057818325755\\
0.486	0.173095388267764\\
0.488	0.145047695846246\\
0.49	0.116389596075593\\
0.492	0.0877235648454358\\
0.494	0.0601894543448152\\
0.496	0.0424595833766638\\
0.498	0.0395317162242026\\
0.5	0.0504900758070508\\
0.502	0.0725317224325563\\
0.504	0.0972992026462379\\
0.506	0.123211098645915\\
0.508	0.149153474672218\\
0.51	0.174460621354511\\
0.512	0.198955128424005\\
0.514	0.222457028784541\\
0.516	0.244763082544626\\
0.518	0.265643048448183\\
0.52	0.284845495704884\\
0.522	0.302109710192898\\
0.524	0.317181575484381\\
0.526	0.329831770911579\\
0.528	0.339874718436148\\
0.53	0.347186619848027\\
0.532	0.351720795650499\\
0.534	0.353518496697526\\
0.536	0.352713516112037\\
0.538	0.349529346087529\\
0.54	0.344268311225193\\
0.542	0.337293019891023\\
0.544	0.329001506435328\\
0.546	0.319798437531672\\
0.548	0.31006552890219\\
0.55	0.300134649181042\\
0.552	0.290266803450468\\
0.554	0.280639256659244\\
0.556	0.271341666585186\\
0.558	0.262380649920864\\
0.56	0.253691161527096\\
0.562	0.245152695835659\\
0.564	0.236608541411799\\
0.566	0.227886766067186\\
0.568	0.218821872729669\\
0.57	0.20927595290628\\
0.572	0.199157781250383\\
0.574	0.188437934292104\\
0.576	0.177157964981386\\
0.578	0.165432062630379\\
0.58	0.153440442507001\\
0.582	0.141414791988502\\
0.584	0.129617262884922\\
0.586	0.118315561171257\\
0.588	0.107757466666072\\
0.59	0.0981483969652473\\
0.592	0.0896351380968364\\
0.594	0.0822973994244835\\
0.596	0.076146636537359\\
0.598	0.0711296153527813\\
0.6	0.0671339268391697\\
0.602	0.0639947207535578\\
0.604	0.061504797082808\\
0.606	0.0594310537750702\\
0.608	0.0575378915772354\\
0.61	0.055614377597022\\
0.612	0.0534996670231101\\
0.614	0.0511014285433069\\
0.616	0.048403773896792\\
0.618	0.0454630566652805\\
0.62	0.0423913588184532\\
0.622	0.0393289750133011\\
0.624	0.0364097099366913\\
0.626	0.0337268753594054\\
0.628	0.0313118713763088\\
0.63	0.0292460647784476\\
0.632	0.0278519423650812\\
0.634	0.0262216610191986\\
0.636	0.0243762685475182\\
0.638	0.0223971558282894\\
0.64	0.0207961988492378\\
0.642	0.0200108343573833\\
0.644	0.0196335817123036\\
0.646	0.0195506165710315\\
0.648	0.0195860664984476\\
0.65	0.0194754887194549\\
0.652	0.0189714695691385\\
0.654	0.017949986711311\\
0.656	0.0163944476631844\\
0.658	0.0144145365395266\\
0.66	0.0122910714782682\\
0.662	0.0105417699086633\\
0.664	0.0106283709570822\\
0.666	0.0117983291315766\\
0.668	0.0134684901430329\\
0.67	0.0151746743077446\\
0.672	0.0165349536353305\\
0.674	0.0172830285494946\\
0.676	0.0172615062365421\\
0.678	0.016415993270966\\
0.68	0.0147961011328713\\
0.682	0.0125687743993453\\
0.684	0.0105481977128408\\
0.686	0.00957958418985358\\
0.688	0.0096310144580244\\
0.69	0.0112066857227323\\
0.692	0.0135397125922227\\
0.694	0.0158841926158235\\
0.696	0.0178241688813296\\
0.698	0.0191163274869882\\
0.7	0.0196319099437617\\
0.702	0.0193276410728401\\
0.704	0.0182290208332614\\
0.706	0.016417706877385\\
0.708	0.0140592806501032\\
0.71	0.0113187983844821\\
0.712	0.00834386329554271\\
0.714	0.00546309319378697\\
0.716	0.00428025919478377\\
0.718	0.00587855797718429\\
0.72	0.0081940452243532\\
0.722	0.0108361631413311\\
0.724	0.0129332295904213\\
0.726	0.0143836461205085\\
0.728	0.0151108670573027\\
0.73	0.0150694272727583\\
0.732	0.0142511370187493\\
0.734	0.0126900668150934\\
0.736	0.0104650088934574\\
0.738	0.00770639436085233\\
0.74	0.00459044913012732\\
0.742	0.00261067819887413\\
0.744	0.00433888552849742\\
0.746	0.00734137131919897\\
0.748	0.0100050014321934\\
0.75	0.0121299593181824\\
0.752	0.0135835242533064\\
0.754	0.0143068798989157\\
0.756	0.0143116069593255\\
0.758	0.0136188152350969\\
0.76	0.0123146542350718\\
0.762	0.0105207394822043\\
0.764	0.00840583264717209\\
0.766	0.00618196635389151\\
0.768	0.00402745392569403\\
0.77	0.00229176413404459\\
0.772	0.00248151542503161\\
0.774	0.00319283666693955\\
0.776	0.00384043364060799\\
0.778	0.00425259444505199\\
0.78	0.00436792031593051\\
0.782	0.0043141081559372\\
0.784	0.0041211447376384\\
0.786	0.00380833371562725\\
0.788	0.00338567500656428\\
0.79	0.00284151912082658\\
0.792	0.00219229878254788\\
0.794	0.00164359850511725\\
0.796	0.00182712836714402\\
0.798	0.00254068253459683\\
0.8	0.00358126855350287\\
0.81	0.00529921747795036\\
0.82	0.00658207017551731\\
0.83	0.00646027930995456\\
0.84	0.0039497985320885\\
0.85	0.00718435428202196\\
0.86	0.00165570982365805\\
0.87	0.00444232957217438\\
0.88	0.00297202545187134\\
0.89	0.00191325532520113\\
0.9	0.00472441716240774\\
0.91	0.00401679646837988\\
0.92	0.00177566805674169\\
0.93	0.00323163222672309\\
0.94	0.00177401409976934\\
0.95	0.00429051421455043\\
0.96	0.00325739704299398\\
0.97	0.00361326469819138\\
0.98	0.00273065015225557\\
0.99	0.00184360905625453\\
1	0.000840887291796358\\
1.01	0.00266845821366295\\
1.02	0.0033138747936856\\
1.03	0.00312204678082984\\
1.04	0.00141621151149965\\
1.05	0.00287485959404341\\
1.06	0.000800726635395966\\
1.07	0.00143422694542436\\
1.08	0.00338083629970159\\
1.09	0.00289492216208541\\
1.1	0.00392040329742928\\
1.11	0.00243330073674515\\
1.12	0.000941413129615217\\
1.13	0.00243591209956234\\
1.14	0.00272997673921896\\
1.15	0.0027558469622221\\
1.16	0.00223070294948501\\
1.17	0.000995582099095961\\
1.18	0.000290545063626273\\
1.19	0.00206416413675502\\
1.2	0.000532942120116367\\
1.21	0.00218530647342433\\
1.22	0.00133299991115724\\
1.23	0.00133240329422614\\
1.24	0.00151323688806128\\
1.25	0.000893346979582916\\
1.26	0.00303992109210913\\
1.27	0.00274521861110371\\
1.28	0.000865673251798333\\
1.29	0.0015993396382451\\
1.3	0.00140618093711912\\
1.31	0.00240018364035806\\
1.32	0.00341581821240216\\
1.33	0.00130420352274872\\
1.34	0.000943450856215351\\
1.35	0.00206919646904319\\
1.36	0.00163610248530627\\
1.37	0.00154568226623964\\
1.38	0.00160246051174137\\
1.39	0.00211676916422774\\
1.4	0.000310034475732458\\
1.41	0.00363130189823981\\
1.42	0.00416720183364822\\
1.43	0.00250221775152857\\
1.44	0.00239922205211632\\
1.45	0.00327324981990956\\
1.46	0.00126930395391965\\
1.47	0.0032793542538136\\
1.48	0.00428172900908685\\
1.49	0.00123678587841609\\
1.5	0.00349929891307313\\
};
\addplot [mycolor1,     densely dotted, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.00386005389203112\\
-0.49	0.00355065054239317\\
-0.48	0.00175916354582934\\
-0.47	0.0027093238294324\\
-0.46	0.0054419504581005\\
-0.45	0.00275046144948876\\
-0.44	0.0102126434316539\\
-0.43	0.0045171106596732\\
-0.42	0.00308329639951686\\
-0.41	0.00283802762325174\\
-0.4	0.000941171055607912\\
-0.39	0.00706682244884326\\
-0.38	0.00961530069816078\\
-0.37	0.00475662465564281\\
-0.36	0.0112039392774255\\
-0.35	0.00416658736699259\\
-0.34	0.00549081114655245\\
-0.33	0.00256075099944861\\
-0.32	0.00308681537920314\\
-0.31	0.00294025011748343\\
-0.3	0.00132457952626041\\
-0.29	0.00155599558761749\\
-0.28	0.00225869186769306\\
-0.27	0.0032199666993914\\
-0.26	0.00338982285283575\\
-0.25	0.00398412925374488\\
-0.24	0.00276631537696497\\
-0.23	0.00233097311835401\\
-0.22	0.00104715234733297\\
-0.21	0.0023723273475223\\
-0.2	0.000985861277475436\\
-0.19	0.00116354916592542\\
-0.18	0.00213501845709862\\
-0.17	0.00354592939903079\\
-0.16	0.00308505028992361\\
-0.15	0.00621986191262746\\
-0.14	0.00088734557400851\\
-0.13	0.00503760580852476\\
-0.12	0.00271494821951068\\
-0.11	0.00184436693102591\\
-0.1	0.00322782839126403\\
-0.09	0.0031487094724043\\
-0.08	0.00284073596879897\\
-0.07	0.0018396617802142\\
-0.06	0.00547464158150194\\
-0.05	0.000986159100430922\\
-0.04	0.00762558555161438\\
-0.03	0.00352044335617517\\
-0.02	0.00524066549233049\\
-0.00999999999999998	0.00422733518723973\\
0	0.00269502888750893\\
0.01	0.00149149895362064\\
0.02	0.00347351070209697\\
0.03	0.000708599709476336\\
0.04	0.00489057685166091\\
0.05	0.00169974517815424\\
0.06	0.00425101169674136\\
0.07	0.00447707149187196\\
0.08	0.00245911319877703\\
0.09	0.00505449252590289\\
0.1	0.00428289390510912\\
0.11	0.0024120503806289\\
0.12	0.00349933710709176\\
0.13	0.00302556165988666\\
0.14	0.00142539150004873\\
0.15	0.00306395217891366\\
0.16	0.000907749925235826\\
0.17	0.00196432967067086\\
0.18	0.00280943594927961\\
0.19	0.00282988662054405\\
0.2	0.00281209130650606\\
0.202	0.00319135063941063\\
0.204	0.0031082362813023\\
0.206	0.00254530039333438\\
0.208	0.00170257759093725\\
0.21	0.00136673052366191\\
0.212	0.00211193101576236\\
0.214	0.00326855538492524\\
0.216	0.00422237878093843\\
0.218	0.0047710295769531\\
0.22	0.00483020373227364\\
0.222	0.004397845860158\\
0.224	0.00353931857024124\\
0.226	0.00237186643911536\\
0.228	0.00104808149457101\\
0.23	0.000326535273507623\\
0.232	0.00145582168049948\\
0.234	0.00233520086506817\\
0.236	0.002851494667357\\
0.238	0.00298144757226964\\
0.24	0.00276297433610187\\
0.242	0.00229014731381682\\
0.244	0.00171551073012339\\
0.246	0.00130246600451836\\
0.248	0.00140927860013469\\
0.25	0.00199374633062649\\
0.252	0.00269376898134769\\
0.254	0.00338971280935801\\
0.256	0.00393469063615217\\
0.258	0.0042031490288773\\
0.26	0.00408757906438833\\
0.262	0.00353134203067493\\
0.264	0.00256456518543284\\
0.266	0.00139462616760284\\
0.268	0.00115163141167804\\
0.27	0.00242527521385696\\
0.272	0.00367575983382593\\
0.274	0.00464327007549941\\
0.276	0.00516293489764387\\
0.278	0.00522789697239373\\
0.28	0.00493172478637185\\
0.282	0.00444123600907964\\
0.284	0.00394049193513467\\
0.286	0.00355153374477689\\
0.288	0.0032355426768913\\
0.29	0.00290624773608459\\
0.292	0.0024753223811246\\
0.294	0.00197717446481746\\
0.296	0.00164065901045152\\
0.298	0.00179168535166393\\
0.3	0.00242426393127338\\
0.302	0.00324590002717798\\
0.304	0.00410005185239446\\
0.306	0.00490098176801327\\
0.308	0.00564397458097342\\
0.31	0.00630806991294258\\
0.312	0.00688476919155119\\
0.314	0.00736515927926908\\
0.316	0.00773375571575454\\
0.318	0.00796394054650458\\
0.32	0.00802134692237968\\
0.322	0.00787823503787856\\
0.324	0.00753428570986619\\
0.326	0.00703320807092224\\
0.328	0.00646235506515443\\
0.33	0.00592424600989706\\
0.332	0.00549424139886934\\
0.334	0.00511729258259165\\
0.336	0.00474602959992464\\
0.338	0.00430017900237909\\
0.34	0.00380911250896232\\
0.342	0.00344183495653742\\
0.344	0.00343567991038993\\
0.346	0.00384780454214883\\
0.348	0.00449014148123587\\
0.35	0.00517477908298701\\
0.352	0.00587201598276277\\
0.354	0.0067196337630458\\
0.356	0.00793661951496787\\
0.358	0.00967525385365781\\
0.36	0.0119344701737948\\
0.362	0.0145948682025873\\
0.364	0.0174943865006486\\
0.366	0.0204800223997173\\
0.368	0.0234330106484752\\
0.37	0.0262792824638252\\
0.372	0.0289919742068776\\
0.374	0.0315886529229464\\
0.376	0.0341243984938711\\
0.378	0.0366816601318259\\
0.38	0.0393582288758542\\
0.382	0.0422552467840244\\
0.384	0.0454672789532572\\
0.386	0.0490756629434471\\
0.388	0.0531448892367336\\
0.39	0.0577206264687778\\
0.392	0.0628280859678392\\
0.394	0.0684707132068339\\
0.396	0.0746307300309382\\
0.398	0.0812736558596065\\
0.4	0.0883580748007642\\
0.402	0.0958499742261978\\
0.404	0.103738898410226\\
0.406	0.112051848663392\\
0.408	0.120860827935878\\
0.41	0.130281208538822\\
0.412	0.140460329902843\\
0.414	0.151558239483011\\
0.416	0.163724465521122\\
0.418	0.177075501697037\\
0.42	0.191677111815498\\
0.422	0.207534012927708\\
0.424	0.224587649848263\\
0.426	0.242721201717049\\
0.428	0.261769909043173\\
0.43	0.281534288964489\\
0.432	0.301793773703178\\
0.434	0.32231873240405\\
0.436	0.342879645433309\\
0.438	0.363253203046734\\
0.44	0.383226000814988\\
0.442	0.402596998189983\\
0.444	0.421179816481381\\
0.446	0.438805322794524\\
0.448	0.455324044115252\\
0.45	0.470607165656834\\
0.452	0.484544530402058\\
0.454	0.497038331585646\\
0.456	0.507992013727804\\
0.458	0.517295055462152\\
0.46	0.524805551229736\\
0.462	0.530333634209043\\
0.464	0.533629601340318\\
0.466	0.53438085868512\\
0.468	0.532221169955391\\
0.47	0.526753908318507\\
0.472	0.517588166646461\\
0.474	0.504383265996811\\
0.476	0.486894402778714\\
0.478	0.465010892706335\\
0.48	0.438779283651725\\
0.482	0.40840643316273\\
0.484	0.374241782195791\\
0.486	0.336742485420396\\
0.488	0.296428817314595\\
0.49	0.253839835159554\\
0.492	0.209501112744562\\
0.494	0.178823677631052\\
0.496	0.154280473717878\\
0.498	0.128376307136962\\
0.5	0.101295786388384\\
0.502	0.0742680126510138\\
0.504	0.0828369367565423\\
0.506	0.128052921421011\\
0.508	0.172791279231462\\
0.51	0.216954235287759\\
0.512	0.259852675957527\\
0.514	0.300564024734889\\
0.516	0.338702408647578\\
0.518	0.37396494847628\\
0.52	0.406130560589777\\
0.522	0.43504820269738\\
0.524	0.460613989927579\\
0.526	0.48274186690814\\
0.528	0.501336374293624\\
0.53	0.516277642210421\\
0.532	0.527426834080511\\
0.534	0.534654623112357\\
0.536	0.53788745969705\\
0.538	0.537159309817285\\
0.54	0.532653139004921\\
0.542	0.524718165175504\\
0.544	0.51385522621425\\
0.546	0.500671267155426\\
0.548	0.485812073264582\\
0.55	0.469887547927763\\
0.552	0.453404906123003\\
0.554	0.436722476655878\\
0.556	0.420031800159981\\
0.558	0.403369960702776\\
0.56	0.38665859593161\\
0.562	0.369761207894723\\
0.564	0.352546697478807\\
0.566	0.334945372935605\\
0.568	0.316984996675931\\
0.57	0.298798937244628\\
0.572	0.280605252558029\\
0.574	0.262662848688165\\
0.576	0.245216936860755\\
0.578	0.228449317587815\\
0.58	0.212448323791333\\
0.582	0.197207883416138\\
0.584	0.182655879127141\\
0.586	0.168701748687648\\
0.588	0.155286448124489\\
0.59	0.142417760174907\\
0.592	0.130180467750767\\
0.594	0.118720872994789\\
0.596	0.108213818325896\\
0.598	0.0988236827726828\\
0.6	0.0906674610071645\\
0.602	0.0837815428154717\\
0.604	0.0780920995151756\\
0.606	0.0733970047043551\\
0.608	0.0693770183477697\\
0.61	0.0656488766694188\\
0.612	0.0618501790218992\\
0.614	0.0577254648025102\\
0.616	0.053182734088185\\
0.618	0.0483060837957818\\
0.62	0.0433282224339821\\
0.622	0.0385762969700263\\
0.624	0.0344022732236666\\
0.626	0.0310981665916264\\
0.628	0.0287953381242841\\
0.63	0.0273824044173765\\
0.632	0.0265153646095825\\
0.634	0.0257429595567718\\
0.636	0.0246706493669598\\
0.638	0.02307899161591\\
0.64	0.0209708512561685\\
0.642	0.0185505137618918\\
0.644	0.0161328734995007\\
0.646	0.0139848325239248\\
0.648	0.0126851439618258\\
0.65	0.0115627275874431\\
0.652	0.0100102094033359\\
0.654	0.00829387120922172\\
0.656	0.0067610822631192\\
0.658	0.00660327336925624\\
0.66	0.00830927814846759\\
0.662	0.0101486637042525\\
0.664	0.0114562462507298\\
0.666	0.011968655375125\\
0.668	0.0116827061006614\\
0.67	0.0107873293550019\\
0.672	0.00957947914863264\\
0.674	0.00837968313923528\\
0.676	0.00745151971747623\\
0.678	0.00698041084329742\\
0.68	0.00703291986687538\\
0.682	0.00753155568980482\\
0.684	0.00825184656679463\\
0.686	0.00889352024507559\\
0.688	0.00917553487048543\\
0.69	0.00891170819586151\\
0.692	0.00810144050368027\\
0.694	0.00679329307526698\\
0.696	0.00552547317144243\\
0.698	0.00498118754444162\\
0.7	0.00558380129242737\\
0.702	0.00681598468843614\\
0.704	0.00799753080627941\\
0.706	0.00881793814929416\\
0.708	0.00904450744248888\\
0.71	0.0089074910872334\\
0.712	0.00858292394068877\\
0.714	0.00832714289872927\\
0.716	0.008279729841387\\
0.718	0.00836036920954034\\
0.72	0.0083366435742585\\
0.722	0.00798526825530781\\
0.724	0.00720070076371743\\
0.726	0.00602260571072401\\
0.728	0.00461884837093297\\
0.73	0.00320688507450379\\
0.732	0.00206626835538654\\
0.734	0.00142545917958943\\
0.736	0.00128102747410382\\
0.738	0.00148679163161766\\
0.74	0.0018165494248556\\
0.742	0.00218570014749092\\
0.744	0.00237342758829631\\
0.746	0.00229113883141643\\
0.748	0.00219905117995539\\
0.75	0.00255659926427764\\
0.752	0.00368130997413108\\
0.754	0.00502282550624272\\
0.756	0.00607658042173501\\
0.758	0.00648375141242866\\
0.76	0.00604929621503301\\
0.762	0.00476807512209522\\
0.764	0.00282938289546747\\
0.766	0.000815394921542608\\
0.768	0.0016463145940622\\
0.77	0.00326163540969833\\
0.772	0.00403881712214539\\
0.774	0.0038184008012894\\
0.776	0.00265897995531302\\
0.778	0.000868199288390621\\
0.78	0.00148546792564029\\
0.782	0.003505416160915\\
0.784	0.00503253421081593\\
0.786	0.00581226201685237\\
0.788	0.00583328082105913\\
0.79	0.00534584293356294\\
0.792	0.00485688133341869\\
0.794	0.00485144205080593\\
0.796	0.00527070198871728\\
0.798	0.00561906489279608\\
0.8	0.00550292051258032\\
0.81	0.00148268872669831\\
0.82	0.00198183745635274\\
0.83	0.00389764711724508\\
0.84	0.00171534336739596\\
0.85	0.00548428866472146\\
0.86	0.00383642611684238\\
0.87	0.00236025991160245\\
0.88	0.0009654515036359\\
0.89	0.000905243600941457\\
0.9	0.00291592914069302\\
0.91	0.00292100187225418\\
0.92	0.00271882972738512\\
0.93	0.00249987852036586\\
0.94	0.00113924937498278\\
0.95	0.00148875606826858\\
0.96	0.00349839390674913\\
0.97	0.00111626052844772\\
0.98	0.00152788460859702\\
0.99	0.00213255349394815\\
1	0.0032890885798982\\
1.01	0.000553570638632738\\
1.02	0.000594537887429289\\
1.03	0.00090807101751883\\
1.04	0.000901949042000854\\
1.05	0.000955418550476028\\
1.06	0.000583719548862671\\
1.07	0.00160288386596749\\
1.08	0.000366461708364197\\
1.09	0.000677221501499158\\
1.1	0.00106527224009326\\
1.11	0.000825687766852633\\
1.12	0.00105024499413954\\
1.13	0.000978464528983591\\
1.14	0.00214357894016107\\
1.15	0.000923095533850735\\
1.16	0.00087728960275116\\
1.17	0.00186009448581626\\
1.18	0.0021356977845675\\
1.19	0.000922773364463402\\
1.2	0.00109812305014407\\
1.21	0.00051772246666319\\
1.22	0.000991592195086671\\
1.23	0.000969127836675336\\
1.24	0.000962165162085074\\
1.25	0.00077735503823386\\
1.26	0.00258233362218322\\
1.27	0.000567746025785416\\
1.28	0.00172274860888123\\
1.29	0.00258522632663477\\
1.3	0.000752830846286838\\
1.31	0.00135144141094386\\
1.32	0.00272045213927123\\
1.33	0.00140035871896728\\
1.34	0.00230745947314976\\
1.35	0.00267615078550577\\
1.36	0.00352230484615283\\
1.37	0.00301226557736573\\
1.38	0.0016946817268258\\
1.39	0.000268775748956995\\
1.4	0.00483704653924235\\
1.41	0.00516398108998178\\
1.42	0.00452815255626235\\
1.43	0.00170297097505552\\
1.44	0.00533192888841352\\
1.45	0.00468056053244564\\
1.46	0.00229590863054008\\
1.47	0.00311974611577281\\
1.48	0.00415206022640228\\
1.49	0.00162121540031973\\
1.5	0.00345905188212982\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_errors_m5.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\uscale},
ylabel={Error of \lcda},
ymin=-0.00878790875672,
ymax=0.184625129683,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [mycolorblack, solid,          mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.00324908418622773\\
-0.49	0.00335553721732384\\
-0.48	0.0034894702927226\\
-0.47	0.0036281236288926\\
-0.46	0.00375998131655574\\
-0.45	0.00387208051288333\\
-0.44	0.00395149444882107\\
-0.43	0.00400788662865562\\
-0.42	0.00407007723128756\\
-0.41	0.0041540552812913\\
-0.4	0.00426199494824732\\
-0.39	0.0044106623193956\\
-0.38	0.0046209294845733\\
-0.37	0.00488573985147039\\
-0.36	0.0051538650273196\\
-0.35	0.00538303645316471\\
-0.34	0.00556433741331819\\
-0.33	0.00569247135093106\\
-0.32	0.00575613339290647\\
-0.31	0.0057440476034703\\
-0.3	0.00568113130504587\\
-0.29	0.00562308767271559\\
-0.28	0.00562244026942492\\
-0.27	0.00571210097002267\\
-0.26	0.00591506624807381\\
-0.25	0.00625412273526256\\
-0.24	0.0067360650978464\\
-0.23	0.00732573394596187\\
-0.22	0.00801318158873445\\
-0.21	0.00916039524540803\\
-0.2	0.0100847428110902\\
-0.19	0.0106921194300622\\
-0.18	0.0109360488371382\\
-0.17	0.0108231019463907\\
-0.16	0.010410874116521\\
-0.15	0.00979029304069243\\
-0.14	0.00907718353757051\\
-0.13	0.00853033965925782\\
-0.12	0.00826496222720399\\
-0.11	0.00811652711194309\\
-0.1	0.00811530466936576\\
-0.09	0.00827577914232603\\
-0.08	0.00859464697212165\\
-0.07	0.00905137855408886\\
-0.06	0.00962058705296476\\
-0.05	0.0102701054666995\\
-0.04	0.0109924657231078\\
-0.03	0.0117778639533186\\
-0.02	0.012632338241705\\
-0.00999999999999998	0.0135796248276873\\
0	0.0146250906824213\\
0.01	0.0157866185136279\\
0.02	0.0170922418510502\\
0.03	0.0185580142724559\\
0.04	0.0201865034835788\\
0.05	0.0219804468623367\\
0.06	0.0239397445660238\\
0.07	0.0260638246630795\\
0.08	0.0283547728707553\\
0.09	0.0308205419384181\\
0.1	0.0334794282939331\\
0.11	0.0363807090970113\\
0.12	0.0395515311606058\\
0.13	0.0430202211488434\\
0.14	0.046812486246234\\
0.15	0.0509244658314103\\
0.16	0.0553126736010256\\
0.17	0.0599353108073778\\
0.18	0.0647322394545327\\
0.19	0.0696432418790495\\
0.2	0.0746260856018724\\
0.202	0.0756288081581391\\
0.204	0.076633243125844\\
0.206	0.0776392928238276\\
0.208	0.0786468772599619\\
0.21	0.079655914228991\\
0.212	0.0806663506962954\\
0.214	0.0816781516675238\\
0.216	0.0826912917811891\\
0.218	0.08370750776949\\
0.22	0.0847291576383848\\
0.222	0.0857522908639756\\
0.224	0.0867768199027472\\
0.226	0.0878026541641363\\
0.228	0.0888297001382889\\
0.23	0.0898578617155652\\
0.232	0.0908870406962868\\
0.234	0.0919171370802651\\
0.236	0.0929480495020087\\
0.238	0.0939796757550604\\
0.24	0.0950119139665041\\
0.242	0.096044655653187\\
0.244	0.0970777970343555\\
0.246	0.0981112302937243\\
0.248	0.0991448418808315\\
0.25	0.100178513698522\\
0.252	0.101212120243846\\
0.254	0.102245526350645\\
0.256	0.103278584701647\\
0.258	0.104311133020022\\
0.26	0.105343012120916\\
0.262	0.106373996635491\\
0.264	0.107403861018911\\
0.266	0.10843235418469\\
0.268	0.109459196176771\\
0.27	0.11048407556428\\
0.272	0.111506647303302\\
0.274	0.112545676424448\\
0.276	0.113598756769171\\
0.278	0.114648410766795\\
0.28	0.115694048304217\\
0.282	0.116734993317383\\
0.284	0.11777054574814\\
0.286	0.11882313090136\\
0.288	0.11988703947438\\
0.29	0.120943220871223\\
0.292	0.12199083769662\\
0.294	0.123029021084389\\
0.296	0.124056877551156\\
0.298	0.125073496212798\\
0.3	0.126077956514515\\
0.302	0.127069335946851\\
0.304	0.128046717531194\\
0.306	0.129009196880065\\
0.308	0.129955909814412\\
0.31	0.13088597627029\\
0.312	0.131798561217572\\
0.314	0.132692864802527\\
0.316	0.133568122321587\\
0.318	0.134423612263734\\
0.32	0.135258636526664\\
0.322	0.136072534644334\\
0.324	0.136864683693907\\
0.326	0.13763449174635\\
0.328	0.138381394141702\\
0.33	0.139104852852556\\
0.332	0.139804351307831\\
0.334	0.14047937239186\\
0.336	0.141129414293056\\
0.338	0.141753978241118\\
0.34	0.142352563477259\\
0.342	0.14292466222933\\
0.344	0.143469755121531\\
0.346	0.143987307615113\\
0.348	0.144476767941109\\
0.35	0.14493755481223\\
0.352	0.145369070328509\\
0.354	0.145770823141503\\
0.356	0.146142091347422\\
0.358	0.146482129292322\\
0.36	0.146790237388743\\
0.362	0.147065694302577\\
0.364	0.147307780285012\\
0.366	0.147515725316362\\
0.368	0.147688761870564\\
0.37	0.147844529860952\\
0.372	0.147973229680376\\
0.374	0.14806398061593\\
0.376	0.148115959010699\\
0.378	0.148128375404755\\
0.38	0.148100485895106\\
0.382	0.148031742313691\\
0.384	0.147921243740406\\
0.386	0.147768349850024\\
0.388	0.147572459068242\\
0.39	0.147333014746826\\
0.392	0.147054274240524\\
0.394	0.146748920626615\\
0.396	0.146434111848011\\
0.398	0.146075190305803\\
0.4	0.145671690691727\\
0.402	0.145223182322271\\
0.404	0.144729277663538\\
0.406	0.144189615794351\\
0.408	0.143603862478474\\
0.41	0.142971730400546\\
0.412	0.14229296851277\\
0.414	0.14156736156262\\
0.416	0.140794729504206\\
0.418	0.139982020260967\\
0.42	0.139154715621827\\
0.422	0.138279253706178\\
0.424	0.137355474831889\\
0.426	0.136383245643261\\
0.428	0.135362458787547\\
0.43	0.134293032721266\\
0.432	0.133244480200452\\
0.434	0.132177019131482\\
0.436	0.131069499170739\\
0.438	0.129922319185781\\
0.44	0.128735921767802\\
0.442	0.12751079538955\\
0.444	0.126247476903218\\
0.446	0.124946573639563\\
0.448	0.123608720012668\\
0.45	0.122234609224641\\
0.452	0.120825000833891\\
0.454	0.119380761970739\\
0.456	0.117902787243555\\
0.458	0.116392010859163\\
0.46	0.114849476467319\\
0.462	0.113276310103371\\
0.464	0.11167372529065\\
0.466	0.110043028533465\\
0.468	0.108385673494078\\
0.47	0.106703175329614\\
0.472	0.104997102950841\\
0.474	0.103269185948005\\
0.476	0.101521288332356\\
0.478	0.0997554226632951\\
0.48	0.0979737440232012\\
0.482	0.0961789903947115\\
0.484	0.0943737673803849\\
0.486	0.0925595183566515\\
0.488	0.0907390467597562\\
0.49	0.0889155646207998\\
0.492	0.0870932923555939\\
0.494	0.0852755853567505\\
0.496	0.0834661821268419\\
0.498	0.0816689587897769\\
0.5	0.0798900290006239\\
0.502	0.078132459860694\\
0.504	0.0764012091920233\\
0.506	0.074701647497282\\
0.508	0.0730395167565838\\
0.51	0.0714209412403557\\
0.512	0.0698524280088366\\
0.514	0.0683408610160685\\
0.516	0.06689348349867\\
0.518	0.0655178651236442\\
0.52	0.0642218515542179\\
0.522	0.0630134928836259\\
0.524	0.0619015538377857\\
0.526	0.060893639378468\\
0.528	0.0599977098014076\\
0.53	0.0592214270422979\\
0.532	0.0585719450591293\\
0.534	0.058055719955502\\
0.536	0.0576783056775749\\
0.538	0.0574441828648251\\
0.54	0.0573566151802352\\
0.542	0.0574175312196478\\
0.544	0.0576632784380821\\
0.546	0.0580984151223717\\
0.548	0.0587464834417178\\
0.55	0.0595257148829819\\
0.552	0.0604280691171293\\
0.554	0.0615109932937379\\
0.556	0.0627139508744639\\
0.558	0.0640144968241767\\
0.56	0.0654048681371672\\
0.562	0.0668773425741897\\
0.564	0.0684243447307921\\
0.566	0.0700385329568131\\
0.568	0.071712891178915\\
0.57	0.0734406656420808\\
0.572	0.075215500051543\\
0.574	0.0770314161380045\\
0.576	0.0790483359697286\\
0.578	0.0811185222868622\\
0.58	0.0832105386052985\\
0.582	0.0853182826808643\\
0.584	0.0874364884915344\\
0.586	0.0895613611283287\\
0.588	0.0916894181398956\\
0.59	0.0939208988729889\\
0.592	0.0961857128509848\\
0.594	0.0984514893310837\\
0.596	0.1007152669189\\
0.598	0.102974292372067\\
0.6	0.105226009004042\\
0.602	0.107467992752099\\
0.604	0.10969798533754\\
0.606	0.111913862129085\\
0.608	0.114113618560966\\
0.61	0.116295358068306\\
0.612	0.118457281539701\\
0.614	0.120597677705611\\
0.616	0.122714915617672\\
0.618	0.124807438515695\\
0.62	0.126873748493936\\
0.622	0.128912423152079\\
0.624	0.130922087955905\\
0.626	0.132902670639769\\
0.628	0.134851932176638\\
0.63	0.136768311568197\\
0.632	0.138650629985977\\
0.634	0.14049775186921\\
0.636	0.142308647795624\\
0.638	0.144082254410608\\
0.64	0.145817485975686\\
0.642	0.147513358843396\\
0.644	0.149168914249748\\
0.646	0.150783219973103\\
0.648	0.152355371362234\\
0.65	0.153884484538064\\
0.652	0.155369698126427\\
0.654	0.156810155767305\\
0.656	0.158205011883115\\
0.658	0.159553427990965\\
0.66	0.160854568444744\\
0.662	0.162107597400043\\
0.664	0.163311676383261\\
0.666	0.164465962236347\\
0.668	0.165569761261326\\
0.67	0.166627594364431\\
0.672	0.167632790310222\\
0.674	0.168584429921663\\
0.676	0.169481587343667\\
0.678	0.170323341610121\\
0.68	0.171108779217344\\
0.682	0.171836985632562\\
0.684	0.172507057007409\\
0.686	0.173118104311765\\
0.688	0.173669257306971\\
0.69	0.174159669735045\\
0.692	0.17458852497492\\
0.694	0.174955453159302\\
0.696	0.175259765567656\\
0.698	0.175500286413111\\
0.7	0.175676378027284\\
0.702	0.175787465800356\\
0.704	0.175833045610068\\
0.706	0.175833627935485\\
0.708	0.175832360914945\\
0.71	0.175759088842312\\
0.712	0.175613529234459\\
0.714	0.17539546771775\\
0.716	0.175104838809942\\
0.718	0.174741700238419\\
0.72	0.174309239222604\\
0.722	0.173807618457757\\
0.724	0.173234556564315\\
0.726	0.17259059265752\\
0.728	0.171876385839384\\
0.73	0.171450010864841\\
0.732	0.171036492423716\\
0.734	0.170579535983864\\
0.736	0.170083775124276\\
0.738	0.169528909285616\\
0.74	0.168915257497329\\
0.742	0.168243190537391\\
0.744	0.167554294628387\\
0.746	0.166826869348348\\
0.748	0.166038386721622\\
0.75	0.165189289140487\\
0.752	0.164280078279174\\
0.754	0.16331131618858\\
0.756	0.162283626884571\\
0.758	0.161197698005453\\
0.76	0.160165760780866\\
0.762	0.159094291702253\\
0.764	0.157969062208038\\
0.766	0.156790257580099\\
0.768	0.155558143618762\\
0.77	0.154273070338689\\
0.772	0.152935475232939\\
0.774	0.151545891370148\\
0.776	0.150104951005082\\
0.778	0.148613389528807\\
0.78	0.14707204886236\\
0.782	0.145481880317683\\
0.784	0.143843946956995\\
0.786	0.142159426055511\\
0.788	0.140429608873454\\
0.79	0.138655902537286\\
0.792	0.136839831184369\\
0.794	0.134983038274665\\
0.796	0.133087280250133\\
0.798	0.131154648739332\\
0.8	0.129187098761205\\
0.81	0.118901297594848\\
0.82	0.108090750551153\\
0.83	0.0971044509445311\\
0.84	0.0864851593760767\\
0.85	0.076411485619775\\
0.86	0.0670168047412509\\
0.87	0.0585210168039227\\
0.88	0.0510844608552938\\
0.89	0.0447911842801125\\
0.9	0.0396418988063822\\
0.91	0.0357474977498447\\
0.92	0.033083409177808\\
0.93	0.0308490917177459\\
0.94	0.0289005321644097\\
0.95	0.0271204865811666\\
0.96	0.0254377546976262\\
0.97	0.0238285146017418\\
0.98	0.0223032696410828\\
0.99	0.020860651312753\\
1	0.0194989965572073\\
1.01	0.0182221601939599\\
1.02	0.0170321709326085\\
1.03	0.0159385271133984\\
1.04	0.0149426042384398\\
1.05	0.0140397098417788\\
1.06	0.0132028278572379\\
1.07	0.0124255834352269\\
1.08	0.0117037946110454\\
1.09	0.0110559734017396\\
1.1	0.0104433605028103\\
1.11	0.00985825369101903\\
1.12	0.0093184325439475\\
1.13	0.00882590009530455\\
1.14	0.00837713789318792\\
1.15	0.00795845721338309\\
1.16	0.00757372921518054\\
1.17	0.00722939564287614\\
1.18	0.00691466318450232\\
1.19	0.00661622583468961\\
1.2	0.00634109104001525\\
1.21	0.00608975619299072\\
1.22	0.00585361662214275\\
1.23	0.00562031609586594\\
1.24	0.00539815090381426\\
1.25	0.00519262343769873\\
1.26	0.00500597873228903\\
1.27	0.00482567812750015\\
1.28	0.0046578449843815\\
1.29	0.00451219342838839\\
1.3	0.00438660634080566\\
1.31	0.00427283772186982\\
1.32	0.00416354262954698\\
1.33	0.00404584291909797\\
1.34	0.00391322004362107\\
1.35	0.00378195610070699\\
1.36	0.00367304467184095\\
1.37	0.00358350332373681\\
1.38	0.00348141561984108\\
1.39	0.00336365544299521\\
1.4	0.00327908519530516\\
1.41	0.00324528024164584\\
1.42	0.00321364824832298\\
1.43	0.00314695365863531\\
1.44	0.0030745013735271\\
1.45	0.00303111507531143\\
1.46	0.00301491151510837\\
1.47	0.00297975197493768\\
1.48	0.00292435189089035\\
1.49	0.00289148475456014\\
1.5	0.00287402576182089\\
};
\addplot [mycolor2,     dashed,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	6.22006447948411e-05\\
-0.49	9.23528097051016e-05\\
-0.48	0.00014649012581874\\
-0.47	0.000174694487949342\\
-0.46	0.000172357288249773\\
-0.45	0.000156489656860823\\
-0.44	0.000117637916262535\\
-0.43	8.70646960465388e-05\\
-0.42	0.000145266959236771\\
-0.41	0.000185218590363339\\
-0.4	0.000198601200655647\\
-0.39	0.000182877849765598\\
-0.38	0.000146122240145002\\
-0.37	9.9541473973476e-05\\
-0.36	8.55330803239581e-05\\
-0.35	0.000128484281238508\\
-0.34	0.000181359556335714\\
-0.33	0.000219664257756138\\
-0.32	0.000263555681394337\\
-0.31	0.000302410709296072\\
-0.3	0.000327464567479464\\
-0.29	0.000337974466448529\\
-0.28	0.000337182425225109\\
-0.27	0.000324182719503963\\
-0.26	0.000297728674377944\\
-0.25	0.000271717527165952\\
-0.24	0.000246322125679409\\
-0.23	0.000233123788975729\\
-0.22	0.000219756090997371\\
-0.21	0.000224645418532998\\
-0.2	0.000249139924910693\\
-0.19	0.000285547591005883\\
-0.18	0.000326137122698013\\
-0.17	0.00035955056534082\\
-0.16	0.000380416622945537\\
-0.15	0.000381944652407771\\
-0.14	0.000360764753997906\\
-0.13	0.000316849554930145\\
-0.12	0.000254288867562879\\
-0.11	0.00018301530841871\\
-0.1	0.000127624675891416\\
-0.09	0.000129772220074273\\
-0.08	0.000193721847063617\\
-0.07	0.00023708537804641\\
-0.06	0.00027432173432319\\
-0.05	0.000295901485474261\\
-0.04	0.000294014356759084\\
-0.03	0.00026890563761205\\
-0.02	0.000223110479556084\\
-0.00999999999999998	0.000162382911354044\\
0	0.000102133978603365\\
0.01	8.86305315538718e-05\\
0.02	0.000141964472203171\\
0.03	0.000205006472730089\\
0.04	0.000251479079026628\\
0.05	0.000270707785524022\\
0.06	0.000259944558447157\\
0.07	0.000227298540536585\\
0.08	0.000192870419434293\\
0.09	0.000194967148053092\\
0.1	0.000239179739961235\\
0.11	0.00029283622174345\\
0.12	0.000328105877792172\\
0.13	0.000333352834627197\\
0.14	0.000323010527925617\\
0.15	0.00027969234644965\\
0.16	0.000262548003867995\\
0.17	0.000277980888531173\\
0.18	0.000295651854160757\\
0.19	0.000308488892373936\\
0.2	0.000299960156997528\\
0.202	0.000295741576949987\\
0.204	0.000290846832680374\\
0.206	0.00028631511880833\\
0.208	0.000283178509711201\\
0.21	0.000277412839179775\\
0.212	0.000269093128139608\\
0.214	0.000260369501418198\\
0.216	0.000254036878384722\\
0.218	0.000247958691299988\\
0.22	0.00024226470704456\\
0.222	0.00023706715863905\\
0.224	0.000232454510652306\\
0.226	0.000228486040789871\\
0.228	0.000225187972656706\\
0.23	0.00022255180860148\\
0.232	0.000220535249835848\\
0.234	0.000219065702998014\\
0.236	0.000218045964690234\\
0.238	0.000217409441106975\\
0.24	0.000217652960399838\\
0.242	0.000216901031657486\\
0.244	0.000216071201661846\\
0.246	0.000215495793674939\\
0.248	0.000214675709413981\\
0.25	0.00021353323851033\\
0.252	0.000212011423404224\\
0.254	0.000210075539799054\\
0.256	0.000207713888736316\\
0.258	0.000204938030007862\\
0.26	0.00021236267189743\\
0.262	0.000217619935582753\\
0.264	0.00022031158354617\\
0.266	0.000220406804967696\\
0.268	0.000217907473598305\\
0.27	0.000212847468162085\\
0.272	0.000205291965744937\\
0.274	0.000195336650200832\\
0.276	0.000183106851758881\\
0.278	0.000171309774118256\\
0.28	0.00016986704341014\\
0.282	0.000169171866554937\\
0.284	0.000180376880642248\\
0.286	0.000192530604408424\\
0.288	0.000202835836534557\\
0.29	0.000211126875686471\\
0.292	0.000217280354958577\\
0.294	0.0002212120561402\\
0.296	0.000222875428011758\\
0.298	0.000222261119024236\\
0.3	0.000219397210587211\\
0.302	0.000214350085354259\\
0.304	0.000207226075678348\\
0.306	0.000198174276166395\\
0.308	0.000198719070959729\\
0.31	0.00020015307609617\\
0.312	0.000201073046238475\\
0.314	0.000201468615300581\\
0.316	0.000201348927797978\\
0.318	0.000205257028875279\\
0.32	0.000209092294109826\\
0.322	0.00021026718376376\\
0.324	0.000208749098316052\\
0.326	0.000204537338396068\\
0.328	0.00019766314270165\\
0.33	0.000190687919788976\\
0.332	0.000188885021438168\\
0.334	0.000187370010649837\\
0.336	0.000186265713311834\\
0.338	0.000185683648331648\\
0.34	0.00018571731393486\\
0.342	0.000186436100142571\\
0.344	0.000187880655879219\\
0.346	0.000190314186460357\\
0.348	0.00019536750642502\\
0.35	0.000198203297355526\\
0.352	0.000200949783881768\\
0.354	0.00020529350546372\\
0.356	0.00021032148393939\\
0.358	0.00021562509941034\\
0.36	0.000221089314342685\\
0.362	0.000226601213235705\\
0.364	0.000232053138918235\\
0.366	0.000237344976773813\\
0.368	0.000242385737604171\\
0.37	0.000247094602449471\\
0.372	0.00025140371252021\\
0.374	0.000261533324865902\\
0.376	0.000268910504720543\\
0.378	0.000273427486839578\\
0.38	0.000275008443463933\\
0.382	0.000273610555676344\\
0.384	0.000269224743327505\\
0.386	0.000266819683460664\\
0.388	0.000266773202112303\\
0.39	0.000266218323220856\\
0.392	0.000265203724742732\\
0.394	0.000263790525600037\\
0.396	0.000262052122539413\\
0.398	0.000260073759382231\\
0.4	0.00025795170756212\\
0.402	0.000255791918457816\\
0.404	0.00025805426754834\\
0.406	0.000263747092321405\\
0.408	0.000266684027912772\\
0.41	0.000266793044080502\\
0.412	0.000264036997151947\\
0.414	0.000258413908511396\\
0.416	0.000249957080831276\\
0.418	0.000250715869028622\\
0.42	0.000252966770129926\\
0.422	0.000255980165323363\\
0.424	0.00025971606935843\\
0.426	0.000264106442613186\\
0.428	0.000269058704099621\\
0.43	0.000274460290381846\\
0.432	0.000285382060438061\\
0.434	0.000298004364944006\\
0.436	0.000307704600280301\\
0.438	0.000314377810233608\\
0.44	0.000317952929919512\\
0.442	0.000318393406322964\\
0.444	0.000315697498171827\\
0.446	0.000317592697645186\\
0.448	0.000320999478655013\\
0.45	0.000323604252557729\\
0.452	0.000325335714130787\\
0.454	0.000326139577761789\\
0.456	0.000325979772289071\\
0.458	0.000324839582871262\\
0.46	0.000322722757975526\\
0.462	0.000319654587367365\\
0.464	0.000315682941873771\\
0.466	0.000310879244506156\\
0.468	0.000305339311060337\\
0.47	0.000299183951329604\\
0.472	0.000295133166880487\\
0.474	0.000289358449397621\\
0.476	0.000280513007546799\\
0.478	0.000271718855501686\\
0.48	0.000265104328815355\\
0.482	0.000259093385083586\\
0.484	0.000253884445412375\\
0.486	0.000249688755610704\\
0.488	0.000246682593514031\\
0.49	0.000244991287068315\\
0.492	0.000244676096669998\\
0.494	0.00024572671169659\\
0.496	0.000248061112742952\\
0.498	0.000254721173225077\\
0.5	0.000259706789871767\\
0.502	0.000261849499638978\\
0.504	0.000266630815413452\\
0.506	0.000272395915158827\\
0.508	0.000278104853779019\\
0.51	0.000283521378683017\\
0.512	0.000288430131776589\\
0.514	0.000292640394189412\\
0.516	0.000295988335533233\\
0.518	0.00029833827657014\\
0.52	0.000299583353346556\\
0.522	0.000299645858154363\\
0.524	0.000298477444294894\\
0.526	0.000296059319232904\\
0.528	0.000292402510095365\\
0.53	0.000287548259666683\\
0.532	0.000281568592291827\\
0.534	0.000275358954957215\\
0.536	0.000268162615622142\\
0.538	0.000259087833522668\\
0.54	0.000248959903019002\\
0.542	0.00023957000162159\\
0.544	0.000230178871028178\\
0.546	0.000221089617477101\\
0.548	0.000212628423033624\\
0.55	0.00020513091535463\\
0.552	0.000203014392952655\\
0.554	0.000210071092912034\\
0.556	0.000214822192329744\\
0.558	0.000217171700034088\\
0.56	0.000217066530675421\\
0.562	0.000214492993234099\\
0.564	0.000209474123998162\\
0.566	0.000203326356827356\\
0.568	0.000209441639312608\\
0.57	0.000216044041385171\\
0.572	0.000222803169501023\\
0.574	0.000229419454346139\\
0.576	0.000235631032746705\\
0.578	0.000245366727728408\\
0.58	0.000257076797679495\\
0.582	0.000266247309021542\\
0.584	0.000272728735251611\\
0.586	0.000276418323684565\\
0.588	0.000277256955654733\\
0.59	0.000275227036972121\\
0.592	0.000270350923389382\\
0.594	0.000262689620951513\\
0.596	0.0002523416593622\\
0.598	0.000240748869313259\\
0.6	0.000235293362379945\\
0.602	0.000229293886255304\\
0.604	0.000222950798911016\\
0.606	0.000216486827746404\\
0.608	0.000210141993706071\\
0.61	0.000204165804167609\\
0.612	0.000198806030064609\\
0.614	0.000194293870990902\\
0.616	0.000191024432467302\\
0.618	0.00019018501460404\\
0.62	0.0001875350648346\\
0.622	0.000187787862248526\\
0.624	0.000189229841506768\\
0.626	0.000191718090840101\\
0.628	0.00019505983670181\\
0.63	0.000199032104120005\\
0.632	0.000203400650735061\\
0.634	0.000207935707527942\\
0.636	0.000212423568261992\\
0.638	0.000216674204876679\\
0.64	0.000220525665235051\\
0.642	0.000225894330088651\\
0.644	0.000230954570882857\\
0.646	0.000233455674059974\\
0.648	0.000233419789007645\\
0.65	0.000230960082995021\\
0.652	0.000229978989460577\\
0.654	0.000229006064642259\\
0.656	0.000227383345245767\\
0.658	0.000225190245704128\\
0.66	0.000222523563475527\\
0.662	0.000219494288086866\\
0.664	0.00021622382475693\\
0.666	0.000212839556378576\\
0.668	0.000209469727837609\\
0.67	0.000206237739865717\\
0.672	0.000204509127651777\\
0.674	0.000204248376183654\\
0.676	0.000201742235924443\\
0.678	0.000197286521694611\\
0.68	0.000195385965494233\\
0.682	0.000194591863766724\\
0.684	0.000194233216540229\\
0.686	0.000194250536905587\\
0.688	0.000194568266913496\\
0.69	0.000195101608346184\\
0.692	0.000195763466896452\\
0.694	0.000200937555297775\\
0.696	0.000207489838356327\\
0.698	0.000211953277425433\\
0.7	0.000214186328046193\\
0.702	0.000214094787543745\\
0.704	0.000211627532019739\\
0.706	0.000206773358713648\\
0.708	0.000199558447792754\\
0.71	0.000198519601662594\\
0.712	0.000198420555201638\\
0.714	0.000198413911580682\\
0.716	0.000198575555626987\\
0.718	0.000198978025432402\\
0.72	0.000199684293723694\\
0.722	0.000200741867660096\\
0.724	0.000202177794000061\\
0.726	0.000203995116233492\\
0.728	0.000206176897992917\\
0.73	0.000209574906333156\\
0.732	0.000211384024303696\\
0.734	0.00021425869067352\\
0.736	0.000217176296876349\\
0.738	0.000220021721026419\\
0.74	0.000222675692851559\\
0.742	0.000225019904241304\\
0.744	0.000226941665269554\\
0.746	0.000228338015591884\\
0.748	0.000229119286907162\\
0.75	0.000229212167253594\\
0.752	0.000228562347068886\\
0.754	0.00022713683695413\\
0.756	0.000224926043739601\\
0.758	0.000221945677731758\\
0.76	0.000218238539132433\\
0.762	0.00021431083958997\\
0.764	0.000209987640013625\\
0.766	0.000204268814133894\\
0.768	0.000198033607509902\\
0.77	0.000192383759967332\\
0.772	0.000186899247723742\\
0.774	0.000181826038406753\\
0.776	0.000177420862158779\\
0.778	0.000173934745075251\\
0.78	0.000171591449133334\\
0.782	0.000170563330220177\\
0.784	0.000170949375842968\\
0.786	0.000173232753780544\\
0.788	0.000176875798892542\\
0.79	0.000181142319021474\\
0.792	0.000185597484113828\\
0.794	0.000191646025424076\\
0.796	0.000198149970747323\\
0.798	0.000204844401529265\\
0.8	0.000211478761166841\\
0.81	0.00023668920875897\\
0.82	0.000240453036189073\\
0.83	0.000213852087962349\\
0.84	0.000180228094379517\\
0.85	0.000163660894585709\\
0.86	0.000174176095904597\\
0.87	0.000192087735711031\\
0.88	0.000197404003202874\\
0.89	0.000185037912902372\\
0.9	0.000168142355039599\\
0.91	0.000160304927290702\\
0.92	0.000158348161402089\\
0.93	0.000152174956418101\\
0.94	0.00013473206646085\\
0.95	0.000115778354482748\\
0.96	0.000125151532599538\\
0.97	0.00014767043053738\\
0.98	0.000169049511265623\\
0.99	0.000166422490754826\\
1	0.000137492078552627\\
1.01	9.98224613271236e-05\\
1.02	9.83941846110212e-05\\
1.03	0.000132699794350496\\
1.04	0.000167825536264338\\
1.05	0.000175313403999089\\
1.06	0.000151591825934376\\
1.07	0.000101840896966323\\
1.08	4.72942458639212e-05\\
1.09	6.15285017477514e-05\\
1.1	9.76257379413036e-05\\
1.11	0.000109300724814891\\
1.12	9.34245958925752e-05\\
1.13	6.34823137009574e-05\\
1.14	5.06587719470872e-05\\
1.15	7.02108586801884e-05\\
1.16	9.61221453830031e-05\\
1.17	0.00010264367092823\\
1.18	0.000118007685015456\\
1.19	0.000135942822752864\\
1.2	0.000142068442125251\\
1.21	0.000144768349456488\\
1.22	0.000130857244191112\\
1.23	0.000103250777262796\\
1.24	7.3394037774673e-05\\
1.25	8.97899134315292e-05\\
1.26	0.000119969915064775\\
1.27	0.000147709622427216\\
1.28	0.000151620671039568\\
1.29	0.000128653878580684\\
1.3	8.70986910334588e-05\\
1.31	6.06854623020406e-05\\
1.32	9.52021312598813e-05\\
1.33	0.000103244018296929\\
1.34	0.000113922611455099\\
1.35	0.000114547451289005\\
1.36	9.5942511525185e-05\\
1.37	7.07824034174105e-05\\
1.38	0.000102991067386727\\
1.39	0.000112344327985791\\
1.4	9.52226741667713e-05\\
1.41	7.65465227515469e-05\\
1.42	6.66647755236139e-05\\
1.43	5.8411458051217e-05\\
1.44	8.85646737417554e-05\\
1.45	0.000107001938267054\\
1.46	0.000112776670218875\\
1.47	0.000112700929524201\\
1.48	0.00010823461128906\\
1.49	9.842071108556e-05\\
1.5	8.29957630455141e-05\\
};
\addplot [mycolor3,     dotted,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	1.54827019231026e-05\\
-0.49	1.29599608756414e-05\\
-0.48	7.02070052701894e-06\\
-0.47	6.56395696602882e-06\\
-0.46	1.11920139601324e-05\\
-0.45	1.38659238242822e-05\\
-0.44	1.50929221082355e-05\\
-0.43	1.25696570613669e-05\\
-0.42	7.28178426221235e-06\\
-0.41	6.48936008211956e-06\\
-0.4	1.04473012475485e-05\\
-0.39	1.20787944913126e-05\\
-0.38	1.31781165961329e-05\\
-0.37	1.07986632653519e-05\\
-0.36	6.66542999488914e-06\\
-0.35	6.46202018153105e-06\\
-0.34	8.88707902343313e-06\\
-0.33	9.39967943070088e-06\\
-0.32	1.04423086330831e-05\\
-0.31	8.77764920944601e-06\\
-0.3	4.80433074054187e-06\\
-0.29	6.04816240972302e-06\\
-0.28	7.14631183540325e-06\\
-0.27	7.51406850346907e-06\\
-0.26	7.69773089697734e-06\\
-0.25	6.24976644742811e-06\\
-0.24	5.2058339914655e-06\\
-0.23	5.76408320520073e-06\\
-0.22	6.35158040859014e-06\\
-0.21	6.56426900780277e-06\\
-0.2	6.88793290278583e-06\\
-0.19	6.05207486328927e-06\\
-0.18	5.4686901873172e-06\\
-0.17	5.66380511200913e-06\\
-0.16	5.5902262527918e-06\\
-0.15	5.59939494476476e-06\\
-0.14	6.00446066527035e-06\\
-0.13	7.51884703484721e-06\\
-0.12	8.69922902691518e-06\\
-0.11	7.85982988958292e-06\\
-0.1	5.33563031565794e-06\\
-0.09	4.53049605034184e-06\\
-0.08	5.85563168677998e-06\\
-0.07	8.76403189258637e-06\\
-0.06	9.59517351489849e-06\\
-0.05	7.70865263787944e-06\\
-0.04	3.5929905234636e-06\\
-0.03	4.17982439007641e-06\\
-0.02	6.81625382925039e-06\\
-0.00999999999999998	9.27237748101388e-06\\
0	8.71933128250863e-06\\
0.01	5.32522174470575e-06\\
0.02	4.07884959553081e-06\\
0.03	6.10152674055695e-06\\
0.04	9.99025098661515e-06\\
0.05	1.09215401872175e-05\\
0.06	8.50855677075407e-06\\
0.07	5.0653862686171e-06\\
0.08	6.08188852420004e-06\\
0.09	1.09859546549313e-05\\
0.1	1.46100925168391e-05\\
0.11	1.47346673584775e-05\\
0.12	1.13859951388583e-05\\
0.13	8.66272876146333e-06\\
0.14	8.34850369236433e-06\\
0.15	1.22450678302939e-05\\
0.16	1.53448685781202e-05\\
0.17	1.50488541373852e-05\\
0.18	1.20382889028144e-05\\
0.19	9.60643308653987e-06\\
0.2	1.18438156717479e-05\\
0.202	1.2889316834603e-05\\
0.204	1.38048427924877e-05\\
0.206	1.45670875522723e-05\\
0.208	1.5164895937109e-05\\
0.21	1.55895848854706e-05\\
0.212	1.58349519737941e-05\\
0.214	1.62319289843721e-05\\
0.216	1.65275956411942e-05\\
0.218	1.66920529691545e-05\\
0.22	1.67204556361982e-05\\
0.222	1.66110762950089e-05\\
0.224	1.63652320038031e-05\\
0.226	1.59872705711448e-05\\
0.228	1.54846212537353e-05\\
0.23	1.48679255358349e-05\\
0.232	1.4638536779376e-05\\
0.234	1.47516731457715e-05\\
0.236	1.47296250076694e-05\\
0.238	1.45782353104759e-05\\
0.24	1.43063424895898e-05\\
0.242	1.39260650672691e-05\\
0.244	1.34531531858021e-05\\
0.246	1.29074142287693e-05\\
0.248	1.23131909643077e-05\\
0.25	1.16998003574999e-05\\
0.252	1.11016977028273e-05\\
0.254	1.05578925517202e-05\\
0.256	1.04123211320161e-05\\
0.258	1.04476423622221e-05\\
0.26	1.0969012625037e-05\\
0.262	1.15968599276605e-05\\
0.264	1.20468711097245e-05\\
0.266	1.23118717448964e-05\\
0.268	1.27932805225743e-05\\
0.27	1.32745859014519e-05\\
0.272	1.36600320509178e-05\\
0.274	1.39445519649365e-05\\
0.276	1.41275797146391e-05\\
0.278	1.42128960019014e-05\\
0.28	1.42085874034456e-05\\
0.282	1.43195749936601e-05\\
0.284	1.45062695327476e-05\\
0.286	1.45607443229881e-05\\
0.288	1.44755223654256e-05\\
0.29	1.42466445998915e-05\\
0.292	1.38736832337694e-05\\
0.294	1.33598794386942e-05\\
0.296	1.32422767682451e-05\\
0.298	1.33854044290123e-05\\
0.3	1.36534158270168e-05\\
0.302	1.40453470901176e-05\\
0.304	1.45502944817772e-05\\
0.306	1.51493215249389e-05\\
0.308	1.58180840583361e-05\\
0.31	1.65580634771245e-05\\
0.312	1.76098153293507e-05\\
0.314	1.8576903776929e-05\\
0.316	1.93662405189267e-05\\
0.318	1.99649632273372e-05\\
0.32	2.03629992391058e-05\\
0.322	2.05531001539505e-05\\
0.324	2.05678712334523e-05\\
0.326	2.07731325453402e-05\\
0.328	2.0847053159775e-05\\
0.33	2.07841356926959e-05\\
0.332	2.0581865429755e-05\\
0.334	2.0240755585593e-05\\
0.336	1.97644188128377e-05\\
0.338	1.91596779235425e-05\\
0.34	1.89974527883549e-05\\
0.342	1.93827592390427e-05\\
0.344	1.96030088387956e-05\\
0.346	1.96580440817384e-05\\
0.348	1.95510599997005e-05\\
0.35	1.92887635910132e-05\\
0.352	1.8881584978471e-05\\
0.354	1.8343951910027e-05\\
0.356	1.76946406752044e-05\\
0.358	1.69572085391425e-05\\
0.36	1.61604842281995e-05\\
0.362	1.53390227116103e-05\\
0.364	1.45332872194974e-05\\
0.366	1.3789079942187e-05\\
0.368	1.36570272276585e-05\\
0.37	1.354552298538e-05\\
0.372	1.38419485366134e-05\\
0.374	1.4480389094018e-05\\
0.376	1.49014469148193e-05\\
0.378	1.5102850950491e-05\\
0.38	1.57259211106442e-05\\
0.382	1.62558544470275e-05\\
0.384	1.66826743484344e-05\\
0.386	1.70014419409611e-05\\
0.388	1.72119263650023e-05\\
0.39	1.73184114618559e-05\\
0.392	1.73295862603696e-05\\
0.394	1.74639027547032e-05\\
0.396	1.76721179295532e-05\\
0.398	1.77190332159686e-05\\
0.4	1.75940272202744e-05\\
0.402	1.72905570545273e-05\\
0.404	1.68060007327829e-05\\
0.406	1.6306697726496e-05\\
0.408	1.63056113234107e-05\\
0.41	1.64126245782075e-05\\
0.412	1.6638721038744e-05\\
0.414	1.69856113266625e-05\\
0.416	1.74457217252754e-05\\
0.418	1.80034135666928e-05\\
0.42	1.86370219968448e-05\\
0.422	1.9321167674409e-05\\
0.424	2.0292089053071e-05\\
0.426	2.12744196895043e-05\\
0.428	2.20385262907734e-05\\
0.43	2.25707833183794e-05\\
0.432	2.28608406882061e-05\\
0.434	2.30460737085096e-05\\
0.436	2.34036740499992e-05\\
0.438	2.36465036763438e-05\\
0.44	2.37672886240598e-05\\
0.442	2.37623326062181e-05\\
0.444	2.36316042251356e-05\\
0.446	2.3378833328357e-05\\
0.448	2.30116191418203e-05\\
0.45	2.25415471473572e-05\\
0.452	2.19843024611703e-05\\
0.454	2.13597512651088e-05\\
0.456	2.12594632426211e-05\\
0.458	2.1231135769802e-05\\
0.46	2.0980011094636e-05\\
0.462	2.05083580189178e-05\\
0.464	1.98213827884826e-05\\
0.466	1.89272096965766e-05\\
0.468	1.78368689680199e-05\\
0.47	1.73966001264907e-05\\
0.472	1.7453841135231e-05\\
0.474	1.76712681440784e-05\\
0.476	1.80299282724671e-05\\
0.478	1.85017951072138e-05\\
0.48	1.90533641652273e-05\\
0.482	2.01036181946927e-05\\
0.484	2.11701028281845e-05\\
0.486	2.20099997964366e-05\\
0.488	2.25882942103367e-05\\
0.49	2.2897451905878e-05\\
0.492	2.29333358728045e-05\\
0.494	2.26952568085919e-05\\
0.496	2.2553025607176e-05\\
0.498	2.25491207595875e-05\\
0.5	2.24141410695802e-05\\
0.502	2.21504286984559e-05\\
0.504	2.17648728046423e-05\\
0.506	2.12690380981274e-05\\
0.508	2.06793343658844e-05\\
0.51	2.00171994723057e-05\\
0.512	1.93092320574155e-05\\
0.514	1.85871472574096e-05\\
0.516	1.82459750635019e-05\\
0.518	1.80227100972156e-05\\
0.52	1.76366802731902e-05\\
0.522	1.70700833040517e-05\\
0.524	1.63179771175602e-05\\
0.526	1.60764392171168e-05\\
0.528	1.62445054563759e-05\\
0.53	1.65941297761255e-05\\
0.532	1.70976068840145e-05\\
0.534	1.77177589972532e-05\\
0.536	1.84129591646858e-05\\
0.538	1.92341564861793e-05\\
0.54	2.04110841070462e-05\\
0.542	2.13370553889125e-05\\
0.544	2.19994628396518e-05\\
0.546	2.23891267047846e-05\\
0.548	2.25003344066315e-05\\
0.55	2.23308653659083e-05\\
0.552	2.24218227807135e-05\\
0.554	2.23815982654134e-05\\
0.556	2.21879090183647e-05\\
0.558	2.18439546683593e-05\\
0.56	2.13579836323569e-05\\
0.562	2.07436274519619e-05\\
0.564	2.00203705851748e-05\\
0.566	1.92141544658168e-05\\
0.568	1.83580651911844e-05\\
0.57	1.74929394672205e-05\\
0.572	1.66675006689204e-05\\
0.574	1.60831094896824e-05\\
0.576	1.5647251850013e-05\\
0.578	1.50448366712085e-05\\
0.58	1.48835493129214e-05\\
0.582	1.50464223633905e-05\\
0.584	1.54781048750381e-05\\
0.586	1.61470139680482e-05\\
0.588	1.70040126231115e-05\\
0.59	1.79919644728255e-05\\
0.592	1.91759630315521e-05\\
0.594	2.0833413002565e-05\\
0.596	2.22667498796172e-05\\
0.598	2.34603052483247e-05\\
0.6	2.4401426498885e-05\\
0.602	2.50806256779252e-05\\
0.604	2.5491690039871e-05\\
0.606	2.56317528338309e-05\\
0.608	2.55013238365745e-05\\
0.61	2.51042798748751e-05\\
0.612	2.49121111375425e-05\\
0.614	2.45240307209582e-05\\
0.616	2.39251895124171e-05\\
0.618	2.31193427473742e-05\\
0.62	2.21136849440353e-05\\
0.622	2.0918837502602e-05\\
0.624	1.95489126658937e-05\\
0.626	1.88732507505719e-05\\
0.628	1.87215237882891e-05\\
0.63	1.84102570941714e-05\\
0.632	1.79521658157361e-05\\
0.634	1.7364673530509e-05\\
0.636	1.66702899611615e-05\\
0.638	1.58970849783783e-05\\
0.64	1.50791978274486e-05\\
0.642	1.42571955216225e-05\\
0.644	1.38769817758004e-05\\
0.646	1.37277406141213e-05\\
0.648	1.35619514130483e-05\\
0.65	1.33738699587611e-05\\
0.652	1.31574955236001e-05\\
0.654	1.34431172606347e-05\\
0.656	1.42403941153711e-05\\
0.658	1.51225929474235e-05\\
0.66	1.6209742005075e-05\\
0.662	1.71079381925464e-05\\
0.664	1.78039286625016e-05\\
0.666	1.82890516331495e-05\\
0.668	1.85589589333111e-05\\
0.67	1.86135817691194e-05\\
0.672	1.84572714139822e-05\\
0.674	1.80991065505052e-05\\
0.676	1.75534039261762e-05\\
0.678	1.68405131284234e-05\\
0.68	1.59880242715446e-05\\
0.682	1.54108226658699e-05\\
0.684	1.4665054596714e-05\\
0.686	1.37521534068791e-05\\
0.688	1.26888059656522e-05\\
0.69	1.14999524475306e-05\\
0.692	1.09407891561117e-05\\
0.694	1.08797325863635e-05\\
0.696	1.12334528490699e-05\\
0.698	1.22620909974687e-05\\
0.7	1.39939421523822e-05\\
0.702	1.55828200149607e-05\\
0.704	1.70079822890693e-05\\
0.706	1.82510846464388e-05\\
0.708	1.92962582645521e-05\\
0.71	2.0130286655573e-05\\
0.712	2.13813995560731e-05\\
0.714	2.25590765692393e-05\\
0.716	2.35769275241911e-05\\
0.718	2.44122120858614e-05\\
0.72	2.504672719432e-05\\
0.722	2.54664438391499e-05\\
0.724	2.5661287502919e-05\\
0.726	2.56250106281103e-05\\
0.728	2.53551256701396e-05\\
0.73	2.48528829957014e-05\\
0.732	2.41232915801836e-05\\
0.734	2.31751952594458e-05\\
0.736	2.2837491975816e-05\\
0.738	2.23367571674784e-05\\
0.74	2.16218089711045e-05\\
0.742	2.07061873906569e-05\\
0.744	1.96083567324456e-05\\
0.746	1.83524968508124e-05\\
0.748	1.69698024125018e-05\\
0.75	1.55006237024922e-05\\
0.752	1.39979329162717e-05\\
0.754	1.25326072708358e-05\\
0.756	1.21112524314008e-05\\
0.758	1.19763848901945e-05\\
0.76	1.19095134916455e-05\\
0.762	1.28997682785184e-05\\
0.764	1.3886000876918e-05\\
0.766	1.46732840419024e-05\\
0.768	1.55904747900781e-05\\
0.77	1.71547425208382e-05\\
0.772	1.85883964491582e-05\\
0.774	1.98592269468803e-05\\
0.776	2.09427395860546e-05\\
0.778	2.18203734315868e-05\\
0.78	2.24785316486441e-05\\
0.782	2.29080575603019e-05\\
0.784	2.31039634652222e-05\\
0.786	2.30653123016803e-05\\
0.788	2.27952047277762e-05\\
0.79	2.23008578980109e-05\\
0.792	2.15937892476913e-05\\
0.794	2.06901470105875e-05\\
0.796	1.96874804102705e-05\\
0.798	1.862585933038e-05\\
0.8	1.73285429176057e-05\\
0.81	1.07909088285665e-05\\
0.82	1.46494401383839e-05\\
0.83	1.97130093741966e-05\\
0.84	2.337564414179e-05\\
0.85	2.23464944919318e-05\\
0.86	1.60451658907521e-05\\
0.87	1.14144956058391e-05\\
0.88	1.37539419278946e-05\\
0.89	1.83480440285493e-05\\
0.9	2.25672545182264e-05\\
0.91	2.03682735119469e-05\\
0.92	1.43888917825199e-05\\
0.93	1.51357615848042e-05\\
0.94	1.6347569951078e-05\\
0.95	2.19199178292191e-05\\
0.96	2.44603275154745e-05\\
0.97	1.99066964887184e-05\\
0.98	1.5942416581616e-05\\
0.99	1.74552858006288e-05\\
1	1.84947282708858e-05\\
1.01	2.27357184804528e-05\\
1.02	2.33384324090674e-05\\
1.03	1.83343567638602e-05\\
1.04	1.70115229950466e-05\\
1.05	1.70832766267518e-05\\
1.06	1.84758749803403e-05\\
1.07	2.15565218054146e-05\\
1.08	2.00984016512736e-05\\
1.09	1.48334421379738e-05\\
1.1	1.66505836498927e-05\\
1.11	1.48305222195176e-05\\
1.12	1.70610500945066e-05\\
1.13	1.92604630984589e-05\\
1.14	1.57503202870461e-05\\
1.15	1.4037619177142e-05\\
1.16	1.5206624195854e-05\\
1.17	1.35858865288991e-05\\
1.18	1.6949833617656e-05\\
1.19	1.67108107433255e-05\\
1.2	1.25307581006553e-05\\
1.21	1.32639834619034e-05\\
1.22	1.24936336799643e-05\\
1.23	1.28077562336091e-05\\
1.24	1.49224927834695e-05\\
1.25	1.41062848688234e-05\\
1.26	1.14869032600966e-05\\
1.27	1.13895300927408e-05\\
1.28	8.555883622927e-06\\
1.29	1.1185129494301e-05\\
1.3	1.31122145604391e-05\\
1.31	1.32801005091702e-05\\
1.32	1.239235186738e-05\\
1.33	9.33937497724202e-06\\
1.34	8.67866686499843e-06\\
1.35	1.00284024607252e-05\\
1.36	1.23894487766959e-05\\
1.37	1.40380769161346e-05\\
1.38	1.3059107848486e-05\\
1.39	1.0894793334953e-05\\
1.4	9.26511130458526e-06\\
1.41	9.68915115014923e-06\\
1.42	1.35145141267782e-05\\
1.43	1.53515774188315e-05\\
1.44	1.55095766048478e-05\\
1.45	1.30720333110617e-05\\
1.46	9.77753860208118e-06\\
1.47	1.01229493550402e-05\\
1.48	1.44219274014633e-05\\
1.49	1.72016925418388e-05\\
1.5	1.77987443565596e-05\\
};
\addplot [mycolor4,     dash dot,       mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.000108828776897415\\
-0.49	0.00011353334718331\\
-0.48	0.000115401882952521\\
-0.47	0.000120012572339452\\
-0.46	0.000117606139975556\\
-0.45	0.000106938301851358\\
-0.44	9.86269321291905e-05\\
-0.43	9.97553945325121e-05\\
-0.42	0.0001062835665476\\
-0.41	0.000117965557130882\\
-0.4	0.000130691321484074\\
-0.39	0.000141116011573971\\
-0.38	0.000147090389937085\\
-0.37	0.000149427970583183\\
-0.36	0.000143392417806821\\
-0.35	0.000134796471134109\\
-0.34	0.000122992113815451\\
-0.33	0.000108762350302639\\
-0.32	0.000103322659867284\\
-0.31	0.000119179370077326\\
-0.3	0.000131862716267153\\
-0.29	0.00012006846733747\\
-0.28	0.000102816407006199\\
-0.27	0.000113832472927505\\
-0.26	0.000126018895472825\\
-0.25	0.000137541099790541\\
-0.24	0.000147728476604512\\
-0.23	0.000144762925488422\\
-0.22	0.000126288468278157\\
-0.21	9.44750660165633e-05\\
-0.2	6.37210828961712e-05\\
-0.19	5.21241806986149e-05\\
-0.18	4.57559587977614e-05\\
-0.17	5.75281563139978e-05\\
-0.16	7.27849169646768e-05\\
-0.15	8.49872963248737e-05\\
-0.14	9.5915930323254e-05\\
-0.13	0.000115888137077347\\
-0.12	0.000135456667187586\\
-0.11	0.000152731080592943\\
-0.1	0.000165414355513199\\
-0.09	0.000171392244642825\\
-0.08	0.000169467355003473\\
-0.07	0.000160094151202626\\
-0.06	0.000152887129789113\\
-0.05	0.000162453141385417\\
-0.04	0.000173086128721307\\
-0.03	0.000177181884549247\\
-0.02	0.000187131292982062\\
-0.00999999999999998	0.000198482132096802\\
0	0.000219445141559817\\
0.01	0.000257648122274112\\
0.02	0.000296106367725659\\
0.03	0.000335239051992951\\
0.04	0.000375718756903318\\
0.05	0.000420065095562159\\
0.06	0.00047273442174048\\
0.07	0.000535811760460556\\
0.08	0.000619280102804227\\
0.09	0.000711317046726928\\
0.1	0.00081407831867963\\
0.11	0.000932226063391606\\
0.12	0.00107190937400815\\
0.13	0.00123844011554436\\
0.14	0.00143413314088057\\
0.15	0.00165760190315686\\
0.16	0.00190459904891394\\
0.17	0.00217156374566912\\
0.18	0.00244918097523045\\
0.19	0.00273474970983881\\
0.2	0.00302684530527493\\
0.202	0.00308598812444884\\
0.204	0.00314536454979255\\
0.206	0.00320497125811982\\
0.208	0.00326480435085598\\
0.21	0.00332485905052105\\
0.212	0.00338512940457472\\
0.214	0.00344560800082871\\
0.216	0.00350628569847708\\
0.218	0.00356715137858341\\
0.22	0.00362819171759823\\
0.222	0.00368939098715285\\
0.224	0.00375073088302285\\
0.226	0.00381219038573566\\
0.228	0.00387374565486699\\
0.23	0.00393536995860165\\
0.232	0.00399703363965319\\
0.234	0.00405870411815291\\
0.236	0.00412034593160697\\
0.238	0.00418192081153102\\
0.24	0.00424338779591291\\
0.242	0.00430470337614629\\
0.244	0.00436582167666229\\
0.246	0.00442669466506765\\
0.248	0.00448727239018354\\
0.25	0.00454750324505175\\
0.252	0.00460733425164437\\
0.254	0.0046667113637334\\
0.256	0.00472557978414937\\
0.258	0.00478388429245751\\
0.26	0.00484156957893494\\
0.262	0.00489858058063643\\
0.264	0.00495486281528003\\
0.266	0.00501036270866824\\
0.268	0.00506502791142046\\
0.27	0.00511880760086476\\
0.272	0.00517165276408172\\
0.274	0.00522351645827557\\
0.276	0.00527435404487736\\
0.278	0.00532412339404865\\
0.28	0.00537278505658845\\
0.282	0.00542030240057844\\
0.284	0.00546664171051244\\
0.286	0.00551177224707445\\
0.288	0.00555566626618996\\
0.29	0.00559829899645224\\
0.292	0.00563964857454362\\
0.294	0.00567969593877189\\
0.296	0.0057184246814095\\
0.298	0.00575582086101646\\
0.3	0.00579187277649622\\
0.302	0.00582657070515156\\
0.304	0.00585990660751302\\
0.306	0.00589187380221415\\
0.308	0.00592256282426253\\
0.31	0.00595186744059154\\
0.312	0.0059797735024756\\
0.314	0.00600627652742036\\
0.316	0.00603137153205268\\
0.318	0.00605505261358554\\
0.32	0.00607731253476846\\
0.322	0.00609814231796726\\
0.324	0.00611753085399403\\
0.326	0.00613546453122984\\
0.328	0.00615192689042818\\
0.33	0.00616689831035879\\
0.332	0.00618035572915835\\
0.334	0.00619227240591612\\
0.336	0.00620261772659137\\
0.338	0.00621135705788246\\
0.34	0.00621845165220195\\
0.342	0.00622385860628385\\
0.344	0.00622753087541396\\
0.346	0.00622941734464618\\
0.348	0.00622946295768202\\
0.35	0.0062276359713187\\
0.352	0.00622386072236778\\
0.354	0.00622116364390523\\
0.356	0.00621788278566249\\
0.358	0.00621235950679276\\
0.36	0.00620456475183781\\
0.362	0.00619447117177289\\
0.364	0.00618253317197949\\
0.366	0.00616835919662934\\
0.368	0.00615184623998234\\
0.37	0.0061329678365549\\
0.372	0.0061116997105573\\
0.374	0.00608802011365112\\
0.376	0.00606191014885064\\
0.378	0.00603335407437153\\
0.38	0.00600280408048847\\
0.382	0.00597476862501357\\
0.384	0.00594410652971068\\
0.386	0.00591080137945583\\
0.388	0.00587484147633913\\
0.39	0.00583621997929669\\
0.392	0.00579493500083123\\
0.394	0.00575098966195772\\
0.396	0.00570439210759021\\
0.398	0.00565515548557033\\
0.4	0.00560329789341787\\
0.402	0.00554884229755088\\
0.404	0.00549181643040543\\
0.406	0.00543225267123668\\
0.408	0.0053701879165695\\
0.41	0.00530566344642036\\
0.412	0.00523872479218739\\
0.414	0.00516942161182822\\
0.416	0.00509780757753065\\
0.418	0.00502430976988879\\
0.42	0.0049492093353551\\
0.422	0.00487198737606473\\
0.424	0.00479269582972735\\
0.426	0.00471138862399567\\
0.428	0.00462812162340731\\
0.43	0.00454295260953101\\
0.432	0.00445594129996928\\
0.434	0.00436714941210406\\
0.436	0.00427664077824237\\
0.438	0.00418448151941085\\
0.44	0.00409074028606555\\
0.442	0.00399548857511531\\
0.444	0.0038988011342147\\
0.446	0.00380075646618037\\
0.448	0.0037014374488568\\
0.45	0.00360093208888741\\
0.452	0.00349933443176391\\
0.454	0.00339825433294163\\
0.456	0.00329794086677142\\
0.458	0.00319745458197703\\
0.46	0.00309696965770764\\
0.462	0.00299667259018898\\
0.464	0.0028967639677329\\
0.466	0.00279746060193798\\
0.468	0.00270093711830871\\
0.47	0.00260775457157634\\
0.472	0.0025157954283364\\
0.474	0.00242532095235164\\
0.476	0.0023366218532988\\
0.478	0.00225002301410292\\
0.48	0.00216588861265156\\
0.482	0.00208462742285392\\
0.484	0.00200669791862331\\
0.486	0.00193261258213403\\
0.488	0.00186294053312859\\
0.49	0.00179830726772192\\
0.492	0.00173938997876176\\
0.494	0.00168690673691074\\
0.496	0.00164159791842653\\
0.498	0.00160419889005643\\
0.5	0.00166265275839719\\
0.502	0.00173139030110306\\
0.504	0.0018055226415317\\
0.506	0.00188433214655683\\
0.508	0.00196719416980412\\
0.51	0.00205357157878339\\
0.512	0.00214300594897301\\
0.514	0.00223510733210975\\
0.516	0.00232954382385531\\
0.518	0.00242603165020174\\
0.52	0.00252432614821885\\
0.522	0.00262421379837502\\
0.524	0.00273922066232866\\
0.526	0.00285529744681343\\
0.528	0.00297164509426417\\
0.53	0.00308809295343791\\
0.532	0.00320448308380477\\
0.534	0.00332066729737496\\
0.536	0.00343650481282133\\
0.538	0.00355186040806127\\
0.54	0.00366660298094787\\
0.542	0.00378060444636305\\
0.544	0.00389373891227692\\
0.546	0.0040058820885741\\
0.548	0.00411691089106679\\
0.55	0.00422670320974266\\
0.552	0.0043351378155446\\
0.554	0.00444209438386778\\
0.556	0.00454745361621206\\
0.558	0.00465109744376135\\
0.56	0.00475290929863008\\
0.562	0.00485277444005503\\
0.564	0.00495058032409585\\
0.566	0.00504621700637185\\
0.568	0.00513957756834753\\
0.57	0.00523055855833774\\
0.572	0.0053190604392684\\
0.574	0.00540498803566217\\
0.576	0.00548825097312093\\
0.578	0.00556876410403481\\
0.58	0.00564644791391053\\
0.582	0.00572122890313155\\
0.584	0.00579303993973636\\
0.586	0.00586182057907777\\
0.588	0.00592751734698468\\
0.59	0.00599008398340408\\
0.592	0.0060494816441049\\
0.594	0.00610567905846421\\
0.596	0.00615865264181541\\
0.598	0.00620838656129017\\
0.6	0.0062548727545417\\
0.602	0.00629811090101762\\
0.604	0.00633810834594641\\
0.606	0.00637487997746372\\
0.608	0.00640844805760379\\
0.61	0.00643884200823866\\
0.612	0.00646609815329297\\
0.614	0.00649025941880017\\
0.616	0.00651137499264466\\
0.618	0.00652949994606968\\
0.62	0.00654469481928853\\
0.622	0.00655702517373162\\
0.624	0.00656656111375853\\
0.626	0.00659851798750952\\
0.628	0.0066340204473931\\
0.63	0.00666631053973751\\
0.632	0.00669534566064607\\
0.634	0.00672108731469042\\
0.636	0.00674487676382807\\
0.638	0.00676656699379791\\
0.64	0.00678475420016159\\
0.642	0.00679941020727941\\
0.644	0.00681051341443346\\
0.646	0.00681804924177336\\
0.648	0.00682201054245866\\
0.65	0.00682239797565447\\
0.652	0.00681922033535731\\
0.654	0.0068124948304143\\
0.656	0.0068022473115473\\
0.658	0.00678851244169942\\
0.66	0.00677133380654045\\
0.662	0.00675076396260087\\
0.664	0.00672686442107754\\
0.666	0.00669970556605686\\
0.668	0.00666936650652669\\
0.67	0.00663593486226803\\
0.672	0.00659950648441346\\
0.674	0.00656018511210702\\
0.676	0.00651808196743513\\
0.678	0.00647331529141307\\
0.68	0.0064260098244398\\
0.682	0.00637629623527282\\
0.684	0.00632431050303589\\
0.686	0.00627019325734866\\
0.688	0.00621408908203764\\
0.69	0.00615614578828011\\
0.692	0.00609651366332304\\
0.694	0.00604710653791249\\
0.696	0.00601000174068031\\
0.698	0.00597153264221735\\
0.7	0.00593175157222934\\
0.702	0.00589070922733322\\
0.704	0.00584845442918948\\
0.706	0.00580503390911162\\
0.708	0.00576049212181675\\
0.71	0.00571514727245723\\
0.712	0.00566957155321787\\
0.714	0.00562286264366226\\
0.716	0.00557504287922732\\
0.718	0.00552613271586635\\
0.72	0.00547615074131632\\
0.722	0.00542511371668963\\
0.724	0.00537303665069695\\
0.726	0.00532037063847627\\
0.728	0.00526719738642999\\
0.73	0.00521319802923286\\
0.732	0.005158391006967\\
0.734	0.00510279342868579\\
0.736	0.00504642121109978\\
0.738	0.00498928922285311\\
0.74	0.0049314114326804\\
0.742	0.00487280106036585\\
0.744	0.00481347073005877\\
0.746	0.00475343262618284\\
0.748	0.00469269865275175\\
0.75	0.0046312805974609\\
0.752	0.00456919030228263\\
0.754	0.00450643984258002\\
0.756	0.00444304171680321\\
0.758	0.00437900904871156\\
0.76	0.0043143558037644\\
0.762	0.00424909702080515\\
0.764	0.00418324905949105\\
0.766	0.00411682986308697\\
0.768	0.00404985923528537\\
0.77	0.00398235912869332\\
0.772	0.00391435394155158\\
0.774	0.00384587081818959\\
0.776	0.0037769399477318\\
0.778	0.00370759485465728\\
0.78	0.00363787267408292\\
0.782	0.00356781440404625\\
0.784	0.00349746512674505\\
0.786	0.00342687419054123\\
0.788	0.00335609534469531\\
0.79	0.0032851868191823\\
0.792	0.00321421134258198\\
0.794	0.00314323609193193\\
0.796	0.00307233256953135\\
0.798	0.00301112018232096\\
0.8	0.00295845950429805\\
0.81	0.0026995955197078\\
0.82	0.00243919307921595\\
0.83	0.00217666614134218\\
0.84	0.00194051863203036\\
0.85	0.00175286508067176\\
0.86	0.00158102132355095\\
0.87	0.00142360345295332\\
0.88	0.00132421607040256\\
0.89	0.00121249948318511\\
0.9	0.0010818247992245\\
0.91	0.000931172091570302\\
0.92	0.000764831633825972\\
0.93	0.00059148751819306\\
0.94	0.000428715039661658\\
0.95	0.000353070744224882\\
0.96	0.000301522514523768\\
0.97	0.000266451777071657\\
0.98	0.000239702886615699\\
0.99	0.000226095207465369\\
1	0.00024443210983669\\
1.01	0.000270430521218559\\
1.02	0.000287675988819476\\
1.03	0.000288415916689508\\
1.04	0.000268374576815967\\
1.05	0.000235947752745329\\
1.06	0.000201235491277265\\
1.07	0.000172851483958502\\
1.08	0.000154793722288076\\
1.09	0.000169890120267901\\
1.1	0.000195883443675656\\
1.11	0.000225634386937259\\
1.12	0.000253582508680858\\
1.13	0.000274744220248354\\
1.14	0.000289810707194617\\
1.15	0.000285137590356661\\
1.16	0.00026966249347456\\
1.17	0.000244437088320875\\
1.18	0.000210945988435845\\
1.19	0.000173188237453152\\
1.2	0.000136444833341607\\
1.21	0.000140586161998957\\
1.22	0.000150453812427873\\
1.23	0.000153788948849006\\
1.24	0.000140453444567434\\
1.25	0.00011431215911365\\
1.26	0.000123769058646184\\
1.27	0.000128025636151109\\
1.28	0.000135453522195521\\
1.29	0.000137553030157829\\
1.3	0.00013031690451026\\
1.31	0.000111917428417331\\
1.32	8.29593044405513e-05\\
1.33	5.26450807870308e-05\\
1.34	7.51250403889707e-05\\
1.35	9.36750170234094e-05\\
1.36	9.16364145021686e-05\\
1.37	0.000105962081365314\\
1.38	0.000118817138208831\\
1.39	0.000129006900723948\\
1.4	0.000131810962659349\\
1.41	0.000129553311701413\\
1.42	0.000124703784088728\\
1.43	0.000119408266632718\\
1.44	0.000114446667137819\\
1.45	0.000106262063677106\\
1.46	0.000106391159266672\\
1.47	0.000115075253443809\\
1.48	0.00010276128597193\\
1.49	7.82816924695062e-05\\
1.5	6.59622096455626e-05\\
};
\addplot [mycolor5,     densely dashed, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.00322456569948711\\
-0.49	0.00333491680083944\\
-0.48	0.00347236065154693\\
-0.47	0.0036176312137668\\
-0.46	0.00375218477017485\\
-0.45	0.00386266893013879\\
-0.44	0.00394484652825524\\
-0.43	0.00400544093812319\\
-0.42	0.00406086868592731\\
-0.41	0.00413288479347146\\
-0.4	0.00424217893931894\\
-0.39	0.00440169226601031\\
-0.38	0.00461173058004605\\
-0.37	0.00485855200837429\\
-0.36	0.00511697014802204\\
-0.35	0.00535619929031916\\
-0.34	0.00554731551015535\\
-0.33	0.00567044868477383\\
-0.32	0.00572000567510381\\
-0.31	0.005706788659806\\
-0.3	0.00565677651586773\\
-0.29	0.00560732213038592\\
-0.28	0.00560197402101752\\
-0.27	0.0056844390228268\\
-0.26	0.00589090240427514\\
-0.25	0.00624036015054702\\
-0.24	0.0067259344085022\\
-0.23	0.00731235607354315\\
-0.22	0.0079952231818173\\
-0.21	0.00914435840609894\\
-0.2	0.0100744686491775\\
-0.19	0.0106846333168859\\
-0.18	0.0109277858848095\\
-0.17	0.0108120787378489\\
-0.16	0.010395224884871\\
-0.15	0.00977277122389445\\
-0.14	0.00906192798089443\\
-0.13	0.00851789457983208\\
-0.12	0.00825275140324126\\
-0.11	0.00810326598448167\\
-0.1	0.00810191253296773\\
-0.09	0.00826131012101194\\
-0.08	0.00857559086198503\\
-0.07	0.00902517620534152\\
-0.06	0.00958379820042147\\
-0.05	0.0102261326587178\\
-0.04	0.0109343389332283\\
-0.03	0.0117021040096673\\
-0.02	0.0125354156894654\\
-0.00999999999999998	0.0134501407106504\\
0	0.0144673459765332\\
0.01	0.0156078822738911\\
0.02	0.0168878306498084\\
0.03	0.0183160040242115\\
0.04	0.0198940305114355\\
0.05	0.0216188709919413\\
0.06	0.0234870588092704\\
0.07	0.0254995226617466\\
0.08	0.0276656249953843\\
0.09	0.0300051232292182\\
0.1	0.032547202252269\\
0.11	0.0353467640980147\\
0.12	0.0384282496527032\\
0.13	0.0418131026738074\\
0.14	0.0455191311159796\\
0.15	0.0495442073925061\\
0.16	0.0538652099018763\\
0.17	0.0584413636512816\\
0.18	0.0632211575824552\\
0.19	0.0681511697940294\\
0.2	0.0731845897052409\\
0.202	0.0742004128966836\\
0.204	0.0752187521164571\\
0.206	0.0762394281329267\\
0.208	0.0772622849131807\\
0.21	0.0782871886372266\\
0.212	0.0793140264160172\\
0.214	0.0803427047290962\\
0.216	0.0813731476009348\\
0.218	0.0824052945380793\\
0.22	0.0834390982519282\\
0.222	0.0844745221942843\\
0.224	0.085511537934791\\
0.226	0.0865501224108542\\
0.228	0.0875902550817747\\
0.23	0.0886319150194489\\
0.232	0.0896750779682252\\
0.234	0.0907197134062963\\
0.236	0.0917657816404158\\
0.238	0.0928132309647183\\
0.24	0.0938619949131116\\
0.242	0.0949119896330423\\
0.244	0.0959631114065177\\
0.246	0.0970152343421012\\
0.248	0.0980682082592371\\
0.25	0.0991218567837274\\
0.252	0.100175975670565\\
0.254	0.101230331367577\\
0.256	0.102284659830582\\
0.258	0.103338665597935\\
0.26	0.10439202112959\\
0.262	0.105444366412999\\
0.264	0.106495308835506\\
0.266	0.107544423320212\\
0.268	0.108591252719773\\
0.27	0.109635308460106\\
0.272	0.110676071423642\\
0.274	0.111712993059571\\
0.276	0.112745496706401\\
0.278	0.113772979110265\\
0.28	0.114794812120605\\
0.282	0.115810344543323\\
0.284	0.116818904130026\\
0.286	0.117843203032244\\
0.288	0.118877618353358\\
0.29	0.119903093766964\\
0.292	0.120918960419535\\
0.294	0.121924538742301\\
0.296	0.12291913968943\\
0.298	0.1239020659929\\
0.3	0.12487261342243\\
0.302	0.125830072038874\\
0.304	0.126773727429677\\
0.306	0.127702861915404\\
0.308	0.128616755716907\\
0.31	0.129514688073469\\
0.312	0.130395938303202\\
0.314	0.131259786798062\\
0.316	0.132105515947113\\
0.318	0.132932410982997\\
0.32	0.133739760748113\\
0.322	0.134526858378448\\
0.324	0.13529300190468\\
0.326	0.136037494771687\\
0.328	0.136759646279209\\
0.33	0.137458771947883\\
0.332	0.13813419381631\\
0.334	0.138785240676113\\
0.336	0.139411248253083\\
0.338	0.140011559343545\\
0.34	0.140585523915832\\
0.342	0.141132499187426\\
0.344	0.141651849688687\\
0.346	0.142142947324302\\
0.348	0.142605171443582\\
0.35	0.143037908930495\\
0.352	0.143440554323917\\
0.354	0.143812509977992\\
0.356	0.144153186271698\\
0.358	0.144462001875833\\
0.36	0.144738384084568\\
0.362	0.14498176921759\\
0.364	0.145191603097607\\
0.366	0.145367341606726\\
0.368	0.145508451323876\\
0.37	0.14563309845521\\
0.372	0.14573161250799\\
0.374	0.145793211247951\\
0.376	0.145817344894718\\
0.378	0.145803477152203\\
0.38	0.145751086099536\\
0.382	0.145659665126572\\
0.384	0.145528723909158\\
0.386	0.145357789418726\\
0.388	0.145146406960137\\
0.39	0.144894141231217\\
0.392	0.144605413398647\\
0.394	0.144285638752583\\
0.396	0.143923370494218\\
0.398	0.143518214573229\\
0.4	0.143069799819852\\
0.402	0.142577778919809\\
0.404	0.142041829358943\\
0.406	0.14146165433048\\
0.408	0.140836983598091\\
0.41	0.140167574308482\\
0.412	0.139453211747708\\
0.414	0.138693710036177\\
0.416	0.137888912758104\\
0.418	0.13704590402998\\
0.42	0.136190753341524\\
0.422	0.135289229818971\\
0.424	0.134341185056704\\
0.426	0.133346497116104\\
0.428	0.132305070885931\\
0.43	0.131216838405694\\
0.432	0.13015296975873\\
0.434	0.129072815480918\\
0.436	0.127954765914945\\
0.438	0.126799257484919\\
0.44	0.125606771494895\\
0.442	0.124377835589546\\
0.444	0.123113025370414\\
0.446	0.12181296619067\\
0.448	0.120478335153255\\
0.45	0.119109863339386\\
0.452	0.1177083382966\\
0.454	0.116274606817914\\
0.456	0.11480957804622\\
0.458	0.113314226940795\\
0.46	0.111789598145689\\
0.462	0.110236810302905\\
0.464	0.10865706085652\\
0.466	0.107051631397351\\
0.468	0.105421893601177\\
0.47	0.10376931581701\\
0.472	0.102095470365105\\
0.474	0.100402041607213\\
0.476	0.0986908348536187\\
0.478	0.0969637861723323\\
0.48	0.0952229731648076\\
0.482	0.0934706267688865\\
0.484	0.0917091441422428\\
0.486	0.0899411026669488\\
0.488	0.0881692750960885\\
0.49	0.086396645834203\\
0.492	0.0846264283018574\\
0.494	0.082862083277194\\
0.496	0.0811073380296228\\
0.498	0.079366205957986\\
0.5	0.0776430063121333\\
0.502	0.075942383407365\\
0.504	0.0742693245306479\\
0.506	0.0726291754826829\\
0.508	0.0710276524006758\\
0.51	0.0694708481689907\\
0.512	0.0679652313632779\\
0.514	0.0665176353154149\\
0.516	0.0651352345757161\\
0.518	0.0638255058488623\\
0.52	0.0625961704753386\\
0.522	0.0614551158224059\\
0.524	0.0604102936446345\\
0.526	0.0594695946666881\\
0.528	0.058640700376673\\
0.53	0.0579309152600105\\
0.532	0.0573469852950287\\
0.534	0.0568949111760964\\
0.536	0.056579767007659\\
0.538	0.0564055366378117\\
0.54	0.0563749799306189\\
0.542	0.0564895398426675\\
0.544	0.0567856854062042\\
0.546	0.057267578013205\\
0.548	0.0579587067805044\\
0.55	0.0587730302708482\\
0.552	0.059704748185084\\
0.554	0.0607474723883086\\
0.556	0.0618943913546628\\
0.558	0.0631384245962556\\
0.56	0.0644723615182838\\
0.562	0.0658889813629345\\
0.564	0.0673811528743465\\
0.566	0.0689419138872829\\
0.568	0.0705645321644917\\
0.57	0.0722425495071407\\
0.572	0.0739698115071165\\
0.574	0.075740485384668\\
0.576	0.0777174272347815\\
0.578	0.0797505119016213\\
0.58	0.0818046393674652\\
0.582	0.0838753143986517\\
0.584	0.0859583847066606\\
0.586	0.0880500186299525\\
0.588	0.0901466833666531\\
0.59	0.0923503199243632\\
0.592	0.094589603907483\\
0.594	0.0968315839921495\\
0.596	0.0990732218487879\\
0.598	0.101311691101168\\
0.6	0.103544359384417\\
0.602	0.105768771688396\\
0.604	0.107982634910442\\
0.606	0.110183803532048\\
0.608	0.112370266331638\\
0.61	0.114540134047866\\
0.612	0.116691627913363\\
0.614	0.118823068985952\\
0.616	0.120932868212503\\
0.618	0.123019517168942\\
0.62	0.125081579428152\\
0.622	0.127117682515143\\
0.624	0.129126510416066\\
0.626	0.131106796613825\\
0.628	0.133057317628678\\
0.63	0.134976887046781\\
0.632	0.136864350023644\\
0.634	0.138718578252488\\
0.636	0.140538465390037\\
0.638	0.142322922933962\\
0.64	0.144070876547495\\
0.642	0.145781262827352\\
0.644	0.147453026511417\\
0.646	0.149085118122456\\
0.648	0.150676492043685\\
0.65	0.15222610502127\\
0.652	0.153732915087888\\
0.654	0.155195880900286\\
0.656	0.156613961482545\\
0.658	0.157986116365292\\
0.66	0.159311306109642\\
0.662	0.160588493203106\\
0.664	0.161816643313099\\
0.666	0.162994726882077\\
0.668	0.164121721046737\\
0.67	0.165196611862075\\
0.672	0.166218396809571\\
0.674	0.167186087567197\\
0.676	0.168098713017463\\
0.678	0.168955322468349\\
0.68	0.169754989060601\\
0.682	0.170496813333681\\
0.684	0.171179926921585\\
0.686	0.17180349634878\\
0.688	0.172366726895763\\
0.69	0.172868866503138\\
0.692	0.173309209682759\\
0.694	0.173687101404329\\
0.696	0.174001940925927\\
0.698	0.174253185537337\\
0.7	0.174440354185622\\
0.702	0.174563030953349\\
0.704	0.17462086836101\\
0.706	0.174634671097868\\
0.708	0.174648017306419\\
0.71	0.174590373141472\\
0.712	0.174461551619647\\
0.714	0.174261454250901\\
0.716	0.173990074584238\\
0.718	0.173647501467696\\
0.72	0.173233921993364\\
0.722	0.172749624100033\\
0.724	0.172194998808114\\
0.726	0.171570542063785\\
0.728	0.170876856171841\\
0.73	0.1704739970813\\
0.732	0.170085217623952\\
0.734	0.169653756046531\\
0.736	0.169184124493795\\
0.738	0.168655760101682\\
0.74	0.168068830878459\\
0.742	0.167423556913828\\
0.744	0.166761573471517\\
0.746	0.166060921073514\\
0.748	0.165298831366874\\
0.75	0.16447563058574\\
0.752	0.163591717623234\\
0.754	0.162647565857191\\
0.756	0.161643724852107\\
0.758	0.160580821927159\\
0.76	0.159571456760601\\
0.762	0.158521692681636\\
0.764	0.157417221790313\\
0.766	0.156258216916068\\
0.768	0.155044938525457\\
0.77	0.153777739781612\\
0.772	0.152457071317727\\
0.774	0.15108348566971\\
0.776	0.149657641314997\\
0.778	0.148180306266994\\
0.78	0.146652361177684\\
0.782	0.145074801904559\\
0.784	0.143448741502154\\
0.786	0.141775411603012\\
0.788	0.140056163157856\\
0.79	0.138292466509999\\
0.792	0.136485910784545\\
0.794	0.134638202578611\\
0.796	0.132751163944644\\
0.798	0.13082672966477\\
0.8	0.128866943819987\\
0.81	0.118616358609401\\
0.82	0.107842378484099\\
0.83	0.0968873745217163\\
0.84	0.0862921120868797\\
0.85	0.0762345011009226\\
0.86	0.0668523341970889\\
0.87	0.0583704740600469\\
0.88	0.0509511597021492\\
0.89	0.0446797681022892\\
0.9	0.0395539310096529\\
0.91	0.0356806197384995\\
0.92	0.0330373201421282\\
0.93	0.0308175211852474\\
0.94	0.0288734940616532\\
0.95	0.0270941414936498\\
0.96	0.0254123642472384\\
0.97	0.0238026090731637\\
0.98	0.0222720812502845\\
0.99	0.0208191634711889\\
1	0.0194539498151802\\
1.01	0.0181832444781313\\
1.02	0.0170089328574819\\
1.03	0.0159282983968804\\
1.04	0.014935570471148\\
1.05	0.0140334838427756\\
1.06	0.0131981443210978\\
1.07	0.0124196428224441\\
1.08	0.0116900143116751\\
1.09	0.0110284052074549\\
1.1	0.0104152611254839\\
1.11	0.00984359177681136\\
1.12	0.0093112526816524\\
1.13	0.00881716938563657\\
1.14	0.00836096845077041\\
1.15	0.00794234188243242\\
1.16	0.00756029263851122\\
1.17	0.00721258529937851\\
1.18	0.00689565208941558\\
1.19	0.00660494314672246\\
1.2	0.00633551488633106\\
1.21	0.00608267361681703\\
1.22	0.00584261862946183\\
1.23	0.00561304356003321\\
1.24	0.00539351993900034\\
1.25	0.0051853929040586\\
1.26	0.00499105503692257\\
1.27	0.00481278943566747\\
1.28	0.0046516371700332\\
1.29	0.00450672919371773\\
1.3	0.00437526133781773\\
1.31	0.00425302444951668\\
1.32	0.00413530681942547\\
1.33	0.00401799814561163\\
1.34	0.00389867964451494\\
1.35	0.00377737211516838\\
1.36	0.00365659541720949\\
1.37	0.00354059768732075\\
1.38	0.00343397041190644\\
1.39	0.00334015067441373\\
1.4	0.00326033508133334\\
1.41	0.00319310601930091\\
1.42	0.00313479719421084\\
1.43	0.00308046344386842\\
1.44	0.00302523895646442\\
1.45	0.00296576175454936\\
1.46	0.00292471449401659\\
1.47	0.0028978562644901\\
1.48	0.0028681756018304\\
1.49	0.00283474571558196\\
1.5	0.00279855234565733\\
};
\addplot [mycolor1,     densely dotted, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-0.5	0.000377851507782592\\
-0.49	0.000341135054421617\\
-0.48	0.000290324280064339\\
-0.47	0.000176241880773348\\
-0.46	0.000122087882964813\\
-0.45	0.00019151803424359\\
-0.44	0.000169412219732738\\
-0.43	4.36889350834303e-05\\
-0.42	0.0002059671671758\\
-0.41	0.000356615553834799\\
-0.4	0.000334495113817867\\
-0.39	0.000159822893064195\\
-0.38	0.000204375643933326\\
-0.37	0.000482257652719317\\
-0.36	0.000592468988899997\\
-0.35	0.000503478461926816\\
-0.34	0.000375558452352976\\
-0.33	0.000435972253205692\\
-0.32	0.000578239139687351\\
-0.31	0.000566491885879975\\
-0.3	0.000389215177260318\\
-0.29	0.000219940319272935\\
-0.28	0.000324665027208957\\
-0.27	0.000444006485036719\\
-0.26	0.000425082582309998\\
-0.25	0.000281370486923191\\
-0.24	0.000232064520864153\\
-0.23	0.000347117084709238\\
-0.22	0.000472444269348168\\
-0.21	0.000483855558103208\\
-0.2	0.000375420404833331\\
-0.19	0.000275205025119365\\
-0.18	0.00026864639749925\\
-0.17	0.000325378136983187\\
-0.16	0.000418991361755571\\
-0.15	0.00043548193623608\\
-0.14	0.000370587529281183\\
-0.13	0.000313506611315594\\
-0.12	0.000344394947655544\\
-0.11	0.000397755679568391\\
-0.1	0.000416539012474269\\
-0.09	0.000439361856563582\\
-0.08	0.000510799683217181\\
-0.07	0.000625884789693131\\
-0.06	0.000779607812646308\\
-0.05	0.000887281808592749\\
-0.04	0.00107615919243877\\
-0.03	0.00129426423759905\\
-0.02	0.00153443151588095\\
-0.00999999999999998	0.00185312600240808\\
0	0.00212850048575454\\
0.01	0.00235309768924951\\
0.02	0.00261496805119938\\
0.03	0.00296132406488587\\
0.04	0.00339381301577169\\
0.05	0.00393885829043319\\
0.06	0.00460199054473593\\
0.07	0.0053626966689814\\
0.08	0.00617944935516904\\
0.09	0.00700387610942936\\
0.1	0.00779946155364286\\
0.11	0.00855612333970271\\
0.12	0.00929174219206887\\
0.13	0.0100378752437965\\
0.14	0.0108285007104247\\
0.15	0.0116553297783941\\
0.16	0.0124231380360983\\
0.17	0.0131169854468065\\
0.18	0.0136843712440368\\
0.19	0.0140721384825986\\
0.2	0.0142764341857384\\
0.202	0.0142970065910039\\
0.204	0.0143113654632545\\
0.206	0.0143197541471801\\
0.208	0.0143224043109462\\
0.21	0.0143195278662162\\
0.212	0.0143113097022601\\
0.214	0.014297901467982\\
0.216	0.0142794166078976\\
0.218	0.0142663225106075\\
0.22	0.0142732018171739\\
0.222	0.0142773388923009\\
0.224	0.014278342599315\\
0.226	0.0142757532877371\\
0.228	0.014269056961581\\
0.23	0.0142577019538573\\
0.232	0.0142411175797943\\
0.234	0.0142187341911619\\
0.236	0.0141900040363175\\
0.238	0.0141544223425827\\
0.24	0.0141115480738391\\
0.242	0.014061023870512\\
0.244	0.0140025947438276\\
0.246	0.0139361251644499\\
0.248	0.0138616142501291\\
0.25	0.0137792088124907\\
0.252	0.0136892140646329\\
0.254	0.0135921018160216\\
0.256	0.0134885159875025\\
0.258	0.0133792752675891\\
0.26	0.0132653727039814\\
0.262	0.0131479719858251\\
0.264	0.0130284001305056\\
0.266	0.012908136253654\\
0.268	0.0127887960862878\\
0.27	0.0126721119248928\\
0.272	0.0125599077764127\\
0.274	0.0126258856505841\\
0.276	0.0128560481342301\\
0.278	0.0130992929872875\\
0.28	0.013355450095474\\
0.282	0.0136240324163583\\
0.284	0.0139042499198118\\
0.286	0.0141950351514339\\
0.288	0.014495078785104\\
0.29	0.0148028730534941\\
0.292	0.0151167606882492\\
0.294	0.015434986953129\\
0.296	0.0157557524765276\\
0.298	0.0160772648365866\\
0.3	0.0163977871713599\\
0.302	0.01671568243454\\
0.304	0.017029452260509\\
0.306	0.0173377697183813\\
0.308	0.0176395055106654\\
0.31	0.0179337474055316\\
0.312	0.0182198128814026\\
0.314	0.0184972551153094\\
0.316	0.0187658625664235\\
0.318	0.0190256525006947\\
0.32	0.0192768588780775\\
0.322	0.0195199150845976\\
0.324	0.0197554320448999\\
0.326	0.0199841722985884\\
0.328	0.0202070206711426\\
0.33	0.0204249522172742\\
0.332	0.0206389981641135\\
0.334	0.0208502106302607\\
0.336	0.0210596269436973\\
0.338	0.021268234420405\\
0.34	0.0214769364920465\\
0.342	0.0216865210768666\\
0.344	0.0218976320679348\\
0.346	0.0221107447596836\\
0.348	0.0223261459461311\\
0.35	0.0225439192986703\\
0.352	0.0227639364741925\\
0.354	0.022985854218914\\
0.356	0.023209117530661\\
0.358	0.0234329687335459\\
0.36	0.0236564621155745\\
0.362	0.0238784835938768\\
0.364	0.0240977747135694\\
0.366	0.0243129601622361\\
0.368	0.0245225778960279\\
0.37	0.0247251109286278\\
0.372	0.0249190198259095\\
0.374	0.0251027749776616\\
0.376	0.0252748877732094\\
0.378	0.025433939889557\\
0.38	0.0255786099973162\\
0.382	0.0257076973012072\\
0.384	0.0258201414475199\\
0.386	0.025915038451843\\
0.388	0.0259916524185404\\
0.39	0.0260494229396097\\
0.392	0.0260879681696266\\
0.394	0.0261487357689504\\
0.396	0.0263894574662703\\
0.398	0.0266164342596598\\
0.4	0.0268292760352948\\
0.402	0.0270276573677717\\
0.404	0.0272113138826928\\
0.406	0.0273800376092729\\
0.408	0.0275336714810149\\
0.41	0.0276721031671504\\
0.412	0.0277952584372589\\
0.414	0.0279030942754151\\
0.416	0.0279955919665491\\
0.418	0.0280727503767164\\
0.42	0.0281345796394638\\
0.422	0.0281810954432588\\
0.424	0.0282123140903477\\
0.426	0.0282282484662919\\
0.428	0.0282289050236659\\
0.43	0.0282142818442246\\
0.432	0.0281843678031747\\
0.434	0.0281391428192553\\
0.436	0.0280785791364322\\
0.438	0.028002643549031\\
0.44	0.0279113004533522\\
0.442	0.0278045155859997\\
0.444	0.0276822602929218\\
0.446	0.0275445161636705\\
0.448	0.0273912798620744\\
0.45	0.0272225679874457\\
0.452	0.0270384218078824\\
0.454	0.0268389117193543\\
0.456	0.0266241412990253\\
0.458	0.0263942508385846\\
0.46	0.0261494202620709\\
0.462	0.0258898713518578\\
0.464	0.0256158692263699\\
0.466	0.0253277230326658\\
0.468	0.0250257858366336\\
0.47	0.0247104537131135\\
0.472	0.024382164057716\\
0.474	0.0240413931617781\\
0.476	0.0236886531116942\\
0.478	0.0233244880938901\\
0.48	0.0229494702065175\\
0.482	0.0225660568054711\\
0.484	0.0221754167546598\\
0.486	0.021773026182901\\
0.488	0.0213593451663795\\
0.49	0.0209356816555309\\
0.492	0.0205066656572724\\
0.494	0.0200722211493708\\
0.496	0.0196327886429625\\
0.498	0.0191881561444301\\
0.5	0.0187389418145512\\
0.502	0.0182857572475144\\
0.504	0.0178292097989256\\
0.506	0.0173699063891748\\
0.508	0.0169084588191173\\
0.51	0.0164454905992419\\
0.512	0.0159816452588931\\
0.514	0.0155175960700961\\
0.516	0.0150540570915497\\
0.518	0.0145917954133048\\
0.52	0.0141316444596397\\
0.522	0.0136745181839002\\
0.524	0.0132214259595272\\
0.526	0.0127734879282266\\
0.528	0.0123319504973484\\
0.53	0.0118982015703146\\
0.532	0.0114737849268103\\
0.534	0.011060412923705\\
0.536	0.0106599763433493\\
0.538	0.0102745497610036\\
0.54	0.00990639024520747\\
0.542	0.00955792658935227\\
0.544	0.00923173570729684\\
0.546	0.00893050250732851\\
0.548	0.00865695978408208\\
0.55	0.00843410029160111\\
0.552	0.00824981478086751\\
0.554	0.00857729917274335\\
0.556	0.00902208278898415\\
0.558	0.00947178943064362\\
0.56	0.0099233893127666\\
0.562	0.0103742579219973\\
0.564	0.01082213765358\\
0.566	0.0112651050343334\\
0.568	0.0117015426865617\\
0.57	0.0121301148715613\\
0.572	0.0125497454392833\\
0.574	0.0129595971504985\\
0.576	0.0133590515391435\\
0.578	0.0137476887006126\\
0.58	0.0141437628974183\\
0.582	0.0145374488804876\\
0.584	0.0149218526354415\\
0.586	0.0152968630152356\\
0.588	0.0156624472663216\\
0.59	0.016018629005538\\
0.592	0.0163654668059266\\
0.594	0.0167030337497944\\
0.596	0.0170313983149502\\
0.598	0.0173506069533944\\
0.6	0.0176606687024566\\
0.602	0.0179615421400154\\
0.604	0.0182531249550182\\
0.606	0.0185352463592623\\
0.608	0.0188076625116529\\
0.61	0.0190700550661204\\
0.612	0.0193220328880363\\
0.614	0.0195631369132483\\
0.616	0.019792848049396\\
0.618	0.0200105979415885\\
0.62	0.0202157823486594\\
0.622	0.0204077767998394\\
0.624	0.0205859541326061\\
0.626	0.0207497034481602\\
0.628	0.0208984499688813\\
0.63	0.0210316752411091\\
0.632	0.021148937100787\\
0.634	0.0212498888097909\\
0.636	0.0213342967777779\\
0.638	0.0214020563093031\\
0.64	0.0214532048561034\\
0.642	0.0214879323118878\\
0.644	0.0215065879562399\\
0.646	0.0215096837355769\\
0.648	0.0214978936588649\\
0.65	0.021472049181213\\
0.652	0.0214331305468853\\
0.654	0.0213822541618395\\
0.656	0.0213206561629439\\
0.658	0.021249672443817\\
0.66	0.0211707154856196\\
0.662	0.0210852484231846\\
0.664	0.02099475685333\\
0.666	0.0209007189619506\\
0.668	0.0208058129663174\\
0.67	0.0207546650418947\\
0.672	0.0207026882011673\\
0.674	0.0206505220830807\\
0.676	0.020598658446989\\
0.678	0.0205474253963253\\
0.68	0.0204969749165277\\
0.682	0.0204472740769643\\
0.684	0.0203981001942199\\
0.686	0.0203490401974286\\
0.688	0.0202994943745031\\
0.69	0.0202486846063414\\
0.692	0.0201956671138292\\
0.694	0.0201393496466125\\
0.696	0.0200785129353136\\
0.698	0.0200118361108297\\
0.7	0.0199379256707296\\
0.702	0.0198553474481899\\
0.704	0.0197626609206644\\
0.706	0.0196584550889443\\
0.708	0.0195413850700306\\
0.71	0.01941020848406\\
0.712	0.0192638206794301\\
0.714	0.0191012878358471\\
0.716	0.0189218770104669\\
0.718	0.0187250822491168\\
0.72	0.0185388894236629\\
0.722	0.0183625380211534\\
0.724	0.0181709360324835\\
0.726	0.0179642187537855\\
0.728	0.0177427594791128\\
0.73	0.0175071577270489\\
0.732	0.0172582219101859\\
0.734	0.0169969471118331\\
0.736	0.0167244888011119\\
0.738	0.0164421334581812\\
0.74	0.0161512671902849\\
0.742	0.0158533434847566\\
0.744	0.015549851261151\\
0.746	0.0152422843429715\\
0.748	0.0149321133667438\\
0.75	0.0146207609823563\\
0.752	0.0143095809786415\\
0.754	0.0139998417031457\\
0.756	0.0136927138523474\\
0.758	0.01338926241019\\
0.76	0.0130904422352816\\
0.762	0.0127970965675195\\
0.764	0.0125099575691856\\
0.766	0.0122296479536265\\
0.768	0.0119566827989382\\
0.77	0.0116914707953633\\
0.772	0.0114343144223633\\
0.774	0.0111854088711939\\
0.776	0.0109448398864616\\
0.778	0.0107125810536024\\
0.78	0.0104884913633861\\
0.782	0.0102723140952398\\
0.784	0.0100636781456779\\
0.786	0.00986210286477263\\
0.788	0.00966700725245376\\
0.79	0.0094777240255994\\
0.792	0.00929351863436089\\
0.794	0.00911361283188398\\
0.796	0.00893721194188906\\
0.798	0.00876353457543257\\
0.8	0.00859184326266674\\
0.81	0.00776750190146938\\
0.82	0.00690101894342404\\
0.83	0.00610958711521451\\
0.84	0.00543650096503131\\
0.85	0.00489041473386916\\
0.86	0.00441444299345169\\
0.87	0.00394125500192691\\
0.88	0.00343638766288359\\
0.89	0.00290925778575963\\
0.9	0.00240157378198509\\
0.91	0.00197072992856692\\
0.92	0.00156115087172133\\
0.93	0.00125443374233518\\
0.94	0.00116614042882645\\
0.95	0.00113566943285921\\
0.96	0.00108808565002141\\
0.97	0.00106804028643184\\
0.98	0.00114190371389819\\
0.99	0.00128455649035301\\
1	0.00129449223384201\\
1.01	0.00115461174398885\\
1.02	0.000835503533644238\\
1.03	0.000474159888027364\\
1.04	0.000331174292472024\\
1.05	0.0002967923616086\\
1.06	0.000244607327642511\\
1.07	0.000326928098002316\\
1.08	0.000543849154148073\\
1.09	0.000758918967780028\\
1.1	0.000733441156120655\\
1.11	0.000475172914399678\\
1.12	0.000245835821767465\\
1.13	0.000272307108130934\\
1.14	0.000428767089382688\\
1.15	0.000412088066978354\\
1.16	0.000348081709247702\\
1.17	0.000415096218706324\\
1.18	0.000451484104073216\\
1.19	0.000316885557153326\\
1.2	0.000178126494792535\\
1.21	0.000212870580728189\\
1.22	0.00029785743364491\\
1.23	0.000217299811795287\\
1.24	0.000156969144400888\\
1.25	0.000231754419006214\\
1.26	0.000345469502553493\\
1.27	0.000293067945527535\\
1.28	0.000127991598111863\\
1.29	0.000116977544778675\\
1.3	0.000273244958310905\\
1.31	0.000390564504351224\\
1.32	0.000467146095877643\\
1.33	0.000459366707660197\\
1.34	0.000308043319826589\\
1.35	0.000112495133033034\\
1.36	0.000320642198969763\\
1.37	0.000537800064008423\\
1.38	0.000550642093953184\\
1.39	0.000358034476577281\\
1.4	0.000309979911698266\\
1.41	0.000559625308535098\\
1.42	0.00069311164105321\\
1.43	0.000629409562278309\\
1.44	0.000528493769206129\\
1.45	0.000607456908766224\\
1.46	0.00071526450774901\\
1.47	0.000674762635988419\\
1.48	0.000550381771003879\\
1.49	0.000555688992036601\\
1.5	0.000645424467416957\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_fermionmass_allsys.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xtick={-1,-0.75,...,1},
xlabel style={font=\color{white!15!black}},
xlabel={\uscale},
ymin=-.1,
ymax=10,
ytick={0,2,...,10},
ylabel style={font=\color{white!15!black}},
ylabel={\lcda},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
%% legend
\addlegendimage{myline2, mark=none, error band legend=mycolor2Light}
\addlegendentry{$\mass = 40$}

\addlegendimage{myline3, mark=none, error band legend=mycolor3Light}
\addlegendentry{$\mass = 20$}

\addlegendimage{myline1, mark=none, error band legend=mycolor1Light}
\addlegendentry{$\mass = 10$}

\addlegendimage{myline4, mark=none, error band legend=mycolor4Light}
\addlegendentry{$\mass = 5$}

\addlegendimage{myline5, mark=none, error band legend=mycolor5Light}
\addlegendentry{$\mass = 2.5$}

\addlegendimage{myline11, mark=none, error band legend=mycolor11Light}
\addlegendentry{$\mass = 1$}

\addplot [myphantomline11, mark=none, forget plot,name path=M1_upper_error]
table[row sep=crcr]{%
	%M1 upper error -- start
-0.5	0.0578507428105146\\
-0.49	0.06122439741566153\\
-0.48	0.06543150594363507\\
-0.47	0.0706936889119167\\
-0.46	0.07636114587471761\\
-0.45	0.0819650554340841\\
-0.44	0.08645878552886223\\
-0.43	0.09102634886376894\\
-0.42	0.09561529039414048\\
-0.41	0.1001713505225039\\
-0.4	0.1046325122512147\\
-0.39	0.1089212640901345\\
-0.38	0.112937409971123\\
-0.37	0.1170364847745284\\
-0.36	0.1212063458694871\\
-0.35	0.1248827179359448\\
-0.34	0.1273199072338182\\
-0.33	0.1286296698284861\\
-0.32	0.1288894183135981\\
-0.31	0.1279342421682001\\
-0.3	0.1258701778942165\\
-0.29	0.1229759256467527\\
-0.28	0.119739479002923\\
-0.27	0.1168727681366852\\
-0.26	0.115276644192\\
-0.25	0.1246559357159206\\
-0.24	0.1362713094217592\\
-0.23	0.1479300608527621\\
-0.22	0.1593190246312479\\
-0.21	0.1701416830353853\\
-0.2	0.1801357276829775\\
-0.19	0.1890926400661272\\
-0.18	0.2028173957714498\\
-0.17	0.2203771524190528\\
-0.16	0.2368052597803892\\
-0.15	0.2514615339967533\\
-0.14	0.2640720444878862\\
-0.13	0.2760536433703905\\
-0.12	0.2860662057782738\\
-0.11	0.2927589488913552\\
-0.1	0.2962990809584439\\
-0.09	0.2995493859710815\\
-0.08	0.3038090775620086\\
-0.07	0.3084277071281222\\
-0.06	0.3140114680359963\\
-0.05	0.321131272975188\\
-0.04	0.330095798908622\\
-0.03	0.3412123403315053\\
-0.02	0.3546744558213589\\
-0.01	0.374591826413\\
0	0.3969467068871544\\
0.01	0.4193700816550012\\
0.02	0.443523119608774\\
0.03	0.4711466351548474\\
0.04	0.5003597685416039\\
0.05	0.530857372431112\\
0.06	0.5623091175759265\\
0.07	0.5942582879001302\\
0.08	0.6239853754636104\\
0.09	0.6534235766264971\\
0.1	0.6824458408077645\\
0.11	0.7118894128494424\\
0.12	0.7435705235908386\\
0.13	0.7742240225802945\\
0.14	0.8115207226058055\\
0.15	0.8478683762905221\\
0.16	0.8848512262872047\\
0.17	0.9210430261883105\\
0.18	0.955970230796431\\
0.19	0.9896074148030469\\
0.2	1.023316609641208\\
0.202	1.03081950609543\\
0.204	1.038322147380903\\
0.206	1.045823579267111\\
0.208	1.053322619754055\\
0.21	1.060817853388363\\
0.212	1.068307627928409\\
0.214	1.075790053391656\\
0.216	1.083263003472124\\
0.218	1.090724119271783\\
0.22	1.09817082921637\\
0.222	1.105600319771928\\
0.224	1.113009573660514\\
0.226	1.120395381004015\\
0.228	1.127685604822582\\
0.23	1.134760426579766\\
0.232	1.141809824304947\\
0.234	1.148830328009347\\
0.236	1.155818349428059\\
0.238	1.162770198400765\\
0.24	1.169682099451254\\
0.242	1.176550208412603\\
0.244	1.183370628962795\\
0.246	1.190139428953663\\
0.248	1.196852656434199\\
0.25	1.203506355286432\\
0.252	1.210096580408389\\
0.254	1.216619412393396\\
0.256	1.223070971668127\\
0.258	1.229447432063419\\
0.26	1.235745033801637\\
0.262	1.24196009589264\\
0.264	1.248089027937047\\
0.266	1.254128341345781\\
0.268	1.260074659959193\\
0.27	1.265924730122837\\
0.272	1.271675430196374\\
0.274	1.277323779515652\\
0.276	1.28286694683041\\
0.278	1.288302258236714\\
0.28	1.29362720458838\\
0.282	1.298839448451925\\
0.284	1.303936830584007\\
0.286	1.308974568937918\\
0.288	1.314005518426854\\
0.29	1.3189046441917\\
0.292	1.323670178725615\\
0.294	1.328300572073782\\
0.296	1.332794496240253\\
0.298	1.337150849227629\\
0.3	1.341368758719612\\
0.302	1.345402938811373\\
0.304	1.349004690463016\\
0.306	1.352464214932603\\
0.308	1.355781942769246\\
0.31	1.359124206591322\\
0.312	1.362498307787974\\
0.314	1.365749645549444\\
0.316	1.368879453638517\\
0.318	1.371889192878802\\
0.32	1.374780550920651\\
0.322	1.37755544169722\\
0.324	1.380216004569032\\
0.326	1.382764603151847\\
0.328	1.385259158566701\\
0.33	1.38858852747678\\
0.332	1.391834783646327\\
0.334	1.395000263322656\\
0.336	1.3980873757604\\
0.338	1.401037704852023\\
0.34	1.403763765826041\\
0.342	1.406403275933787\\
0.344	1.408958950578167\\
0.346	1.411433558626496\\
0.348	1.413829913209472\\
0.35	1.416150861932081\\
0.352	1.418399276532352\\
0.354	1.420578042035979\\
0.356	1.422690045467256\\
0.358	1.424738164189553\\
0.36	1.42672525396158\\
0.362	1.428654136808041\\
0.364	1.430527588815081\\
0.366	1.432348327971669\\
0.368	1.434119006914366\\
0.37	1.435842200888898\\
0.372	1.437520368879106\\
0.374	1.43915588225\\
0.376	1.440750995709379\\
0.378	1.442307842583153\\
0.38	1.443828425992624\\
0.382	1.445314611681504\\
0.384	1.44676812234329\\
0.386	1.44819053321849\\
0.388	1.449583269059486\\
0.39	1.450947602494174\\
0.392	1.452284653772989\\
0.394	1.453595391906705\\
0.396	1.45488063715223\\
0.398	1.45631112534673\\
0.4	1.457787235517205\\
0.402	1.459173170121032\\
0.404	1.460470135801864\\
0.406	1.461718672951267\\
0.408	1.462955723647787\\
0.41	1.464109097258122\\
0.412	1.46518004801421\\
0.414	1.466169799900014\\
0.416	1.467079540985393\\
0.418	1.467910418136608\\
0.42	1.468663532126256\\
0.422	1.469407472807164\\
0.424	1.470353577434764\\
0.426	1.471273305532708\\
0.428	1.472166127684531\\
0.43	1.473031506509782\\
0.432	1.473868903850387\\
0.434	1.474677787328579\\
0.436	1.475457636260269\\
0.438	1.476207957340642\\
0.44	1.476928262736958\\
0.442	1.477618090913857\\
0.444	1.478277014248097\\
0.446	1.479405662773995\\
0.448	1.48092463816194\\
0.45	1.482447877347516\\
0.452	1.483974981079634\\
0.454	1.485505549424198\\
0.456	1.48703918252273\\
0.458	1.488575481041799\\
0.46	1.490602284021068\\
0.462	1.492856341865166\\
0.464	1.495110620734688\\
0.466	1.497363811496017\\
0.468	1.499614628516338\\
0.47	1.501861808386598\\
0.472	1.504104108630774\\
0.474	1.506340306443442\\
0.476	1.508569197490414\\
0.478	1.510789594800565\\
0.48	1.51300032777055\\
0.482	1.515200241298346\\
0.484	1.517388195056063\\
0.486	1.51956306697342\\
0.488	1.521723749140054\\
0.49	1.523869133816124\\
0.492	1.525998135364393\\
0.494	1.528109681419825\\
0.496	1.530202712968815\\
0.498	1.532276184521201\\
0.5	1.534329064373045\\
0.502	1.536360336048828\\
0.504	1.53836899801247\\
0.506	1.540354059324478\\
0.508	1.542314546872288\\
0.51	1.544249503089194\\
0.512	1.54615798624807\\
0.514	1.54803907068311\\
0.516	1.549891846917916\\
0.518	1.551715421679188\\
0.52	1.553508917776516\\
0.522	1.555271473830317\\
0.524	1.557002243831735\\
0.526	1.558700396520442\\
0.528	1.560365114568563\\
0.53	1.561995593561504\\
0.532	1.563592898199915\\
0.534	1.565365775576657\\
0.536	1.567061535200725\\
0.538	1.568676877554707\\
0.54	1.570208467758035\\
0.542	1.571652944342211\\
0.544	1.573006928583432\\
0.546	1.574267034384025\\
0.548	1.57542987869334\\
0.55	1.576494257022622\\
0.552	1.577503059332429\\
0.554	1.578608482697855\\
0.556	1.579723398465991\\
0.558	1.580793121230301\\
0.56	1.581816786643521\\
0.562	1.582793505716426\\
0.564	1.583722360594538\\
0.566	1.584602402023617\\
0.568	1.585432647054996\\
0.57	1.58621207704052\\
0.572	1.586939635967519\\
0.574	1.58761422918426\\
0.576	1.588234722566027\\
0.578	1.588799942170994\\
0.58	1.589308674433704\\
0.582	1.589759673277442\\
0.584	1.59015164923654\\
0.586	1.590483270563753\\
0.588	1.590753179418191\\
0.59	1.590959988881558\\
0.592	1.591102287238866\\
0.594	1.591178643050783\\
0.596	1.591187611044831\\
0.598	1.590779610602882\\
0.6	1.590033968219092\\
0.602	1.589222883037914\\
0.604	1.588345294981727\\
0.606	1.587400172810691\\
0.608	1.586386501078375\\
0.61	1.585303307540343\\
0.612	1.584149675669005\\
0.614	1.582924753294498\\
0.616	1.581627764961357\\
0.618	1.580258024650754\\
0.62	1.578814960052569\\
0.622	1.577298099284224\\
0.624	1.575707097331747\\
0.626	1.574041757530582\\
0.628	1.573486766618556\\
0.63	1.573713729186893\\
0.632	1.573773060538964\\
0.634	1.573936533386496\\
0.636	1.573991372351963\\
0.638	1.573826833674833\\
0.64	1.57343760295501\\
0.642	1.572818792320826\\
0.644	1.571965959509283\\
0.646	1.570875126902812\\
0.648	1.569542800529692\\
0.65	1.567965989043784\\
0.652	1.566142222709132\\
0.654	1.56406957242559\\
0.656	1.561746668843381\\
0.658	1.559172721627121\\
0.66	1.556347538943388\\
0.662	1.553271547260218\\
0.664	1.549945811561717\\
0.666	1.546389654746225\\
0.668	1.542988539431907\\
0.67	1.539358326640028\\
0.672	1.535503295570695\\
0.674	1.531428503669083\\
0.676	1.527139807177818\\
0.678	1.522643881709381\\
0.68	1.517948242624311\\
0.682	1.5130612649013\\
0.684	1.507992202056261\\
0.686	1.502751203502761\\
0.688	1.497349329539871\\
0.69	1.493574269827503\\
0.692	1.490401168072422\\
0.694	1.487202404053488\\
0.696	1.483979496913103\\
0.698	1.480733604428147\\
0.7	1.477465491346893\\
0.702	1.474175501263717\\
0.704	1.470863532586629\\
0.706	1.468650836910409\\
0.708	1.468472643999238\\
0.71	1.46811566338025\\
0.712	1.467569975431253\\
0.714	1.466826509519347\\
0.716	1.465877019186687\\
0.718	1.464714059654858\\
0.72	1.463330967528839\\
0.722	1.461721842518462\\
0.724	1.459881530957626\\
0.726	1.457805610882759\\
0.728	1.455490378424092\\
0.73	1.452932835263352\\
0.732	1.450130676916335\\
0.734	1.447082281606615\\
0.736	1.443786699505851\\
0.738	1.440243642125682\\
0.74	1.436453471655263\\
0.742	1.432417190046724\\
0.744	1.428136428682248\\
0.746	1.42361344681736\\
0.748	1.418851082309202\\
0.75	1.413852774272228\\
0.752	1.408622537844273\\
0.754	1.40316494676343\\
0.756	1.397485115555359\\
0.758	1.391588680020051\\
0.76	1.385481775837234\\
0.762	1.379171015108928\\
0.764	1.37266346065817\\
0.766	1.365966597905617\\
0.768	1.359224091951095\\
0.77	1.35384876206403\\
0.772	1.348295946418197\\
0.774	1.342563210842804\\
0.776	1.336648615629987\\
0.778	1.330550724853457\\
0.78	1.324268614421004\\
0.782	1.317801878879134\\
0.784	1.311150639853112\\
0.786	1.304315545013795\\
0.788	1.297297769508521\\
0.79	1.290099025310883\\
0.792	1.28272155790375\\
0.794	1.275168145109104\\
0.796	1.268847199637811\\
0.798	1.262780492161542\\
0.8	1.256496544077883\\
0.81	1.221988248627489\\
0.82	1.187635053628739\\
0.83	1.149035588628215\\
0.84	1.10593620100437\\
0.85	1.055019050511913\\
0.86	1.005642700785468\\
0.87	0.9619388448979596\\
0.88	0.9190667130234711\\
0.89	0.8762545022470289\\
0.9	0.8324141626661354\\
0.91	0.7864313122200339\\
0.92	0.7373881356994461\\
0.93	0.68469724912651\\
0.94	0.6281631761623967\\
0.95	0.5679966166372064\\
0.96	0.5137927372408404\\
0.97	0.4756063038707731\\
0.98	0.4379725084045164\\
0.99	0.4003836925982613\\
1	0.3624859821932312\\
1.01	0.3238755169148276\\
1.02	0.2828444312646261\\
1.03	0.2415840315439214\\
1.04	0.2066910589565377\\
1.05	0.1856150262871102\\
1.06	0.1665659045203175\\
1.07	0.1512161513553282\\
1.08	0.1403424690660006\\
1.09	0.1300722783747785\\
1.1	0.1203111332616594\\
1.11	0.1097648055807171\\
1.12	0.09960797078357203\\
1.13	0.08883773778183596\\
1.14	0.07927334854833779\\
1.15	0.07273000368613169\\
1.16	0.06820357983493139\\
1.17	0.06588542438129244\\
1.18	0.06659266339478229\\
1.19	0.06981490386860506\\
1.2	0.07758936423511613\\
1.21	0.0875714275035082\\
1.22	0.09630997950887622\\
1.23	0.1036742233756798\\
1.24	0.1100450810816792\\
1.25	0.1196943388826265\\
1.26	0.1303629464044101\\
1.27	0.1396577988249304\\
1.28	0.1441744267229412\\
1.29	0.1490355345337343\\
1.3	0.1529379483952189\\
1.31	0.1550894555314948\\
1.32	0.1553835434993305\\
1.33	0.1539788736604314\\
1.34	0.1517413405703008\\
1.35	0.1469229294693947\\
1.36	0.1396469276328407\\
1.37	0.1303908260304054\\
1.38	0.1192466292146841\\
1.39	0.1077992440703317\\
1.4	0.09561545315492358\\
1.41	0.08279054909984498\\
1.42	0.06970311179261041\\
1.43	0.05737826301018381\\
1.44	0.04674321546538895\\
1.45	0.03997184455031154\\
1.46	0.03280224465411642\\
1.47	0.02545934874360967\\
1.48	0.02022009106242265\\
1.49	0.01533188109521641\\
1.5	0.01261200116224276\\
	%M1 upper error -- end
};
% \addlegendentry{$\mass = 1 \vol \rightarrow \infty$; upper error bound}

\addplot [myphantomline11, mark=none, forget plot,name path=M1_lower_error]
table[row sep=crcr]{%
	%M1 lower error -- start
-0.5	-0.02925576608320489\\
-0.49	-0.02909241893407084\\
-0.48	-0.02997311035731273\\
-0.47	-0.03217129021833137\\
-0.46	-0.03508487434594443\\
-0.45	-0.03956855952171008\\
-0.44	-0.0473338744889463\\
-0.43	-0.05585408895820905\\
-0.42	-0.06502402270018549\\
-0.41	-0.07472607950191359\\
-0.4	-0.08482537873683807\\
-0.39	-0.09516321923411603\\
-0.38	-0.1055511724848676\\
-0.37	-0.116250828249612\\
-0.36	-0.1271517270523902\\
-0.35	-0.1375882214998651\\
-0.34	-0.1467114487962654\\
-0.33	-0.1545293676144021\\
-0.32	-0.1610160158097187\\
-0.31	-0.1659044401213075\\
-0.3	-0.1692007147364156\\
-0.29	-0.1710862314262277\\
-0.28	-0.1719547195638451\\
-0.27	-0.1724270938841483\\
-0.26	-0.1733164613979539\\
-0.25	-0.1842430279104808\\
-0.24	-0.1963856517503983\\
-0.23	-0.2074721909857266\\
-0.22	-0.2171118593592148\\
-0.21	-0.2249316994083988\\
-0.2	-0.2305934606580212\\
-0.19	-0.2338124842268213\\
-0.18	-0.2403167357915545\\
-0.17	-0.2490948845191789\\
-0.16	-0.2550998033986787\\
-0.15	-0.2576084681746442\\
-0.14	-0.2562615359955344\\
-0.13	-0.2523878623428624\\
-0.12	-0.2445569486560787\\
-0.11	-0.2313257069081074\\
-0.1	-0.2127678045670255\\
-0.09	-0.1916522008626445\\
-0.08	-0.1691852058852607\\
-0.07	-0.1446258379099156\\
-0.06	-0.1184938035742309\\
-0.05	-0.09127945324848058\\
-0.04	-0.06321887414464833\\
-0.03	-0.03455692330780677\\
-0.02	-0.005437140932193218\\
-0.01	0.02379257609121618\\
0	0.05498564166996078\\
0.01	0.08876505197119647\\
0.02	0.1233496675244223\\
0.03	0.1568611153696899\\
0.04	0.1910257714876795\\
0.05	0.2259781823496364\\
0.06	0.2618629097692677\\
0.07	0.2989368249744918\\
0.08	0.3344950461309779\\
0.09	0.371707202846967\\
0.1	0.410964585244681\\
0.11	0.4512306357606387\\
0.12	0.4904716941326629\\
0.13	0.5317182492231163\\
0.14	0.5670487731452406\\
0.15	0.603790223798693\\
0.16	0.6429981632191574\\
0.17	0.6832931845622776\\
0.18	0.724006649413495\\
0.19	0.7648055115713019\\
0.2	0.8039754427773189\\
0.202	0.810831257528276\\
0.204	0.8176086832671091\\
0.206	0.8243060369484795\\
0.208	0.8309218915700445\\
0.21	0.8374550833588601\\
0.212	0.8439047165984378\\
0.214	0.8502701660620345\\
0.216	0.856551077063108\\
0.218	0.8627473631779501\\
0.22	0.8688591877688665\\
0.222	0.8748869946903706\\
0.224	0.8808314714788595\\
0.226	0.8866935395956064\\
0.228	0.8923961057557435\\
0.23	0.897809519374994\\
0.232	0.9031565263611067\\
0.234	0.9084392496728827\\
0.236	0.9136599599741075\\
0.238	0.9188210597194746\\
0.24	0.923925067030594\\
0.242	0.9289745995147751\\
0.244	0.933972358161626\\
0.246	0.9389211114341423\\
0.248	0.9438236796530755\\
0.25	0.9486829197559217\\
0.252	0.9535017104958174\\
0.254	0.9582829381307493\\
0.256	0.9630294826403583\\
0.258	0.9677442044960534\\
0.26	0.9724299320003201\\
0.262	0.9770894492029456\\
0.264	0.9817254843951042\\
0.266	0.9863406991721275\\
0.268	0.9909376780812869\\
0.27	0.995518918797372\\
0.272	1.000086822849195\\
0.274	1.004643686876827\\
0.276	1.009191694396779\\
0.278	1.013732908055838\\
0.28	1.018269262389041\\
0.282	1.022802557016994\\
0.284	1.027334450303388\\
0.286	1.031921559166538\\
0.288	1.036618604572922\\
0.29	1.04130818334064\\
0.292	1.045990920530809\\
0.294	1.050667274030633\\
0.296	1.055337530811689\\
0.298	1.060001803529151\\
0.3	1.06466002745111\\
0.302	1.069266634747826\\
0.304	1.073569696335911\\
0.306	1.077863955645485\\
0.308	1.082149212444251\\
0.31	1.086587536171072\\
0.312	1.091183284743087\\
0.314	1.095782488868994\\
0.316	1.100384008293849\\
0.318	1.104986512097413\\
0.32	1.10958847872201\\
0.322	1.114188196290272\\
0.324	1.118783763214397\\
0.326	1.123373089102021\\
0.328	1.127898561219925\\
0.33	1.131471666150826\\
0.332	1.135010707908126\\
0.334	1.138513762207501\\
0.336	1.141978865576328\\
0.338	1.145337005748993\\
0.34	1.148485150805594\\
0.342	1.151568522057183\\
0.344	1.154584710455392\\
0.346	1.157531311139536\\
0.348	1.160405932448833\\
0.35	1.163206205485262\\
0.352	1.165929794190881\\
0.354	1.168574405891639\\
0.356	1.171137802247084\\
0.358	1.173617810532704\\
0.36	1.176012335168697\\
0.362	1.17831936939657\\
0.364	1.180537006993112\\
0.366	1.182663453900866\\
0.368	1.184697034917571\\
0.37	1.186636205131377\\
0.372	1.188479588151415\\
0.374	1.190225946787161\\
0.376	1.191874211372392\\
0.378	1.19342348373878\\
0.38	1.194873045251204\\
0.382	1.196222363157317\\
0.384	1.197471095400972\\
0.386	1.19861909413055\\
0.388	1.199666407804657\\
0.39	1.200613281864521\\
0.392	1.20146015798894\\
0.394	1.202207671924884\\
0.396	1.202856649936952\\
0.398	1.203238043376049\\
0.4	1.203453199940524\\
0.402	1.203639682275024\\
0.404	1.203798086023156\\
0.406	1.203889709044384\\
0.408	1.20387948222387\\
0.41	1.203841502591673\\
0.412	1.203776454437806\\
0.414	1.203685083090456\\
0.416	1.203568199220562\\
0.418	1.203426682744077\\
0.42	1.20326148629991\\
0.422	1.203006098639967\\
0.424	1.202451284847465\\
0.426	1.201827709989863\\
0.428	1.201138048824361\\
0.43	1.200385003298569\\
0.432	1.199571293821561\\
0.434	1.198699651144882\\
0.436	1.197772808870729\\
0.438	1.196793486171513\\
0.44	1.19576440808681\\
0.442	1.194688283073607\\
0.444	1.193567793753806\\
0.446	1.192700507412984\\
0.448	1.192037028496751\\
0.45	1.19135133130932\\
0.452	1.190645906486224\\
0.454	1.189923204484728\\
0.456	1.189185632969775\\
0.458	1.18843555453587\\
0.46	1.187187047058537\\
0.462	1.18570522893163\\
0.464	1.184218952936605\\
0.466	1.182731295585529\\
0.468	1.181245256652814\\
0.47	1.179763758814374\\
0.472	1.178289647337127\\
0.474	1.176825689778268\\
0.476	1.175374575660826\\
0.478	1.173938916098672\\
0.48	1.172521243350565\\
0.482	1.171124010288545\\
0.484	1.169749589771417\\
0.486	1.168400269853135\\
0.488	1.167078256619077\\
0.49	1.165785686961835\\
0.492	1.164524605484488\\
0.494	1.163296972216301\\
0.496	1.162104661469847\\
0.498	1.1609494606573\\
0.5	1.15983306906893\\
0.502	1.158757095526046\\
0.504	1.157723057819857\\
0.506	1.156732386259786\\
0.508	1.155786415704978\\
0.51	1.154886387164378\\
0.512	1.154033446879867\\
0.514	1.153228645539952\\
0.516	1.152472937646279\\
0.518	1.151767181054338\\
0.52	1.151112136708408\\
0.522	1.150508468589196\\
0.524	1.149956743890831\\
0.526	1.14945743344169\\
0.528	1.149010912381231\\
0.53	1.148617461102329\\
0.532	1.148275409035226\\
0.534	1.147775321419459\\
0.536	1.147369119391955\\
0.538	1.147059251604915\\
0.54	1.146848120801311\\
0.542	1.146738075341856\\
0.544	1.146731400238017\\
0.546	1.146830307699672\\
0.548	1.147036927206595\\
0.55	1.147351130549152\\
0.552	1.147728616559471\\
0.554	1.148015699127537\\
0.556	1.14829794078756\\
0.558	1.148628384549546\\
0.56	1.149006176954162\\
0.562	1.149430414703025\\
0.564	1.149900149871989\\
0.566	1.150414393495951\\
0.568	1.150972118973648\\
0.57	1.151572265242004\\
0.572	1.152213739668986\\
0.574	1.152895420613782\\
0.576	1.153616159603448\\
0.578	1.154374783076014\\
0.58	1.155170093641443\\
0.582	1.156000864478255\\
0.584	1.156865851773841\\
0.586	1.157763795232397\\
0.588	1.158693403553939\\
0.59	1.159653359135642\\
0.592	1.1606423155582\\
0.594	1.161658894328962\\
0.596	1.162701680853423\\
0.598	1.162839880855018\\
0.6	1.162264753202706\\
0.602	1.161698939648949\\
0.604	1.161141983025115\\
0.606	1.160593365719387\\
0.608	1.160052523646928\\
0.61	1.15951881979709\\
0.612	1.158991532703812\\
0.614	1.158469848819073\\
0.616	1.157952851199036\\
0.618	1.157439507852728\\
0.62	1.156928648568295\\
0.622	1.156418979319438\\
0.624	1.155909056975982\\
0.626	1.155397269000345\\
0.628	1.153697099597021\\
0.63	1.151135096488385\\
0.632	1.148658979306549\\
0.634	1.145995094170843\\
0.636	1.143354320481425\\
0.638	1.140845492530632\\
0.64	1.138472003098049\\
0.642	1.136236807641032\\
0.644	1.134142406592312\\
0.646	1.132190827719477\\
0.648	1.130383608538499\\
0.65	1.128721778764654\\
0.652	1.127205842774532\\
0.654	1.125835762041986\\
0.656	1.12461093749932\\
0.658	1.123530191762175\\
0.66	1.12259175114316\\
0.662	1.121793227364855\\
0.664	1.12113159886806\\
0.666	1.120585592945882\\
0.668	1.119767805478777\\
0.67	1.119060443799319\\
0.672	1.118457308470852\\
0.674	1.117951434781031\\
0.676	1.117535073753578\\
0.678	1.117199673143201\\
0.68	1.116935858627029\\
0.682	1.116733415505311\\
0.684	1.11658127135321\\
0.686	1.116467480230325\\
0.688	1.116379209260695\\
0.69	1.114527021722214\\
0.692	1.111934053921138\\
0.694	1.10922623472207\\
0.696	1.106400383805289\\
0.698	1.103453713937144\\
0.7	1.100383864165812\\
0.702	1.097188929469568\\
0.704	1.093867486301454\\
0.706	1.089296795716415\\
0.708	1.082540179875948\\
0.71	1.075809521927726\\
0.712	1.069113376375912\\
0.714	1.06245949238422\\
0.716	1.05585484001458\\
0.718	1.049305634128703\\
0.72	1.042817356070548\\
0.722	1.036394773310792\\
0.724	1.030041957271865\\
0.726	1.023762299571165\\
0.728	1.017558526927701\\
0.73	1.011432714977605\\
0.732	1.005386301239107\\
0.734	0.9994200974595662\\
0.736	0.9935343015682453\\
0.738	0.9877285094487931\\
0.74	0.9820017267364378\\
0.742	0.9763523808366905\\
0.744	0.9707783323308943\\
0.746	0.9652768775731421\\
0.748	0.9598447989689131\\
0.75	0.9544783432920725\\
0.752	0.9491732478564717\\
0.754	0.9439247588408501\\
0.756	0.9387276499666098\\
0.758	0.9335762428386712\\
0.76	0.9284644291293837\\
0.762	0.9233856947863128\\
0.764	0.9183331464441294\\
0.766	0.9132995402181467\\
0.768	0.9081415252518347\\
0.77	0.9014466698136758\\
0.772	0.8947600971073191\\
0.774	0.8880847770223542\\
0.776	0.881423259785219\\
0.778	0.8747776670547148\\
0.78	0.8681496842391445\\
0.782	0.8615405540161034\\
0.784	0.8549510681713653\\
0.786	0.8483815688649223\\
0.788	0.8418319473865331\\
0.79	0.8353016349456578\\
0.792	0.8287896060809821\\
0.794	0.8222943798756821\\
0.796	0.8144089174050546\\
0.798	0.8061128986140448\\
0.8	0.7978793294533719\\
0.81	0.7575916985560991\\
0.82	0.7223600735197248\\
0.83	0.687072781342889\\
0.84	0.6486876597268134\\
0.85	0.6009306072846528\\
0.86	0.5518391668944194\\
0.87	0.5040943600445743\\
0.88	0.4541825762551472\\
0.89	0.4033671004811256\\
0.9	0.3532468971754146\\
0.91	0.3054606127270033\\
0.92	0.2614572745774638\\
0.93	0.2223558051283575\\
0.94	0.1888768084272051\\
0.95	0.1613215577151065\\
0.96	0.1305870636023315\\
0.97	0.08708451284492261\\
0.98	0.04671233210243947\\
0.99	0.01037377683375032\\
1	-0.02122487109515073\\
1.01	-0.04794196951723523\\
1.02	-0.07187290597344415\\
1.03	-0.09015192332730923\\
1.04	-0.109146118067616\\
1.05	-0.136143769375981\\
1.06	-0.1592636620224317\\
1.07	-0.1761326375133084\\
1.08	-0.1854691583084134\\
1.09	-0.1904127773261705\\
1.1	-0.1912199577963414\\
1.11	-0.192871346722356\\
1.12	-0.1911839381787226\\
1.13	-0.1848043573363098\\
1.14	-0.1759198781459652\\
1.15	-0.1667416320191996\\
1.16	-0.1566829147091816\\
1.17	-0.1463673257556816\\
1.18	-0.1370522913748838\\
1.19	-0.1286689687476969\\
1.2	-0.1236906822947407\\
1.21	-0.1201970004728733\\
1.22	-0.1151429252108533\\
1.23	-0.1087799881131843\\
1.24	-0.1018424588251417\\
1.25	-0.09867964676787991\\
1.26	-0.09452693443296242\\
1.27	-0.09106756429855231\\
1.28	-0.09150298162033657\\
1.29	-0.09039309497162526\\
1.3	-0.0888100445904709\\
1.31	-0.0872639478554883\\
1.32	-0.08566765796535422\\
1.33	-0.08415662112694439\\
1.34	-0.08353336584198767\\
1.35	-0.0819494655357435\\
1.36	-0.0793944585183049\\
1.37	-0.07618297931926429\\
1.38	-0.07221972796100325\\
1.39	-0.0688828493818589\\
1.4	-0.06551812525327443\\
1.41	-0.06199094820183414\\
1.42	-0.05844645287002179\\
1.43	-0.05567803251191146\\
1.44	-0.05438795553049191\\
1.45	-0.05653671312344855\\
1.46	-0.05766497013198123\\
1.47	-0.05782011706538898\\
1.48	-0.05626750655566974\\
1.49	-0.0564952257495549\\
1.5	-0.05920142611028972\\
	%M1 lower error -- end
};
% \addlegendentry{$\mass = 2.5 \vol \rightarrow \infty$; lower error bound}

\addplot+[myarea11, forget plot] fill between[of=M1_lower_error and M1_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline11, mark=none]
table[row sep=crcr]{%
	%M1 -- start
-0.5	0.01429748836365485\\
-0.49	0.01606598924079534\\
-0.48	0.01772919779316117\\
-0.47	0.01926119934679267\\
-0.46	0.02063813576438659\\
-0.45	0.021198247956187\\
-0.44	0.01956245551995797\\
-0.43	0.01758612995277995\\
-0.42	0.01529563384697749\\
-0.41	0.01272263551029515\\
-0.4	0.009903566757188308\\
-0.39	0.006879022428009234\\
-0.38	0.003693118743127666\\
-0.37	0.0003928282624581989\\
-0.36	-0.002972690591451582\\
-0.35	-0.006352751781960191\\
-0.34	-0.009695770781223604\\
-0.33	-0.01294984889295797\\
-0.32	-0.01606329874806034\\
-0.31	-0.01898509897655369\\
-0.3	-0.0216652684210996\\
-0.29	-0.02405515288973751\\
-0.28	-0.0261076202804611\\
-0.27	-0.02777716287373155\\
-0.26	-0.02901990860297697\\
-0.25	-0.02979354609728007\\
-0.24	-0.03005717116431954\\
-0.23	-0.02977106506648222\\
-0.22	-0.02889641736398346\\
-0.21	-0.02739500818650672\\
-0.2	-0.02522886648752182\\
-0.19	-0.02235992208034707\\
-0.18	-0.01874967001005232\\
-0.17	-0.01435886605006306\\
-0.16	-0.009147271809144701\\
-0.15	-0.003073467088945459\\
-0.14	0.003905254246175872\\
-0.13	0.01183289051376408\\
-0.12	0.02075462856109757\\
-0.11	0.0307166209916239\\
-0.1	0.04176563819570916\\
-0.09	0.05394859255421851\\
-0.08	0.06731193583837394\\
-0.07	0.08190093460910326\\
-0.06	0.09775883223088271\\
-0.05	0.1149259098633537\\
-0.04	0.1334384623819868\\
-0.03	0.1533277085118492\\
-0.02	0.1746186574445828\\
-0.01	0.1991922012521081\\
0	0.2259661742785576\\
0.01	0.2540675668130988\\
0.02	0.2834363935665982\\
0.03	0.3140038752622687\\
0.04	0.3456927700146417\\
0.05	0.3784177773903742\\
0.06	0.4120860136725971\\
0.07	0.446597556437311\\
0.08	0.4792402107972942\\
0.09	0.512565389736732\\
0.1	0.5467052130262228\\
0.11	0.5815600243050405\\
0.12	0.6170211088617508\\
0.13	0.6529711359017054\\
0.14	0.6892847478755231\\
0.15	0.7258293000446076\\
0.16	0.763924694753181\\
0.17	0.802168105375294\\
0.18	0.839988440104963\\
0.19	0.8772064631871744\\
0.2	0.9136460262092635\\
0.202	0.920825381811853\\
0.204	0.9279654153240058\\
0.206	0.9350648081077952\\
0.208	0.9421222556620495\\
0.21	0.9491364683736114\\
0.212	0.9561061722634232\\
0.214	0.9630301097268454\\
0.216	0.9699070402676158\\
0.218	0.9767357412248667\\
0.22	0.9835150084926183\\
0.222	0.9902436572311493\\
0.224	0.9969205225696867\\
0.226	1.003544460299811\\
0.228	1.010040855289163\\
0.23	1.01628497297738\\
0.232	1.022483175333027\\
0.234	1.028634788841115\\
0.236	1.034739154701083\\
0.238	1.04079562906012\\
0.24	1.046803583240924\\
0.242	1.052762403963689\\
0.244	1.05867149356221\\
0.246	1.064530270193903\\
0.248	1.070338168043637\\
0.25	1.076094637521177\\
0.252	1.081799145452103\\
0.254	1.087451175262073\\
0.256	1.093050227154242\\
0.258	1.098595818279736\\
0.26	1.104087482900979\\
0.262	1.109524772547793\\
0.264	1.114907256166076\\
0.266	1.120234520258954\\
0.268	1.12550616902024\\
0.27	1.130721824460104\\
0.272	1.135881126522785\\
0.274	1.14098373319624\\
0.276	1.146029320613594\\
0.278	1.151017583146276\\
0.28	1.15594823348871\\
0.282	1.16082100273446\\
0.284	1.165635640443697\\
0.286	1.170448064052228\\
0.288	1.175312061499888\\
0.29	1.18010641376617\\
0.292	1.184830549628212\\
0.294	1.189483923052208\\
0.296	1.194066013525971\\
0.298	1.19857632637839\\
0.3	1.203014393085361\\
0.302	1.2073347867796\\
0.304	1.211287193399464\\
0.306	1.215164085289044\\
0.308	1.218965577606749\\
0.31	1.222855871381197\\
0.312	1.226840796265531\\
0.314	1.230766067209219\\
0.316	1.234631730966183\\
0.318	1.238437852488107\\
0.32	1.242184514821331\\
0.322	1.245871818993746\\
0.324	1.249499883891715\\
0.326	1.253068846126934\\
0.328	1.256578859893313\\
0.33	1.260030096813803\\
0.332	1.263422745777226\\
0.334	1.266757012765078\\
0.336	1.270033120668364\\
0.338	1.273187355300508\\
0.34	1.276124458315818\\
0.342	1.278985898995485\\
0.344	1.281771830516779\\
0.346	1.284482434883016\\
0.348	1.287117922829153\\
0.35	1.289678533708672\\
0.352	1.292164535361616\\
0.354	1.294576223963809\\
0.356	1.29691392385717\\
0.358	1.299177987361128\\
0.36	1.301368794565138\\
0.362	1.303486753102306\\
0.364	1.305532297904096\\
0.366	1.307505890936267\\
0.368	1.309408020915968\\
0.37	1.311239203010138\\
0.372	1.312999978515261\\
0.374	1.314690914518581\\
0.376	1.316312603540885\\
0.378	1.317865663160967\\
0.38	1.319350735621914\\
0.382	1.32076848741941\\
0.384	1.322119608872131\\
0.386	1.32340481367452\\
0.388	1.324624838432071\\
0.39	1.325780442179348\\
0.392	1.326872405880964\\
0.394	1.327901531915795\\
0.396	1.328868643544591\\
0.398	1.32977458436139\\
0.4	1.330620217728864\\
0.402	1.331406426198028\\
0.404	1.33213411091251\\
0.406	1.332804190997825\\
0.408	1.333417602935829\\
0.41	1.333975299924897\\
0.412	1.334478251226008\\
0.414	1.334927441495235\\
0.416	1.335323870102978\\
0.418	1.335668550440342\\
0.42	1.335962509213083\\
0.422	1.336206785723566\\
0.424	1.336402431141114\\
0.426	1.336550507761286\\
0.428	1.336652088254446\\
0.43	1.336708254904175\\
0.432	1.336720098835974\\
0.434	1.33668871923673\\
0.436	1.336615222565499\\
0.438	1.336500721756078\\
0.44	1.336346335411884\\
0.442	1.336153186993732\\
0.444	1.335922404000951\\
0.446	1.33605308509349\\
0.448	1.336480833329345\\
0.45	1.336899604328418\\
0.452	1.337310443782929\\
0.454	1.337714376954463\\
0.456	1.338112407746253\\
0.458	1.338505517788834\\
0.46	1.338894665539803\\
0.462	1.339280785398398\\
0.464	1.339664786835647\\
0.466	1.340047553540773\\
0.468	1.340429942584576\\
0.47	1.340812783600486\\
0.472	1.34119687798395\\
0.474	1.341582998110855\\
0.476	1.34197188657562\\
0.478	1.342364255449618\\
0.48	1.342760785560558\\
0.482	1.343162125793445\\
0.484	1.34356889241374\\
0.486	1.343981668413277\\
0.488	1.344401002879565\\
0.49	1.34482741038898\\
0.492	1.34526137042444\\
0.494	1.345703326818063\\
0.496	1.346153687219331\\
0.498	1.346612822589251\\
0.5	1.347081066720988\\
0.502	1.347558715787437\\
0.504	1.348046027916163\\
0.506	1.348543222792132\\
0.508	1.349050481288633\\
0.51	1.349567945126786\\
0.512	1.350095716563969\\
0.514	1.350633858111531\\
0.516	1.351182392282098\\
0.518	1.351741301366763\\
0.52	1.352310527242462\\
0.522	1.352889971209757\\
0.524	1.353479493861283\\
0.526	1.354078914981066\\
0.528	1.354688013474897\\
0.53	1.355306527331916\\
0.532	1.35593415361757\\
0.534	1.356570548498059\\
0.536	1.35721532729634\\
0.538	1.357868064579811\\
0.54	1.358528294279673\\
0.542	1.359195509842033\\
0.544	1.359869164410724\\
0.546	1.360548671041849\\
0.548	1.361233402949968\\
0.55	1.361922693785887\\
0.552	1.36261583794595\\
0.554	1.363312090912697\\
0.556	1.364010669626775\\
0.558	1.364710752889924\\
0.56	1.365411481798841\\
0.562	1.366111960209725\\
0.564	1.366811255233263\\
0.566	1.367508397759784\\
0.568	1.368202383014322\\
0.57	1.368892171141262\\
0.572	1.369576687818252\\
0.574	1.370254824899021\\
0.576	1.370925441084737\\
0.578	1.371587362623504\\
0.58	1.372239384037574\\
0.582	1.372880268877848\\
0.584	1.373508750505191\\
0.586	1.374123532898075\\
0.588	1.374723291486065\\
0.59	1.3753066740086\\
0.592	1.375872301398533\\
0.594	1.376418768689872\\
0.596	1.376944645949127\\
0.598	1.37680974572895\\
0.6	1.376149360710899\\
0.602	1.375460911343431\\
0.604	1.374743639003421\\
0.606	1.373996769265039\\
0.608	1.373219512362652\\
0.61	1.372411063668717\\
0.612	1.371570604186409\\
0.614	1.370697301056786\\
0.616	1.369790308080197\\
0.618	1.368848766251741\\
0.62	1.367871804310432\\
0.622	1.366858539301831\\
0.624	1.365808077153865\\
0.626	1.364719513265463\\
0.628	1.363591933107788\\
0.63	1.362424412837639\\
0.632	1.361216019922757\\
0.634	1.35996581377867\\
0.636	1.358672846416694\\
0.638	1.357336163102732\\
0.64	1.35595480302653\\
0.642	1.354527799980929\\
0.644	1.353054183050797\\
0.646	1.351532977311144\\
0.648	1.349963204534096\\
0.65	1.348343883904219\\
0.652	1.346674032741832\\
0.654	1.344952667233788\\
0.656	1.343178803171351\\
0.658	1.341351456694648\\
0.66	1.339469645043274\\
0.662	1.337532387312537\\
0.664	1.335538705214889\\
0.666	1.333487623846054\\
0.668	1.331378172455342\\
0.67	1.329209385219674\\
0.672	1.326980302020773\\
0.674	1.324689969225057\\
0.676	1.322337440465698\\
0.678	1.319921777426291\\
0.68	1.31744205062567\\
0.682	1.314897340203306\\
0.684	1.312286736704735\\
0.686	1.309609341866543\\
0.688	1.306864269400283\\
0.69	1.304050645774858\\
0.692	1.30116761099678\\
0.694	1.298214319387779\\
0.696	1.295189940359196\\
0.698	1.292093659182645\\
0.7	1.288924677756353\\
0.702	1.285682215366642\\
0.704	1.282365509444041\\
0.706	1.278973816313412\\
0.708	1.275506411937593\\
0.71	1.271962592653988\\
0.712	1.268341675903582\\
0.714	1.264643000951784\\
0.716	1.260865929600634\\
0.718	1.257009846891781\\
0.72	1.253074161799693\\
0.722	1.249058307914627\\
0.724	1.244961744114745\\
0.726	1.240783955226962\\
0.728	1.236524452675897\\
0.73	1.232182775120479\\
0.732	1.227758489077721\\
0.734	1.22325118953309\\
0.736	1.218660500537048\\
0.738	1.213986075787238\\
0.74	1.209227599195851\\
0.742	1.204384785441707\\
0.744	1.199457380506571\\
0.746	1.194445162195251\\
0.748	1.189347940639057\\
0.75	1.18416555878215\\
0.752	1.178897892850372\\
0.754	1.17354485280214\\
0.756	1.168106382760985\\
0.758	1.162582461429361\\
0.76	1.156973102483309\\
0.762	1.151278354947621\\
0.764	1.145498303551149\\
0.766	1.139633069061882\\
0.768	1.133682808601465\\
0.77	1.127647715938853\\
0.772	1.121528021762758\\
0.774	1.115323993932579\\
0.776	1.109035937707603\\
0.778	1.102664195954086\\
0.78	1.096209149330074\\
0.782	1.089671216447619\\
0.784	1.083050854012239\\
0.786	1.076348556939359\\
0.788	1.069564858447527\\
0.79	1.06270033012827\\
0.792	1.055755581992366\\
0.794	1.048731262492393\\
0.796	1.041628058521433\\
0.798	1.034446695387793\\
0.8	1.027187936765628\\
0.81	0.9897899735917939\\
0.82	0.9549975635742318\\
0.83	0.9180541849855521\\
0.84	0.8773119303655915\\
0.85	0.8279748288982831\\
0.86	0.7787409338399436\\
0.87	0.733016602471267\\
0.88	0.6866246446393092\\
0.89	0.6398108013640773\\
0.9	0.592830529920775\\
0.91	0.5459459624735186\\
0.92	0.4994227051384549\\
0.93	0.4535265271274338\\
0.94	0.4085199922948008\\
0.95	0.3646590871761564\\
0.96	0.3221899004215859\\
0.97	0.2813454083578478\\
0.98	0.2423424202534779\\
0.99	0.2053787347160058\\
1	0.1706305555490403\\
1.01	0.1379667736987962\\
1.02	0.105485762645591\\
1.03	0.07571605410830609\\
1.04	0.04877247044446086\\
1.05	0.02473562845556459\\
1.06	0.003651121248942891\\
1.07	-0.01245824307899011\\
1.08	-0.02256334462120642\\
1.09	-0.030170249475696\\
1.1	-0.03545441226734097\\
1.11	-0.04155327057081946\\
1.12	-0.04578798369757531\\
1.13	-0.04798330977723692\\
1.14	-0.04832326479881368\\
1.15	-0.04700581416653398\\
1.16	-0.0442396674371251\\
1.17	-0.04024095068719461\\
1.18	-0.03522981399005076\\
1.19	-0.02942703243954593\\
1.2	-0.02305065902981226\\
1.21	-0.01631278648468254\\
1.22	-0.009416472850988549\\
1.23	-0.002552882368752248\\
1.24	0.004101311128268769\\
1.25	0.01050734605737327\\
1.26	0.01791800598572383\\
1.27	0.02429511726318905\\
1.28	0.02633572255130234\\
1.29	0.02932121978105454\\
1.3	0.03206395190237402\\
1.31	0.03391275383800326\\
1.32	0.03485794276698816\\
1.33	0.03491112626674353\\
1.34	0.03410398736415653\\
1.35	0.0324867319668256\\
1.36	0.03012623455726791\\
1.37	0.02710392335557056\\
1.38	0.02351345062684042\\
1.39	0.0194581973442364\\
1.4	0.01504866395082458\\
1.41	0.01039980044900542\\
1.42	0.005628329461294303\\
1.43	0.0008501152491361781\\
1.44	-0.003822370032551483\\
1.45	-0.008282434286568505\\
1.46	-0.0124313627389324\\
1.47	-0.01618038416088965\\
1.48	-0.01802370774662354\\
1.49	-0.02058167232716925\\
1.5	-0.02329471247402348\\
	%M1 -- end
};
% \addlegendentry{$\mass = 1 \vol \rightarrow \infty$}


\addplot [myphantomline5, mark=none, forget plot,name path=m2_5_upper_error]
table[row sep=crcr]{%
	%M2_5 upper error -- start
-0.5	0.01066953318255927\\
-0.49	0.01059890222269135\\
-0.48	0.0105299546429867\\
-0.47	0.0106085625836845\\
-0.46	0.01100353308149507\\
-0.45	0.01170860624393102\\
-0.44	0.0121347573817144\\
-0.43	0.01266069583244404\\
-0.42	0.01335249211361064\\
-0.41	0.01397742653472481\\
-0.4	0.0144478791416649\\
-0.39	0.01486470873590391\\
-0.38	0.01491950985982062\\
-0.37	0.01506988858908212\\
-0.36	0.01547574369348381\\
-0.35	0.01610482440301308\\
-0.34	0.01669013029892095\\
-0.33	0.01762571080934797\\
-0.32	0.01857357426914054\\
-0.31	0.01955006581637529\\
-0.3	0.02058671742346595\\
-0.29	0.02181724995834913\\
-0.28	0.02297012125036436\\
-0.27	0.02404835618458931\\
-0.26	0.02515128127297565\\
-0.25	0.02649014857875151\\
-0.24	0.02805203378584328\\
-0.23	0.02948193093813566\\
-0.22	0.03049193374206524\\
-0.21	0.03108318808838503\\
-0.2	0.03125678167738284\\
-0.19	0.03122765347735307\\
-0.18	0.0304653801388814\\
-0.17	0.02887695491081214\\
-0.16	0.02655350266570188\\
-0.15	0.02377613107137191\\
-0.14	0.02081959192781933\\
-0.13	0.01758109850510931\\
-0.12	0.01470804048658339\\
-0.11	0.01256764444714924\\
-0.1	0.01105460632310078\\
-0.09	0.01026038574969576\\
-0.08	0.0102969854914241\\
-0.07	0.01113331338740588\\
-0.06	0.01284735677746374\\
-0.05	0.01591208888434181\\
-0.04	0.02083816552058438\\
-0.03	0.02777705500952221\\
-0.02	0.03669541212632902\\
-0.01	0.04750586164642797\\
0	0.06026307084147914\\
0.01	0.07494393730103388\\
0.02	0.09159106495676184\\
0.03	0.1102553365344166\\
0.04	0.1310322019898668\\
0.05	0.1540956956565982\\
0.06	0.1796164261270774\\
0.07	0.2076657560678944\\
0.08	0.2382226576448013\\
0.09	0.2712242058995268\\
0.1	0.3065160024771284\\
0.11	0.3439501677535107\\
0.12	0.3833310206160634\\
0.13	0.4245149624021261\\
0.14	0.4674217113567353\\
0.15	0.5120830570780167\\
0.16	0.5586702719504805\\
0.17	0.6072248767845317\\
0.18	0.6577843163240048\\
0.19	0.7110079537792088\\
0.2	0.7669282383149998\\
0.202	0.7782975982368985\\
0.204	0.7897209673952895\\
0.206	0.8011950560192569\\
0.208	0.8127174750593572\\
0.21	0.8242843309746514\\
0.212	0.8358922564690404\\
0.214	0.8475503897593003\\
0.216	0.8592454558765853\\
0.218	0.8709712524410111\\
0.22	0.8827247903261431\\
0.222	0.894503208392269\\
0.224	0.906303851483255\\
0.226	0.9181242404482944\\
0.228	0.9299620783554707\\
0.23	0.9418152555508361\\
0.232	0.9536818533855371\\
0.234	0.9655601463289386\\
0.236	0.9774486021021869\\
0.238	0.9893458794131691\\
0.24	1.00125082486502\\
0.242	1.013171330099482\\
0.244	1.025099697449571\\
0.246	1.037049461772898\\
0.248	1.049002621745548\\
0.25	1.060958044458201\\
0.252	1.072915292504158\\
0.254	1.084873374468883\\
0.256	1.096831476284707\\
0.258	1.108791458175222\\
0.26	1.120764646744837\\
0.262	1.132738850775982\\
0.264	1.14471371480323\\
0.266	1.156688062195513\\
0.268	1.168659911808519\\
0.27	1.180627676252347\\
0.272	1.192589700182409\\
0.274	1.204544251954141\\
0.276	1.216489880115231\\
0.278	1.228424711484744\\
0.28	1.240345924939649\\
0.282	1.252251277243251\\
0.284	1.264138437157935\\
0.286	1.276005009628387\\
0.288	1.287848754077628\\
0.29	1.29966840421966\\
0.292	1.311460202977582\\
0.294	1.323221582508685\\
0.296	1.334949766619658\\
0.298	1.346642181261192\\
0.3	1.358296208672567\\
0.302	1.369909314785684\\
0.304	1.38147903507462\\
0.306	1.39300290055537\\
0.308	1.404478516821364\\
0.31	1.415903550679428\\
0.312	1.427275734360822\\
0.314	1.438592868701113\\
0.316	1.449856666086071\\
0.318	1.461063763208143\\
0.32	1.472208066823271\\
0.322	1.483220483566017\\
0.324	1.493906286307658\\
0.326	1.504519285833016\\
0.328	1.51505798159761\\
0.33	1.525521324204734\\
0.332	1.53595549504511\\
0.334	1.546311629233834\\
0.336	1.556586643766376\\
0.338	1.566780189233431\\
0.34	1.576890868294\\
0.342	1.586917231675775\\
0.344	1.596858325779027\\
0.346	1.606713292960268\\
0.348	1.616483041041576\\
0.35	1.626165939938929\\
0.352	1.635760529534134\\
0.354	1.645266172755945\\
0.356	1.654682022111805\\
0.358	1.664007435174879\\
0.36	1.673241740732642\\
0.362	1.682384612885377\\
0.364	1.691435223630007\\
0.366	1.700392696807624\\
0.368	1.709256142300495\\
0.37	1.718056578566005\\
0.372	1.727074122231005\\
0.374	1.735991303429318\\
0.376	1.744806977014407\\
0.378	1.753520321194606\\
0.38	1.762130224627585\\
0.382	1.770635409221041\\
0.384	1.779034026912193\\
0.386	1.787324356545605\\
0.388	1.795504389804923\\
0.39	1.803572405370059\\
0.392	1.811526632127726\\
0.394	1.819365764271751\\
0.396	1.827088601968251\\
0.398	1.834692551337613\\
0.4	1.842175379163589\\
0.402	1.84953474047041\\
0.404	1.856768507780524\\
0.406	1.863874534243895\\
0.408	1.870850702996174\\
0.41	1.87769543052219\\
0.412	1.884406012722442\\
0.414	1.890980742766392\\
0.416	1.89741714272992\\
0.418	1.903713288909548\\
0.42	1.90986740326935\\
0.422	1.915877794934215\\
0.424	1.921742757739321\\
0.426	1.927461683916434\\
0.428	1.933032208554599\\
0.43	1.938452871514479\\
0.432	1.943722292996149\\
0.434	1.948839184912035\\
0.436	1.953802330573067\\
0.438	1.95861123363792\\
0.44	1.96326431794585\\
0.442	1.967760259489134\\
0.444	1.97209774942172\\
0.446	1.976275922799477\\
0.448	1.980295005145701\\
0.45	1.984154416299876\\
0.452	1.987853085674515\\
0.454	1.991390537065804\\
0.456	1.994766652407272\\
0.458	1.997981121041513\\
0.46	2.00103361263688\\
0.462	2.003924089017627\\
0.464	2.006653398960497\\
0.466	2.00922051672797\\
0.468	2.011626138527245\\
0.47	2.013870164457888\\
0.472	2.015953015429333\\
0.474	2.017876114240621\\
0.476	2.019640286600459\\
0.478	2.021245601255013\\
0.48	2.022692758910009\\
0.482	2.023983222804537\\
0.484	2.025117332986889\\
0.486	2.026095397032856\\
0.488	2.026917984006435\\
0.49	2.027587706429634\\
0.492	2.028101829394795\\
0.494	2.028459927010438\\
0.496	2.028663246726367\\
0.498	2.02871418653318\\
0.5	2.028612947618915\\
0.502	2.028358218254326\\
0.504	2.027950006977717\\
0.506	2.027388274022536\\
0.508	2.026672945657789\\
0.51	2.025803930560689\\
0.512	2.024781137733843\\
0.514	2.023604665728393\\
0.516	2.022274065998796\\
0.518	2.020789705795583\\
0.52	2.019151633418457\\
0.522	2.017359995895967\\
0.524	2.015415090012351\\
0.526	2.013317331296167\\
0.528	2.011067262712512\\
0.53	2.008665559713277\\
0.532	2.006113031617434\\
0.534	2.00341066975801\\
0.536	2.000559474506828\\
0.538	1.99756061918902\\
0.54	1.994415376864228\\
0.542	1.991125103832066\\
0.544	1.98769122125596\\
0.546	1.984115334013676\\
0.548	1.980399420554251\\
0.55	1.976544122216228\\
0.552	1.97255036268089\\
0.554	1.968421095667374\\
0.556	1.96415706769309\\
0.558	1.959843229126993\\
0.56	1.955680412889139\\
0.562	1.951374506400654\\
0.564	1.946925620491599\\
0.566	1.942333912958472\\
0.568	1.937599612787849\\
0.57	1.932724076667529\\
0.572	1.927707862816622\\
0.574	1.922553625710553\\
0.576	1.917275814371528\\
0.578	1.911860810208608\\
0.58	1.906309974231582\\
0.582	1.900625469126368\\
0.584	1.894807293068558\\
0.586	1.888856728772446\\
0.588	1.882775193307165\\
0.59	1.876564602644284\\
0.592	1.870226270237325\\
0.594	1.863761937370038\\
0.596	1.857173455023935\\
0.598	1.850462744973181\\
0.6	1.843631780781164\\
0.602	1.836682569146442\\
0.604	1.829620736823289\\
0.606	1.822441266677031\\
0.608	1.815370971730125\\
0.61	1.808467636387818\\
0.612	1.80145493283002\\
0.614	1.794333528724579\\
0.616	1.787103865288828\\
0.618	1.779766262799931\\
0.62	1.772320884940982\\
0.622	1.764767756511217\\
0.624	1.757106784952384\\
0.626	1.749337784493082\\
0.628	1.741460557225713\\
0.63	1.733478283743745\\
0.632	1.725390044523167\\
0.634	1.717189539700512\\
0.636	1.708876361893473\\
0.638	1.70045027532414\\
0.64	1.692233390732292\\
0.642	1.684307389403768\\
0.644	1.676344545521773\\
0.646	1.668197231936716\\
0.648	1.659985967712798\\
0.65	1.651710412412018\\
0.652	1.643370262087138\\
0.654	1.634965236943442\\
0.656	1.626506499199757\\
0.658	1.617987075176205\\
0.66	1.609402698697964\\
0.662	1.600753100817571\\
0.664	1.592032638045193\\
0.666	1.583241183748346\\
0.668	1.57438291643051\\
0.67	1.565458674394872\\
0.672	1.556465901743875\\
0.674	1.547404330200452\\
0.676	1.538273737790605\\
0.678	1.529073959323501\\
0.68	1.519804918578953\\
0.682	1.51046662322467\\
0.684	1.501059119460943\\
0.686	1.491582571306475\\
0.688	1.482039307774057\\
0.69	1.472431596907443\\
0.692	1.4627542289333\\
0.694	1.453007641767254\\
0.696	1.443192406386977\\
0.698	1.433309226044048\\
0.7	1.423358825200196\\
0.702	1.413342725544495\\
0.704	1.403262244420637\\
0.706	1.393117010014219\\
0.708	1.382911455151265\\
0.71	1.372657272472045\\
0.712	1.362345891507048\\
0.714	1.351973240065865\\
0.716	1.341539703463119\\
0.718	1.331051873516851\\
0.72	1.320503570765135\\
0.722	1.309893165489524\\
0.724	1.299220925414241\\
0.726	1.288487230372794\\
0.728	1.277692577361025\\
0.73	1.266837589133841\\
0.732	1.256416659738976\\
0.734	1.247140852035647\\
0.736	1.237866987372967\\
0.738	1.228589754566277\\
0.74	1.219306623579397\\
0.742	1.210014938702744\\
0.744	1.200711926829657\\
0.746	1.191394704056971\\
0.748	1.182062010949866\\
0.75	1.172710776128215\\
0.752	1.163335449059833\\
0.754	1.153932725139214\\
0.756	1.144499217453851\\
0.758	1.135031478648873\\
0.76	1.125719129759848\\
0.762	1.118293385032086\\
0.764	1.110762151668929\\
0.766	1.103120174653327\\
0.768	1.095360132830634\\
0.77	1.08747576763852\\
0.772	1.079460764279337\\
0.774	1.071308771806408\\
0.776	1.063013391489092\\
0.778	1.054568177658938\\
0.78	1.045966702335584\\
0.782	1.037204082073933\\
0.784	1.028271685519595\\
0.786	1.019163174343598\\
0.788	1.009873912975617\\
0.79	0.9997621327649291\\
0.792	0.9873512169160984\\
0.794	0.9747158944310748\\
0.796	0.9618783361460658\\
0.798	0.9488400307269763\\
0.8	0.9356036330129913\\
0.81	0.8665765925121756\\
0.82	0.8013024330111314\\
0.83	0.7356670361950043\\
0.84	0.6665106087572379\\
0.85	0.594851193938143\\
0.86	0.5221860502114534\\
0.87	0.450600501747738\\
0.88	0.3825439995753542\\
0.89	0.3205277033553283\\
0.9	0.2665669243981202\\
0.91	0.2216855890100454\\
0.92	0.1850605136407105\\
0.93	0.1567354988633004\\
0.94	0.1347659369491874\\
0.95	0.1166667183417913\\
0.96	0.1016798646194549\\
0.97	0.08895393318290475\\
0.98	0.07797583400030583\\
0.99	0.06853092953580509\\
1	0.06090625451013164\\
1.01	0.05460421047235017\\
1.02	0.04937663574163924\\
1.03	0.04512697812806328\\
1.04	0.04164798711946639\\
1.05	0.03875051362936981\\
1.06	0.03616843075302184\\
1.07	0.03374693513921757\\
1.08	0.03148148892908949\\
1.09	0.02947721459286613\\
1.1	0.02744400845682444\\
1.11	0.02558709714205864\\
1.12	0.02404544699375487\\
1.13	0.02290783529297566\\
1.14	0.02214586830823151\\
1.15	0.0216264047511187\\
1.16	0.02118818115674679\\
1.17	0.02046522231058416\\
1.18	0.01951140014861464\\
1.19	0.01855045709225835\\
1.2	0.0176065880558169\\
1.21	0.0167000210821909\\
1.22	0.01588383397794335\\
1.23	0.01516673446087764\\
1.24	0.01465053438897666\\
1.25	0.0142216908475452\\
1.26	0.01380565992640557\\
1.27	0.01338700412090987\\
1.28	0.01293570469888593\\
1.29	0.01244974945037519\\
1.3	0.01195560806584155\\
1.31	0.01147633548264643\\
1.32	0.01103318633850828\\
1.33	0.01069403606717501\\
1.34	0.01042714638355526\\
1.35	0.01017718670637908\\
1.36	0.009951538316536751\\
1.37	0.009714094845167665\\
1.38	0.00945827557431861\\
1.39	0.009174503722585863\\
1.4	0.008885910899114459\\
1.41	0.008603920679494965\\
1.42	0.008342265657245948\\
1.43	0.008111554683385199\\
1.44	0.007954821748236068\\
1.45	0.007984684680866605\\
1.46	0.008022396887512313\\
1.47	0.00803492305761315\\
1.48	0.007993548426181177\\
1.49	0.00789957141433003\\
1.5	0.007775807788702811\\
	%M2_5 upper error -- end
};
% \addlegendentry{$\mass = 2.5 \vol \rightarrow \infty$; upper error bound}

\addplot [myphantomline5, mark=none, forget plot,name path=m2_5_lower_error]
table[row sep=crcr]{%
	%M2_5 lower error -- start
-0.5	-0.007808061602553248\\
-0.49	-0.008202834035214235\\
-0.48	-0.008572847715461494\\
-0.47	-0.0085439571279148\\
-0.46	-0.008262765192642929\\
-0.45	-0.007960808724501812\\
-0.44	-0.008085355521068699\\
-0.43	-0.008410495668930798\\
-0.42	-0.009024248779157772\\
-0.41	-0.009670439544779127\\
-0.4	-0.01019921116569161\\
-0.39	-0.01087549836484192\\
-0.38	-0.01175529236305005\\
-0.37	-0.01213144099597302\\
-0.36	-0.01195745960414498\\
-0.35	-0.01124708239183266\\
-0.34	-0.01075816115440571\\
-0.33	-0.01132174165405892\\
-0.32	-0.01205538997277768\\
-0.31	-0.01298419627364329\\
-0.3	-0.01409302297843161\\
-0.29	-0.01542966382536278\\
-0.28	-0.01662997476005245\\
-0.27	-0.01763720787267119\\
-0.26	-0.01855777327220852\\
-0.25	-0.0196940279599951\\
-0.24	-0.02120183229611412\\
-0.23	-0.02294321094174858\\
-0.22	-0.02485057209162192\\
-0.21	-0.02710064672849262\\
-0.2	-0.02978780854147365\\
-0.19	-0.03312105595206506\\
-0.18	-0.03647210147420733\\
-0.17	-0.03958547157067752\\
-0.16	-0.04236193001797824\\
-0.15	-0.04489692859487644\\
-0.14	-0.04730097773132718\\
-0.13	-0.04932330331722642\\
-0.12	-0.05145454747546867\\
-0.11	-0.05386107389544662\\
-0.1	-0.05616080848858999\\
-0.09	-0.05807786686962971\\
-0.08	-0.05927720993131822\\
-0.07	-0.05923747189860044\\
-0.06	-0.05755637642712591\\
-0.05	-0.0542915078382015\\
-0.04	-0.04964280658281431\\
-0.03	-0.04356774907176748\\
-0.02	-0.03593578787703095\\
-0.01	-0.02661322885994794\\
0	-0.01560212688210707\\
0.01	-0.002770905268711571\\
0.02	0.01202715001729458\\
0.03	0.02900230628437625\\
0.04	0.04835061894468783\\
0.05	0.07015830199626025\\
0.06	0.09442142140530263\\
0.07	0.1210990777330237\\
0.08	0.1500982857700097\\
0.09	0.1812536292394874\\
0.1	0.2144371738809892\\
0.11	0.2495328573905285\\
0.12	0.2865527934234781\\
0.13	0.3255693495669527\\
0.14	0.3666953740408964\\
0.15	0.4099885265961177\\
0.16	0.4553527403868992\\
0.17	0.5027338781887012\\
0.18	0.5520096622364318\\
0.19	0.6031852190960741\\
0.2	0.6552204960588108\\
0.202	0.6658076871461767\\
0.204	0.6764481507430288\\
0.206	0.6871387592091847\\
0.208	0.6978754764742706\\
0.21	0.7086558102593952\\
0.212	0.7194768265102073\\
0.214	0.7303232128741765\\
0.216	0.7412022371755161\\
0.218	0.7521142979506986\\
0.22	0.7630568161841305\\
0.222	0.7740273486812472\\
0.224	0.7850235335650092\\
0.226	0.7960431388839518\\
0.228	0.8070840699857452\\
0.23	0.8181443728972249\\
0.232	0.8292222338571724\\
0.234	0.840315975327054\\
0.236	0.8514240489613083\\
0.238	0.8625450261429366\\
0.24	0.8736775847662127\\
0.242	0.8848116315223976\\
0.244	0.8959529117890078\\
0.246	0.9070861598784722\\
0.248	0.9182278368387693\\
0.25	0.9293776924749944\\
0.252	0.9405349029432363\\
0.254	0.951699283570436\\
0.256	0.9628705200136157\\
0.258	0.9740456336162309\\
0.26	0.9852121519851864\\
0.262	0.9963810567930901\\
0.264	1.007551395283529\\
0.266	1.018722904267179\\
0.268	1.029895963030308\\
0.27	1.041070367551766\\
0.272	1.052245768013182\\
0.274	1.063421656600578\\
0.276	1.07459699440362\\
0.278	1.085770900880896\\
0.28	1.096943171923235\\
0.282	1.108112750265965\\
0.284	1.119278392025679\\
0.286	1.130438647525317\\
0.288	1.141591652249206\\
0.29	1.152734320343831\\
0.292	1.163865826834208\\
0.294	1.174983948255939\\
0.296	1.186086484069442\\
0.298	1.197170872770104\\
0.3	1.208234466686707\\
0.302	1.219274435388211\\
0.304	1.230287812016472\\
0.306	1.241271600325594\\
0.308	1.252222729017364\\
0.31	1.263138098280948\\
0.312	1.27401460804078\\
0.314	1.284849186011451\\
0.316	1.295634974276254\\
0.318	1.306370343887707\\
0.32	1.317056573878967\\
0.322	1.327607288498216\\
0.324	1.337785137976993\\
0.326	1.347903098223897\\
0.328	1.357959125839495\\
0.33	1.367951018256135\\
0.332	1.377829632184782\\
0.334	1.387641153889343\\
0.336	1.397386259475547\\
0.338	1.407063147039665\\
0.34	1.416671297736725\\
0.342	1.426210455327715\\
0.344	1.435680050522986\\
0.346	1.445079569497412\\
0.348	1.454406850535079\\
0.35	1.46366235145756\\
0.352	1.472846404294134\\
0.354	1.481958523837587\\
0.356	1.490998402470799\\
0.358	1.499965456392861\\
0.36	1.50885902217004\\
0.362	1.517677946942\\
0.364	1.526421402345207\\
0.366	1.535088399840782\\
0.368	1.543677729087176\\
0.37	1.552213506121693\\
0.372	1.560916411716901\\
0.374	1.569531634663247\\
0.376	1.578057557696163\\
0.378	1.586492130033586\\
0.38	1.594833475215308\\
0.382	1.603079765337683\\
0.384	1.611229623468114\\
0.386	1.619281428145654\\
0.388	1.627233731006463\\
0.39	1.635084688325629\\
0.392	1.642832405579533\\
0.394	1.650474432094602\\
0.396	1.658008131981109\\
0.398	1.665432197447244\\
0.4	1.672744908905762\\
0.402	1.679944623532997\\
0.404	1.687029463249371\\
0.406	1.69399756969613\\
0.408	1.700847073604068\\
0.41	1.707575610521972\\
0.412	1.714181993945675\\
0.414	1.720664116500998\\
0.416	1.727020736922325\\
0.418	1.733250172679184\\
0.42	1.739350725549315\\
0.422	1.745320755992101\\
0.424	1.751158800096163\\
0.426	1.75686246882374\\
0.428	1.762431314739719\\
0.43	1.767864179396085\\
0.432	1.773160025049098\\
0.434	1.77831792846304\\
0.436	1.78333710422811\\
0.438	1.788216256609038\\
0.44	1.792955378301844\\
0.442	1.797554414871954\\
0.444	1.802013496037435\\
0.446	1.806332499192295\\
0.448	1.810510393195555\\
0.45	1.814547123114468\\
0.452	1.818443281968614\\
0.454	1.822199011523215\\
0.456	1.825814222956473\\
0.458	1.829289131056649\\
0.46	1.832624064066281\\
0.462	1.835819134159337\\
0.464	1.838873624759051\\
0.466	1.841788734189596\\
0.468	1.844563961734837\\
0.47	1.847199608798683\\
0.472	1.849695445934847\\
0.474	1.852050216790574\\
0.476	1.854263223407644\\
0.478	1.856334473916217\\
0.48	1.8582632831162\\
0.482	1.860048133246095\\
0.484	1.861688553019801\\
0.486	1.863184022293702\\
0.488	1.864533675637011\\
0.49	1.865734520080834\\
0.492	1.866788827923449\\
0.494	1.867696484379965\\
0.496	1.868455629478654\\
0.498	1.86906318912626\\
0.5	1.869518232647573\\
0.502	1.86982130088802\\
0.504	1.869971586642712\\
0.506	1.869968318279631\\
0.508	1.86981076167686\\
0.51	1.869498221126671\\
0.512	1.869030039451606\\
0.514	1.868405427317421\\
0.516	1.867624218655807\\
0.518	1.866685526525318\\
0.52	1.865588896322546\\
0.522	1.864333906015414\\
0.524	1.862920132223341\\
0.526	1.861347197285751\\
0.528	1.859614775347728\\
0.53	1.857722600596329\\
0.532	1.855670477484104\\
0.534	1.853458242335046\\
0.536	1.851085944079156\\
0.538	1.84855368598869\\
0.54	1.845861702353294\\
0.542	1.843010376181053\\
0.544	1.840000256507057\\
0.546	1.836831936208352\\
0.548	1.833505856584156\\
0.55	1.830024010315672\\
0.552	1.826388312230941\\
0.554	1.822598839895153\\
0.556	1.818658057356931\\
0.558	1.814484389001065\\
0.56	1.809880524354162\\
0.562	1.805144228457736\\
0.564	1.800279154335549\\
0.566	1.795289000110333\\
0.568	1.790177465008755\\
0.57	1.784947172894087\\
0.572	1.779601578557237\\
0.574	1.774142053449978\\
0.576	1.768558168443678\\
0.578	1.762867537873526\\
0.58	1.757072755275066\\
0.582	1.751175555539963\\
0.584	1.745179766809411\\
0.586	1.739087848780692\\
0.588	1.732902032043353\\
0.59	1.726623944601798\\
0.592	1.72025570637647\\
0.594	1.713798894009505\\
0.596	1.707254856256205\\
0.598	1.700624752254882\\
0.6	1.693909571970096\\
0.602	1.687110158300124\\
0.604	1.680223625531975\\
0.606	1.673257630463714\\
0.608	1.665987907191111\\
0.61	1.658359136197944\\
0.612	1.650650039569139\\
0.614	1.642862285957771\\
0.616	1.634997726048709\\
0.618	1.627058301174947\\
0.62	1.619046093446314\\
0.622	1.610963322602984\\
0.624	1.602812338879979\\
0.626	1.594595612820682\\
0.628	1.586315667469598\\
0.63	1.577971700070519\\
0.632	1.569567071852461\\
0.634	1.561110598033101\\
0.636	1.552605283194955\\
0.638	1.544054048597341\\
0.64	1.535137561784558\\
0.642	1.525777015039929\\
0.644	1.516258360881522\\
0.646	1.504568569166914\\
0.648	1.492742435500791\\
0.65	1.480786666043423\\
0.652	1.468708303316351\\
0.654	1.456514709809502\\
0.656	1.444202117223029\\
0.658	1.431785167742425\\
0.66	1.419276030735092\\
0.662	1.406683070387321\\
0.664	1.394020172650433\\
0.666	1.38129580742122\\
0.668	1.368514192853546\\
0.67	1.355682892912233\\
0.672	1.342812823837706\\
0.674	1.329912525647522\\
0.676	1.316990358230965\\
0.678	1.304054447671525\\
0.68	1.291112613425154\\
0.682	1.278172335828672\\
0.684	1.265240767389031\\
0.686	1.252324623333441\\
0.688	1.239428108504719\\
0.69	1.226555121898427\\
0.692	1.213716656786721\\
0.694	1.200917663316771\\
0.696	1.188162556124331\\
0.698	1.175455212969954\\
0.7	1.16279908841812\\
0.702	1.150196445036585\\
0.704	1.137649366551584\\
0.706	1.125161258308611\\
0.708	1.112730372826482\\
0.71	1.10034737726508\\
0.712	1.08802290181619\\
0.714	1.075762806102275\\
0.716	1.063568249521919\\
0.718	1.051433973045354\\
0.72	1.039367308437834\\
0.722	1.027370888739892\\
0.724	1.015445331556649\\
0.726	1.003591054298289\\
0.728	0.9918082974084445\\
0.73	0.980097141910066\\
0.732	0.9679638874013816\\
0.734	0.9546981750276831\\
0.736	0.9414439148821243\\
0.738	0.9282071903865632\\
0.74	0.9149913540004131\\
0.742	0.9017999392947688\\
0.744	0.888636653691502\\
0.746	0.8755053686206925\\
0.748	0.8624083768141579\\
0.75	0.8493498172143106\\
0.752	0.8363363268267521\\
0.754	0.8233722967268495\\
0.756	0.8104621781785457\\
0.758	0.7976104358817608\\
0.76	0.7849366584050297\\
0.762	0.773516284936046\\
0.764	0.762198908222519\\
0.766	0.7509864492888857\\
0.768	0.7398826383880162\\
0.77	0.7288898513609541\\
0.772	0.7180101959854721\\
0.774	0.7072454627420617\\
0.776	0.6965971115096816\\
0.778	0.6860662508291111\\
0.78	0.6756535592242663\\
0.782	0.6653577508649484\\
0.784	0.6551808677321531\\
0.786	0.6451222461745543\\
0.788	0.6351791228974476\\
0.79	0.6245390810789793\\
0.792	0.6113286390554954\\
0.794	0.5982216831874692\\
0.796	0.5852525287279339\\
0.798	0.5724276535166545\\
0.8	0.5597527134392768\\
0.81	0.4988143484685021\\
0.82	0.4472913690096266\\
0.83	0.4009301885950405\\
0.84	0.3569742422563968\\
0.85	0.3150968530915309\\
0.86	0.2751892395600328\\
0.87	0.2371768930641222\\
0.88	0.2010108353061407\\
0.89	0.166620893451382\\
0.9	0.1340839113432499\\
0.91	0.1037805916085627\\
0.92	0.07577062676945011\\
0.93	0.05233733583491779\\
0.94	0.033643846722615\\
0.95	0.01853933417935471\\
0.96	0.007028928196014542\\
0.97	-0.001697463958911405\\
0.98	-0.008406016070783492\\
0.99	-0.01370193110804892\\
1	-0.01828998712549595\\
1.01	-0.02183964103048983\\
1.02	-0.02420252569604582\\
1.03	-0.0254669410632276\\
1.04	-0.02577182233144966\\
1.05	-0.02542105388601744\\
1.06	-0.02470017127261397\\
1.07	-0.02394281035453754\\
1.08	-0.02320686494485894\\
1.09	-0.02245798673197303\\
1.1	-0.02199058412750739\\
1.11	-0.0216562107455864\\
1.12	-0.02121665423606397\\
1.13	-0.02050305663967419\\
1.14	-0.0194392843237557\\
1.15	-0.01806584768585436\\
1.16	-0.01655100145056436\\
1.17	-0.01536567211502201\\
1.18	-0.01452459554217394\\
1.19	-0.01377018986034999\\
1.2	-0.01312146600364773\\
1.21	-0.01255214683524263\\
1.22	-0.01204900212306972\\
1.23	-0.01172110263684691\\
1.24	-0.01123507568451023\\
1.25	-0.01072339333523704\\
1.26	-0.01022733448020564\\
1.27	-0.009706337234415486\\
1.28	-0.009183290058164272\\
1.29	-0.008689774668176544\\
1.3	-0.008257405636628712\\
1.31	-0.007887560469335893\\
1.32	-0.007563842087196761\\
1.33	-0.007315895812359313\\
1.34	-0.007087222779211024\\
1.35	-0.006818985087461021\\
1.36	-0.006535580528072534\\
1.37	-0.00623022278758649\\
1.38	-0.005925914560396376\\
1.39	-0.005631844574187432\\
1.4	-0.005373019025183753\\
1.41	-0.005146656746350896\\
1.42	-0.004943061151398465\\
1.43	-0.004750025843366644\\
1.44	-0.004597222610693433\\
1.45	-0.00459785838124579\\
1.46	-0.004586417128896816\\
1.47	-0.004549482090844628\\
1.48	-0.004475891801787999\\
1.49	-0.004375255022695312\\
1.5	-0.004266380680164544\\
	%M2_5 lower error -- end
};
% \addlegendentry{$\mass = 2.5 \vol \rightarrow \infty$; lower error bound}

\addplot+[myarea5, forget plot] fill between[of=m2_5_lower_error and m2_5_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline5, mark=none]
table[row sep=crcr]{%
	%M2_5 -- start
-0.5	0.001430735790003012\\
-0.49	0.001198034093738559\\
-0.48	0.0009785534637626046\\
-0.47	0.001032302727884852\\
-0.46	0.001370383944426069\\
-0.45	0.001873898759714606\\
-0.44	0.002024700930322853\\
-0.43	0.002125100081756622\\
-0.42	0.002164121667226434\\
-0.41	0.00215349349497284\\
-0.4	0.002124333987986642\\
-0.39	0.001994605185530994\\
-0.38	0.001582108748385289\\
-0.37	0.001469223796554549\\
-0.36	0.001759142044669411\\
-0.35	0.002428871005590208\\
-0.34	0.002965984572257619\\
-0.33	0.003151984577644522\\
-0.32	0.00325909214818143\\
-0.31	0.003282934771365997\\
-0.3	0.003246847222517172\\
-0.29	0.003193793066493173\\
-0.28	0.003170073245155954\\
-0.27	0.003205574155959056\\
-0.26	0.003296754000383562\\
-0.25	0.003398060309378202\\
-0.24	0.003425100744864579\\
-0.23	0.003269359998193539\\
-0.22	0.002820680825221665\\
-0.21	0.001991270679946208\\
-0.2	0.0007344865679545943\\
-0.19	-0.0009467012373559954\\
-0.18	-0.003003360667662967\\
-0.17	-0.005354258329932687\\
-0.16	-0.00790421367613818\\
-0.15	-0.01056039876175227\\
-0.14	-0.01324069290175393\\
-0.13	-0.01587110240605855\\
-0.12	-0.01837325349444264\\
-0.11	-0.02064671472414869\\
-0.1	-0.0225531010827446\\
-0.09	-0.02390874055996698\\
-0.08	-0.02449011221994706\\
-0.07	-0.02405207925559728\\
-0.06	-0.02235450982483108\\
-0.05	-0.01918970947692984\\
-0.04	-0.01440232053111496\\
-0.03	-0.007895347031122638\\
-0.02	0.0003798121246490361\\
-0.01	0.01044631639324001\\
0	0.02233047197968603\\
0.01	0.03608651601616115\\
0.02	0.0518091074870282\\
0.03	0.06962882140939641\\
0.04	0.08969141046727733\\
0.05	0.1121269988264292\\
0.06	0.13701892376619\\
0.07	0.164382416900459\\
0.08	0.1941604717074055\\
0.09	0.2262389175695071\\
0.1	0.2604765881790588\\
0.11	0.2967415125720196\\
0.12	0.3349419070197708\\
0.13	0.3750421559845394\\
0.14	0.4170585426988158\\
0.15	0.4610357918370672\\
0.16	0.5070115061686898\\
0.17	0.5549793774866165\\
0.18	0.6048969892802183\\
0.19	0.6570965864376415\\
0.2	0.7110743671869053\\
0.202	0.7220526426915376\\
0.204	0.7330845590691591\\
0.206	0.7441669076142208\\
0.208	0.7552964757668139\\
0.21	0.7664700706170233\\
0.212	0.7776845414896238\\
0.214	0.7889368013167384\\
0.216	0.8002238465260507\\
0.218	0.8115427751958548\\
0.22	0.8228908032551367\\
0.222	0.8342652785367581\\
0.224	0.8456636925241321\\
0.226	0.8570836896661231\\
0.228	0.868523074170608\\
0.23	0.8799798142240305\\
0.232	0.8914520436213548\\
0.234	0.9029380608279963\\
0.236	0.9144363255317476\\
0.238	0.9259454527780528\\
0.24	0.9374642048156167\\
0.242	0.9489914808109396\\
0.244	0.9605263046192891\\
0.246	0.9720678108256853\\
0.248	0.9836152292921585\\
0.25	0.9951678684665979\\
0.252	1.006725097723697\\
0.254	1.018286329019659\\
0.256	1.029850998149161\\
0.258	1.041418545895727\\
0.26	1.052988399365012\\
0.262	1.064559953784536\\
0.264	1.076132555043379\\
0.266	1.087705483231346\\
0.268	1.099277937419413\\
0.27	1.110849021902057\\
0.272	1.122417734097796\\
0.274	1.133982954277359\\
0.276	1.145543437259425\\
0.278	1.15709780618282\\
0.28	1.168644548431442\\
0.282	1.180182013754608\\
0.284	1.191708414591807\\
0.286	1.203221828576852\\
0.288	1.214720203163417\\
0.29	1.226201362281745\\
0.292	1.237663014905895\\
0.294	1.249102765382312\\
0.296	1.26051812534455\\
0.298	1.271906527015648\\
0.3	1.283265337679637\\
0.302	1.294591875086948\\
0.304	1.305883423545545\\
0.306	1.317137250440482\\
0.308	1.328350622919364\\
0.31	1.339520824480188\\
0.312	1.350645171200801\\
0.314	1.361721027356282\\
0.316	1.372745820181162\\
0.318	1.383717053547925\\
0.32	1.394632320351119\\
0.322	1.405413886032116\\
0.324	1.415845712142326\\
0.326	1.426211192028456\\
0.328	1.436508553718552\\
0.33	1.446736171230435\\
0.332	1.456892563614946\\
0.334	1.466976391561588\\
0.336	1.476986451620962\\
0.338	1.486921668136548\\
0.34	1.496781083015363\\
0.342	1.506563843501745\\
0.344	1.516269188151006\\
0.346	1.52589643122884\\
0.348	1.535444945788327\\
0.35	1.544914145698244\\
0.352	1.554303466914134\\
0.354	1.563612348296766\\
0.356	1.572840212291302\\
0.358	1.58198644578387\\
0.36	1.591050381451341\\
0.362	1.600031279913689\\
0.364	1.608928312987607\\
0.366	1.617740548324203\\
0.368	1.626466935693836\\
0.37	1.635135042343849\\
0.372	1.643995266973953\\
0.374	1.652761469046282\\
0.376	1.661432267355285\\
0.378	1.670006225614096\\
0.38	1.678481849921446\\
0.382	1.686857587279362\\
0.384	1.695131825190153\\
0.386	1.703302892345629\\
0.388	1.711369060405693\\
0.39	1.719328546847844\\
0.392	1.727179518853629\\
0.394	1.734920098183176\\
0.396	1.74254836697468\\
0.398	1.750062374392428\\
0.4	1.757460144034675\\
0.402	1.764739682001704\\
0.404	1.771898985514948\\
0.406	1.778936051970013\\
0.408	1.785848888300121\\
0.41	1.792635520522081\\
0.412	1.799294003334059\\
0.414	1.805822429633695\\
0.416	1.812218939826123\\
0.418	1.818481730794366\\
0.42	1.824609064409333\\
0.422	1.830599275463158\\
0.424	1.836450778917742\\
0.426	1.842162076370087\\
0.428	1.847731761647159\\
0.43	1.853158525455282\\
0.432	1.858441159022624\\
0.434	1.863578556687537\\
0.436	1.868569717400588\\
0.438	1.873413745123479\\
0.44	1.878109848123847\\
0.442	1.882657337180544\\
0.444	1.887055622729577\\
0.446	1.891304210995886\\
0.448	1.895402699170628\\
0.45	1.899350769707172\\
0.452	1.903148183821564\\
0.454	1.90679477429451\\
0.456	1.910290437681872\\
0.458	1.913635126049081\\
0.46	1.916828838351581\\
0.462	1.919871611588482\\
0.464	1.922763511859774\\
0.466	1.925504625458783\\
0.468	1.928095050131041\\
0.47	1.930534886628285\\
0.472	1.93282423068209\\
0.474	1.934963165515597\\
0.476	1.936951755004051\\
0.478	1.938790037585615\\
0.48	1.940478021013105\\
0.482	1.942015678025316\\
0.484	1.943402943003345\\
0.486	1.944639709663279\\
0.488	1.945725829821723\\
0.49	1.946661113255234\\
0.492	1.947445328659122\\
0.494	1.948078205695201\\
0.496	1.948559438102511\\
0.498	1.94888868782972\\
0.5	1.949065590133244\\
0.502	1.949089759571173\\
0.504	1.948960796810215\\
0.506	1.948678296151084\\
0.508	1.948241853667324\\
0.51	1.94765107584368\\
0.512	1.946905588592725\\
0.514	1.946005046522907\\
0.516	1.944949142327301\\
0.518	1.94373761616045\\
0.52	1.942370264870501\\
0.522	1.940846950955691\\
0.524	1.939167611117846\\
0.526	1.937332264290959\\
0.528	1.93534101903012\\
0.53	1.933194080154803\\
0.532	1.930891754550769\\
0.534	1.928434456046528\\
0.536	1.925822709292992\\
0.538	1.923057152588855\\
0.54	1.920138539608761\\
0.542	1.917067740006559\\
0.544	1.913845738881508\\
0.546	1.910473635111014\\
0.548	1.906952638569203\\
0.55	1.90328406626595\\
0.552	1.899469337455916\\
0.554	1.895509967781264\\
0.556	1.891407562525011\\
0.558	1.887163809064029\\
0.56	1.882780468621651\\
0.562	1.878259367429195\\
0.564	1.873602387413574\\
0.566	1.868811456534403\\
0.568	1.863888538898302\\
0.57	1.858835624780808\\
0.572	1.85365472068693\\
0.574	1.848347839580266\\
0.576	1.842916991407603\\
0.578	1.837364174041067\\
0.58	1.831691364753324\\
0.582	1.825900512333166\\
0.584	1.819993529938984\\
0.586	1.813972288776569\\
0.588	1.807838612675259\\
0.59	1.801594273623041\\
0.592	1.795240988306897\\
0.594	1.788780415689772\\
0.596	1.78221415564007\\
0.598	1.775543748614031\\
0.6	1.76877067637563\\
0.602	1.761896363723283\\
0.604	1.754922181177632\\
0.606	1.747849448570373\\
0.608	1.740679439460618\\
0.61	1.733413386292881\\
0.612	1.72605248619958\\
0.614	1.718597907341175\\
0.616	1.711050795668768\\
0.618	1.703412281987439\\
0.62	1.695683489193648\\
0.622	1.6878655395571\\
0.624	1.679959561916181\\
0.626	1.671966698656882\\
0.628	1.663888112347655\\
0.63	1.655724991907132\\
0.632	1.647478558187814\\
0.634	1.639150068866806\\
0.636	1.630740822544214\\
0.638	1.622252161960741\\
0.64	1.613685476258425\\
0.642	1.605042202221849\\
0.644	1.596301453201648\\
0.646	1.586382900551815\\
0.648	1.576364201606794\\
0.65	1.566248539227721\\
0.652	1.556039282701745\\
0.654	1.545739973376472\\
0.656	1.535354308211393\\
0.658	1.524886121459315\\
0.66	1.514339364716528\\
0.662	1.503718085602446\\
0.664	1.493026405347813\\
0.666	1.482268495584783\\
0.668	1.471448554642028\\
0.67	1.460570783653552\\
0.672	1.449639362790791\\
0.674	1.438658427923987\\
0.676	1.427632048010785\\
0.678	1.416564203497513\\
0.68	1.405458766002053\\
0.682	1.394319479526671\\
0.684	1.383149943424987\\
0.686	1.371953597319958\\
0.688	1.360733708139388\\
0.69	1.349493359402935\\
0.692	1.338235442860011\\
0.694	1.326962652542012\\
0.696	1.315677481255654\\
0.698	1.304382219507001\\
0.7	1.293078956809158\\
0.702	1.28176958529054\\
0.704	1.27045580548611\\
0.706	1.259139134161415\\
0.708	1.247820913988874\\
0.71	1.236502324868562\\
0.712	1.225184396661619\\
0.714	1.21386802308407\\
0.716	1.202553976492519\\
0.718	1.191242923281102\\
0.72	1.179935439601485\\
0.722	1.168632027114708\\
0.724	1.157333128485445\\
0.726	1.146039142335542\\
0.728	1.134750437384735\\
0.73	1.123467365521954\\
0.732	1.112190273570179\\
0.734	1.100919513531665\\
0.736	1.089655451127546\\
0.738	1.07839847247642\\
0.74	1.067148988789905\\
0.742	1.055907438998756\\
0.744	1.044674290260579\\
0.746	1.033450036338832\\
0.748	1.022235193882012\\
0.75	1.011030296671263\\
0.752	0.9998358879432924\\
0.754	0.9886525109330317\\
0.756	0.9774806978161983\\
0.758	0.9663209572653167\\
0.76	0.9553278940824387\\
0.762	0.9459048349840662\\
0.764	0.9364805299457242\\
0.766	0.9270533119711064\\
0.768	0.9176213856093252\\
0.77	0.9081828094997373\\
0.772	0.8987354801324043\\
0.774	0.8892771172742346\\
0.776	0.8798052514993868\\
0.778	0.8703172142440244\\
0.78	0.8608101307799252\\
0.782	0.8512809164694408\\
0.784	0.841726276625874\\
0.786	0.8321427102590759\\
0.788	0.8225265179365321\\
0.79	0.8121506069219542\\
0.792	0.7993399279857969\\
0.794	0.786468788809272\\
0.796	0.7735654324369998\\
0.798	0.7606338421218154\\
0.8	0.7476781732261341\\
0.81	0.6826954704903389\\
0.82	0.624296901010379\\
0.83	0.5682986123950224\\
0.84	0.5117424255068174\\
0.85	0.454974023514837\\
0.86	0.398687644885743\\
0.87	0.3438886974059301\\
0.88	0.2917774174407475\\
0.89	0.2435742984033552\\
0.9	0.2003254178706851\\
0.91	0.162733090309304\\
0.92	0.1304155702050803\\
0.93	0.1045364173491091\\
0.94	0.08420489183590119\\
0.95	0.06760302626057298\\
0.96	0.05435439640773472\\
0.97	0.04362823461199667\\
0.98	0.03478490896476118\\
0.99	0.02741449921387808\\
1	0.02130813369231785\\
1.01	0.01638228472093017\\
1.02	0.01258705502279671\\
1.03	0.009830018532417851\\
1.04	0.007938082394008367\\
1.05	0.006664729871676187\\
1.06	0.005734129740203934\\
1.07	0.004902062392340011\\
1.08	0.00413731199211528\\
1.09	0.003509613930446548\\
1.1	0.002726712164658527\\
1.11	0.001965443198236121\\
1.12	0.001414396378845449\\
1.13	0.001202389326650732\\
1.14	0.001353291992237905\\
1.15	0.001780278532632172\\
1.16	0.002318589853091211\\
1.17	0.002549775097781078\\
1.18	0.002493402303220348\\
1.19	0.002390133615954176\\
1.2	0.002242561026084585\\
1.21	0.002073937123474133\\
1.22	0.001917415927436814\\
1.23	0.001722815912015362\\
1.24	0.001707729352233215\\
1.25	0.001749148756154082\\
1.26	0.001789162723099964\\
1.27	0.001840333443247195\\
1.28	0.001876207320360829\\
1.29	0.001879987391099322\\
1.3	0.00184910121460642\\
1.31	0.001794387506655269\\
1.32	0.001734672125655761\\
1.33	0.001689070127407851\\
1.34	0.001669961802172118\\
1.35	0.001679100809459031\\
1.36	0.001707978894232108\\
1.37	0.001741936028790588\\
1.38	0.001766180506961117\\
1.39	0.001771329574199216\\
1.4	0.001756445936965353\\
1.41	0.001728631966572034\\
1.42	0.001699602252923742\\
1.43	0.001680764420009278\\
1.44	0.001678799568771317\\
1.45	0.001693413149810407\\
1.46	0.001717989879307749\\
1.47	0.001742720483384261\\
1.48	0.001758828312196589\\
1.49	0.001762158195817358\\
1.5	0.001754713554269134\\
	%M2_5 -- end
};
% \addlegendentry{$\mass = 2.5 \vol \rightarrow \infty$}


\addplot [myphantomline4, mark=none, forget plot,name path=m5_upper_error]
table[row sep=crcr]{%
	%M5 upper error -- start
-0.5	0.002087323708121665\\
-0.49	0.002230257432244032\\
-0.48	0.002393609557602982\\
-0.47	0.002538133306481989\\
-0.46	0.002641182287626568\\
-0.45	0.002687484273393595\\
-0.44	0.002671834601044443\\
-0.43	0.002620141764296278\\
-0.42	0.002582004471678882\\
-0.41	0.002593162013506663\\
-0.4	0.002668745642912734\\
-0.39	0.002827213246615708\\
-0.38	0.003077930154869908\\
-0.37	0.003390412761009902\\
-0.36	0.003682486866738635\\
-0.35	0.003880090180618734\\
-0.34	0.00394916745892997\\
-0.33	0.003872578189174528\\
-0.32	0.003644677778369229\\
-0.31	0.003278059965878619\\
-0.3	0.002836587279409821\\
-0.29	0.002423498154976697\\
-0.28	0.002138812874399696\\
-0.27	0.002053803159982245\\
-0.26	0.002212908211647111\\
-0.25	0.002638514391704319\\
-0.24	0.003314082860049641\\
-0.23	0.004161177743670036\\
-0.22	0.005175914971018899\\
-0.21	0.007159858920334097\\
-0.2	0.008655319382491691\\
-0.19	0.009487548898681013\\
-0.18	0.009576687828108728\\
-0.17	0.008945983940606656\\
-0.16	0.007715130188530313\\
-0.15	0.006071737440733272\\
-0.14	0.004247935400199083\\
-0.13	0.002792746134555905\\
-0.12	0.001960068970718797\\
-0.11	0.0013711230639508\\
-0.1	0.001087399385080501\\
-0.09	0.001138459528269639\\
-0.08	0.001522347079461678\\
-0.07	0.002211339417760227\\
-0.06	0.003171264030396358\\
-0.05	0.004366977819504922\\
-0.04	0.005800373107681682\\
-0.03	0.007487901462347492\\
-0.02	0.009480705440059481\\
-0.01	0.01186577219830361\\
0	0.01472704286274411\\
0.01	0.01817235233590406\\
0.02	0.02232722755342923\\
0.03	0.02731020326107355\\
0.04	0.03323088793971977\\
0.05	0.04020562308701759\\
0.06	0.04835860706081355\\
0.07	0.0578296724805277\\
0.08	0.06878292648702841\\
0.09	0.08141433316583174\\
0.1	0.0959584338600698\\
0.11	0.112771813032583\\
0.12	0.1321238165269046\\
0.13	0.1543193467579453\\
0.14	0.1797073760210098\\
0.15	0.2086082835302618\\
0.16	0.2412948675634528\\
0.17	0.2780289195890651\\
0.18	0.3190406526235147\\
0.19	0.3645491757243861\\
0.2	0.4147830602896182\\
0.202	0.4254176779600612\\
0.204	0.4362527291585888\\
0.206	0.4472901432171633\\
0.208	0.4585318415784749\\
0.21	0.4699797144026578\\
0.212	0.4816356480559238\\
0.214	0.4935015096911214\\
0.216	0.5055791341717056\\
0.218	0.5178720715029809\\
0.22	0.5303844406442864\\
0.222	0.5431139940255894\\
0.224	0.5560622830960348\\
0.226	0.5692307860860699\\
0.228	0.5826209017120901\\
0.23	0.5962339428987072\\
0.232	0.6100711305577706\\
0.234	0.6241335870559694\\
0.236	0.6384223297804181\\
0.238	0.6529382647898951\\
0.24	0.6676821811572847\\
0.242	0.682654737279062\\
0.244	0.6978564655701424\\
0.246	0.7132877572796104\\
0.248	0.7289488545580699\\
0.25	0.7448398456623726\\
0.252	0.7609606564014929\\
0.254	0.777311042505537\\
0.256	0.793890582116244\\
0.258	0.8106986683361778\\
0.26	0.8277345230404947\\
0.262	0.8449971237834794\\
0.264	0.8624852664267313\\
0.266	0.8801975368427642\\
0.268	0.8981323051124227\\
0.27	0.9162877209038401\\
0.272	0.9346617097757933\\
0.274	0.9532711157585656\\
0.276	0.9721114194256008\\
0.278	0.9911628374343289\\
0.28	1.010422281570919\\
0.282	1.02988638590752\\
0.284	1.049551569691871\\
0.286	1.069437187977849\\
0.288	1.089534273240211\\
0.29	1.109820330555258\\
0.292	1.130290894210201\\
0.294	1.15094128536235\\
0.296	1.171766621405064\\
0.298	1.192761825843536\\
0.3	1.213921638797263\\
0.302	1.2352406275681\\
0.304	1.256713197025158\\
0.306	1.278333599581059\\
0.308	1.300095965712923\\
0.31	1.321994250733858\\
0.312	1.344022298513678\\
0.314	1.366173834339576\\
0.316	1.388442467506319\\
0.318	1.41082170185883\\
0.32	1.433304918381537\\
0.322	1.455885391664869\\
0.324	1.478556291913574\\
0.326	1.501310680361539\\
0.328	1.524141507378405\\
0.33	1.547041613539463\\
0.332	1.570003726042521\\
0.334	1.593020438201823\\
0.336	1.616084226711528\\
0.338	1.639187440739012\\
0.34	1.662322298216419\\
0.342	1.685480882128676\\
0.344	1.708655137255987\\
0.346	1.73183686799717\\
0.348	1.755017737766058\\
0.35	1.778189258280031\\
0.352	1.80134280418757\\
0.354	1.82446973813185\\
0.356	1.847561075752406\\
0.358	1.870607694838673\\
0.36	1.893600407764042\\
0.362	1.916529896586691\\
0.364	1.939386739617181\\
0.366	1.962161363142327\\
0.368	1.98484409813376\\
0.37	2.007321963780706\\
0.372	2.029629775063187\\
0.374	2.051812830533944\\
0.376	2.073861111871767\\
0.378	2.095764562306232\\
0.38	2.11751310427701\\
0.382	2.139096796344264\\
0.384	2.160505291856287\\
0.386	2.18172845985807\\
0.388	2.202756171196239\\
0.39	2.223578313006604\\
0.392	2.244151153069434\\
0.394	2.264428345034768\\
0.396	2.284503448352088\\
0.398	2.30433227681068\\
0.4	2.323904855250185\\
0.402	2.343211271445012\\
0.404	2.362241694293435\\
0.406	2.380986367016097\\
0.408	2.399435616991106\\
0.41	2.417579885736147\\
0.412	2.43540972794048\\
0.414	2.452915820573248\\
0.416	2.470088971728118\\
0.418	2.486850423148839\\
0.42	2.502930201936435\\
0.422	2.518643660563734\\
0.424	2.533982284072267\\
0.426	2.548937738411987\\
0.428	2.563501877909719\\
0.43	2.577666752354343\\
0.432	2.592221748550801\\
0.434	2.606637200884607\\
0.436	2.620650267382\\
0.438	2.634253613993919\\
0.44	2.647440113617172\\
0.442	2.660202854027811\\
0.444	2.672535145951166\\
0.446	2.684430550530374\\
0.448	2.695882841099695\\
0.45	2.706886039859861\\
0.452	2.717434430223125\\
0.454	2.727522602616656\\
0.456	2.737145378793193\\
0.458	2.746297828179052\\
0.46	2.75497534177613\\
0.462	2.763173608999253\\
0.464	2.770888626517855\\
0.466	2.778116707340323\\
0.468	2.784854538441845\\
0.47	2.791099098418812\\
0.472	2.796847652938549\\
0.474	2.802097864735801\\
0.476	2.806847770310224\\
0.478	2.811095796899662\\
0.48	2.814840759195242\\
0.482	2.818082302356048\\
0.484	2.820820189265238\\
0.486	2.823053273120343\\
0.488	2.824782022055049\\
0.49	2.826007569908036\\
0.492	2.826732318141751\\
0.494	2.826958064454509\\
0.496	2.826687252819502\\
0.498	2.82592272978141\\
0.5	2.82466984602331\\
0.502	2.822931173801998\\
0.504	2.820711445596299\\
0.506	2.818016077283862\\
0.508	2.814851127986621\\
0.51	2.811223311752159\\
0.512	2.807139998729065\\
0.514	2.802609209741366\\
0.516	2.7976395989292\\
0.518	2.792240420916901\\
0.52	2.786421480154464\\
0.522	2.780193058869495\\
0.524	2.773566426518274\\
0.526	2.766551964355748\\
0.528	2.75916067920785\\
0.53	2.751403548148984\\
0.532	2.743291306944005\\
0.534	2.734834257911398\\
0.536	2.726042063033709\\
0.538	2.716923569890154\\
0.54	2.707486664733363\\
0.542	2.69773815080785\\
0.544	2.687719498347582\\
0.546	2.677440632283285\\
0.548	2.666930700694114\\
0.55	2.656113775315284\\
0.552	2.644987885154686\\
0.554	2.633616770223677\\
0.556	2.621946404502974\\
0.558	2.609961064974073\\
0.56	2.597659915706831\\
0.562	2.585042359893746\\
0.564	2.572108138967546\\
0.566	2.558857412339409\\
0.568	2.545290841828207\\
0.57	2.531409520816348\\
0.572	2.517215101634026\\
0.574	2.502709768215925\\
0.576	2.487849560808361\\
0.578	2.472668332053057\\
0.58	2.457180713018674\\
0.582	2.44138945144817\\
0.584	2.425298236255085\\
0.586	2.408912322057787\\
0.588	2.392237360298961\\
0.59	2.375382798538839\\
0.592	2.358287819008359\\
0.594	2.340929378603871\\
0.596	2.323313889240073\\
0.598	2.305448007726893\\
0.6	2.287338615611899\\
0.602	2.268992747078289\\
0.604	2.250417614348186\\
0.606	2.231620568219314\\
0.608	2.212609077598933\\
0.61	2.193390711005296\\
0.612	2.173973120039272\\
0.614	2.154364024242876\\
0.616	2.134571198493248\\
0.618	2.114602462217702\\
0.62	2.094465659826005\\
0.622	2.074168673525931\\
0.624	2.053719392223662\\
0.626	2.033126962814511\\
0.628	2.012398318359811\\
0.63	1.991541020369977\\
0.632	1.970562960689801\\
0.634	1.949472020555076\\
0.636	1.928276131598625\\
0.638	1.906983134052301\\
0.64	1.885600786666397\\
0.642	1.864136889614308\\
0.644	1.84259920573475\\
0.646	1.820995460622572\\
0.648	1.799333342034516\\
0.65	1.777620491379883\\
0.652	1.755864503621175\\
0.654	1.734072907800526\\
0.656	1.712253170647791\\
0.658	1.690412690531842\\
0.66	1.668558790620981\\
0.662	1.646698713029324\\
0.664	1.62483961331829\\
0.666	1.602988555116325\\
0.668	1.581152660676927\\
0.67	1.559344172174745\\
0.672	1.537564040854182\\
0.674	1.515818866874568\\
0.676	1.494115135981438\\
0.678	1.4724592262596\\
0.68	1.450857405690274\\
0.682	1.429315818463434\\
0.684	1.40784049134094\\
0.686	1.386437332314113\\
0.688	1.365112129005422\\
0.69	1.343870548223614\\
0.692	1.322718135957635\\
0.694	1.301660728838475\\
0.696	1.280703682920866\\
0.698	1.259851699939418\\
0.7	1.239109847080089\\
0.702	1.218483076660725\\
0.704	1.197976228490117\\
0.706	1.177725306523996\\
0.708	1.158023832706073\\
0.71	1.138447993067005\\
0.712	1.119001357752712\\
0.714	1.09968734504168\\
0.716	1.080509301119321\\
0.718	1.061470473972165\\
0.72	1.042577019837155\\
0.722	1.023831849945551\\
0.724	1.005235212322696\\
0.726	0.986789958290359\\
0.728	0.9684988444606174\\
0.73	0.9507218314551928\\
0.732	0.9331856217691685\\
0.734	0.9159434964662225\\
0.736	0.8990485729318174\\
0.738	0.8823253404160423\\
0.74	0.8657746369183341\\
0.742	0.8493971529067501\\
0.744	0.8336103872224913\\
0.746	0.8182104435036366\\
0.748	0.8029688816529021\\
0.75	0.7878849874293627\\
0.752	0.7729579684966412\\
0.754	0.7581869670256519\\
0.756	0.7435710728552427\\
0.758	0.7291093367097781\\
0.76	0.7138616324297374\\
0.762	0.6986688052730814\\
0.764	0.6836548420974283\\
0.766	0.668819769467649\\
0.768	0.6541635878226986\\
0.77	0.6396862781420156\\
0.772	0.6253878080941833\\
0.774	0.6112681429265951\\
0.776	0.5973272517715309\\
0.778	0.5835651141914069\\
0.78	0.5699817260650357\\
0.782	0.5565771048379381\\
0.784	0.5433512941685713\\
0.786	0.5303043685773862\\
0.788	0.5174364353079005\\
0.79	0.5047476382042259\\
0.792	0.4922381607648386\\
0.794	0.4799082302828552\\
0.796	0.4677581132610433\\
0.798	0.455788339307457\\
0.8	0.4439992309747915\\
0.81	0.3877775295229909\\
0.82	0.3361380241354384\\
0.83	0.2891556977121182\\
0.84	0.2479656094228857\\
0.85	0.2116923503853204\\
0.86	0.1794558000490289\\
0.87	0.1511410262661564\\
0.88	0.1266112962994247\\
0.89	0.1056915097626519\\
0.9	0.08815595420938968\\
0.91	0.07379528019499421\\
0.92	0.06274397321659309\\
0.93	0.05365851281701109\\
0.94	0.04631157472750705\\
0.95	0.04037440300333558\\
0.96	0.0355563652680975\\
0.97	0.03162883799086945\\
0.98	0.02845830719876984\\
0.99	0.02579204972930642\\
1	0.02347790379186483\\
1.01	0.02141388662175362\\
1.02	0.01954075997881266\\
1.03	0.01784436747115354\\
1.04	0.01633570790188923\\
1.05	0.01515269765153872\\
1.06	0.01412994563101085\\
1.07	0.01326521694032764\\
1.08	0.01253936879936388\\
1.09	0.01173133389539616\\
1.1	0.01095680810950905\\
1.11	0.01023045169963224\\
1.12	0.009561592572078014\\
1.13	0.008948098093564838\\
1.14	0.008386486613061954\\
1.15	0.007866094083250704\\
1.16	0.007394928188837342\\
1.17	0.006982666415384285\\
1.18	0.006619286640331263\\
1.19	0.00628911339105423\\
1.2	0.005994019641847787\\
1.21	0.005727877621665928\\
1.22	0.005475722754274504\\
1.23	0.005220791483289701\\
1.24	0.004970027920597522\\
1.25	0.004730826683959672\\
1.26	0.004509798559428833\\
1.27	0.00429975625306523\\
1.28	0.00411140985076453\\
1.29	0.003956809462694508\\
1.3	0.003833141220628613\\
1.31	0.003728575574023397\\
1.32	0.003630315871816244\\
1.33	0.00351974222397323\\
1.34	0.003385967674178351\\
1.35	0.003243535388223234\\
1.36	0.003114813033113611\\
1.37	0.003000883007033701\\
1.38	0.002875390017952168\\
1.39	0.002740655044110775\\
1.4	0.002649317646764567\\
1.41	0.002620004356087532\\
1.42	0.002602183567220911\\
1.43	0.002554274854040757\\
1.44	0.002500079907757323\\
1.45	0.002469299884818775\\
1.46	0.002456698074067778\\
1.47	0.002415404051065223\\
1.48	0.002346120766798479\\
1.49	0.002295673158364327\\
1.5	0.002261858636178088\\
	%M5 upper error -- end
};
% \addlegendentry{$\mass = 5\phantom{.0} \vol \rightarrow \infty$; upper error bound}

\addplot [myphantomline4, mark=none, forget plot,name path=m5_lower_error]
table[row sep=crcr]{%
	%M5 lower error -- start
-0.5	-0.004410844664333799\\
-0.49	-0.00448081700240364\\
-0.48	-0.004585331027842214\\
-0.47	-0.004718113951303213\\
-0.46	-0.004878780345484904\\
-0.45	-0.005056676752373072\\
-0.44	-0.005231154296597703\\
-0.43	-0.00539563149301497\\
-0.42	-0.00555814999089624\\
-0.41	-0.005714948549075944\\
-0.4	-0.005855244253581911\\
-0.39	-0.005994111392175499\\
-0.38	-0.006163928814276695\\
-0.37	-0.006381066941930881\\
-0.36	-0.006625243187900569\\
-0.35	-0.006885982725710676\\
-0.34	-0.007179507367706409\\
-0.33	-0.007512364512687582\\
-0.32	-0.00786758900744372\\
-0.31	-0.00821003524106198\\
-0.3	-0.008525675330681916\\
-0.29	-0.008822677190454485\\
-0.28	-0.009106067664450143\\
-0.27	-0.009370398780063103\\
-0.26	-0.009617224284500502\\
-0.25	-0.009869731078820795\\
-0.24	-0.01015804733564316\\
-0.23	-0.0104902901482537\\
-0.22	-0.01085044820645001\\
-0.21	-0.01116093157048196\\
-0.2	-0.01151416623968868\\
-0.19	-0.01189668996144329\\
-0.18	-0.01229540984616764\\
-0.17	-0.01270021995217472\\
-0.16	-0.01310661804451175\\
-0.15	-0.01350884864065158\\
-0.14	-0.01390643167494193\\
-0.13	-0.01426793318395973\\
-0.12	-0.01456985548368919\\
-0.11	-0.01486193115993538\\
-0.1	-0.01514320995365103\\
-0.09	-0.01541309875638241\\
-0.08	-0.01566694686478163\\
-0.07	-0.01589141769041749\\
-0.06	-0.01606991007553315\\
-0.05	-0.01617323311389414\\
-0.04	-0.0161845583385339\\
-0.03	-0.01606782644428977\\
-0.02	-0.0157839710433505\\
-0.01	-0.01529347745707107\\
0	-0.01452313850209855\\
0.01	-0.01340088469135168\\
0.02	-0.01185725614867113\\
0.03	-0.009805825283838197\\
0.04	-0.007142119027437801\\
0.05	-0.003755270637655895\\
0.06	0.0004791179287659438\\
0.07	0.005702023154368754\\
0.08	0.01207338074551784\\
0.09	0.01977324928899559\\
0.1	0.02899957727220354\\
0.11	0.04001039483856043\\
0.12	0.05302075420569306\\
0.13	0.06827890446025847\\
0.14	0.08608240352854182\\
0.15	0.1067593518674413\\
0.16	0.1306695203614016\\
0.17	0.1581582979743094\\
0.18	0.1895761737144493\\
0.19	0.2252626919662872\\
0.2	0.2655308890858733\\
0.202	0.274160061643783\\
0.204	0.2829862429069009\\
0.206	0.2920115575695081\\
0.208	0.3012380870585512\\
0.21	0.3106678859446759\\
0.212	0.3203029466633331\\
0.214	0.3301452063560739\\
0.216	0.3401965506093273\\
0.218	0.3504570559640009\\
0.22	0.3609261253675167\\
0.222	0.3716094122976381\\
0.224	0.3825086432905404\\
0.226	0.3936254777577972\\
0.228	0.4049615014355123\\
0.23	0.4165182194675769\\
0.232	0.4282970491651971\\
0.234	0.4402993128954391\\
0.236	0.4525262307764006\\
0.238	0.4649789132797744\\
0.24	0.4776583532242765\\
0.242	0.490565425972688\\
0.244	0.5037008715014314\\
0.246	0.5170652966921618\\
0.248	0.5306591707964069\\
0.25	0.5444828182653281\\
0.252	0.5585364159138019\\
0.254	0.5728199898042461\\
0.256	0.58733341271295\\
0.258	0.6020764022961334\\
0.26	0.617048498798662\\
0.262	0.632249130512498\\
0.264	0.64767754438891\\
0.266	0.6633328284733845\\
0.268	0.6792139127588804\\
0.27	0.6953195697752804\\
0.272	0.7116484151691894\\
0.274	0.7281797629096689\\
0.276	0.7449139058872595\\
0.278	0.7618660159007391\\
0.28	0.7790341849624853\\
0.282	0.7964163992727537\\
0.284	0.81401047819559\\
0.286	0.8317909261751287\\
0.288	0.8497601942914507\\
0.29	0.8679338888128119\\
0.292	0.8863092188169615\\
0.294	0.9048832431935712\\
0.296	0.9236528663027519\\
0.298	0.9426148334179395\\
0.3	0.9617657257682336\\
0.302	0.981101955674398\\
0.304	1.00061976196277\\
0.306	1.020315205820929\\
0.308	1.040184146084098\\
0.31	1.060222298193278\\
0.312	1.080425176078534\\
0.314	1.100788104734521\\
0.316	1.121306222863146\\
0.318	1.141974477331363\\
0.32	1.162787645328209\\
0.322	1.183740322376201\\
0.324	1.20482692452576\\
0.326	1.226041696868839\\
0.328	1.247378719095001\\
0.33	1.268831907834351\\
0.332	1.290395023426858\\
0.334	1.312061693418103\\
0.336	1.333825398125417\\
0.338	1.355679484256776\\
0.34	1.377617171261902\\
0.342	1.399631557670017\\
0.344	1.421715627012925\\
0.346	1.443862252766943\\
0.348	1.46606420188384\\
0.35	1.488314148655571\\
0.352	1.510604663530552\\
0.354	1.532928091848843\\
0.356	1.555276893057563\\
0.358	1.577643436254028\\
0.36	1.600019932986556\\
0.362	1.622398507981537\\
0.364	1.644771179047157\\
0.366	1.667129912509604\\
0.368	1.689466574392633\\
0.37	1.711632904058802\\
0.372	1.733683315702436\\
0.374	1.755684869302084\\
0.376	1.77762919385037\\
0.378	1.799507811496723\\
0.38	1.821312132486799\\
0.382	1.843033311716882\\
0.384	1.864662804375476\\
0.386	1.886191760158022\\
0.388	1.907611253059756\\
0.39	1.928912283512952\\
0.392	1.950042604588387\\
0.394	1.970930503781538\\
0.396	1.991635224656066\\
0.398	2.012181896199074\\
0.4	2.03256147386673\\
0.402	2.052764906800469\\
0.404	2.072783138966359\\
0.406	2.092607135427395\\
0.408	2.112227892034159\\
0.41	2.131636424935054\\
0.412	2.150823790914939\\
0.414	2.169781097448007\\
0.416	2.188499512719706\\
0.418	2.206886382626905\\
0.42	2.224620770692781\\
0.422	2.242085153151379\\
0.424	2.259271334408488\\
0.426	2.276171247125464\\
0.428	2.292776960334625\\
0.43	2.309080686911809\\
0.432	2.325732788149897\\
0.434	2.342283162621643\\
0.436	2.358511269040521\\
0.438	2.374408975622357\\
0.44	2.389968270081567\\
0.442	2.405181263248711\\
0.444	2.42004019214473\\
0.446	2.434537403251249\\
0.448	2.448665401074359\\
0.45	2.462416821410579\\
0.452	2.475784428555344\\
0.454	2.488761078675179\\
0.456	2.501339804306083\\
0.458	2.513513806460725\\
0.46	2.525276388841493\\
0.462	2.536620988792511\\
0.464	2.547541175936554\\
0.466	2.558030650273393\\
0.468	2.568083191453689\\
0.47	2.577692747759584\\
0.472	2.586853447036867\\
0.474	2.595559492839791\\
0.476	2.603805193645512\\
0.478	2.611584951573072\\
0.48	2.618893271148839\\
0.482	2.625724321566625\\
0.484	2.632072654504469\\
0.486	2.63793423640704\\
0.488	2.643303928535537\\
0.49	2.648176440666436\\
0.492	2.652545733430563\\
0.494	2.656406893741008\\
0.496	2.659754888565818\\
0.498	2.662584812201856\\
0.5	2.664889788022062\\
0.502	2.66666625408061\\
0.504	2.667909027212252\\
0.506	2.668612782289298\\
0.508	2.668772094473454\\
0.51	2.668381429271447\\
0.512	2.667435142711392\\
0.514	2.665927487709228\\
0.516	2.66385263193186\\
0.518	2.661204690669612\\
0.52	2.657977777046028\\
0.522	2.654166073102244\\
0.524	2.649763318842703\\
0.526	2.644764685598812\\
0.528	2.639165259605035\\
0.53	2.632960694064389\\
0.532	2.626147416825746\\
0.534	2.618722818000395\\
0.536	2.610685451678559\\
0.538	2.602035204160503\\
0.54	2.592773434372893\\
0.542	2.582903088368555\\
0.544	2.572392941471418\\
0.546	2.561243802038541\\
0.548	2.549437733810678\\
0.55	2.53706234554932\\
0.552	2.524131746920428\\
0.554	2.510594783636201\\
0.556	2.496518502754046\\
0.558	2.48193207132572\\
0.56	2.466850179432497\\
0.562	2.451287674745366\\
0.564	2.435259449505963\\
0.566	2.418780346425783\\
0.568	2.401865059470377\\
0.57	2.384528189532186\\
0.572	2.366784101530941\\
0.574	2.348646935939916\\
0.576	2.329752888868904\\
0.578	2.310431287479333\\
0.58	2.290759635808077\\
0.582	2.270752886086442\\
0.584	2.250425259272016\\
0.586	2.22978959980113\\
0.588	2.20885852401917\\
0.59	2.187541000792861\\
0.592	2.165916393306389\\
0.594	2.144026399941704\\
0.596	2.121883355402272\\
0.598	2.099499422982759\\
0.6	2.076886597603816\\
0.602	2.054056761574091\\
0.604	2.031021643673105\\
0.606	2.007792843961144\\
0.608	1.984381840477002\\
0.61	1.960799994868683\\
0.612	1.93705855695987\\
0.614	1.913168668831654\\
0.616	1.889141367257904\\
0.618	1.864987585186311\\
0.62	1.840718162838133\\
0.622	1.816343827221773\\
0.624	1.791875216311851\\
0.626	1.767321621534973\\
0.628	1.742694454006535\\
0.63	1.718004397233584\\
0.632	1.693261700717847\\
0.634	1.668476516816655\\
0.636	1.643658836007376\\
0.638	1.618818625231085\\
0.64	1.593965814715025\\
0.642	1.569110171927516\\
0.644	1.544261377235254\\
0.646	1.519429020676367\\
0.648	1.494622599310048\\
0.65	1.469851522303755\\
0.652	1.445125107368321\\
0.654	1.420452596265915\\
0.656	1.395843146881561\\
0.658	1.371305834549913\\
0.66	1.346849653731494\\
0.662	1.322483518229239\\
0.664	1.298216260551769\\
0.666	1.274056630643631\\
0.668	1.250013138154275\\
0.67	1.226088983445882\\
0.672	1.202298460233738\\
0.674	1.178650007031242\\
0.676	1.155151961294105\\
0.678	1.131812543039358\\
0.68	1.108639847255586\\
0.682	1.08564184719831\\
0.684	1.062826377326122\\
0.686	1.040201123690583\\
0.688	1.01777361439148\\
0.69	0.9955512087535241\\
0.692	0.9735410860077961\\
0.694	0.9517498225198708\\
0.696	0.9301841517855542\\
0.698	0.9088511271131957\\
0.7	0.8877570910255211\\
0.702	0.8669081450600123\\
0.704	0.8463101372699806\\
0.706	0.8260580506530255\\
0.708	0.8063591108761821\\
0.71	0.7869298153823818\\
0.712	0.7677742992837946\\
0.714	0.7488964096061794\\
0.716	0.7302996234994363\\
0.718	0.7119870734953266\\
0.72	0.6939585413919462\\
0.722	0.6762166130300368\\
0.724	0.6587660991940661\\
0.726	0.6416087729753182\\
0.728	0.6247460727818495\\
0.73	0.6078218097255106\\
0.732	0.5911126369217365\\
0.734	0.5747844244984948\\
0.736	0.5588810226832657\\
0.738	0.5432675218448106\\
0.74	0.5279441219236755\\
0.742	0.5129107718319674\\
0.744	0.4985017979657165\\
0.746	0.4845567048069399\\
0.748	0.4708921082096573\\
0.75	0.4575064091483894\\
0.752	0.444397811938294\\
0.754	0.4315643346484929\\
0.756	0.4190038190861001\\
0.758	0.4067139406988716\\
0.76	0.393530110868005\\
0.762	0.3804802218685746\\
0.764	0.3677167176813517\\
0.766	0.3552392543074513\\
0.768	0.3430473005851753\\
0.77	0.3311401374646374\\
0.772	0.3195168576283045\\
0.774	0.3081763601862996\\
0.776	0.2971173497613666\\
0.778	0.2863383351337938\\
0.78	0.2758376283403162\\
0.782	0.2656133442025711\\
0.784	0.2556634002545817\\
0.786	0.2459855164663639\\
0.788	0.2365772175609926\\
0.79	0.2274358331296529\\
0.792	0.2185584983960997\\
0.794	0.209942153733526\\
0.796	0.2015835527607765\\
0.798	0.193479041828793\\
0.8	0.1856250334523818\\
0.81	0.149974934333294\\
0.82	0.1199565230331326\\
0.83	0.09494679582305608\\
0.84	0.07499529067073225\\
0.85	0.05886937914577042\\
0.86	0.04542219056652717\\
0.87	0.03409899265831104\\
0.88	0.02444237458883709\\
0.89	0.01610914120242685\\
0.9	0.008872156596625241\\
0.91	0.002300284695304806\\
0.92	-0.003422845139022877\\
0.93	-0.008039670618480751\\
0.94	-0.01148948960131225\\
0.95	-0.01386657015899758\\
0.96	-0.01531914412715491\\
0.97	-0.01602819121261407\\
0.98	-0.01614823208339576\\
0.99	-0.01592925289619958\\
1	-0.01552008932254983\\
1.01	-0.01503043376616615\\
1.02	-0.01452358188640434\\
1.03	-0.01403268675564322\\
1.04	-0.01354950057499044\\
1.05	-0.01292672203201891\\
1.06	-0.01227571008346504\\
1.07	-0.01158594993012611\\
1.08	-0.01086822042272697\\
1.09	-0.010380612908083\\
1.1	-0.009929912896111604\\
1.11	-0.009486055682405811\\
1.12	-0.009075272515816996\\
1.13	-0.008703702097044259\\
1.14	-0.008367789173313878\\
1.15	-0.008050820343515478\\
1.16	-0.007752530241523732\\
1.17	-0.007476124870367988\\
1.18	-0.007210039728673379\\
1.19	-0.006943338278324988\\
1.2	-0.006688162438182703\\
1.21	-0.006451634764315504\\
1.22	-0.006231510490010997\\
1.23	-0.006019840708442187\\
1.24	-0.005826273887031008\\
1.25	-0.005654420191437795\\
1.26	-0.00550215890514922\\
1.27	-0.005351600001935066\\
1.28	-0.005204280117998479\\
1.29	-0.005067577394082279\\
1.3	-0.004940071460982715\\
1.31	-0.004817099869716245\\
1.32	-0.004696769387277713\\
1.33	-0.004571943614222706\\
1.34	-0.004440472413063779\\
1.35	-0.004320376813190739\\
1.36	-0.004231276310568282\\
1.37	-0.004166123640439928\\
1.38	-0.004087441221729987\\
1.39	-0.003986655841879638\\
1.4	-0.003908852743845747\\
1.41	-0.003870556127204151\\
1.42	-0.003825112929425054\\
1.43	-0.00373963246322987\\
1.44	-0.003648922839296874\\
1.45	-0.003592930265804085\\
1.46	-0.003573124956148961\\
1.47	-0.003544099898810132\\
1.48	-0.00350258301498223\\
1.49	-0.003487296350755955\\
1.5	-0.003486192887463688\\
	%M5 lower error -- end
};
% \addlegendentry{$\mass = 5\phantom{.0} \vol \rightarrow \infty$; lower error bound}


\addplot+[myarea4, forget plot] fill between[of=m5_lower_error and m5_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline4, mark=none]
table[row sep=crcr]{%
	%M5 -- start
-0.5	-0.001161760478106066\\
-0.49	-0.001125279785079804\\
-0.48	-0.001095860735119616\\
-0.47	-0.001089990322410612\\
-0.46	-0.001118799028929168\\
-0.45	-0.001184596239489739\\
-0.44	-0.00127965984777663\\
-0.43	-0.001387744864359346\\
-0.42	-0.001488072759608679\\
-0.41	-0.00156089326778464\\
-0.4	-0.001593249305334589\\
-0.39	-0.001583449072779896\\
-0.38	-0.001542999329703393\\
-0.37	-0.001495327090460489\\
-0.36	-0.001471378160580966\\
-0.35	-0.001502946272545971\\
-0.34	-0.001615169954388219\\
-0.33	-0.001819893161756527\\
-0.32	-0.002111455614537246\\
-0.31	-0.00246598763759168\\
-0.3	-0.002844544025636048\\
-0.29	-0.003199589517738894\\
-0.28	-0.003483627395025223\\
-0.27	-0.003658297810040429\\
-0.26	-0.003702158036426695\\
-0.25	-0.003615608343558239\\
-0.24	-0.003421982237796758\\
-0.23	-0.003164556202291831\\
-0.22	-0.002837266617715554\\
-0.21	-0.002000536325073932\\
-0.2	-0.001429423428598495\\
-0.19	-0.001204570531381136\\
-0.18	-0.001359361009029453\\
-0.17	-0.001877118005784031\\
-0.16	-0.002695743927990716\\
-0.15	-0.003718555599959155\\
-0.14	-0.004829248137371425\\
-0.13	-0.005737593524701911\\
-0.12	-0.006304893256485197\\
-0.11	-0.006745404047992289\\
-0.1	-0.007027905284285264\\
-0.09	-0.007137319614056387\\
-0.08	-0.007072299892659977\\
-0.07	-0.006840039136328632\\
-0.06	-0.006449323022568398\\
-0.05	-0.005903127647194611\\
-0.04	-0.005192092615426108\\
-0.03	-0.004289962490971138\\
-0.02	-0.00315163280164551\\
-0.01	-0.001713852629383731\\
0	0.0001019521803227795\\
0.01	0.002385733822276195\\
0.02	0.005234985702379051\\
0.03	0.008752188988617675\\
0.04	0.01304438445614099\\
0.05	0.01822517622468085\\
0.06	0.02441886249478975\\
0.07	0.03176584781744823\\
0.08	0.04042815361627312\\
0.09	0.05059379122741366\\
0.1	0.06247900556613667\\
0.11	0.07639110393557171\\
0.12	0.09257228536629883\\
0.13	0.1112991256091019\\
0.14	0.1328948897747758\\
0.15	0.1576838176988515\\
0.16	0.1859821939624272\\
0.17	0.2180936087816873\\
0.18	0.254308413168982\\
0.19	0.2949059338453366\\
0.2	0.3401569746877458\\
0.202	0.3497888698019221\\
0.204	0.3596194860327449\\
0.206	0.3696508503933357\\
0.208	0.379884964318513\\
0.21	0.3903238001736669\\
0.212	0.4009692973596285\\
0.214	0.4118233580235977\\
0.216	0.4228878423905165\\
0.218	0.4341645637334909\\
0.22	0.4456552830059015\\
0.222	0.4573617031616137\\
0.224	0.4692854631932876\\
0.226	0.4814281319219336\\
0.228	0.4937912015738012\\
0.23	0.506376081183142\\
0.232	0.5191840898614839\\
0.234	0.5322164499757043\\
0.236	0.5454742802784094\\
0.238	0.5589585890348348\\
0.24	0.5726702671907806\\
0.242	0.586610081625875\\
0.244	0.6007786685357869\\
0.246	0.6151765269858861\\
0.248	0.6298040126772384\\
0.25	0.6446613319638503\\
0.252	0.6597485361576474\\
0.254	0.6750655161548915\\
0.256	0.690611997414597\\
0.258	0.7063875353161555\\
0.26	0.7223915109195783\\
0.262	0.7386231271479886\\
0.264	0.7550814054078206\\
0.266	0.7717651826580744\\
0.268	0.7886731089356516\\
0.27	0.8058036453395603\\
0.272	0.8231550624724914\\
0.274	0.8407254393341173\\
0.276	0.8585126626564301\\
0.278	0.876514426667534\\
0.28	0.8947282332667024\\
0.282	0.9131513925901369\\
0.284	0.9317810239437305\\
0.286	0.9506140570764887\\
0.288	0.9696472337658308\\
0.29	0.9888771096840351\\
0.292	1.008300056513581\\
0.294	1.027912264277961\\
0.296	1.047709743853908\\
0.298	1.067688329630738\\
0.3	1.087843682282748\\
0.302	1.108171291621249\\
0.304	1.128666479493964\\
0.306	1.149324402700994\\
0.308	1.170140055898511\\
0.31	1.191108274463568\\
0.312	1.212223737296106\\
0.314	1.233480969537049\\
0.316	1.254874345184732\\
0.318	1.276398089595097\\
0.32	1.298046281854873\\
0.322	1.319812857020535\\
0.324	1.341691608219667\\
0.326	1.363676188615189\\
0.328	1.385760113236703\\
0.33	1.407936760686907\\
0.332	1.430199374734689\\
0.334	1.452541065809963\\
0.336	1.474954812418472\\
0.338	1.497433462497894\\
0.34	1.519969734739161\\
0.342	1.542556219899347\\
0.344	1.565185382134456\\
0.346	1.587849560382056\\
0.348	1.610540969824949\\
0.35	1.633251703467801\\
0.352	1.655973733859061\\
0.354	1.678698914990346\\
0.356	1.701418984404985\\
0.358	1.72412556554635\\
0.36	1.746810170375299\\
0.362	1.769464202284114\\
0.364	1.792078959332169\\
0.366	1.814645637825965\\
0.368	1.837155336263197\\
0.37	1.859477433919754\\
0.372	1.881656545382812\\
0.374	1.903748849918014\\
0.376	1.925745152861069\\
0.378	1.947636186901478\\
0.38	1.969412618381905\\
0.382	1.991065054030573\\
0.384	2.012584048115882\\
0.386	2.033960110008046\\
0.388	2.055183712127998\\
0.39	2.076245298259778\\
0.392	2.097096878828911\\
0.394	2.117679424408153\\
0.396	2.138069336504077\\
0.398	2.158257086504877\\
0.4	2.178233164558457\\
0.402	2.19798808912274\\
0.404	2.217512416629897\\
0.406	2.236796751221746\\
0.408	2.255831754512633\\
0.41	2.2746081553356\\
0.412	2.29311675942771\\
0.414	2.311348459010627\\
0.416	2.329294242223912\\
0.418	2.346868402887872\\
0.42	2.363775486314608\\
0.422	2.380364406857557\\
0.424	2.396626809240377\\
0.426	2.412554492768725\\
0.428	2.428139419122172\\
0.43	2.443373719633076\\
0.432	2.458977268350349\\
0.434	2.474460181753125\\
0.436	2.48958076821126\\
0.438	2.504331294808138\\
0.44	2.51870419184937\\
0.442	2.532692058638261\\
0.444	2.546287669047948\\
0.446	2.559483976890811\\
0.448	2.572274121087027\\
0.45	2.58465143063522\\
0.452	2.596609429389234\\
0.454	2.608141840645917\\
0.456	2.619242591549638\\
0.458	2.629905817319889\\
0.46	2.640125865308812\\
0.462	2.649897298895882\\
0.464	2.659214901227204\\
0.466	2.668073678806858\\
0.468	2.676468864947767\\
0.47	2.684395923089198\\
0.472	2.691850549987708\\
0.474	2.698828678787796\\
0.476	2.705326481977868\\
0.478	2.711340374236367\\
0.48	2.71686701517204\\
0.482	2.721903311961337\\
0.484	2.726446421884853\\
0.486	2.730493754763691\\
0.488	2.734042975295293\\
0.49	2.737092005287236\\
0.492	2.739639025786157\\
0.494	2.741682479097759\\
0.496	2.74322107069266\\
0.498	2.744253770991633\\
0.5	2.744779817022686\\
0.502	2.744798713941304\\
0.504	2.744310236404275\\
0.506	2.74331442978658\\
0.508	2.741811611230037\\
0.51	2.739802370511804\\
0.512	2.737287570720229\\
0.514	2.734268348725297\\
0.516	2.73074611543053\\
0.518	2.726722555793256\\
0.52	2.722199628600246\\
0.522	2.71717956598587\\
0.524	2.711664872680489\\
0.526	2.70565832497728\\
0.528	2.699162969406442\\
0.53	2.692182121106686\\
0.532	2.684719361884876\\
0.534	2.676778537955896\\
0.536	2.668363757356134\\
0.538	2.659479387025328\\
0.54	2.650130049553128\\
0.542	2.640320619588203\\
0.544	2.6300562199095\\
0.546	2.619342217160913\\
0.548	2.608184217252396\\
0.55	2.596588060432302\\
0.552	2.584559816037557\\
0.554	2.572105776929939\\
0.556	2.55923245362851\\
0.558	2.545946568149897\\
0.56	2.532255047569664\\
0.562	2.518165017319556\\
0.564	2.503683794236754\\
0.566	2.488818879382596\\
0.568	2.473577950649292\\
0.57	2.457968855174267\\
0.572	2.441999601582483\\
0.574	2.42567835207792\\
0.576	2.408801224838633\\
0.578	2.391549809766195\\
0.58	2.373970174413375\\
0.582	2.356071168767306\\
0.584	2.337861747763551\\
0.586	2.319350960929459\\
0.588	2.300547942159065\\
0.59	2.28146189966585\\
0.592	2.262102106157374\\
0.594	2.242477889272788\\
0.596	2.222598622321172\\
0.598	2.202473715354826\\
0.6	2.182112606607857\\
0.602	2.16152475432619\\
0.604	2.140719629010645\\
0.606	2.119706706090229\\
0.608	2.098495459037967\\
0.61	2.07709535293699\\
0.612	2.055515838499571\\
0.614	2.033766346537265\\
0.616	2.011856282875576\\
0.618	1.989795023702007\\
0.62	1.967591911332069\\
0.622	1.945256250373852\\
0.624	1.922797304267756\\
0.626	1.900224292174742\\
0.628	1.877546386183173\\
0.63	1.854772708801781\\
0.632	1.831912330703824\\
0.634	1.808974268685865\\
0.636	1.785967483803\\
0.638	1.762900879641693\\
0.64	1.739783300690711\\
0.642	1.716623530770912\\
0.644	1.693430291485002\\
0.646	1.670212240649469\\
0.648	1.646977970672282\\
0.65	1.623736006841819\\
0.652	1.600494805494748\\
0.654	1.57726275203322\\
0.656	1.554048158764676\\
0.658	1.530859262540878\\
0.66	1.507704222176237\\
0.662	1.484591115629282\\
0.664	1.461527936935029\\
0.666	1.438522592879978\\
0.668	1.415582899415601\\
0.67	1.392716577810313\\
0.672	1.36993125054396\\
0.674	1.347234436952905\\
0.676	1.324633548637771\\
0.678	1.302135884649479\\
0.68	1.27974862647293\\
0.682	1.257478832830872\\
0.684	1.235333434333531\\
0.686	1.213319228002348\\
0.688	1.191442871698451\\
0.69	1.169710878488569\\
0.692	1.148129610982716\\
0.694	1.126705275679173\\
0.696	1.10544391735321\\
0.698	1.084351413526307\\
0.7	1.063433469052805\\
0.702	1.042695610860369\\
0.704	1.022143182880049\\
0.706	1.001891678588511\\
0.708	0.9821914717911275\\
0.71	0.9626889042246936\\
0.712	0.9433878285182533\\
0.714	0.9242918773239296\\
0.716	0.9054044623093788\\
0.718	0.8867287737337459\\
0.72	0.8682677806145505\\
0.722	0.8500242314877939\\
0.724	0.832000655758381\\
0.726	0.8141993656328386\\
0.728	0.7966224586212334\\
0.73	0.7792718205903517\\
0.732	0.7621491293454525\\
0.734	0.7453639604823586\\
0.736	0.7289647978075415\\
0.738	0.7127964311304265\\
0.74	0.6968593794210047\\
0.742	0.6811539623693588\\
0.744	0.6660560925941039\\
0.746	0.6513835741552882\\
0.748	0.6369304949312797\\
0.75	0.6226956982888761\\
0.752	0.6086778902174677\\
0.754	0.5948756508370724\\
0.756	0.5812874459706714\\
0.758	0.5679116387043248\\
0.76	0.5536958716488712\\
0.762	0.539574513570828\\
0.764	0.52568577988939\\
0.766	0.5120295118875502\\
0.768	0.4986054442039369\\
0.77	0.4854132078033265\\
0.772	0.4724523328612439\\
0.774	0.4597222515564474\\
0.776	0.4472223007664488\\
0.778	0.4349517246626003\\
0.78	0.422909677202676\\
0.782	0.4110952245202546\\
0.784	0.3995073472115765\\
0.786	0.388144942521875\\
0.788	0.3770068264344466\\
0.79	0.3660917356669394\\
0.792	0.3553983295804692\\
0.794	0.3449251920081906\\
0.796	0.3346708330109099\\
0.798	0.324633690568125\\
0.8	0.3148121322135867\\
0.81	0.2688762319281425\\
0.82	0.2280472735842855\\
0.83	0.1920512467675872\\
0.84	0.161480450046809\\
0.85	0.1352808647655454\\
0.86	0.1124389953077781\\
0.87	0.09262000946223374\\
0.88	0.07552683544413091\\
0.89	0.06090032548253936\\
0.9	0.04851405540300746\\
0.91	0.0380477824451495\\
0.92	0.02966056403878511\\
0.93	0.02280942109926517\\
0.94	0.0174110425630974\\
0.95	0.01325391642216901\\
0.96	0.01011861057047129\\
0.97	0.007800323389127686\\
0.98	0.006155037557687041\\
0.99	0.004931398416553418\\
1	0.003978907234657499\\
1.01	0.003191726427793735\\
1.02	0.002508589046204162\\
1.03	0.001905840357755164\\
1.04	0.001393103663449395\\
1.05	0.001112987809759908\\
1.06	0.0009271177737729016\\
1.07	0.0008396335051007653\\
1.08	0.0008355741883184567\\
1.09	0.0006753604936565797\\
1.1	0.0005134476066987234\\
1.11	0.000372198008613215\\
1.12	0.00024316002813051\\
1.13	0.000122197998260289\\
1.14	9.348719874038478e-06\\
1.15	-9.236313013238711e-05\\
1.16	-0.0001788010263431956\\
1.17	-0.0002467292274918514\\
1.18	-0.0002953765441710583\\
1.19	-0.0003271124436353788\\
1.2	-0.0003470713981674585\\
1.21	-0.0003618785713247883\\
1.22	-0.0003778938678682465\\
1.23	-0.0003995246125762429\\
1.24	-0.0004281229832167428\\
1.25	-0.0004617967537390616\\
1.26	-0.000496180172860194\\
1.27	-0.0005259218744349182\\
1.28	-0.0005464351336169752\\
1.29	-0.0005553839656938854\\
1.3	-0.000553465120177051\\
1.31	-0.0005442621478464241\\
1.32	-0.0005332267577307346\\
1.33	-0.0005261006951247378\\
1.34	-0.0005272523694427139\\
1.35	-0.0005384207124837527\\
1.36	-0.0005582316387273358\\
1.37	-0.0005826203167031142\\
1.38	-0.0006060256018889096\\
1.39	-0.0006230003988844317\\
1.4	-0.0006297675485405902\\
1.41	-0.0006252758855583096\\
1.42	-0.0006114646811020719\\
1.43	-0.0005926788045945569\\
1.44	-0.0005744214657697752\\
1.45	-0.0005618151904926549\\
1.46	-0.0005582134410405915\\
1.47	-0.0005643479238724548\\
1.48	-0.0005782311240918756\\
1.49	-0.0005958115961958139\\
1.5	-0.0006121671256428005\\
	%M5 -- end
};
% \addlegendentry{$\mass = 5\phantom{.0} \vol \rightarrow \infty$}

\addplot [myphantomline1, mark=none, forget plot,name path=m10_upper_error]
table[row sep=crcr]{%
%M10 upper error -- start
-0.5	0.001751871939143944\\
-0.49	0.002097191467496961\\
-0.48	0.002398771806662883\\
-0.47	0.002426309721865476\\
-0.46	0.002251322419506967\\
-0.45	0.001942217615177604\\
-0.44	0.001665579538876605\\
-0.43	0.001458373692649673\\
-0.42	0.00108015602068047\\
-0.41	0.0007855446266281461\\
-0.4	0.00163940642304233\\
-0.39	0.002782552565605315\\
-0.38	0.003682249043942458\\
-0.37	0.004378252411060339\\
-0.36	0.00519056839103242\\
-0.35	0.005923708852843422\\
-0.34	0.006019438606736096\\
-0.33	0.005301000983192158\\
-0.32	0.00403104299697001\\
-0.31	0.002705927662834196\\
-0.3	0.0023723365460205\\
-0.29	0.002052623244898833\\
-0.28	0.001844994871471386\\
-0.27	0.001654835619260501\\
-0.26	0.00131428177463862\\
-0.25	0.001041837110484438\\
-0.24	0.0008876819563386684\\
-0.23	0.0007011507466969042\\
-0.22	0.000346939698238913\\
-0.21	0.0001441024160342857\\
-0.2	0.001063737747228627\\
-0.19	0.001850472787940519\\
-0.18	0.002494738267093482\\
-0.17	0.003914864735093174\\
-0.16	0.005423077902745672\\
-0.15	0.006341998613880642\\
-0.14	0.006457143320183866\\
-0.13	0.006149884255023415\\
-0.12	0.005618563899614728\\
-0.11	0.004643293091966698\\
-0.1	0.003349392889876911\\
-0.09	0.002460357815965066\\
-0.08	0.002053956592426728\\
-0.07	0.001314437818437917\\
-0.06	0.0008153888584172321\\
-0.05	0.001101801614246042\\
-0.04	0.001854102073013676\\
-0.03	0.002093340681070444\\
-0.02	0.001870155962537391\\
-0.01	0.002006550729042969\\
0	0.00276167759654546\\
0.01	0.003508663557082303\\
0.02	0.004207136314280969\\
0.03	0.005157113203129296\\
0.04	0.00632675589911926\\
0.05	0.007796621101547775\\
0.06	0.009354915469315966\\
0.07	0.01102271053386299\\
0.08	0.01286991643252034\\
0.09	0.01504323720697304\\
0.1	0.01775354346740179\\
0.11	0.02102935562139392\\
0.12	0.02488980800609727\\
0.13	0.02969678374845131\\
0.14	0.03559451027912368\\
0.15	0.04274653349543225\\
0.16	0.05137294281696284\\
0.17	0.06171505027169145\\
0.18	0.07406952261634109\\
0.19	0.08901319883114621\\
0.2	0.1072479721351216\\
0.202	0.1113344488095431\\
0.204	0.1155752495847256\\
0.206	0.1199763314369225\\
0.208	0.1245438118310939\\
0.21	0.1292839612301116\\
0.212	0.1342031961330463\\
0.214	0.1393080794356698\\
0.216	0.1446052816580834\\
0.218	0.1501016428464162\\
0.22	0.1558041023754428\\
0.222	0.1617198986404103\\
0.224	0.1678560546319733\\
0.226	0.1742198731588196\\
0.228	0.1808187863772213\\
0.23	0.1876603497378404\\
0.232	0.1947522444912367\\
0.234	0.2021022810307585\\
0.236	0.2097184041138392\\
0.238	0.2176086953255119\\
0.24	0.2257813744545859\\
0.242	0.2342448142934371\\
0.244	0.2430075446325997\\
0.246	0.252078244311756\\
0.248	0.2614657560179811\\
0.25	0.2711790862547226\\
0.252	0.2812274070510813\\
0.254	0.291620056360358\\
0.256	0.3023665369239311\\
0.258	0.313476513516998\\
0.26	0.3249598085013819\\
0.262	0.3368263956663045\\
0.264	0.349086392386275\\
0.266	0.3617500501701274\\
0.268	0.374827743715029\\
0.27	0.3883299586122644\\
0.272	0.4022672778766365\\
0.274	0.4166503674875374\\
0.276	0.4314900152737697\\
0.278	0.4467970636766626\\
0.28	0.4625822228459524\\
0.282	0.4788563312701101\\
0.284	0.4956302298743013\\
0.286	0.5129147469797881\\
0.288	0.5307206775028049\\
0.29	0.5490587636111011\\
0.292	0.5679396999459678\\
0.294	0.587374087528056\\
0.296	0.6073724344144974\\
0.298	0.6279451351240989\\
0.3	0.6491024590171438\\
0.302	0.6708545188531816\\
0.304	0.6932112543114645\\
0.306	0.7161824245352955\\
0.308	0.7397775791812095\\
0.31	0.7640060348577062\\
0.312	0.7888768560780264\\
0.314	0.8143988050093236\\
0.316	0.8405803480615709\\
0.318	0.8674295775321076\\
0.32	0.8949542058066668\\
0.322	0.9231615166638638\\
0.324	0.9520583219560019\\
0.326	0.9816509150705008\\
0.328	1.01194502128128\\
0.33	1.042945745180445\\
0.332	1.074657515460646\\
0.334	1.107084027394937\\
0.336	1.140228183430404\\
0.338	1.174092123143797\\
0.34	1.208676908591509\\
0.342	1.243982674341599\\
0.344	1.280008536258769\\
0.346	1.316752510211576\\
0.348	1.354211452584387\\
0.35	1.392381002757552\\
0.352	1.431255528262225\\
0.354	1.470828071744136\\
0.356	1.511090335902646\\
0.358	1.55203255767596\\
0.36	1.593643511200395\\
0.362	1.635970036989471\\
0.364	1.679144799346686\\
0.366	1.722937310780386\\
0.368	1.767328933245525\\
0.37	1.812299528616964\\
0.372	1.85782744365796\\
0.374	1.903889507763616\\
0.376	1.950461043250718\\
0.378	1.997515846337072\\
0.38	2.045026189518715\\
0.382	2.092962822791355\\
0.384	2.141294970856749\\
0.386	2.189990333519633\\
0.388	2.239015087666025\\
0.39	2.288333891313911\\
0.392	2.337909890334367\\
0.394	2.387704728547636\\
0.396	2.437678561998777\\
0.398	2.487790079137922\\
0.4	2.53799739364235\\
0.402	2.588259207274734\\
0.404	2.638526188660513\\
0.406	2.688751476721452\\
0.408	2.738887040793281\\
0.41	2.788883504835313\\
0.412	2.838690429960823\\
0.414	2.888256343838134\\
0.416	2.937528879070874\\
0.418	2.986454867104643\\
0.42	3.03498047812116\\
0.422	3.083051307287076\\
0.424	3.130612534358816\\
0.426	3.177505350987082\\
0.428	3.223738075552632\\
0.43	3.269290900363556\\
0.432	3.314253951396497\\
0.434	3.358711156196199\\
0.436	3.402358772306169\\
0.438	3.445141149729517\\
0.44	3.487006521050758\\
0.442	3.527900722852817\\
0.444	3.567771972290716\\
0.446	3.606569331004219\\
0.448	3.644242818303564\\
0.45	3.680743524022483\\
0.452	3.716023719803193\\
0.454	3.750036968751063\\
0.456	3.782738233459217\\
0.458	3.814083982473994\\
0.46	3.844022199796445\\
0.462	3.872405570262932\\
0.464	3.899253000672211\\
0.466	3.923986784354946\\
0.468	3.947153867771004\\
0.47	3.96872226844784\\
0.472	3.988662212391218\\
0.474	4.006946261876189\\
0.476	4.024740894360475\\
0.478	4.041628393042249\\
0.48	4.056810202399854\\
0.482	4.070266844931925\\
0.484	4.081981838624439\\
0.486	4.091941878178231\\
0.488	4.100136944847635\\
0.49	4.106560482627396\\
0.492	4.111209636846885\\
0.494	4.114085435489527\\
0.496	4.11519302738333\\
0.498	4.114557315567267\\
0.5	4.112178377349879\\
0.502	4.108075185856669\\
0.504	4.102271866945438\\
0.506	4.094442881253182\\
0.508	4.084948771064887\\
0.51	4.073906266435356\\
0.512	4.061360192035552\\
0.514	4.047390933672083\\
0.516	4.031998531732387\\
0.518	4.015189271290284\\
0.52	3.997111451919799\\
0.522	3.977754133915509\\
0.524	3.957164735503394\\
0.526	3.935372426928607\\
0.528	3.912394552921101\\
0.53	3.888245473233028\\
0.532	3.86294660391611\\
0.534	3.836491056679745\\
0.536	3.80888234157276\\
0.538	3.780124558835892\\
0.54	3.750223408501379\\
0.542	3.719187214371864\\
0.544	3.687027577437171\\
0.546	3.653759707639578\\
0.548	3.619662793000371\\
0.55	3.584825425784401\\
0.552	3.548861190980973\\
0.554	3.511808033267881\\
0.556	3.473706342016323\\
0.558	3.434598585367772\\
0.56	3.394529053743137\\
0.562	3.353543588794472\\
0.564	3.311689328267151\\
0.566	3.269014493354372\\
0.568	3.225568193783348\\
0.57	3.18140021138495\\
0.572	3.136560821185228\\
0.574	3.091100641167626\\
0.576	3.045070460281564\\
0.578	2.998521087110685\\
0.58	2.951503207773626\\
0.582	2.904067252948468\\
0.584	2.856263273986073\\
0.586	2.808140828110108\\
0.588	2.75975309419551\\
0.59	2.711148290633433\\
0.592	2.662369234844412\\
0.594	2.613462535299153\\
0.596	2.564473869245155\\
0.598	2.515447920728046\\
0.6	2.466428326415785\\
0.602	2.417457628691839\\
0.604	2.368577235387917\\
0.606	2.31982738543816\\
0.608	2.271247119682934\\
0.61	2.222874259398256\\
0.612	2.174745379191701\\
0.614	2.126895783326769\\
0.616	2.079359502479373\\
0.618	2.032169292009145\\
0.62	1.985356580164463\\
0.622	1.938951435193948\\
0.624	1.892982616672525\\
0.626	1.847477531825618\\
0.628	1.80246221028764\\
0.63	1.757961298071063\\
0.632	1.713998040447389\\
0.634	1.670594270501647\\
0.636	1.627770388249977\\
0.638	1.585545353568602\\
0.64	1.543936680992137\\
0.642	1.502960433333133\\
0.644	1.462631221217022\\
0.646	1.422962207261202\\
0.648	1.383966322136277\\
0.65	1.345653514613173\\
0.652	1.308031747948065\\
0.654	1.271108531216569\\
0.656	1.234890029222161\\
0.658	1.199381100138653\\
0.66	1.164585338383246\\
0.662	1.130505122301786\\
0.664	1.097244083039879\\
0.666	1.064758012203477\\
0.668	1.032982086247404\\
0.67	1.001914415181407\\
0.672	0.9715521946953457\\
0.674	0.9418917691967483\\
0.676	0.9129286951191788\\
0.678	0.884657803837973\\
0.68	0.8570732635513577\\
0.682	0.8301686398247008\\
0.684	0.8039369532243357\\
0.686	0.7783707333157265\\
0.688	0.7534620745002184\\
0.69	0.7292026807487727\\
0.692	0.7055839128786306\\
0.694	0.6825968286939129\\
0.696	0.6602322197915668\\
0.698	0.6384806445220367\\
0.7	0.6173324566558485\\
0.702	0.5967904381410807\\
0.704	0.5769019963502395\\
0.706	0.5575885064638718\\
0.708	0.5388396148182966\\
0.71	0.5206448480566278\\
0.712	0.5030174675955755\\
0.714	0.4859520683309412\\
0.716	0.4694864884365222\\
0.718	0.4536160118948027\\
0.72	0.4382352950536244\\
0.722	0.4233338682076441\\
0.724	0.4089012184127405\\
0.726	0.3949267990669524\\
0.728	0.3814000399333291\\
0.73	0.3683103575172876\\
0.732	0.3556471656302518\\
0.734	0.3434001022886781\\
0.736	0.3315589305488096\\
0.738	0.3201125183145117\\
0.74	0.3090503701925303\\
0.742	0.2983620422320148\\
0.744	0.2880371451452841\\
0.746	0.2780653594184778\\
0.748	0.2684364430500054\\
0.75	0.2591402410611902\\
0.752	0.2501666952223197\\
0.754	0.2415058540692565\\
0.756	0.233147883245742\\
0.758	0.2250830761502415\\
0.76	0.2171278582943845\\
0.762	0.2094306241988765\\
0.764	0.2019992652642484\\
0.766	0.1948247594974045\\
0.768	0.1878983347687189\\
0.77	0.1812114719648156\\
0.772	0.1747559206049854\\
0.774	0.1685236601463692\\
0.776	0.1625069426737681\\
0.778	0.156698280497686\\
0.78	0.151090443446912\\
0.782	0.1456765190055311\\
0.784	0.1404497122686352\\
0.786	0.1354035158727299\\
0.788	0.1305317830519609\\
0.79	0.1258286853130569\\
0.792	0.121288039351461\\
0.794	0.1169042149059534\\
0.796	0.1126717824965251\\
0.798	0.1085855054631742\\
0.8	0.1046403335770986\\
0.81	0.08686666666955233\\
0.82	0.07233125726665988\\
0.83	0.0603561671688598\\
0.84	0.05015107972273\\
0.85	0.04143038689835391\\
0.86	0.03402567361719383\\
0.87	0.02783689448804411\\
0.88	0.02286429914732615\\
0.89	0.01905010257450632\\
0.9	0.01604826783646741\\
0.91	0.01353615179647331\\
0.92	0.01147525035293716\\
0.93	0.00980915782594694\\
0.94	0.008506477420812578\\
0.95	0.007450872127688985\\
0.96	0.006575728590890656\\
0.97	0.005826479084056589\\
0.98	0.00521407434408416\\
0.99	0.00472058598097656\\
1	0.004334503103940228\\
1.01	0.004014198917352763\\
1.02	0.003783554194739159\\
1.03	0.00362860453827748\\
1.04	0.003441014509169973\\
1.05	0.003230806943430011\\
1.06	0.002991252397588279\\
1.07	0.002751053199992268\\
1.08	0.002569704400592968\\
1.09	0.002441308189134866\\
1.1	0.00229995050096074\\
1.11	0.002124316229656356\\
1.12	0.001995527313412486\\
1.13	0.001951595283655678\\
1.14	0.001898686925617925\\
1.15	0.001771573239010726\\
1.16	0.001627195758819353\\
1.17	0.001590119240009764\\
1.18	0.001636340278376845\\
1.19	0.001631498624924684\\
1.2	0.001518058885537304\\
1.21	0.001362301597580189\\
1.22	0.00123707328968941\\
1.23	0.001211508136833284\\
1.24	0.001269758843751242\\
1.25	0.0012736314474791\\
1.26	0.001178518069215364\\
1.27	0.001113592209178427\\
1.28	0.001257152421832645\\
1.29	0.00132357512456199\\
1.3	0.001153036840850309\\
1.31	0.0009529648992130419\\
1.32	0.001133815524722361\\
1.33	0.001404640262954352\\
1.34	0.001356098745795935\\
1.35	0.001005628654803752\\
1.36	0.0008130433754558709\\
1.37	0.0009569480849566387\\
1.38	0.001075024621994285\\
1.39	0.001001053015486418\\
1.4	0.0009067872733701721\\
1.41	0.0008055742690557229\\
1.42	0.0007107870678053719\\
1.43	0.0006580888545970124\\
1.44	0.0007803456028598826\\
1.45	0.0008513268898496053\\
1.46	0.0007563608423753563\\
1.47	0.0007148752089496464\\
1.48	0.0008699935595508029\\
1.49	0.0009497655460218176\\
1.5	0.0008058524945879301\\
%M10 upper error -- end
};
% \addlegendentry{$\mass = 10$; upper error bound}

\addplot [myphantomline1, mark=none, forget plot,name path=m10_lower_error]
table[row sep=crcr]{%
%M10 lower error -- start
-0.5	-0.00162338178776526\\
-0.49	-0.0016700113200855\\
-0.48	-0.00186827227309249\\
-0.47	-0.00200587735656082\\
-0.46	-0.001963956575197635\\
-0.45	-0.001848621505496122\\
-0.44	-0.001827928025031511\\
-0.43	-0.001888587698897329\\
-0.42	-0.001736751455775483\\
-0.41	-0.001465500631938495\\
-0.4	-0.001741973780913229\\
-0.39	-0.00212848488266949\\
-0.38	-0.002000584497400538\\
-0.37	-0.001708777794780047\\
-0.36	-0.001756506759706168\\
-0.35	-0.002097662252089671\\
-0.34	-0.002316117928481184\\
-0.33	-0.002319396416455456\\
-0.32	-0.00238028419710633\\
-0.31	-0.002637363200021074\\
-0.3	-0.002563348179160803\\
-0.29	-0.003435350359400474\\
-0.28	-0.005589391098375855\\
-0.27	-0.007605803097666952\\
-0.26	-0.009077068216881892\\
-0.25	-0.01002436898931713\\
-0.24	-0.01036814100622113\\
-0.23	-0.009787440845193666\\
-0.22	-0.00817370866050101\\
-0.21	-0.006133880831331271\\
-0.2	-0.004519089549020497\\
-0.19	-0.004185471214292965\\
-0.18	-0.003522989700016504\\
-0.17	-0.003012889612361389\\
-0.16	-0.003090852089594519\\
-0.15	-0.003165055934209141\\
-0.14	-0.003032403192597506\\
-0.13	-0.003017975072530064\\
-0.12	-0.003211608941657946\\
-0.11	-0.003253766536920655\\
-0.1	-0.003121492201073805\\
-0.09	-0.003401243500764591\\
-0.08	-0.004059026838245437\\
-0.07	-0.004199159463673578\\
-0.06	-0.003736965470278693\\
-0.05	-0.003930136099173668\\
-0.04	-0.00446908131716804\\
-0.03	-0.004369655436801404\\
-0.02	-0.003675988908767497\\
-0.01	-0.003200651828049128\\
0	-0.003189744724955638\\
0.01	-0.002999669144440656\\
0.02	-0.002569711302091972\\
0.03	-0.002175491018002529\\
0.04	-0.001719302931856343\\
0.05	-0.001005655034945321\\
0.06	-0.0001653881783044283\\
0.07	0.0008142219867067315\\
0.08	0.001940348555461014\\
0.09	0.003194546898157659\\
0.1	0.004730034132046088\\
0.11	0.006805566519246658\\
0.12	0.009421937965139442\\
0.13	0.01246789874928685\\
0.14	0.01609774822840378\\
0.15	0.02050495247442972\\
0.16	0.02589957190751539\\
0.17	0.03256237274669745\\
0.18	0.04083306201939043\\
0.19	0.05121573891839797\\
0.2	0.06423516657295349\\
0.202	0.067156564074954\\
0.204	0.07019865558532404\\
0.206	0.07336589255356069\\
0.208	0.07666291979973906\\
0.21	0.08009458679494413\\
0.212	0.08366595795851013\\
0.214	0.08738231519524362\\
0.216	0.0912491991458475\\
0.218	0.09527234936281292\\
0.22	0.09945777620460367\\
0.222	0.1038115624791669\\
0.224	0.1083403788611992\\
0.226	0.1130509893350434\\
0.228	0.1179504020178724\\
0.23	0.1230458752633377\\
0.232	0.128344914910593\\
0.234	0.133855270401555\\
0.236	0.1395849287212845\\
0.238	0.1455421107873827\\
0.24	0.1517352686008339\\
0.242	0.1581730686228126\\
0.244	0.1648643855738794\\
0.246	0.1718183077533739\\
0.248	0.1790441191389294\\
0.25	0.1865512957847312\\
0.252	0.1943494998821102\\
0.254	0.2024485744578924\\
0.256	0.2108585388499536\\
0.258	0.2195895849505379\\
0.26	0.2286520741910189\\
0.262	0.2380565351782877\\
0.264	0.2478136618376836\\
0.266	0.2579343118659305\\
0.268	0.2684295052521922\\
0.27	0.2793104225875713\\
0.272	0.2905884028547064\\
0.274	0.3022749403702508\\
0.276	0.3143816264076222\\
0.278	0.3269201948248383\\
0.28	0.3399026851036047\\
0.282	0.3533411554612343\\
0.284	0.3672477799696362\\
0.286	0.3816348321606544\\
0.288	0.396514671619914\\
0.29	0.4118997262399746\\
0.292	0.4278024469240922\\
0.294	0.4442353105332895\\
0.296	0.461210772933336\\
0.298	0.4787412400638026\\
0.3	0.4968390267975612\\
0.302	0.5155163323396135\\
0.304	0.5347851973715453\\
0.306	0.5546574488908786\\
0.308	0.5751446632957286\\
0.31	0.596258120882895\\
0.312	0.6180087527102051\\
0.314	0.6404071156387743\\
0.316	0.6634633076335094\\
0.318	0.6871869652510857\\
0.32	0.7115871859836125\\
0.322	0.7366724911036329\\
0.324	0.7624507809540337\\
0.326	0.7889292915177981\\
0.328	0.816114552420244\\
0.33	0.8440123464571485\\
0.332	0.8726276706828832\\
0.334	0.9019646990362685\\
0.336	0.9320267464305815\\
0.338	0.9628161434196301\\
0.34	0.9943344557830917\\
0.342	1.026582240132857\\
0.344	1.059559041870942\\
0.346	1.093263384741337\\
0.348	1.127692740512913\\
0.35	1.162843499055572\\
0.352	1.198710938532511\\
0.354	1.235289197005224\\
0.356	1.272571209714955\\
0.358	1.31054876119648\\
0.36	1.349212413117962\\
0.362	1.388491910814498\\
0.364	1.428228366905065\\
0.366	1.468623183615541\\
0.368	1.50966300435935\\
0.37	1.55133302253085\\
0.372	1.593616962588561\\
0.374	1.636497055468532\\
0.376	1.679954008853675\\
0.378	1.723967014429024\\
0.38	1.768513741661259\\
0.382	1.813570340875745\\
0.384	1.859111458680962\\
0.386	1.905110258695333\\
0.388	1.951538449315612\\
0.39	1.998366318133691\\
0.392	2.045562772469529\\
0.394	2.09309538534854\\
0.396	2.140930446118493\\
0.398	2.189033013947278\\
0.4	2.237366107397754\\
0.402	2.285889632585424\\
0.404	2.334569103903859\\
0.406	2.383365248416467\\
0.408	2.432237761690992\\
0.41	2.481145607443031\\
0.412	2.53004686650387\\
0.414	2.578898846279037\\
0.416	2.627658088277872\\
0.418	2.676280426829941\\
0.42	2.724721008165994\\
0.422	2.772934369112049\\
0.424	2.820874447989651\\
0.426	2.868331027988467\\
0.428	2.915360517019856\\
0.43	2.961971898175705\\
0.432	3.007972267371217\\
0.434	3.053174848352048\\
0.436	3.097780658268249\\
0.438	3.141742941416767\\
0.44	3.185011577007357\\
0.442	3.227539556797401\\
0.444	3.269278408210385\\
0.446	3.310179930229653\\
0.448	3.350196279606764\\
0.45	3.389280056464842\\
0.452	3.427384390008972\\
0.454	3.464463023887243\\
0.456	3.500470400688311\\
0.458	3.535361744997665\\
0.46	3.569080274037052\\
0.462	3.601449431627423\\
0.464	3.632505401119567\\
0.466	3.661549946045441\\
0.468	3.689271354453108\\
0.47	3.715633662083879\\
0.472	3.740602239038409\\
0.474	3.764143799801575\\
0.476	3.787223546732824\\
0.478	3.80945978173777\\
0.48	3.830164949492252\\
0.482	3.849307137843367\\
0.484	3.866855789287858\\
0.486	3.882781636400406\\
0.488	3.897056698472352\\
0.49	3.909654201251552\\
0.492	3.92054842338594\\
0.494	3.929714588949064\\
0.496	3.937128691634435\\
0.498	3.942751912084119\\
0.5	3.946575236643684\\
0.502	3.948575762595227\\
0.504	3.948730455877467\\
0.506	3.946255500168837\\
0.508	3.941709056001505\\
0.51	3.93521785755205\\
0.512	3.926759002438409\\
0.514	3.916278790026255\\
0.516	3.903808576574828\\
0.518	3.889378123147241\\
0.52	3.87287975335124\\
0.522	3.854369524355549\\
0.524	3.833849536770312\\
0.526	3.811344437707115\\
0.528	3.786894885749509\\
0.53	3.760548588400695\\
0.532	3.732350129630861\\
0.534	3.702376190502612\\
0.536	3.670696697979792\\
0.538	3.637384476448965\\
0.54	3.602514073781133\\
0.542	3.566160565732398\\
0.544	3.528398724081851\\
0.546	3.489302500078159\\
0.548	3.448684464687366\\
0.55	3.40655018649395\\
0.552	3.363382442525793\\
0.554	3.319241646405249\\
0.556	3.274187554855119\\
0.558	3.228279422130873\\
0.56	3.181576042635253\\
0.562	3.134135806332888\\
0.564	3.086016737134521\\
0.566	3.037276488313714\\
0.568	2.987972320365633\\
0.57	2.938161101207688\\
0.572	2.887899270333889\\
0.574	2.837242776421633\\
0.576	2.786247039456514\\
0.578	2.734966895593924\\
0.58	2.683456536805709\\
0.582	2.631769446026449\\
0.584	2.579958328423547\\
0.586	2.528075039361732\\
0.588	2.476166288116808\\
0.59	2.424282046351149\\
0.592	2.37247582228225\\
0.594	2.320795310147563\\
0.596	2.269286962197504\\
0.598	2.217995909023089\\
0.6	2.166965881068789\\
0.602	2.116239132184728\\
0.604	2.065856366127759\\
0.606	2.015856666968423\\
0.608	1.966277434371605\\
0.61	1.917154321327701\\
0.612	1.868521187801782\\
0.614	1.820410061302638\\
0.616	1.772851087387136\\
0.618	1.725872488991419\\
0.62	1.67950058610019\\
0.622	1.633759806667439\\
0.624	1.588672623323933\\
0.626	1.544259594889628\\
0.628	1.500539399016025\\
0.63	1.457528854904912\\
0.632	1.415242966087663\\
0.634	1.373694966154682\\
0.636	1.332896382163533\\
0.638	1.292857092066091\\
0.64	1.253585387657643\\
0.642	1.215088045632466\\
0.644	1.177370399166582\\
0.646	1.140436410795071\\
0.648	1.10428753882681\\
0.65	1.068925574661435\\
0.652	1.034351738116198\\
0.654	1.000565241605382\\
0.656	0.9675642789987519\\
0.658	0.9353460894518666\\
0.66	0.9039070181683739\\
0.662	0.8732425739764929\\
0.664	0.8434184970716591\\
0.666	0.8143998096067812\\
0.668	0.7861358530687306\\
0.67	0.7586192236529222\\
0.672	0.7318419251705651\\
0.674	0.7057954095498531\\
0.676	0.680470615379113\\
0.678	0.6558580047827752\\
0.68	0.6319475989285323\\
0.682	0.6087290121543479\\
0.684	0.5861914860066001\\
0.686	0.5643239236643032\\
0.688	0.54311491905749\\
0.69	0.5225527934366153\\
0.692	0.5026256255951936\\
0.694	0.4833212853057137\\
0.696	0.464627466080609\\
0.698	0.4465317177139266\\
0.7	0.4290214790281839\\
0.702	0.412071502446699\\
0.704	0.3956117100265283\\
0.706	0.3796979003650783\\
0.708	0.3643174906384989\\
0.71	0.3494579490414959\\
0.712	0.3351260992177006\\
0.714	0.3213142297442569\\
0.716	0.3080501701778245\\
0.718	0.2953269853444092\\
0.72	0.2830552387028938\\
0.722	0.2712234174680949\\
0.724	0.2598201879254852\\
0.726	0.2488343973283415\\
0.728	0.2382550734017589\\
0.73	0.228071421805363\\
0.732	0.2182728219842071\\
0.734	0.2088486055140549\\
0.736	0.1997881595879311\\
0.738	0.1910819508434374\\
0.74	0.1827199966809927\\
0.742	0.1746924534464496\\
0.744	0.1669896160755688\\
0.746	0.159601905968897\\
0.748	0.1525198665178484\\
0.75	0.1457341572768311\\
0.752	0.1392355484572155\\
0.754	0.1330149157662649\\
0.756	0.1270632356330908\\
0.758	0.1213715808989056\\
0.76	0.1157163991810517\\
0.762	0.1102827655607527\\
0.764	0.1050832885390287\\
0.766	0.10010964621868\\
0.768	0.09535369180692901\\
0.77	0.09080745161149591\\
0.772	0.08646310993155271\\
0.774	0.08231304765391215\\
0.776	0.07834979889032284\\
0.778	0.07456606216046603\\
0.78	0.07095470135932465\\
0.782	0.06750868338112201\\
0.784	0.0642212754450526\\
0.786	0.06108587198408751\\
0.788	0.0580959179611005\\
0.79	0.05524494713326378\\
0.792	0.05252725065487071\\
0.794	0.04993696433306495\\
0.796	0.0474684156029416\\
0.798	0.04511612581535616\\
0.8	0.04287481057701449\\
0.81	0.03316133653679203\\
0.82	0.02577016480630308\\
0.83	0.02008758323724077\\
0.84	0.01549149436079098\\
0.85	0.01175348816622452\\
0.86	0.008686082669981008\\
0.87	0.006137971236177677\\
0.88	0.003913426592312393\\
0.89	0.001936931721995376\\
0.9	0.0003985956514085901\\
0.91	-0.0008055037557468964\\
0.92	-0.001628640530277165\\
0.93	-0.002195907699030827\\
0.94	-0.002630448947711389\\
0.95	-0.002934919556035055\\
0.96	-0.003124935382454814\\
0.97	-0.003197550028419658\\
0.98	-0.003195970561301673\\
0.99	-0.003127858643408443\\
1	-0.00301101093577033\\
1.01	-0.002842120607458391\\
1.02	-0.002628266341949213\\
1.03	-0.002431015165882235\\
1.04	-0.002366274347105013\\
1.05	-0.002321710926389539\\
1.06	-0.002227230219845236\\
1.07	-0.002114633285675712\\
1.08	-0.002044259989648949\\
1.09	-0.002010072238307807\\
1.1	-0.001946284555662595\\
1.11	-0.001832867262519024\\
1.12	-0.001753677587984186\\
1.13	-0.001750575502262963\\
1.14	-0.001733886650933307\\
1.15	-0.001641884473861021\\
1.16	-0.001533563357839943\\
1.17	-0.001533736072976944\\
1.18	-0.001617034390200773\\
1.19	-0.001646785458130562\\
1.2	-0.001563105175569045\\
1.21	-0.001430747710546452\\
1.22	-0.001322387331371081\\
1.23	-0.001308386315338278\\
1.24	-0.001375091091353026\\
1.25	-0.001386713978696148\\
1.26	-0.001300459052075669\\
1.27	-0.001246134677792882\\
1.28	-0.001401338383704305\\
1.29	-0.001478731154570784\\
1.3	-0.001316455879358952\\
1.31	-0.001120425618045715\\
1.32	-0.001300795114668725\\
1.33	-0.001567831790024755\\
1.34	-0.001514721036835944\\
1.35	-0.001162057746318333\\
1.36	-0.0009724908045924986\\
1.37	-0.001126204144001363\\
1.38	-0.001260583904755121\\
1.39	-0.001207151090600499\\
1.4	-0.001133932481735395\\
1.41	-0.001050035899345155\\
1.42	-0.0009652334015182267\\
1.43	-0.0009132338394884566\\
1.44	-0.001027161217541193\\
1.45	-0.001083201417066665\\
1.46	-0.0009705869192791967\\
1.47	-0.0009130378416085515\\
1.48	-0.001057144651959967\\
1.49	-0.001132625650684593\\
1.5	-0.0009905677738458588\\
%M10 lower error -- end
};
% \addlegendentry{$\mass = 10$; lower error bound}

\addplot+[myarea1, forget plot] fill between[of=m10_lower_error and m10_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline1, mark=none]
table[row sep=crcr]{%
%M10 -- start
-0.5	6.424507568934226e-05\\
-0.49	0.0002135900737057306\\
-0.48	0.0002652497667851967\\
-0.47	0.0002102161826523283\\
-0.46	0.0001436829221546658\\
-0.45	4.67980548407408e-05\\
-0.44	-8.117424307745307e-05\\
-0.43	-0.0002151070031238282\\
-0.42	-0.0003282977175475063\\
-0.41	-0.0003399780026551745\\
-0.4	-5.128367893544937e-05\\
-0.39	0.0003270338414679123\\
-0.38	0.0008408322732709605\\
-0.37	0.001334737308140145\\
-0.36	0.001717030815663126\\
-0.35	0.001913023300376876\\
-0.34	0.001851660339127456\\
-0.33	0.001490802283368351\\
-0.32	0.0008253793999318401\\
-0.31	3.428223140656097e-05\\
-0.3	-9.550581657015206e-05\\
-0.29	-0.0006913635572508206\\
-0.28	-0.001872198113452235\\
-0.27	-0.002975483739203226\\
-0.26	-0.003881393221121635\\
-0.25	-0.004491265939416345\\
-0.24	-0.004740229524941231\\
-0.23	-0.004543145049248382\\
-0.22	-0.003913384481131049\\
-0.21	-0.002994889207648493\\
-0.2	-0.001727675900895935\\
-0.19	-0.001167499213176223\\
-0.18	-0.000514125716461511\\
-0.17	0.0004509875613658927\\
-0.16	0.001166112906575576\\
-0.15	0.001588471339835751\\
-0.14	0.00171237006379318\\
-0.13	0.001565954591246675\\
-0.12	0.001203477478978391\\
-0.11	0.0006947632775230216\\
-0.1	0.0001139503444015531\\
-0.09	-0.0004704428423997625\\
-0.08	-0.001002535122909354\\
-0.07	-0.00144236082261783\\
-0.06	-0.001460788305930731\\
-0.05	-0.001414167242463813\\
-0.04	-0.001307489622077181\\
-0.03	-0.00113815737786548\\
-0.02	-0.000902916473115053\\
-0.01	-0.0005970505495030792\\
0	-0.0002140335642050891\\
0.01	0.0002544972063208233\\
0.02	0.0008187125060944986\\
0.03	0.001490811092563384\\
0.04	0.002303726483631458\\
0.05	0.003395483033301227\\
0.06	0.004594763645505769\\
0.07	0.005918466260284861\\
0.08	0.00740513249399068\\
0.09	0.00911889205256535\\
0.1	0.01124178879972394\\
0.11	0.01391746107032029\\
0.12	0.01715587298561836\\
0.13	0.02108234124886908\\
0.14	0.02584612925376373\\
0.15	0.03162574298493099\\
0.16	0.03863625736223911\\
0.17	0.04713871150919445\\
0.18	0.05745129231786576\\
0.19	0.07011446887477209\\
0.2	0.08574156935403757\\
0.202	0.08924550644224855\\
0.204	0.0928869525850248\\
0.206	0.0966711119952416\\
0.208	0.1006033658154165\\
0.21	0.1046892740125279\\
0.212	0.1089345770457782\\
0.214	0.1133451973154567\\
0.216	0.1179272404019654\\
0.218	0.1226869961046145\\
0.22	0.1276309392900232\\
0.222	0.1327657305597885\\
0.224	0.1380982167465863\\
0.226	0.1436354312469315\\
0.228	0.1493845941975468\\
0.23	0.155353112500589\\
0.232	0.1615485797009149\\
0.234	0.1679787757161567\\
0.236	0.1746516664175618\\
0.238	0.1815754030564473\\
0.24	0.1887583215277099\\
0.242	0.1962089414581248\\
0.244	0.2039359651032396\\
0.246	0.2119482760325649\\
0.248	0.2202549375784553\\
0.25	0.2288651910197269\\
0.252	0.2377884534665958\\
0.254	0.2470343154091252\\
0.256	0.2566125378869424\\
0.258	0.266533049233768\\
0.26	0.2768059413462004\\
0.262	0.2874414654222961\\
0.264	0.2984500271119793\\
0.266	0.309842181018029\\
0.268	0.3216286244836106\\
0.27	0.3338201905999179\\
0.272	0.3464278403656714\\
0.274	0.3594626539288941\\
0.276	0.3729358208406959\\
0.278	0.3868586292507504\\
0.28	0.4012424539747785\\
0.282	0.4160987433656722\\
0.284	0.4314390049219687\\
0.286	0.4472747895702213\\
0.288	0.4636176745613595\\
0.29	0.4804792449255378\\
0.292	0.49787107343503\\
0.294	0.5158046990306727\\
0.296	0.5342916036739167\\
0.298	0.5533431875939507\\
0.3	0.5729707429073525\\
0.302	0.5931854255963975\\
0.304	0.6139982258415049\\
0.306	0.6354199367130871\\
0.308	0.657461121238469\\
0.31	0.6801320778703006\\
0.312	0.7034428043941157\\
0.314	0.7274029603240489\\
0.316	0.7520218278475401\\
0.318	0.7773082713915966\\
0.32	0.8032706958951397\\
0.322	0.8299170038837483\\
0.324	0.8572545514550178\\
0.326	0.8852901032941495\\
0.328	0.9140297868507619\\
0.33	0.9434790458187967\\
0.332	0.9736425930717645\\
0.334	1.004524363215603\\
0.336	1.036127464930493\\
0.338	1.068454133281714\\
0.34	1.101505682187301\\
0.342	1.135282457237228\\
0.344	1.169783789064856\\
0.346	1.205007947476457\\
0.348	1.24095209654865\\
0.35	1.277612250906562\\
0.352	1.314983233397368\\
0.354	1.35305863437468\\
0.356	1.3918307728088\\
0.358	1.43129065943622\\
0.36	1.471427962159179\\
0.362	1.512230973901984\\
0.364	1.553686583125875\\
0.366	1.595780247197964\\
0.368	1.638495968802437\\
0.37	1.681816275573907\\
0.372	1.725722203123261\\
0.374	1.770193281616074\\
0.376	1.815207526052196\\
0.378	1.860741430383048\\
0.38	1.906769965589987\\
0.382	1.95326658183355\\
0.384	2.000203214768855\\
0.386	2.047550296107483\\
0.388	2.095276768490819\\
0.39	2.143350104723801\\
0.392	2.191736331401948\\
0.394	2.240400056948088\\
0.396	2.289304504058635\\
0.398	2.3384115465426\\
0.4	2.387681750520052\\
0.402	2.437074419930079\\
0.404	2.486547646282186\\
0.406	2.536058362568959\\
0.408	2.585562401242137\\
0.41	2.635014556139172\\
0.412	2.684368648232347\\
0.414	2.733577595058585\\
0.416	2.782593483674373\\
0.418	2.831367646967292\\
0.42	2.879850743143577\\
0.422	2.927992838199562\\
0.424	2.975743491174233\\
0.426	3.022918189487775\\
0.428	3.069549296286244\\
0.43	3.11563139926963\\
0.432	3.161113109383857\\
0.434	3.205943002274124\\
0.436	3.250069715287209\\
0.438	3.293442045573142\\
0.44	3.336009049029057\\
0.442	3.377720139825109\\
0.444	3.41852519025055\\
0.446	3.458374630616936\\
0.448	3.497219548955164\\
0.45	3.535011790243663\\
0.452	3.571704054906083\\
0.454	3.607249996319153\\
0.456	3.641604317073764\\
0.458	3.67472286373583\\
0.46	3.706551236916749\\
0.462	3.736927500945177\\
0.464	3.765879200895889\\
0.466	3.792768365200193\\
0.468	3.818212611112056\\
0.47	3.84217796526586\\
0.472	3.864632225714813\\
0.474	3.885545030838882\\
0.476	3.90598222054665\\
0.478	3.925544087390009\\
0.48	3.943487575946053\\
0.482	3.959786991387646\\
0.484	3.974418813956149\\
0.486	3.987361757289318\\
0.488	3.998596821659993\\
0.49	4.008107341939474\\
0.492	4.015879030116412\\
0.494	4.021900012219295\\
0.496	4.026160859508883\\
0.498	4.028654613825693\\
0.5	4.029376806996781\\
0.502	4.028325474225948\\
0.504	4.025501161411452\\
0.506	4.02034919071101\\
0.508	4.013328913533196\\
0.51	4.004562061993703\\
0.512	3.99405959723698\\
0.514	3.981834861849169\\
0.516	3.967903554153608\\
0.518	3.952283697218762\\
0.52	3.93499560263552\\
0.522	3.916061829135529\\
0.524	3.895507136136853\\
0.526	3.873358432317861\\
0.528	3.849644719335305\\
0.53	3.824397030816862\\
0.532	3.797648366773485\\
0.534	3.769433623591179\\
0.536	3.739789519776276\\
0.538	3.708754517642428\\
0.54	3.676368741141256\\
0.542	3.642673890052131\\
0.544	3.607713150759511\\
0.546	3.571531103858868\\
0.548	3.534173628843869\\
0.55	3.495687806139175\\
0.552	3.456121816753383\\
0.554	3.415524839836565\\
0.556	3.373946948435721\\
0.558	3.331439003749322\\
0.56	3.288052548189195\\
0.562	3.24383969756368\\
0.564	3.198853032700836\\
0.566	3.153145490834043\\
0.568	3.106770257074491\\
0.57	3.059780656296319\\
0.572	3.012230045759559\\
0.574	2.96417170879463\\
0.576	2.915658749869039\\
0.578	2.866743991352305\\
0.58	2.817479872289668\\
0.582	2.767918349487458\\
0.584	2.71811080120481\\
0.586	2.66810793373592\\
0.588	2.617959691156159\\
0.59	2.567715168492291\\
0.592	2.517422528563331\\
0.594	2.467128922723358\\
0.596	2.416880415721329\\
0.598	2.366721914875567\\
0.6	2.316697103742287\\
0.602	2.266848380438284\\
0.604	2.217216800757838\\
0.606	2.167842026203291\\
0.608	2.11876227702727\\
0.61	2.070014290362979\\
0.612	2.021633283496742\\
0.614	1.973652922314703\\
0.616	1.926105294933254\\
0.618	1.879020890500282\\
0.62	1.832428583132326\\
0.622	1.786355620930694\\
0.624	1.740827619998229\\
0.626	1.695868563357623\\
0.628	1.651500804651833\\
0.63	1.607745076487987\\
0.632	1.564620503267526\\
0.634	1.522144618328165\\
0.636	1.480333385206755\\
0.638	1.439201222817347\\
0.64	1.39876103432489\\
0.642	1.3590242394828\\
0.644	1.320000810191802\\
0.646	1.281699309028137\\
0.648	1.244126930481543\\
0.65	1.207289544637304\\
0.652	1.171191743032131\\
0.654	1.135836886410975\\
0.656	1.101227154110456\\
0.658	1.06736359479526\\
0.66	1.03424617827581\\
0.662	1.00187384813914\\
0.664	0.9703312900557691\\
0.666	0.939578910905129\\
0.668	0.9095589696580675\\
0.67	0.8802668194171648\\
0.672	0.8516970599329554\\
0.674	0.8238435893733007\\
0.676	0.7966996552491459\\
0.678	0.7702579043103741\\
0.68	0.744510431239945\\
0.682	0.7194488259895244\\
0.684	0.6950642196154679\\
0.686	0.6713473284900149\\
0.688	0.6482884967788543\\
0.69	0.625877737092694\\
0.692	0.6041047692369121\\
0.694	0.5829590569998133\\
0.696	0.5624298429360879\\
0.698	0.5425061811179817\\
0.7	0.5231769678420162\\
0.702	0.5044309702938898\\
0.704	0.4862568531883839\\
0.706	0.4686432034144751\\
0.708	0.4515785527283978\\
0.71	0.4350513985490618\\
0.712	0.4190717834066381\\
0.714	0.4036331490375991\\
0.716	0.3887683293071734\\
0.718	0.3744714986196059\\
0.72	0.3606452668782591\\
0.722	0.3472786428378695\\
0.724	0.3343607031691128\\
0.726	0.3218805981976469\\
0.728	0.309827556667544\\
0.73	0.2981908896613253\\
0.732	0.2869599938072295\\
0.734	0.2761243539013665\\
0.736	0.2656735450683704\\
0.738	0.2555972345789745\\
0.74	0.2458851834367615\\
0.742	0.2365272478392322\\
0.744	0.2275133806104265\\
0.746	0.2188336326936874\\
0.748	0.2104781547839269\\
0.75	0.2024371991690106\\
0.752	0.1947011218397676\\
0.754	0.1872603849177607\\
0.756	0.1801055594394164\\
0.758	0.1732273285245735\\
0.76	0.1664221287377181\\
0.762	0.1598566948798146\\
0.764	0.1535412769016385\\
0.766	0.1474672028580422\\
0.768	0.141626013287824\\
0.77	0.1360094617881558\\
0.772	0.1306095152682691\\
0.774	0.1254183539001407\\
0.776	0.1204283707820455\\
0.778	0.115632171329076\\
0.78	0.1110225724031183\\
0.782	0.1065926011933265\\
0.784	0.1023354938568439\\
0.786	0.09824469392840871\\
0.788	0.09431385050653071\\
0.79	0.09053681622316036\\
0.792	0.08690764500316583\\
0.794	0.08342058961950918\\
0.796	0.08007009904973333\\
0.798	0.07685081563926516\\
0.8	0.07375757207705652\\
0.81	0.06001400160317218\\
0.82	0.04905071103648148\\
0.83	0.04022187520305029\\
0.84	0.0328212870417605\\
0.85	0.02659193753228922\\
0.86	0.02135587814358742\\
0.87	0.0169874328621109\\
0.88	0.01338886286981927\\
0.89	0.01049351714825085\\
0.9	0.008223431743938001\\
0.91	0.006365324020363205\\
0.92	0.004923304911329998\\
0.93	0.003806625063458057\\
0.94	0.002938014236550594\\
0.95	0.002257976285826965\\
0.96	0.001725396604217921\\
0.97	0.001314464527818465\\
0.98	0.001009051891391244\\
0.99	0.0007963636687840585\\
1	0.0006617460840849485\\
1.01	0.0005860391549471858\\
1.02	0.0005776439263949727\\
1.03	0.0005987946861976223\\
1.04	0.0005373700810324802\\
1.05	0.0004545480085202362\\
1.06	0.0003820110888715209\\
1.07	0.0003182099571582784\\
1.08	0.0002627222054720097\\
1.09	0.00021561797541353\\
1.1	0.0001768329726490726\\
1.11	0.0001457244835686659\\
1.12	0.0001209248627141497\\
1.13	0.0001005098906963579\\
1.14	8.240013734230864e-05\\
1.15	6.484438257485257e-05\\
1.16	4.681620048970528e-05\\
1.17	2.819158351640994e-05\\
1.18	9.65294408803596e-06\\
1.19	-7.643416602939261e-06\\
1.2	-2.252314501587045e-05\\
1.21	-3.422305648313176e-05\\
1.22	-4.265702084083574e-05\\
1.23	-4.843908925249675e-05\\
1.24	-5.266612380089238e-05\\
1.25	-5.654126560852369e-05\\
1.26	-6.097049143015219e-05\\
1.27	-6.627123430722734e-05\\
1.28	-7.209298093582972e-05\\
1.29	-7.757801500439659e-05\\
1.3	-8.170951925432203e-05\\
1.31	-8.373035941633647e-05\\
1.32	-8.348979497318183e-05\\
1.33	-8.1595763535202e-05\\
1.34	-7.931114552000426e-05\\
1.35	-7.821454575729047e-05\\
1.36	-7.972371456831394e-05\\
1.37	-8.462802952236215e-05\\
1.38	-9.277964138041812e-05\\
1.39	-0.0001030490375570407\\
1.4	-0.0001135726041826116\\
1.41	-0.0001222308151447159\\
1.42	-0.0001272231668564273\\
1.43	-0.0001275724924457221\\
1.44	-0.0001234078073406553\\
1.45	-0.00011593726360853\\
1.46	-0.0001071130384519202\\
1.47	-9.908131632945248e-05\\
1.48	-9.357554620458187e-05\\
1.49	-9.143005233138793e-05\\
1.5	-9.235763962896432e-05\\
%M10 -- end
};
% \addlegendentry{$\mass = 10$}

\addplot [myphantomline3, mark=none, forget plot,name path=m20_upper_error]
table[row sep=crcr]{%
	%M20 upper error -- start
-0.5	0.00355529528395724\\
-0.49	0.003438866354327471\\
-0.48	0.00385771224909839\\
-0.47	0.002889935144654873\\
-0.46	0.002692713135378042\\
-0.45	0.003048598355159696\\
-0.44	0.002489499270907732\\
-0.43	0.002272403143993132\\
-0.42	0.002408936628401755\\
-0.41	0.002824181936974615\\
-0.4	0.00463819672908047\\
-0.39	0.005846724245138762\\
-0.38	0.005380155955975456\\
-0.37	0.004691447614291877\\
-0.36	0.005293006256119196\\
-0.35	0.005144895802587041\\
-0.34	0.003868957555905369\\
-0.33	0.002066697556053495\\
-0.32	0.001364719053038447\\
-0.31	0.001042465830996646\\
-0.3	0.0009523578225928116\\
-0.29	0.001519961836519573\\
-0.28	0.001712314338950724\\
-0.27	0.0006708153019814595\\
-0.26	0.0004288774622330288\\
-0.25	0.0009654819422260492\\
-0.24	0.001437774249556383\\
-0.23	0.004385313988257537\\
-0.22	0.007285171023459557\\
-0.21	0.007896415064102581\\
-0.2	0.007730179804470643\\
-0.19	0.007607276728817669\\
-0.18	0.00788714563603214\\
-0.17	0.008490094034104587\\
-0.16	0.008726223793368387\\
-0.15	0.007561913769445739\\
-0.14	0.005769800463230878\\
-0.13	0.005100208118702877\\
-0.12	0.004198612507295939\\
-0.11	0.003075201562447073\\
-0.1	0.002501920260052189\\
-0.09	0.002353614020973988\\
-0.08	0.001903287215748541\\
-0.07	0.001732091530786021\\
-0.06	0.00141067523308309\\
-0.05	0.002459852009552326\\
-0.04	0.001995764590344523\\
-0.03	0.001336227014152692\\
-0.02	0.001241370511422599\\
-0.01	0.001394050948791784\\
0	0.001952526123650371\\
0.01	0.002194134896938947\\
0.02	0.002836529578975601\\
0.03	0.003144599776026589\\
0.04	0.002857872976046982\\
0.05	0.002802095689038818\\
0.06	0.002927344559081259\\
0.07	0.003469982405883927\\
0.08	0.004047630621756544\\
0.09	0.004202188782538653\\
0.1	0.003436757387919753\\
0.11	0.004260184396612528\\
0.12	0.005255018282281393\\
0.13	0.006345056718216357\\
0.14	0.007633582628371818\\
0.15	0.009359042695493924\\
0.16	0.01046029797053662\\
0.17	0.01134388349317849\\
0.18	0.01259209159144971\\
0.19	0.01502717294844985\\
0.2	0.01874119191561834\\
0.202	0.01963605667880907\\
0.204	0.02050474299945454\\
0.206	0.02126134424306052\\
0.208	0.02205283284195716\\
0.21	0.02289751969919849\\
0.212	0.02392585176392475\\
0.214	0.02494901354646069\\
0.216	0.02599865477122366\\
0.218	0.0270487187145779\\
0.22	0.02809692170441869\\
0.222	0.02914505300316824\\
0.224	0.03019795493606966\\
0.226	0.03126249903679069\\
0.228	0.03234688490441758\\
0.23	0.0336895976509333\\
0.232	0.0351000073735132\\
0.234	0.03656817017070376\\
0.236	0.0378834607751881\\
0.238	0.039201814219769\\
0.24	0.0406006555940576\\
0.242	0.0420957469674039\\
0.244	0.04370131786237854\\
0.246	0.04542957531802079\\
0.248	0.04729022233263571\\
0.25	0.04928698414963689\\
0.252	0.05142524908042397\\
0.254	0.05371497191495567\\
0.256	0.05616771065659842\\
0.258	0.05879632220726626\\
0.26	0.06161048708319518\\
0.262	0.06461484746465736\\
0.264	0.06780820224637753\\
0.266	0.07118538997891961\\
0.268	0.07474172526588471\\
0.27	0.0784750609132597\\
0.272	0.08238787424801787\\
0.274	0.08648873631427899\\
0.276	0.09079011711638803\\
0.278	0.09530562577919831\\
0.28	0.1000484688159945\\
0.282	0.1050315779545337\\
0.284	0.1102381518055227\\
0.286	0.1156308589002971\\
0.288	0.1213263290088198\\
0.29	0.1273383026352816\\
0.292	0.1336809576541923\\
0.294	0.1403673450512393\\
0.296	0.1474168022690875\\
0.298	0.1548330343284601\\
0.3	0.1626338529588866\\
0.302	0.1708417495307066\\
0.304	0.1794838417467334\\
0.306	0.1885913172459918\\
0.308	0.1981984542308033\\
0.31	0.2083437378624743\\
0.312	0.2190673893676295\\
0.314	0.2303989197100904\\
0.316	0.2423730561000134\\
0.318	0.255025793842882\\
0.32	0.2683947793489464\\
0.322	0.2825248426985402\\
0.324	0.2974527211336957\\
0.326	0.3132159767856698\\
0.328	0.3298589150936349\\
0.33	0.3474299323747044\\
0.332	0.3659815569483394\\
0.334	0.3855699598467682\\
0.336	0.4062540539981455\\
0.338	0.4280955181450425\\
0.34	0.4511543179807178\\
0.342	0.475491558653267\\
0.344	0.5011843537205731\\
0.346	0.5282760465267368\\
0.348	0.5568234737849632\\
0.35	0.5868852451829204\\
0.352	0.6185234067355641\\
0.354	0.6518043645701111\\
0.356	0.6867987743506404\\
0.358	0.7235812114120943\\
0.36	0.7622275300928931\\
0.362	0.8028120264537801\\
0.364	0.8454080662158854\\
0.366	0.8900887718600297\\
0.368	0.9369180529338985\\
0.37	0.985952737803603\\
0.372	1.037247504855931\\
0.374	1.0908519190641\\
0.376	1.146811698241746\\
0.378	1.205170530188959\\
0.38	1.265971977468096\\
0.382	1.329260993885648\\
0.384	1.395085009561205\\
0.386	1.4634939076996\\
0.388	1.534534134733156\\
0.39	1.608250837433951\\
0.392	1.684682482892176\\
0.394	1.763857760575232\\
0.396	1.845790307670355\\
0.398	1.930477382549241\\
0.4	2.017898420434027\\
0.402	2.108015794611735\\
0.404	2.200776230760967\\
0.406	2.296154422789783\\
0.408	2.394348765069849\\
0.41	2.494966974917834\\
0.412	2.597931897757009\\
0.414	2.703166973471057\\
0.416	2.810594900035794\\
0.418	2.920134089555637\\
0.42	3.031693303602351\\
0.422	3.145165303794553\\
0.424	3.260419838942684\\
0.426	3.377297870868729\\
0.428	3.495607252443083\\
0.43	3.615126288125375\\
0.432	3.735591808476644\\
0.434	3.856710989195724\\
0.436	3.978168172021496\\
0.438	4.099634017794002\\
0.44	4.220774658335661\\
0.442	4.341357109834441\\
0.444	4.461244785838831\\
0.446	4.579844409795058\\
0.448	4.696859826477662\\
0.45	4.812006650984338\\
0.452	4.925007148936722\\
0.454	5.035583702670166\\
0.456	5.143452114346613\\
0.458	5.248316039150296\\
0.46	5.349863750796985\\
0.462	5.447767806940944\\
0.464	5.54168801015528\\
0.466	5.631277448641195\\
0.468	5.716190954729748\\
0.47	5.79609493447989\\
0.472	5.870677311324168\\
0.474	5.939656139992864\\
0.476	6.002807440113305\\
0.478	6.059906414059662\\
0.48	6.110783848909278\\
0.482	6.155308279973403\\
0.484	6.192783929764177\\
0.486	6.223000811621231\\
0.488	6.250208055560813\\
0.49	6.272542584426277\\
0.492	6.290082212943269\\
0.494	6.301093972695949\\
0.496	6.305600182102886\\
0.498	6.303695769904208\\
0.5	6.295524412368284\\
0.502	6.281888870161882\\
0.504	6.264829825134212\\
0.506	6.2427774692983\\
0.508	6.21649444461911\\
0.51	6.185384224834431\\
0.512	6.155970544241712\\
0.514	6.121679730679364\\
0.516	6.08163243699878\\
0.518	6.035736967945446\\
0.52	5.983999654838568\\
0.522	5.926495848466584\\
0.524	5.863355790395051\\
0.526	5.794754865834862\\
0.528	5.720905649859337\\
0.53	5.642051038218994\\
0.532	5.558456310468317\\
0.534	5.470402566622644\\
0.536	5.378181740139671\\
0.538	5.282090870941913\\
0.54	5.182428109603735\\
0.542	5.079490246670603\\
0.544	4.973576263747435\\
0.546	4.864970463683034\\
0.548	4.753931288818621\\
0.55	4.640159727818753\\
0.552	4.524643269172107\\
0.554	4.40769603812815\\
0.556	4.289634514094565\\
0.558	4.170774974356916\\
0.56	4.05146122533805\\
0.562	3.932295530734608\\
0.564	3.813195698286188\\
0.566	3.694429312425373\\
0.568	3.576246191634877\\
0.57	3.458877523378339\\
0.572	3.342535958241361\\
0.574	3.227416480347367\\
0.576	3.113702297202714\\
0.578	3.001585964216923\\
0.58	2.891194660013702\\
0.582	2.782664654367009\\
0.584	2.676158604368403\\
0.586	2.571789541449036\\
0.588	2.469626016382321\\
0.59	2.369765631473881\\
0.592	2.272298529926916\\
0.594	2.177307533719298\\
0.596	2.084866512913096\\
0.598	1.995040170350161\\
0.6	1.907880333539491\\
0.602	1.823427064972707\\
0.604	1.741708331704963\\
0.606	1.662739717415672\\
0.608	1.586524663020307\\
0.61	1.513054929588286\\
0.612	1.442311278534752\\
0.614	1.374265465346982\\
0.616	1.308879233147374\\
0.618	1.24612567182308\\
0.62	1.185977376215171\\
0.622	1.128327479678126\\
0.624	1.073113620263614\\
0.626	1.020271847752822\\
0.628	0.9697378851847056\\
0.63	0.9214480647240556\\
0.632	0.8753393291581922\\
0.634	0.8313496835401603\\
0.636	0.7894156354146011\\
0.638	0.7494738236690646\\
0.64	0.711459540316541\\
0.642	0.6753067278857962\\
0.644	0.64094748279754\\
0.646	0.60831258030455\\
0.648	0.5773306583745552\\
0.65	0.5479300497479839\\
0.652	0.5200812696574012\\
0.654	0.4936764594843231\\
0.656	0.4686314775429158\\
0.658	0.4448743785627534\\
0.66	0.4223355817533183\\
0.662	0.4009482963805647\\
0.664	0.3806497018348489\\
0.666	0.3613791625202251\\
0.668	0.3430786688856963\\
0.67	0.3256943912939833\\
0.672	0.3091757334268886\\
0.674	0.2934758661855123\\
0.676	0.2785527549888152\\
0.678	0.2643695912658702\\
0.68	0.2510235048725922\\
0.682	0.2383809956447966\\
0.684	0.2264037594651379\\
0.686	0.2150989099362355\\
0.688	0.2044235492028086\\
0.69	0.1943629887640696\\
0.692	0.1848995355635288\\
0.694	0.1760101012633666\\
0.696	0.1676652571671494\\
0.698	0.1598302021219425\\
0.7	0.1524686598724762\\
0.702	0.1455417110951622\\
0.704	0.1390138431851664\\
0.706	0.132852742864049\\
0.708	0.1270285544009375\\
0.71	0.1215108147037214\\
0.712	0.1162685077099349\\
0.714	0.1112909897534381\\
0.716	0.1064025332193211\\
0.718	0.1016597655737967\\
0.72	0.097125877752614\\
0.722	0.09279290993676917\\
0.724	0.08865716868986281\\
0.726	0.08471634482972169\\
0.728	0.0809673007781076\\
0.73	0.07740435092565182\\
0.732	0.07402187851425007\\
0.734	0.07081153532275811\\
0.736	0.06779911780011197\\
0.738	0.06495594027352342\\
0.74	0.06225280859064591\\
0.742	0.05966051405523622\\
0.744	0.05716999015100985\\
0.746	0.05479268684959222\\
0.748	0.052546457284641\\
0.75	0.05040100736821315\\
0.752	0.04836516291500041\\
0.754	0.04644833939264295\\
0.756	0.04465577918835706\\
0.758	0.043011362096094\\
0.76	0.04150001038558501\\
0.762	0.04010205603198441\\
0.764	0.0387901832976225\\
0.766	0.03753699749466703\\
0.768	0.03631525740087769\\
0.77	0.03511433783560824\\
0.772	0.03391931097651232\\
0.774	0.03272249311627539\\
0.776	0.03154934272469595\\
0.778	0.03053724098454868\\
0.78	0.02952154785454743\\
0.782	0.02850611038314354\\
0.784	0.02749336287499606\\
0.786	0.02648396346830818\\
0.788	0.02547852267257339\\
0.79	0.02447368877553742\\
0.792	0.02346475108384935\\
0.794	0.02244868632057177\\
0.796	0.02142956488335766\\
0.798	0.02041543177823977\\
0.8	0.01941665667757723\\
0.81	0.01545035942553453\\
0.82	0.01278431640811731\\
0.83	0.01074309083996096\\
0.84	0.0100020183238421\\
0.85	0.008767030273574018\\
0.86	0.006969375467159927\\
0.87	0.005526939136912018\\
0.88	0.005645343869478362\\
0.89	0.004766836001210423\\
0.9	0.004025600878651206\\
0.91	0.003460005020515714\\
0.92	0.0025379958702336\\
0.93	0.002125463708193425\\
0.94	0.001870904373380847\\
0.95	0.001723073980537331\\
0.96	0.001739663868618486\\
0.97	0.001530287078201435\\
0.98	0.001486085519585973\\
0.99	0.001642023580667663\\
1	0.001577511421052205\\
1.01	0.001492185807175936\\
1.02	0.001049284230756564\\
1.03	0.0008094621042438657\\
1.04	0.0007730410132461862\\
1.05	0.0007293025029942288\\
1.06	0.001144045894018859\\
1.07	0.001365853295565626\\
1.08	0.00119007294587031\\
1.09	0.001026752118524457\\
1.1	0.001254305841810402\\
1.11	0.0008470755102738492\\
1.12	0.001037437100605823\\
1.13	0.001170624316205177\\
1.14	0.001174377745972922\\
1.15	0.001264737215393256\\
1.16	0.001209994140540792\\
1.17	0.001105390961568111\\
1.18	0.0007287987371162348\\
1.19	0.0007341421434445204\\
1.2	0.001306927568304275\\
1.21	0.001195341152511675\\
1.22	0.001350587051711066\\
1.23	0.001540233482132714\\
1.24	0.001471854736692387\\
1.25	0.001243839351820969\\
1.26	0.0006845662505093964\\
1.27	0.0006393929111922052\\
1.28	0.0006805874830937979\\
1.29	0.0009085061644910006\\
1.3	0.0009879556902471212\\
1.31	0.0009396484919196415\\
1.32	0.000756151525591205\\
1.33	0.0009847920341337088\\
1.34	0.001069359602338821\\
1.35	0.001294466177332547\\
1.36	0.001353271610527202\\
1.37	0.001128768166956082\\
1.38	0.001215916384216542\\
1.39	0.0008771145029736974\\
1.4	0.0007416731277851556\\
1.41	0.0008206273480769337\\
1.42	0.0003263945140846038\\
1.43	0.0005332223833590167\\
1.44	0.0006019485701428715\\
1.45	0.001058148112704087\\
1.46	0.001491060913620771\\
1.47	0.001087828290834974\\
1.48	0.000721573458939259\\
1.49	0.0004570327857058491\\
1.5	0.0008519007363404648\\
	%M20 upper error -- end
};
% \addlegendentry{$\mass = 20\phantom{.} \vol \rightarrow \infty$; upper error bound}

\addplot [myphantomline3, mark=none, forget plot,name path=m20_lower_error]
table[row sep=crcr]{%
	%M20 lower error -- start
-0.5	-0.002034642653943804\\
-0.49	-0.003337552862441514\\
-0.48	-0.004976268628468542\\
-0.47	-0.005123696321341712\\
-0.46	-0.00607393510062709\\
-0.45	-0.007846023275116659\\
-0.44	-0.0082552190566268\\
-0.43	-0.007231908817874041\\
-0.42	-0.004503545246051988\\
-0.41	-0.001439006747478221\\
-0.4	-0.0007088663059997245\\
-0.39	-0.001240572748509257\\
-0.38	-0.001580756801469388\\
-0.37	-0.001938941075934679\\
-0.36	-0.003389009875869705\\
-0.35	-0.004675924795123488\\
-0.34	-0.005853773154509877\\
-0.33	-0.00799008716480518\\
-0.32	-0.01035695898479473\\
-0.31	-0.01077122265005584\\
-0.3	-0.008720013854856226\\
-0.29	-0.006051298386622377\\
-0.28	-0.004243350904206837\\
-0.27	-0.003271902854186283\\
-0.26	-0.003640662988220672\\
-0.25	-0.003328327353780294\\
-0.24	-0.001766810582074772\\
-0.23	-0.001219402788531839\\
-0.22	-0.001652230372464499\\
-0.21	-0.001756443544925118\\
-0.2	-0.002555982476690885\\
-0.19	-0.003279716081062491\\
-0.18	-0.003287582421976908\\
-0.17	-0.003274724611731393\\
-0.16	-0.003733436045583759\\
-0.15	-0.00433702407080259\\
-0.14	-0.005188825771740845\\
-0.13	-0.005125836317443607\\
-0.12	-0.004577559311093429\\
-0.11	-0.003314567487913636\\
-0.1	-0.002155216915398094\\
-0.09	-0.001747041918934722\\
-0.08	-0.001868268387783474\\
-0.07	-0.001810268365066287\\
-0.06	-0.001857708557530425\\
-0.05	-0.002701318395066862\\
-0.04	-0.00228308985436864\\
-0.03	-0.002120990103249067\\
-0.02	-0.003669250438684345\\
-0.01	-0.004924411531340713\\
0	-0.005247391092125805\\
0.01	-0.004124699627802258\\
0.02	-0.00330821223625083\\
0.03	-0.003034392793645038\\
0.04	-0.003107953985174854\\
0.05	-0.003460754579481485\\
0.06	-0.002994830399128532\\
0.07	-0.001738176577834021\\
0.08	-0.0009942924322842361\\
0.09	3.004650522514399e-05\\
0.1	0.0007758260637280429\\
0.11	-7.303530145213923e-05\\
0.12	-0.0009760204549855815\\
0.13	-3.812350976779757e-05\\
0.14	0.001581179064185359\\
0.15	0.003057727758885969\\
0.16	0.004095739028968366\\
0.17	0.005085915618809975\\
0.18	0.005319257894952168\\
0.19	0.006890638590175843\\
0.2	0.01032370788298897\\
0.202	0.01115300379085015\\
0.204	0.01191997573464517\\
0.206	0.01249580782942652\\
0.208	0.0130912004674356\\
0.21	0.01374073435218781\\
0.212	0.01453223354109794\\
0.214	0.01532764148230378\\
0.216	0.01608786100341437\\
0.218	0.01683445028444573\\
0.22	0.01756846211492579\\
0.222	0.0182903518350262\\
0.224	0.01900108662049275\\
0.226	0.01970313736964441\\
0.228	0.02040102817426907\\
0.23	0.02128256631088166\\
0.232	0.02221756287651225\\
0.234	0.02321262990532479\\
0.236	0.02400965858209325\\
0.238	0.02479070475639732\\
0.24	0.02563708923591517\\
0.242	0.02656001021403048\\
0.244	0.0275714202942627\\
0.246	0.02868389508974033\\
0.248	0.02991057107764674\\
0.25	0.0312681752625866\\
0.252	0.03276905808836022\\
0.254	0.03441809507503814\\
0.256	0.03621559482939316\\
0.258	0.03815769071320527\\
0.26	0.04024104341560704\\
0.262	0.04246506198309773\\
0.264	0.04483318636584583\\
0.266	0.04735158272792844\\
0.268	0.0500253642402094\\
0.27	0.05285724037643577\\
0.272	0.05584616965672633\\
0.274	0.05898662962365538\\
0.276	0.06227152363262982\\
0.278	0.06569559970665335\\
0.28	0.06925757481054903\\
0.282	0.07296049301829038\\
0.284	0.07678390660570264\\
0.286	0.08068164497983681\\
0.288	0.08478826835980507\\
0.29	0.08912203645221227\\
0.292	0.09370273117761597\\
0.294	0.09855326112924773\\
0.296	0.1036922887779745\\
0.298	0.1091561923631228\\
0.3	0.114969374269444\\
0.302	0.1211537419576039\\
0.304	0.1277288230787326\\
0.306	0.1347123928558694\\
0.308	0.1421215344320874\\
0.31	0.1499716137730236\\
0.312	0.1582788520004029\\
0.314	0.1670728825892209\\
0.316	0.1763809439156127\\
0.318	0.186231952903816\\
0.32	0.196656251732994\\
0.322	0.2076802065734005\\
0.324	0.2193416139952186\\
0.326	0.2316809084774539\\
0.328	0.2447353611015041\\
0.33	0.258541837393772\\
0.332	0.2731368463031442\\
0.334	0.2885571007099388\\
0.336	0.3048404671137599\\
0.338	0.3220259649343861\\
0.34	0.3401582398465449\\
0.342	0.3592846741395318\\
0.344	0.3794404464147257\\
0.346	0.4006982023058357\\
0.348	0.4231206443440446\\
0.35	0.4467720652933544\\
0.352	0.4717164555807867\\
0.354	0.4980163066647442\\
0.356	0.5257324038074332\\
0.358	0.5549237919699586\\
0.36	0.5856500052168621\\
0.362	0.6179734443873468\\
0.364	0.6519582402039776\\
0.366	0.6876690069422717\\
0.368	0.725179201757169\\
0.37	0.7645683306796471\\
0.372	0.8059163026780849\\
0.374	0.8493056254808862\\
0.376	0.8948193187225597\\
0.378	0.9425382234530451\\
0.38	0.9925381719586832\\
0.382	1.044887495037375\\
0.384	1.099644911688141\\
0.386	1.156858480650121\\
0.388	1.216570375464214\\
0.39	1.278813593656437\\
0.392	1.343616149259412\\
0.394	1.411002955522118\\
0.396	1.480999863641592\\
0.398	1.553633740684722\\
0.4	1.628932661574831\\
0.402	1.706923901651743\\
0.404	1.787631292933251\\
0.406	1.871103136255963\\
0.408	1.957567631932446\\
0.41	2.04674402467522\\
0.412	2.138594379717462\\
0.414	2.233057573094173\\
0.416	2.330049515313893\\
0.418	2.429465601468079\\
0.42	2.531185028127534\\
0.422	2.635076171211794\\
0.424	2.741002735611248\\
0.426	2.84882880753155\\
0.428	2.958422628994058\\
0.43	3.069652695980062\\
0.432	3.182399578232367\\
0.434	3.296544256322693\\
0.436	3.411961740543269\\
0.438	3.528512658167898\\
0.44	3.646035153554592\\
0.442	3.764240843380061\\
0.444	3.88272098745413\\
0.446	4.001501567285921\\
0.448	4.12029175886478\\
0.45	4.238771840887071\\
0.452	4.356601119331813\\
0.454	4.473427483517021\\
0.456	4.588897308836397\\
0.458	4.702664376335434\\
0.46	4.814396568400124\\
0.462	4.92377973371375\\
0.464	5.030518286785716\\
0.466	5.134332720080793\\
0.468	5.234954654931889\\
0.47	5.332120444985143\\
0.472	5.42556455966669\\
0.474	5.515014165694768\\
0.476	5.600164335546555\\
0.478	5.680739700723435\\
0.48	5.756440736375708\\
0.482	5.826964089955593\\
0.484	5.89128212715786\\
0.486	5.948928310141507\\
0.488	5.996967411298206\\
0.49	6.03699401305694\\
0.492	6.068704710464274\\
0.494	6.093651052733509\\
0.496	6.111674556153853\\
0.498	6.122590275798365\\
0.5	6.12621136953784\\
0.502	6.121783734481196\\
0.504	6.110362223466195\\
0.506	6.090488436521556\\
0.508	6.06154886313737\\
0.51	6.024337482123782\\
0.512	5.972575041034236\\
0.514	5.913125117316222\\
0.516	5.847200483449371\\
0.518	5.775267598915079\\
0.52	5.697733799267686\\
0.522	5.614973637087128\\
0.524	5.527340141949696\\
0.526	5.435171525304777\\
0.528	5.338795948752698\\
0.53	5.238535095538791\\
0.532	5.134708728926796\\
0.534	5.027637827467638\\
0.536	4.917646125022334\\
0.538	4.805062401489087\\
0.54	4.690221081419945\\
0.542	4.573461373187185\\
0.544	4.455120476733687\\
0.546	4.335547325073703\\
0.548	4.215027398930019\\
0.55	4.09311993702601\\
0.552	3.971000970811624\\
0.554	3.848965281422591\\
0.556	3.72728546309281\\
0.558	3.606211931524501\\
0.56	3.485942986483778\\
0.562	3.366392035566667\\
0.564	3.248129025867092\\
0.566	3.131345096844906\\
0.568	3.016219368285728\\
0.57	2.902919395727217\\
0.572	2.791600990075221\\
0.574	2.682407556627901\\
0.576	2.575464677555642\\
0.578	2.470859685852131\\
0.58	2.368717275219488\\
0.582	2.269126063261497\\
0.584	2.172122431553388\\
0.586	2.07776774040425\\
0.588	1.986144414113833\\
0.59	1.897283634033628\\
0.592	1.811203040487234\\
0.594	1.727907728530528\\
0.596	1.647392936750398\\
0.598	1.56964523336545\\
0.6	1.494647102191292\\
0.602	1.422376617571765\\
0.604	1.352808473332985\\
0.606	1.285914893382051\\
0.608	1.22166595285878\\
0.61	1.160029634270229\\
0.612	1.100971643983985\\
0.614	1.044453914217579\\
0.616	0.9904361255510636\\
0.618	0.9388549044013099\\
0.62	0.8896362799522401\\
0.622	0.8427753391308088\\
0.624	0.7982130334284381\\
0.626	0.7558831359699472\\
0.628	0.7157119369989167\\
0.63	0.6776183547690579\\
0.632	0.6415150624499045\\
0.634	0.6073092337462417\\
0.636	0.5749063517888604\\
0.638	0.5442098606611556\\
0.64	0.5151239318625248\\
0.642	0.4875547377455846\\
0.644	0.4614121753547386\\
0.646	0.436610499012925\\
0.648	0.4130701993460022\\
0.65	0.3907171167066249\\
0.652	0.3694407617290766\\
0.654	0.3492155267633109\\
0.656	0.3299990854618332\\
0.658	0.3117442323090065\\
0.66	0.2944088607413972\\
0.662	0.277955514700553\\
0.664	0.2623500255210947\\
0.666	0.2475629674933318\\
0.668	0.233568758731895\\
0.67	0.2203435422274683\\
0.672	0.2078654847813296\\
0.674	0.1961135391965232\\
0.676	0.1850656841297837\\
0.678	0.1746977581098597\\
0.68	0.1650887559177593\\
0.682	0.1561138787729195\\
0.684	0.14771751897253\\
0.686	0.1398350039651803\\
0.688	0.1324518174045413\\
0.69	0.1255252217161348\\
0.692	0.1190154267766797\\
0.694	0.1128880422508315\\
0.696	0.1071151825476367\\
0.698	0.1016747449300144\\
0.7	0.09654682919502862\\
0.702	0.09171527629692944\\
0.704	0.08716202390099856\\
0.706	0.08286773411128022\\
0.708	0.0788129509326415\\
0.71	0.07498155737438854\\
0.712	0.07136107245141189\\
0.714	0.06792202124520444\\
0.716	0.06453181645112577\\
0.718	0.06127401346769649\\
0.72	0.05822714628433175\\
0.722	0.05537542875194326\\
0.724	0.05270000990134885\\
0.726	0.05018178860867824\\
0.728	0.04780356996893942\\
0.73	0.04555173896396253\\
0.732	0.04341360673417485\\
0.734	0.04138018172721306\\
0.736	0.03940927045384393\\
0.738	0.03751408548850202\\
0.74	0.0357092555884659\\
0.742	0.03401031634997077\\
0.744	0.03241353730207712\\
0.746	0.03089552922132872\\
0.748	0.02942733570303397\\
0.75	0.02802895751347114\\
0.752	0.02668205456955752\\
0.754	0.02536844016638688\\
0.756	0.02407480262665505\\
0.758	0.02276984904219589\\
0.76	0.0214618504016274\\
0.762	0.02016422142037633\\
0.764	0.01889852296498751\\
0.766	0.01768683745648992\\
0.768	0.01655148106157877\\
0.77	0.01549848744884428\\
0.772	0.0145384757551103\\
0.774	0.01367505717158472\\
0.776	0.01292004457271581\\
0.778	0.01236266436880243\\
0.78	0.01186324943517674\\
0.782	0.01140849447244657\\
0.784	0.01098788761462637\\
0.786	0.01059415042358791\\
0.788	0.01022153542881514\\
0.79	0.009869717817428764\\
0.792	0.009541123769763652\\
0.794	0.009237775276897441\\
0.796	0.008955741286318562\\
0.798	0.008688087946602831\\
0.8	0.008426341741076466\\
0.81	0.006505773362485549\\
0.82	0.00483190671740704\\
0.83	0.003424912697546867\\
0.84	0.00108448993430807\\
0.85	0.0002525468905559894\\
0.86	0.0008279530616997969\\
0.87	0.0008935268486374372\\
0.88	0.0002078391711880052\\
0.89	0.0003363601900742792\\
0.9	-4.401953003559849e-05\\
0.91	-0.000672166550123162\\
0.92	-0.0007465786356260644\\
0.93	-0.001016444299578797\\
0.94	-0.001173758825392107\\
0.95	-0.00127646714713287\\
0.96	-0.001447110556308186\\
0.97	-0.001192090143040801\\
0.98	-0.0008616340798461609\\
0.99	-0.0008963028590163792\\
1	-0.0009452860764563972\\
1.01	-0.0009652629435949524\\
1.02	-0.001048315764326798\\
1.03	-0.00127541788904673\\
1.04	-0.001233343060409594\\
1.05	-0.0007990370458574887\\
1.06	-0.0009953688865214725\\
1.07	-0.00116941643984669\\
1.08	-0.0009307265066162116\\
1.09	-0.0009260253886285704\\
1.1	-0.001094336139007057\\
1.11	-0.0006154979483207244\\
1.12	-0.0007990770485081665\\
1.13	-0.0008637549480668896\\
1.14	-0.0009913756327698737\\
1.15	-0.001035090508054191\\
1.16	-0.001027938762709803\\
1.17	-0.0008244215170432662\\
1.18	-0.0006103644741693627\\
1.19	-0.0006470355859168542\\
1.2	-0.001634096863376732\\
1.21	-0.001480429957750725\\
1.22	-0.001286296748704068\\
1.23	-0.001136533172100584\\
1.24	-0.001042999408824019\\
1.25	-0.001181985213881839\\
1.26	-0.0007945795034265009\\
1.27	-0.0008902005285997135\\
1.28	-0.0007212486196886206\\
1.29	-0.0008703440988353599\\
1.3	-0.0009398693844984253\\
1.31	-0.001079837526787363\\
1.32	-0.00094310102371204\\
1.33	-0.0008944340043906591\\
1.34	-0.0007835681424575034\\
1.35	-0.0008893760376260729\\
1.36	-0.001418024045609503\\
1.37	-0.001671041811969253\\
1.38	-0.002058854794478371\\
1.39	-0.001479713064585692\\
1.4	-0.0009988304929511287\\
1.41	-0.001179333045555724\\
1.42	-0.001251112103350339\\
1.43	-0.00187089914485544\\
1.44	-0.00157439689832515\\
1.45	-0.0009899428784415454\\
1.46	-0.001107948900576305\\
1.47	-0.000732409346194453\\
1.48	-0.000852690530713929\\
1.49	-0.001459664071982421\\
1.5	-0.001674242605561435\\
	%M20 lower error -- end
};
% \addlegendentry{$\mass = 20\phantom{.} \vol \rightarrow \infty$; lower error bound}

\addplot+[myarea3, forget plot] fill between[of=m20_lower_error and m20_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline3, mark=none]
table[row sep=crcr]{%
	%M20 -- start
-0.5	0.0007603263150067182\\
-0.49	5.065674594297839e-05\\
-0.48	-0.0005592781896850758\\
-0.47	-0.00111688058834342\\
-0.46	-0.001690610982624524\\
-0.45	-0.002398712459978481\\
-0.44	-0.002882859892859533\\
-0.43	-0.002479752836940455\\
-0.42	-0.001047304308825117\\
-0.41	0.0006925875947481972\\
-0.4	0.001964665211540373\\
-0.39	0.002303075748314753\\
-0.38	0.001899699577253034\\
-0.37	0.001376253269178599\\
-0.36	0.0009519981901247453\\
-0.35	0.0002344855037317765\\
-0.34	-0.000992407799302254\\
-0.33	-0.002961694804375842\\
-0.32	-0.004496119965878141\\
-0.31	-0.004864378409529598\\
-0.3	-0.003883828016131708\\
-0.29	-0.002265668275051402\\
-0.28	-0.001265518282628056\\
-0.27	-0.001300543776102412\\
-0.26	-0.001605892762993822\\
-0.25	-0.001181422705777123\\
-0.24	-0.0001645181662591945\\
-0.23	0.001582955599862849\\
-0.22	0.002816470325497529\\
-0.21	0.003069985759588732\\
-0.2	0.002587098663889879\\
-0.19	0.002163780323877589\\
-0.18	0.002299781607027616\\
-0.17	0.002607684711186597\\
-0.16	0.002496393873892314\\
-0.15	0.001612444849321574\\
-0.14	0.000290487345745017\\
-0.13	-1.281409937036522e-05\\
-0.12	-0.0001894734018987447\\
-0.11	-0.0001196829627332812\\
-0.1	0.0001733516723270473\\
-0.09	0.0003032860510196332\\
-0.08	1.750941398253323e-05\\
-0.07	-3.908841714013282e-05\\
-0.06	-0.0002235166622236673\\
-0.05	-0.000120733192757268\\
-0.04	-0.0001436626320120581\\
-0.03	-0.000392381544548188\\
-0.02	-0.001213939963630873\\
-0.01	-0.001765180291274464\\
0	-0.001647432484237717\\
0.01	-0.0009652823654316556\\
0.02	-0.0002358413286376148\\
0.03	5.510349119077496e-05\\
0.04	-0.0001250405045639359\\
0.05	-0.0003293294452213335\\
0.06	-3.374292002363639e-05\\
0.07	0.0008659029140249528\\
0.08	0.001526669094736154\\
0.09	0.002116117643881899\\
0.1	0.002106291725823898\\
0.11	0.002093574547580194\\
0.12	0.002139498913647906\\
0.13	0.00315346660422428\\
0.14	0.004607380846278588\\
0.15	0.006208385227189947\\
0.16	0.007278018499752494\\
0.17	0.008214899555994231\\
0.18	0.008955674743200937\\
0.19	0.01095890576931285\\
0.2	0.01453244989930365\\
0.202	0.01539453023482961\\
0.204	0.01621235936704985\\
0.206	0.01687857603624352\\
0.208	0.01757201665469638\\
0.21	0.01831912702569315\\
0.212	0.01922904265251135\\
0.214	0.02013832751438224\\
0.216	0.02104325788731902\\
0.218	0.02194158449951182\\
0.22	0.02283269190967224\\
0.222	0.02371770241909722\\
0.224	0.0245995207782812\\
0.226	0.02548281820321755\\
0.228	0.02637395653934332\\
0.23	0.02748608198090748\\
0.232	0.02865878512501272\\
0.234	0.02989040003801428\\
0.236	0.03094655967864068\\
0.238	0.03199625948808316\\
0.24	0.03311887241498639\\
0.242	0.03432787859071719\\
0.244	0.03563636907832062\\
0.246	0.03705673520388056\\
0.248	0.03860039670514123\\
0.25	0.04027757970611175\\
0.252	0.04209715358439209\\
0.254	0.04406653349499691\\
0.256	0.04619165274299579\\
0.258	0.04847700646023577\\
0.26	0.05092576524940111\\
0.262	0.05353995472387754\\
0.264	0.05632069430611168\\
0.266	0.05926848635342402\\
0.268	0.06238354475304705\\
0.27	0.06566615064484774\\
0.272	0.0691170219523721\\
0.274	0.07273768296896718\\
0.276	0.07653082037450892\\
0.278	0.08050061274292583\\
0.28	0.08465302181327175\\
0.282	0.08899603548641205\\
0.284	0.09351102920561269\\
0.286	0.09815625194006697\\
0.288	0.1030572986843124\\
0.29	0.1082301695437469\\
0.292	0.1136918444159041\\
0.294	0.1194603030902435\\
0.296	0.125554545523531\\
0.298	0.1319946133457914\\
0.3	0.1388016136141653\\
0.302	0.1459977457441552\\
0.304	0.153606332412733\\
0.306	0.1616518550509306\\
0.308	0.1701599943314454\\
0.31	0.179157675817749\\
0.312	0.1886731206840162\\
0.314	0.1987359011496556\\
0.316	0.2093770000078131\\
0.318	0.220628873373349\\
0.32	0.2325255155409702\\
0.322	0.2451025246359704\\
0.324	0.2583971675644571\\
0.326	0.2724484426315619\\
0.328	0.2872971380975695\\
0.33	0.3029858848842382\\
0.332	0.3195592016257418\\
0.334	0.3370635302783535\\
0.336	0.3555472605559527\\
0.338	0.3750607415397143\\
0.34	0.3956562789136314\\
0.342	0.4173881163963994\\
0.344	0.4403124000676494\\
0.346	0.4644871244162863\\
0.348	0.4899720590645039\\
0.35	0.5168286552381374\\
0.352	0.5451199311581754\\
0.354	0.5749103356174277\\
0.356	0.6062655890790368\\
0.358	0.6392525016910264\\
0.36	0.6739387676548776\\
0.362	0.7103927354205635\\
0.364	0.7486831532099315\\
0.366	0.7888788894011507\\
0.368	0.8310486273455338\\
0.37	0.8752605342416251\\
0.372	0.9215819037670081\\
0.374	0.9700787722724931\\
0.376	1.020815508482153\\
0.378	1.073854376821002\\
0.38	1.12925507471339\\
0.382	1.187074244461511\\
0.384	1.247364960624673\\
0.386	1.31017619417486\\
0.388	1.375552255098685\\
0.39	1.443532215545194\\
0.392	1.514149316075794\\
0.394	1.587430358048675\\
0.396	1.663395085655973\\
0.398	1.742055561616981\\
0.4	1.823415541004429\\
0.402	1.907469848131739\\
0.404	1.994203761847109\\
0.406	2.083628779522873\\
0.408	2.175958198501148\\
0.41	2.270855499796527\\
0.412	2.368263138737235\\
0.414	2.468112273282615\\
0.416	2.570322207674844\\
0.418	2.674799845511858\\
0.42	2.781439165864942\\
0.422	2.890120737503174\\
0.424	3.000711287276966\\
0.426	3.113063339200139\\
0.428	3.227014940718571\\
0.43	3.342389492052718\\
0.432	3.458995693354505\\
0.434	3.576627622759208\\
0.436	3.695064956282383\\
0.438	3.814073337980949\\
0.44	3.933404905945126\\
0.442	4.052798976607251\\
0.444	4.171982886646481\\
0.446	4.290672988540489\\
0.448	4.408575792671221\\
0.45	4.525389245935704\\
0.452	4.640804134134267\\
0.454	4.754505593093594\\
0.456	4.866174711591505\\
0.458	4.975490207742865\\
0.46	5.082130159598554\\
0.462	5.185773770327347\\
0.464	5.286103148470498\\
0.466	5.382805084360994\\
0.468	5.475572804830819\\
0.47	5.564107689732516\\
0.472	5.648120935495429\\
0.474	5.727335152843816\\
0.476	5.80148588782993\\
0.478	5.870323057391548\\
0.48	5.933612292642493\\
0.482	5.991136184964498\\
0.484	6.042033028461018\\
0.486	6.085964560881369\\
0.488	6.12358773342951\\
0.49	6.154768298741608\\
0.492	6.179393461703771\\
0.494	6.197372512714729\\
0.496	6.208637369128369\\
0.498	6.213143022851287\\
0.5	6.210867890953062\\
0.502	6.201836302321539\\
0.504	6.187596024300204\\
0.506	6.166632952909929\\
0.508	6.13902165387824\\
0.51	6.104860853479106\\
0.512	6.064272792637974\\
0.514	6.017402423997794\\
0.516	5.964416460224076\\
0.518	5.905502283430263\\
0.52	5.840866727053127\\
0.522	5.770734742776856\\
0.524	5.695347966172374\\
0.526	5.614963195569819\\
0.528	5.529850799306018\\
0.53	5.440293066878892\\
0.532	5.346582519697557\\
0.534	5.249020197045141\\
0.536	5.147913932581003\\
0.538	5.0435766362155\\
0.54	4.93632459551184\\
0.542	4.826475809928894\\
0.544	4.714348370240561\\
0.546	4.600258894378369\\
0.548	4.48447934387432\\
0.55	4.366639832422382\\
0.552	4.247822119991866\\
0.554	4.12833065977537\\
0.556	4.008459988593687\\
0.558	3.888493452940708\\
0.56	3.768702105910914\\
0.562	3.649343783150638\\
0.564	3.53066236207664\\
0.566	3.41288720463514\\
0.568	3.296232779960302\\
0.57	3.180898459552778\\
0.572	3.067068474158291\\
0.574	2.954912018487634\\
0.576	2.844583487379178\\
0.578	2.736222825034527\\
0.58	2.629955967616595\\
0.582	2.525895358814253\\
0.584	2.424140517960896\\
0.586	2.324778640926643\\
0.588	2.227885215248077\\
0.59	2.133524632753755\\
0.592	2.041750785207075\\
0.594	1.952607631124913\\
0.596	1.866129724831747\\
0.598	1.782342701857806\\
0.6	1.701263717865391\\
0.602	1.622901841272236\\
0.604	1.547258402518974\\
0.606	1.474327305398861\\
0.608	1.404095307939544\\
0.61	1.336542281929258\\
0.612	1.271641461259369\\
0.614	1.209359689782281\\
0.616	1.149657679349219\\
0.618	1.092490288112195\\
0.62	1.037806828083705\\
0.622	0.9855514094044673\\
0.624	0.9356633268460259\\
0.626	0.8880774918613845\\
0.628	0.8427249110918111\\
0.63	0.7995332097465567\\
0.632	0.7584271958040484\\
0.634	0.719329458643201\\
0.636	0.6821609936017308\\
0.638	0.6468418421651101\\
0.64	0.6132917360895329\\
0.642	0.5814307328156904\\
0.644	0.5511798290761393\\
0.646	0.5224615396587375\\
0.648	0.4952004288602787\\
0.65	0.4693235832273044\\
0.652	0.4447610156932389\\
0.654	0.421445993123817\\
0.656	0.3993152815023745\\
0.658	0.3783093054358799\\
0.66	0.3583722212473577\\
0.662	0.3394519055405588\\
0.664	0.3214998636779718\\
0.666	0.3044710650067785\\
0.668	0.2883237138087956\\
0.67	0.2730189667607258\\
0.672	0.2585206091041091\\
0.674	0.2447947026910178\\
0.676	0.2318092195592995\\
0.678	0.2195336746878649\\
0.68	0.2080561303951758\\
0.682	0.1972474372088581\\
0.684	0.1870606392188339\\
0.686	0.1774669569507079\\
0.688	0.168437683303675\\
0.69	0.1599441052401022\\
0.692	0.1519574811701043\\
0.694	0.144449071757099\\
0.696	0.1373902198573931\\
0.698	0.1307524735259784\\
0.7	0.1245077445337524\\
0.702	0.1186284936960458\\
0.704	0.1130879335430825\\
0.706	0.1078602384876646\\
0.708	0.1029207526667895\\
0.71	0.09824618603905495\\
0.712	0.09381479008067341\\
0.714	0.08960650549932127\\
0.716	0.08546717483522343\\
0.718	0.0814668895207466\\
0.72	0.07767651201847288\\
0.722	0.07408416934435622\\
0.724	0.07067858929560583\\
0.726	0.06744906671919997\\
0.728	0.06438543537352351\\
0.73	0.06147804494480717\\
0.732	0.05871774262421246\\
0.734	0.05609585852498558\\
0.736	0.05360419412697795\\
0.738	0.05123501288101272\\
0.74	0.04898103208955591\\
0.742	0.04683541520260349\\
0.744	0.04479176372654348\\
0.746	0.04284410803546047\\
0.748	0.04098689649383749\\
0.75	0.03921498244084215\\
0.752	0.03752360874227896\\
0.754	0.03590838977951492\\
0.756	0.03436529090750605\\
0.758	0.03289060556914494\\
0.76	0.03148093039360621\\
0.762	0.03013313872618037\\
0.764	0.028844353131305\\
0.766	0.02761191747557847\\
0.768	0.02643336923122823\\
0.77	0.02530641264222627\\
0.772	0.02422889336581131\\
0.774	0.02319877514393005\\
0.776	0.02223469364870588\\
0.778	0.02144995267667555\\
0.78	0.02069239864486209\\
0.782	0.01995730242779506\\
0.784	0.01924062524481122\\
0.786	0.01853905694594805\\
0.788	0.01785002905069426\\
0.79	0.01717170329648309\\
0.792	0.0165029374268065\\
0.794	0.01584323079873461\\
0.796	0.01519265308483811\\
0.798	0.0145517598624213\\
0.8	0.01392149920932685\\
0.81	0.01097806639401004\\
0.82	0.008808111562762178\\
0.83	0.007084001768753914\\
0.84	0.005543254129075085\\
0.85	0.004509788582065004\\
0.86	0.003898664264429862\\
0.87	0.003210232992774727\\
0.88	0.002926591520333184\\
0.89	0.002551598095642351\\
0.9	0.001990790674307804\\
0.91	0.001393919235196276\\
0.92	0.0008957086173037675\\
0.93	0.0005545097043073142\\
0.94	0.0003485727739943702\\
0.95	0.0002233034167022305\\
0.96	0.00014627665615515\\
0.97	0.0001690984675803167\\
0.98	0.000312225719869906\\
0.99	0.0003728603608256419\\
1	0.0003161126722979037\\
1.01	0.0002634614317904917\\
1.02	4.842332148830106e-07\\
1.03	-0.0002329778924014321\\
1.04	-0.0002301510235817041\\
1.05	-3.486727143162992e-05\\
1.06	7.43385037486932e-05\\
1.07	9.821842785946773e-05\\
1.08	0.0001296732196270495\\
1.09	5.036336494794313e-05\\
1.1	7.99848514016729e-05\\
1.11	0.0001157887809765624\\
1.12	0.0001191800260488285\\
1.13	0.0001534346840691439\\
1.14	9.150105660152436e-05\\
1.15	0.0001148233536695327\\
1.16	9.102768891549439e-05\\
1.17	0.0001404847222624225\\
1.18	5.92171314734361e-05\\
1.19	4.35532787638331e-05\\
1.2	-0.0001635846475362284\\
1.21	-0.0001425444026195247\\
1.22	3.214515150349891e-05\\
1.23	0.0002018501550160651\\
1.24	0.0002144276639341837\\
1.25	3.092706896956499e-05\\
1.26	-5.500662645855226e-05\\
1.27	-0.0001254038087037542\\
1.28	-2.033056829741134e-05\\
1.29	1.908103282782034e-05\\
1.3	2.404315287434799e-05\\
1.31	-7.009451743386066e-05\\
1.32	-9.34747490604175e-05\\
1.33	4.517901487152484e-05\\
1.34	0.0001428957299406587\\
1.35	0.000202545069853237\\
1.36	-3.237621754115045e-05\\
1.37	-0.0002711368225065854\\
1.38	-0.0004214692051309146\\
1.39	-0.0003012992808059975\\
1.4	-0.0001285786825829866\\
1.41	-0.0001793528487393949\\
1.42	-0.0004623587946328677\\
1.43	-0.0006688383807482118\\
1.44	-0.000486224164091139\\
1.45	3.410261713127072e-05\\
1.46	0.0001915560065222331\\
1.47	0.0001777094723202604\\
1.48	-6.555853588733498e-05\\
1.49	-0.0005013156431382857\\
1.5	-0.0004111709346104853\\
	%M20 -- end
};
% \addlegendentry{$\mass = 20\phantom{.} \vol \rightarrow \infty$}

\addplot [myphantomline2, mark=none, forget plot,name path=m40_upper_error]
table[row sep=crcr]{%
	%M40 upper error -- start
-0.5	0.004376372443961482\\
-0.49	0.01021270575946571\\
-0.48	0.01539670979223921\\
-0.47	0.01307278928172537\\
-0.46	0.005665480558151153\\
-0.45	0.005461909966156738\\
-0.44	0.02021558626639559\\
-0.43	0.0212682621515679\\
-0.42	0.005043235680861675\\
-0.41	0.002638223588353975\\
-0.4	0.005423730353765276\\
-0.39	0.01593851499175436\\
-0.38	0.01458327650835664\\
-0.37	0.002870255845460497\\
-0.36	0.008862431566657194\\
-0.35	0.01094396783605858\\
-0.34	0.0188432653117346\\
-0.33	0.008179146297318536\\
-0.32	0.007201690413670253\\
-0.31	0.004112726464337142\\
-0.3	0.004728815901135005\\
-0.29	0.00349672207736009\\
-0.28	0.005456480364978526\\
-0.27	0.004316418770406675\\
-0.26	0.003123213936645109\\
-0.25	0.003170772472480111\\
-0.24	0.003818397027561236\\
-0.23	0.004791008474286721\\
-0.22	0.00151407222691498\\
-0.21	0.001934066523128317\\
-0.2	0.001444830177601199\\
-0.19	0.006161204201872508\\
-0.18	0.003368044405345978\\
-0.17	0.007623308852238534\\
-0.16	0.005678277067612272\\
-0.15	0.01152881038373444\\
-0.14	0.003224191332997542\\
-0.13	0.003029867170750147\\
-0.12	0.002412350610402614\\
-0.11	0.009373430856367906\\
-0.1	0.01281550682918991\\
-0.09	0.01083509992142809\\
-0.08	0.004255721986830757\\
-0.07	0.006455706199448321\\
-0.06	0.006794535883207635\\
-0.05	0.008614036179760332\\
-0.04	0.01748703184034633\\
-0.03	0.01258684327273562\\
-0.02	0.009056111570867728\\
-0.01	0.007564599870954218\\
0	0.005830617045028515\\
0.01	0.003649114710749085\\
0.02	0.01007551642845671\\
0.03	0.002648718479087958\\
0.04	0.01006195698843812\\
0.05	0.004285439071153734\\
0.06	0.007084900389051036\\
0.07	0.008627786652100105\\
0.08	0.006075452821287373\\
0.09	0.00820289414484422\\
0.1	0.008964450660656216\\
0.11	0.0073080704377923\\
0.12	0.006013091322490805\\
0.13	0.003622217610388852\\
0.14	0.002764605574666992\\
0.15	0.009153643513686796\\
0.16	0.007747548519425612\\
0.17	0.01290737580151673\\
0.18	0.01066118492340939\\
0.19	0.005720873186118938\\
0.2	0.005037295308920079\\
0.202	0.005207378318005688\\
0.204	0.005100381022197244\\
0.206	0.004902527566658306\\
0.208	0.004837665358599566\\
0.21	0.005560355071810169\\
0.212	0.006926609490882831\\
0.214	0.008699250082449088\\
0.216	0.01055249889156271\\
0.218	0.01221619847706501\\
0.22	0.01349347688058719\\
0.222	0.01428790436635165\\
0.224	0.01443990341754226\\
0.226	0.01402636897808638\\
0.228	0.01429637551073942\\
0.23	0.01515789849870273\\
0.232	0.01695401723687583\\
0.234	0.01945244135151034\\
0.236	0.02179870720620914\\
0.238	0.02340155392081453\\
0.24	0.02404254693679204\\
0.242	0.02366410850961883\\
0.244	0.02229595734384569\\
0.246	0.02007857803118895\\
0.248	0.01727242068563671\\
0.25	0.0143400727910392\\
0.252	0.01227244665941848\\
0.254	0.01131592526922783\\
0.256	0.01145616511468579\\
0.258	0.01198217644602228\\
0.26	0.01239181190028899\\
0.262	0.01260540192814688\\
0.264	0.01268790709114762\\
0.266	0.01278758404165969\\
0.268	0.01318869607093494\\
0.27	0.01417783814809213\\
0.272	0.01572715532783852\\
0.274	0.01766443209381516\\
0.276	0.0196284227016917\\
0.278	0.02156399749427849\\
0.28	0.02303477590427594\\
0.282	0.02485588487839254\\
0.284	0.02709775196478232\\
0.286	0.02966861073983119\\
0.288	0.03211937518259819\\
0.29	0.03426406567390645\\
0.292	0.03598732884332111\\
0.294	0.03725698989599605\\
0.296	0.03810474432502397\\
0.298	0.03860830928471033\\
0.3	0.03888922419035683\\
0.302	0.03913210183093083\\
0.304	0.03956755172936131\\
0.306	0.04042859031344286\\
0.308	0.04242175147685297\\
0.31	0.04516565562450763\\
0.312	0.04801144106832719\\
0.314	0.05095831389503984\\
0.316	0.05407644614122707\\
0.318	0.05689440297786964\\
0.32	0.05939664946229957\\
0.322	0.06167551220905585\\
0.324	0.06414937187368694\\
0.326	0.06667264842121969\\
0.328	0.06939378780882406\\
0.33	0.07250120955173639\\
0.332	0.07612561272931129\\
0.334	0.08029416968441358\\
0.336	0.08506446713684918\\
0.338	0.09051840904953423\\
0.34	0.09695287629103669\\
0.342	0.1042710973561421\\
0.344	0.1125313606754625\\
0.346	0.1216998206036682\\
0.348	0.1316653179077369\\
0.35	0.1423278560536176\\
0.352	0.1535114746357635\\
0.354	0.1651283939160332\\
0.356	0.1770967145811987\\
0.358	0.1893967835970445\\
0.36	0.2020616267123781\\
0.362	0.2151392435086731\\
0.364	0.2287317704070921\\
0.366	0.2430220572117104\\
0.368	0.2582958261090699\\
0.37	0.2748276164371222\\
0.372	0.2929918727223981\\
0.374	0.313196718190764\\
0.376	0.3358408645043893\\
0.378	0.3612915505790036\\
0.38	0.3906143602298024\\
0.382	0.4229972258690768\\
0.384	0.4586724386048681\\
0.386	0.497866017729097\\
0.388	0.5411844295458321\\
0.39	0.5893928122915433\\
0.392	0.6421238809424227\\
0.394	0.6995028452497847\\
0.396	0.7616332813397825\\
0.398	0.8286210641186375\\
0.4	0.9006041293946878\\
0.402	0.9777821811839044\\
0.404	1.060439094627862\\
0.406	1.14895534805625\\
0.408	1.243806376520078\\
0.41	1.345545226721008\\
0.412	1.454772123974452\\
0.414	1.572098949668475\\
0.416	1.698113246197874\\
0.418	1.833350187199849\\
0.42	1.978265131664724\\
0.422	2.133234977638207\\
0.424	2.298554852893633\\
0.426	2.474443023747364\\
0.428	2.661045880169508\\
0.43	2.858441954097356\\
0.432	3.066642882770181\\
0.434	3.285590069820373\\
0.436	3.515147506737396\\
0.438	3.755091414368807\\
0.44	4.00509809756308\\
0.442	4.264728703643259\\
0.444	4.533413396330197\\
0.446	4.810438671416519\\
0.448	5.094933172005356\\
0.45	5.385858041000994\\
0.452	5.681999824918809\\
0.454	5.981967408513462\\
0.456	6.284193451378334\\
0.458	6.586940834385683\\
0.46	6.888314544741193\\
0.462	7.186282075431848\\
0.464	7.478701953822564\\
0.466	7.763888106210046\\
0.468	8.039030272944169\\
0.47	8.301830020162811\\
0.472	8.550141378576892\\
0.474	8.781765047688463\\
0.476	8.994725900430586\\
0.478	9.18728247058381\\
0.48	9.357938641585189\\
0.482	9.505455184179393\\
0.484	9.628842768095547\\
0.486	9.727342509206311\\
0.488	9.800402177058343\\
0.49	9.84767041941061\\
0.492	9.869015386507906\\
0.494	9.877784602745535\\
0.496	9.874006122169598\\
0.498	9.843516870511202\\
0.5	9.796942921275669\\
0.502	9.741096868208176\\
0.504	9.690972549120611\\
0.506	9.638324418246135\\
0.508	9.561785932920257\\
0.51	9.461378890871956\\
0.512	9.337597218835599\\
0.514	9.191093977614271\\
0.516	9.023132015849177\\
0.518	8.835197765850221\\
0.52	8.628932385244923\\
0.522	8.406104048600398\\
0.524	8.16854010652896\\
0.526	7.918077183668197\\
0.528	7.656515388661904\\
0.53	7.385588835633172\\
0.532	7.106957482283377\\
0.534	6.822222496218589\\
0.536	6.532955589269561\\
0.538	6.240739719335396\\
0.54	5.947278210639257\\
0.542	5.654390673779329\\
0.544	5.363544768677214\\
0.546	5.076447405137941\\
0.548	4.794729314644989\\
0.55	4.519883069882821\\
0.552	4.253188860283947\\
0.554	3.995676744863174\\
0.556	3.74809509556113\\
0.558	3.511022152964971\\
0.56	3.284586911946633\\
0.562	3.068826501674849\\
0.564	2.863644275385076\\
0.566	2.668867199960238\\
0.568	2.484289017858201\\
0.57	2.309697337827115\\
0.572	2.144881333658366\\
0.574	1.989624402767539\\
0.576	1.843687149948531\\
0.578	1.706792731759236\\
0.58	1.578620930550869\\
0.582	1.458812647558289\\
0.584	1.346990542955012\\
0.586	1.242784755333988\\
0.588	1.145896910698157\\
0.59	1.056047612208169\\
0.592	0.9729532114089821\\
0.594	0.8964080499780349\\
0.596	0.8262081478189141\\
0.598	0.7621120106483561\\
0.6	0.7038221624755258\\
0.602	0.650942550659909\\
0.604	0.6029730329880675\\
0.606	0.5593083013619787\\
0.608	0.5192574720352943\\
0.61	0.4821199910875285\\
0.612	0.4472653623585528\\
0.614	0.4142544451007519\\
0.616	0.3828723393050837\\
0.618	0.3529688332584331\\
0.62	0.3246872200278355\\
0.622	0.2982849855351836\\
0.624	0.2740528017543916\\
0.626	0.25223670127437\\
0.628	0.2329869819791479\\
0.63	0.2162125916569995\\
0.632	0.2018874175207624\\
0.634	0.1890332586489525\\
0.636	0.17731102940527\\
0.638	0.166486716025098\\
0.64	0.1567259049861222\\
0.642	0.1483501744147318\\
0.644	0.1410759499148634\\
0.646	0.1344344073845872\\
0.648	0.1283398047096432\\
0.65	0.1228466623430887\\
0.652	0.1166743477686347\\
0.654	0.1097054830461031\\
0.656	0.1019829275912029\\
0.658	0.0940096801170702\\
0.66	0.08640796530653756\\
0.662	0.08025178921465444\\
0.664	0.07447225822568652\\
0.666	0.0690767797272475\\
0.668	0.06396207742053549\\
0.67	0.05926851555293349\\
0.672	0.05515060560718378\\
0.674	0.05159971158012411\\
0.676	0.04859785506434437\\
0.678	0.04612200193069727\\
0.68	0.04419680124413146\\
0.682	0.04293275647856933\\
0.684	0.04301504115436254\\
0.686	0.04500712800695959\\
0.688	0.04695012465645852\\
0.69	0.04929156946747884\\
0.692	0.05248150106273709\\
0.694	0.05533566578691199\\
0.696	0.0575409198762748\\
0.698	0.05879778250422918\\
0.7	0.05889114090118455\\
0.702	0.05766484063115365\\
0.704	0.05505254452987225\\
0.706	0.05112963475755751\\
0.708	0.04600937759828153\\
0.71	0.04008884911633046\\
0.712	0.03388369261911637\\
0.714	0.02810049786801064\\
0.716	0.02419635587279792\\
0.718	0.0217176342455682\\
0.72	0.02019752805600356\\
0.722	0.019469212192392\\
0.724	0.0188769872859717\\
0.726	0.01831857106913018\\
0.728	0.0177392593593955\\
0.73	0.01709276891101346\\
0.732	0.01632086348331089\\
0.734	0.01534939883171843\\
0.736	0.01413351395818201\\
0.738	0.01277910904582878\\
0.74	0.01153555069582169\\
0.742	0.01181746998413353\\
0.744	0.01447481423541142\\
0.746	0.01846887807912177\\
0.748	0.02216169679955379\\
0.75	0.02524894297190099\\
0.752	0.0275915925277628\\
0.754	0.02903657898026168\\
0.756	0.02938292353605622\\
0.758	0.02846784289516011\\
0.76	0.02628228534964292\\
0.762	0.02299420108002979\\
0.764	0.01896607281954713\\
0.766	0.01484122804670148\\
0.768	0.01141369352381448\\
0.77	0.009796369355297256\\
0.772	0.009641995685335053\\
0.774	0.008559503692357482\\
0.776	0.007190267266557205\\
0.778	0.006090620403265246\\
0.78	0.00586381935281515\\
0.782	0.006589440861321265\\
0.784	0.007628634705303451\\
0.786	0.008441860145045107\\
0.788	0.008808335701510499\\
0.79	0.008798918730044127\\
0.792	0.008665496275491347\\
0.794	0.008532535235774078\\
0.796	0.009319161290514178\\
0.798	0.009947831508272921\\
0.8	0.0101413920988349\\
0.81	0.005738520744201045\\
0.82	0.004205611562051152\\
0.83	0.008347698830744401\\
0.84	0.008177466975860508\\
0.85	0.01162108821974991\\
0.86	0.006351726978149031\\
0.87	0.008757691552550162\\
0.88	0.005838803994810171\\
0.89	0.001430173395125176\\
0.9	0.004474583611105266\\
0.91	0.005749217090858968\\
0.92	0.00265532220916922\\
0.93	0.001724908982711082\\
0.94	0.002800368516893513\\
0.95	0.008107676377932875\\
0.96	0.005338043073946862\\
0.97	0.0008088268320479812\\
0.98	0.001393267198522434\\
0.99	0.003276049118410557\\
1	0.003673418211370778\\
1.01	0.003519503057281074\\
1.02	0.006430601597884424\\
1.03	0.006226169729335209\\
1.04	0.002278881082118916\\
1.05	0.002959397474701078\\
1.06	0.001426862194034293\\
1.07	0.0009136323717854795\\
1.08	0.0004334458219663571\\
1.09	0.0006411146064532807\\
1.1	0.003474262126170154\\
1.11	0.002614936088814957\\
1.12	0.002106236912650171\\
1.13	0.004279853284084652\\
1.14	0.005708294747308768\\
1.15	0.005041491067977801\\
1.16	0.00381552585269926\\
1.17	0.002858925638060109\\
1.18	0.002601598726674324\\
1.19	0.002635109940424952\\
1.2	0.001813800194956979\\
1.21	0.001798480672660432\\
1.22	0.0006430852354540903\\
1.23	0.0007176194612610086\\
1.24	0.001006226420145636\\
1.25	0.0004884493184538425\\
1.26	0.003461286966049364\\
1.27	0.002659221107253096\\
1.28	0.002601075444777312\\
1.29	0.004272082566289302\\
1.3	0.0021109790955065\\
1.31	0.001133971890578826\\
1.32	0.002032193256230858\\
1.33	0.001209024701077748\\
1.34	0.00247997708942039\\
1.35	0.002055899114130975\\
1.36	0.00288956352653063\\
1.37	0.004631203144368557\\
1.38	0.004071628733069084\\
1.39	0.002069798375198214\\
1.4	0.005002945865942096\\
1.41	0.009801232857613681\\
1.42	0.009391316767913768\\
1.43	0.002693837013464229\\
1.44	0.004649910077923905\\
1.45	0.007059238540865961\\
1.46	0.003709600714563395\\
1.47	0.002214060361645129\\
1.48	0.003118179137958517\\
1.49	0.003313396657585849\\
1.5	0.00807791730283719\\
	%M40 upper error -- end
};
% \addlegendentry{$\mass = 40\phantom{.}; upper error bound}

\addplot [myphantomline2, mark=none, forget plot,name path=m40_lower_error]
table[row sep=crcr]{%
	%M40 lower error -- start
-0.5	-0.01188547994739761\\
-0.49	-0.009749662828466081\\
-0.48	-0.00304470213656536\\
-0.47	-0.007073800495254213\\
-0.46	-0.01422893554802027\\
-0.45	-0.01248173313901379\\
-0.44	-0.01018309845772994\\
-0.43	-0.006746409470620621\\
-0.42	-0.007891719986757473\\
-0.41	-0.01832568580331923\\
-0.4	-0.0102022159140253\\
-0.39	-0.005353071346276944\\
-0.38	-0.008365323651899785\\
-0.37	-0.01117530335050358\\
-0.36	-0.01636461242851786\\
-0.35	-0.004127871137324429\\
-0.34	-0.004873564382530689\\
-0.33	-0.002180913373610432\\
-0.32	-0.007404848722823477\\
-0.31	-0.003909788367724843\\
-0.3	-0.004024875129531411\\
-0.29	-0.004222406553060511\\
-0.28	-0.005720914513849493\\
-0.27	-0.004458672167163268\\
-0.26	-0.006437071152248687\\
-0.25	-0.008493353631580203\\
-0.24	-0.004352766003024609\\
-0.23	-0.003311417282683043\\
-0.22	-0.008852607889554342\\
-0.21	-0.01717787782395958\\
-0.2	-0.009317929659616912\\
-0.19	-0.003789793147864245\\
-0.18	-0.003987077005009065\\
-0.17	-0.01221890709393405\\
-0.16	-0.006422962038954939\\
-0.15	-0.006946545663568405\\
-0.14	-0.00567681875370059\\
-0.13	-0.01468903838101968\\
-0.12	-0.008617504334034125\\
-0.11	-0.003585767119208032\\
-0.1	-0.003450805632414418\\
-0.09	-0.008068629658352238\\
-0.08	-0.006676502576027192\\
-0.07	-0.01014825231104378\\
-0.06	-0.007087402257733849\\
-0.05	-0.002813695800015661\\
-0.04	-0.009228346715370192\\
-0.03	-0.007277154612848364\\
-0.02	-0.009207989482021445\\
-0.01	-0.009504841354979419\\
0	-0.006750925333444854\\
0.01	-0.003319549756199141\\
0.02	-0.008582272425612717\\
0.03	-0.001942563329401392\\
0.04	-0.01322299691343583\\
0.05	-0.007679571883601126\\
0.06	-0.004779623771222622\\
0.07	-0.002779584721585695\\
0.08	-0.002266400797456357\\
0.09	-0.006742743280916595\\
0.1	-0.005084465851931745\\
0.11	-0.003331027865327958\\
0.12	-0.005410055858706627\\
0.13	-0.007422970523523467\\
0.14	-0.005354275404634528\\
0.15	-0.006594790822186469\\
0.16	-0.0002884343658123415\\
0.17	-0.001462683201134447\\
0.18	-0.000445432795362505\\
0.19	-0.0009993523280088959\\
0.2	-0.006048724883962076\\
0.202	-0.007124794941975168\\
0.204	-0.007737178017407298\\
0.206	-0.00802330686313057\\
0.208	-0.008155066705958475\\
0.21	-0.008506420225246329\\
0.212	-0.009041932339658297\\
0.214	-0.009561268004445095\\
0.216	-0.009741444751883609\\
0.218	-0.009333705749455501\\
0.22	-0.008183742628625\\
0.222	-0.006260376268518416\\
0.224	-0.003883185506141199\\
0.226	-0.001485728055171674\\
0.228	0.001467442450260169\\
0.23	0.003658789231246231\\
0.232	0.004638547508806807\\
0.234	0.004481182553759523\\
0.236	0.003900481589116439\\
0.238	0.003295725283517143\\
0.24	0.002816858313100521\\
0.242	0.002647664469932894\\
0.244	0.00279521870088237\\
0.246	0.00320359112359205\\
0.248	0.003741418571575318\\
0.25	0.004112629338850427\\
0.252	0.003897282693264561\\
0.254	0.002081257690122983\\
0.256	-0.0004578558452847754\\
0.258	-0.002723470128021425\\
0.26	-0.004214865496580639\\
0.262	-0.004739043748083177\\
0.264	-0.004299797658847531\\
0.266	-0.003040610500458331\\
0.268	-0.001296752358287751\\
0.27	0.000615808644413623\\
0.272	0.002639513123331426\\
0.274	0.004635341008461399\\
0.276	0.006765003056122928\\
0.278	0.008891331923819031\\
0.28	0.01043751032282042\\
0.282	0.01222212226860203\\
0.284	0.01319687432653272\\
0.286	0.01340689705816603\\
0.288	0.01328521667759436\\
0.29	0.0131133276398722\\
0.292	0.01310657447925675\\
0.294	0.01342228633840883\\
0.296	0.01416470008860006\\
0.298	0.01538817924586418\\
0.3	0.01706110048448036\\
0.302	0.01910444310524295\\
0.304	0.02137172614272138\\
0.306	0.02364630286723456\\
0.308	0.02520242550884089\\
0.31	0.02633674515772431\\
0.312	0.02764631185294711\\
0.314	0.02908262191166881\\
0.316	0.03052085848702606\\
0.318	0.03239828060711596\\
0.32	0.03472598353852329\\
0.322	0.03744256394293344\\
0.324	0.04019719557784934\\
0.326	0.04323635411715383\\
0.328	0.04653832974899149\\
0.33	0.05005642715212723\\
0.332	0.05380373185939408\\
0.334	0.05788546451463936\\
0.336	0.06235271194605464\\
0.338	0.06715171777601847\\
0.34	0.07195992508671747\\
0.342	0.07700052611001554\\
0.344	0.08218110785757318\\
0.346	0.087473645580808\\
0.348	0.09291284393868475\\
0.35	0.09852376111939683\\
0.352	0.1044263713353565\\
0.354	0.1106884254278601\\
0.356	0.1172970924027451\\
0.358	0.1243888500774815\\
0.36	0.1321725609853192\\
0.362	0.1408401515905049\\
0.364	0.1505948524882666\\
0.366	0.1616148269468848\\
0.368	0.1740175691139633\\
0.37	0.18795842441309\\
0.372	0.2035036437261367\\
0.374	0.2206822104024393\\
0.376	0.2395175807186861\\
0.378	0.2600426668455841\\
0.38	0.281567928669148\\
0.382	0.3052604002612306\\
0.384	0.3312293713929291\\
0.386	0.3595883794512893\\
0.388	0.3900821196187238\\
0.39	0.4223224731868339\\
0.392	0.4570927923331164\\
0.394	0.4947335761192319\\
0.396	0.5356634015815934\\
0.398	0.5803572808803096\\
0.4	0.6293145064642403\\
0.402	0.6830222617263403\\
0.404	0.7419231401246852\\
0.406	0.8063905073245434\\
0.408	0.8767172816193831\\
0.41	0.9531212161952567\\
0.412	1.035765324965564\\
0.414	1.124786310144611\\
0.416	1.220326697106429\\
0.418	1.322561953774771\\
0.42	1.431729086755399\\
0.422	1.548127087187732\\
0.424	1.672120909950549\\
0.426	1.804134169214355\\
0.428	1.944636843832205\\
0.43	2.094127524777946\\
0.432	2.253111345710058\\
0.434	2.422074635498192\\
0.436	2.601456461136298\\
0.438	2.791617883613198\\
0.44	2.992809784429724\\
0.442	3.205143419728812\\
0.444	3.428564389682144\\
0.446	3.662829553169783\\
0.448	3.907494530117747\\
0.45	4.161908199300267\\
0.452	4.425217817386463\\
0.454	4.696383938813996\\
0.456	4.974204265118688\\
0.458	5.257344484826627\\
0.46	5.544373347894225\\
0.462	5.833795903432669\\
0.464	6.124081920441426\\
0.466	6.413158386414904\\
0.468	6.700042778277083\\
0.47	6.983255082279634\\
0.472	7.261217907309821\\
0.474	7.532495124333594\\
0.476	7.79553969719627\\
0.478	8.048703368566908\\
0.48	8.290240083369728\\
0.482	8.518308078921191\\
0.484	8.730991731895278\\
0.486	8.926339596403785\\
0.488	9.102412444889845\\
0.49	9.257320049785067\\
0.492	9.38924038252158\\
0.494	9.482539467400677\\
0.496	9.543513854087587\\
0.498	9.569303849339576\\
0.5	9.558777988956537\\
0.502	9.507262430919358\\
0.504	9.397942944657922\\
0.506	9.240310819247448\\
0.508	9.057522451496654\\
0.51	8.851867940360197\\
0.512	8.625647225738218\\
0.514	8.381426366647114\\
0.516	8.121516161407577\\
0.518	7.848277312881453\\
0.52	7.564102375835139\\
0.522	7.27135547894708\\
0.524	6.97235583576297\\
0.526	6.669351230226167\\
0.528	6.364498727978702\\
0.53	6.059842735546244\\
0.532	5.757286464973167\\
0.534	5.458554367817667\\
0.536	5.165153686869168\\
0.538	4.878335341501595\\
0.54	4.598994042942144\\
0.542	4.327685896835289\\
0.544	4.065111156048764\\
0.546	3.811535653510233\\
0.548	3.567114813916543\\
0.55	3.331958906737057\\
0.552	3.106204965915701\\
0.554	2.890047355478753\\
0.556	2.683758797016905\\
0.558	2.487567065830544\\
0.56	2.301923574126701\\
0.562	2.127139099921291\\
0.564	1.963424545750685\\
0.566	1.810839647190291\\
0.568	1.669263888156917\\
0.57	1.538391319916165\\
0.572	1.417751591082844\\
0.574	1.306751068123127\\
0.576	1.204726356411241\\
0.578	1.110995568596311\\
0.58	1.024898355010178\\
0.582	0.9458206839088886\\
0.584	0.8731968694344158\\
0.586	0.8064988781159874\\
0.588	0.7451795057587591\\
0.59	0.6887248765041936\\
0.592	0.6366718516273935\\
0.594	0.5885161105215466\\
0.596	0.5437771964070682\\
0.598	0.502027157683863\\
0.6	0.4629012366533741\\
0.602	0.4261370174497968\\
0.604	0.3915816966325639\\
0.606	0.3592002031215488\\
0.608	0.3290672188049807\\
0.61	0.3013060218827034\\
0.612	0.2760246831270416\\
0.614	0.253209616218224\\
0.616	0.2327042067079559\\
0.618	0.2143745703323578\\
0.62	0.1978802022347579\\
0.622	0.1828453263984874\\
0.624	0.1689246842426302\\
0.626	0.1558599370635565\\
0.628	0.143504978166073\\
0.63	0.1319438636028379\\
0.632	0.1211577539144898\\
0.634	0.1120189610798403\\
0.636	0.1046831609869404\\
0.638	0.0991152956520579\\
0.64	0.09479658709996326\\
0.642	0.09112963849623232\\
0.644	0.08783409298217291\\
0.646	0.08419085739668898\\
0.648	0.0797786720948975\\
0.65	0.07584168495710623\\
0.652	0.07216070160390077\\
0.654	0.06858852977132314\\
0.656	0.06494557831034718\\
0.658	0.06073020541518087\\
0.66	0.05521245215774893\\
0.662	0.04960097966176273\\
0.664	0.04206104142571971\\
0.666	0.03449908520114724\\
0.668	0.02746135199371042\\
0.67	0.02123689722680703\\
0.672	0.01604854867598872\\
0.674	0.01219627530744753\\
0.676	0.00987699725628919\\
0.678	0.009163668051094673\\
0.68	0.009946955061723221\\
0.682	0.01190281403136202\\
0.684	0.01431584309477909\\
0.686	0.01691694140884769\\
0.688	0.01848617321348224\\
0.69	0.01901144877684906\\
0.692	0.01953902636454642\\
0.694	0.01963971280856912\\
0.696	0.01927841603892535\\
0.698	0.01850395643737797\\
0.7	0.01739062881558697\\
0.702	0.01606687545856536\\
0.704	0.01467903755210369\\
0.706	0.01332649020272953\\
0.708	0.01204260025577955\\
0.71	0.01071335834559354\\
0.712	0.009314128267949003\\
0.714	0.00748643024362448\\
0.716	0.004872866844988819\\
0.718	0.0007086746184404337\\
0.72	-0.003628452151595065\\
0.722	-0.007795234825386803\\
0.724	-0.01102131902005849\\
0.726	-0.01315103968435786\\
0.728	-0.01413353537758468\\
0.73	-0.01397700467661787\\
0.732	-0.01272020653840085\\
0.734	-0.01041973858374664\\
0.736	-0.007186525742128826\\
0.738	-0.003272297113136221\\
0.74	0.0009461836060156983\\
0.742	0.003763063526701834\\
0.744	0.003497809321510155\\
0.746	0.00226356130864166\\
0.748	0.0009980153716089551\\
0.75	-0.0001176471065170801\\
0.752	-0.001047375329570804\\
0.754	-0.001716524962322124\\
0.756	-0.002090874246466087\\
0.758	-0.002038712420289362\\
0.76	-0.001474665371030625\\
0.762	-0.0004208079743688743\\
0.764	0.0008827974902078425\\
0.766	0.001947186133992319\\
0.768	0.002155581595458387\\
0.77	0.001217841774527779\\
0.772	-0.0003959819574820347\\
0.774	-0.001963475557975073\\
0.776	-0.002785016786780681\\
0.778	-0.003303085850988781\\
0.78	-0.0040543889728298\\
0.782	-0.005106140655221247\\
0.784	-0.005863478931587567\\
0.786	-0.005884153258600405\\
0.788	-0.005089754112336288\\
0.79	-0.003725794674488034\\
0.792	-0.002417995321591143\\
0.794	-0.002116351882549512\\
0.796	-0.002182990426432158\\
0.798	-0.002668759830181438\\
0.8	-0.003235511915258154\\
0.81	-0.005555239563516213\\
0.82	-0.009927377038768554\\
0.83	-0.006982859154240415\\
0.84	-0.0006700044052247414\\
0.85	-0.006631353372197293\\
0.86	-0.002241127479594859\\
0.87	-0.001373529859009408\\
0.88	-0.000848244546976757\\
0.89	-0.003519879719140389\\
0.9	-0.006719902846378373\\
0.91	-0.004429745312817216\\
0.92	-0.004370301393316967\\
0.93	-0.006851940317735557\\
0.94	-0.002033053526768486\\
0.95	-0.001552266648854449\\
0.96	-0.00476165540526173\\
0.97	-0.007061599946395254\\
0.98	-0.005335383730883928\\
0.99	-0.002894132395542663\\
1	-0.003229918133202119\\
1.01	-0.002065919390607694\\
1.02	-0.0005404710710350501\\
1.03	-0.0005852935954202385\\
1.04	-0.001446602338929148\\
1.05	-0.003291640423598001\\
1.06	-0.001342230129375811\\
1.07	-0.003646058460309698\\
1.08	-0.006553570298766562\\
1.09	-0.005491866998315244\\
1.1	-0.004762251920807045\\
1.11	-0.002612345401976366\\
1.12	-0.001088572558793334\\
1.13	-0.001400408899292136\\
1.14	-0.001338214725696448\\
1.15	-0.001224619459039141\\
1.16	-0.001555992158850551\\
1.17	-0.001944547764127932\\
1.18	-0.00231061071639813\\
1.19	-0.002328239543462934\\
1.2	-0.001504711750049503\\
1.21	-0.003128668121336521\\
1.22	-0.003114368869031182\\
1.23	-0.002985823092203492\\
1.24	-0.002770856512579907\\
1.25	-0.00202427362767701\\
1.26	-0.00469607607640352\\
1.27	-0.003101472972317976\\
1.28	-0.001697430596512159\\
1.29	-0.001957224022766066\\
1.3	-0.001578229514038757\\
1.31	-0.004603415785540861\\
1.32	-0.006899417543187087\\
1.33	-0.00326777308784461\\
1.34	-0.003094603441558939\\
1.35	-0.004973625596315938\\
1.36	-0.005293032657355889\\
1.37	-0.00265615888070768\\
1.38	-0.001393420393737506\\
1.39	-0.002675776487093792\\
1.4	-0.004899644626940378\\
1.41	-0.003137689685613651\\
1.42	-0.003114127659929115\\
1.43	-0.003533235828794088\\
1.44	-0.007175417233251536\\
1.45	-0.004641449612650724\\
1.46	-0.001775862664962444\\
1.47	-0.007273953108170098\\
1.48	-0.009105169497523328\\
1.49	-0.001538946667316905\\
1.5	-0.002059107326970001\\
	%M40 lower error -- end
};
% \addlegendentry{$\mass = 40\phantom{.}; lower error bound}

\addplot+[myarea2, forget plot] fill between[of=m40_lower_error and m40_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline2, mark=none]
table[row sep=crcr]{%
	%M40 -- start
-0.5	-0.003754553751718065\\
-0.49	0.0002315214654998178\\
-0.48	0.006176003827836926\\
-0.47	0.002999494393235577\\
-0.46	-0.004281727494934557\\
-0.45	-0.003509911586428526\\
-0.44	0.005016243904332827\\
-0.43	0.007260926340473636\\
-0.42	-0.001424242152947898\\
-0.41	-0.007843731107482628\\
-0.4	-0.002389242780130013\\
-0.39	0.005292721822738709\\
-0.38	0.003108976428228425\\
-0.37	-0.00415252375252154\\
-0.36	-0.003751090430930336\\
-0.35	0.003408048349367073\\
-0.34	0.006984850464601958\\
-0.33	0.002999116461854052\\
-0.32	-0.0001015791545766124\\
-0.31	0.0001014690483061494\\
-0.3	0.000351970385801797\\
-0.29	-0.0003628422378502111\\
-0.28	-0.0001322170744354831\\
-0.27	-7.112669837829635e-05\\
-0.26	-0.001656928607801789\\
-0.25	-0.002661290579550046\\
-0.24	-0.0002671844877316867\\
-0.23	0.000739795595801839\\
-0.22	-0.003669267831319681\\
-0.21	-0.007621905650415632\\
-0.2	-0.003936549741007857\\
-0.19	0.001185705527004132\\
-0.18	-0.000309516299831543\\
-0.17	-0.002297799120847758\\
-0.16	-0.0003723424856713333\\
-0.15	0.002291132360083019\\
-0.14	-0.001226313710351524\\
-0.13	-0.005829585605134765\\
-0.12	-0.003102576861815755\\
-0.11	0.002893831868579937\\
-0.1	0.004682350598387745\\
-0.09	0.001383235131537927\\
-0.08	-0.001210390294598218\\
-0.07	-0.001846273055797732\\
-0.06	-0.0001464331872631065\\
-0.05	0.002900170189872335\\
-0.04	0.004129342562488069\\
-0.03	0.002654844329943625\\
-0.02	-7.593895557685764e-05\\
-0.01	-0.0009701207420126011\\
0	-0.0004601541442081691\\
0.01	0.0001647824772749721\\
0.02	0.0007466220014219959\\
0.03	0.0003530775748432829\\
0.04	-0.001580519962498855\\
0.05	-0.001697066406223695\\
0.06	0.001152638308914207\\
0.07	0.002924100965257205\\
0.08	0.001904526011915508\\
0.09	0.0007300754319638131\\
0.1	0.001939992404362235\\
0.11	0.001988521286232171\\
0.12	0.0003015177318920887\\
0.13	-0.001900376456567307\\
0.14	-0.001294834914983769\\
0.15	0.001279426345750164\\
0.16	0.003729557076806635\\
0.17	0.005722346300191143\\
0.18	0.005107876064023443\\
0.19	0.002360760429055021\\
0.2	-0.0005057147875209983\\
0.202	-0.0009587083119847396\\
0.204	-0.001318398497605027\\
0.206	-0.001560389648236131\\
0.208	-0.001658700673679455\\
0.21	-0.00147303257671808\\
0.212	-0.001057661424387733\\
0.214	-0.000431008960998003\\
0.216	0.0004055270698395488\\
0.218	0.001441246363804755\\
0.22	0.002654867125981094\\
0.222	0.004013764048916617\\
0.224	0.005278358955700533\\
0.226	0.006270320461457353\\
0.228	0.007881908980499792\\
0.23	0.00940834386497448\\
0.232	0.01079628237284132\\
0.234	0.01196681195263493\\
0.236	0.01284959439766279\\
0.238	0.01334863960216584\\
0.24	0.01342970262494628\\
0.242	0.01315588648977586\\
0.244	0.01254558802236403\\
0.246	0.0116410845773905\\
0.248	0.01050691962860602\\
0.25	0.009226351064944812\\
0.252	0.00808486467634152\\
0.254	0.006698591479675405\\
0.256	0.005499154634700507\\
0.258	0.004629353159000429\\
0.26	0.004088473201854177\\
0.262	0.003933179090031852\\
0.264	0.004194054716150046\\
0.266	0.004873486770600678\\
0.268	0.005945971856323596\\
0.27	0.007396823396252875\\
0.272	0.009183334225584972\\
0.274	0.01114988655113828\\
0.276	0.01319671287890732\\
0.278	0.01522766470904876\\
0.28	0.01673614311354818\\
0.282	0.01853900357349729\\
0.284	0.02014731314565752\\
0.286	0.02153775389899861\\
0.288	0.02270229593009628\\
0.29	0.02368869665688932\\
0.292	0.02454695166128893\\
0.294	0.02533963811720244\\
0.296	0.02613472220681201\\
0.298	0.02699824426528725\\
0.3	0.0279751623374186\\
0.302	0.02911827246808688\\
0.304	0.03046963893604134\\
0.306	0.03203744659033871\\
0.308	0.03381208849284693\\
0.31	0.03575120039111597\\
0.312	0.03782887646063715\\
0.314	0.04002046790335433\\
0.316	0.04229865231412656\\
0.318	0.0446463417924928\\
0.32	0.04706131650041143\\
0.322	0.04955903807599464\\
0.324	0.05217328372576814\\
0.326	0.05495450126918676\\
0.328	0.05796605877890777\\
0.33	0.06127881835193181\\
0.332	0.06496467229435268\\
0.334	0.06908981709952647\\
0.336	0.0737085895414519\\
0.338	0.07883506341277635\\
0.34	0.08445640068887708\\
0.342	0.09063581173307883\\
0.344	0.09735623426651785\\
0.346	0.1045867330922381\\
0.348	0.1122890809232109\\
0.35	0.1204258085865072\\
0.352	0.12896892298556\\
0.354	0.1379084096719466\\
0.356	0.1471969034919719\\
0.358	0.156892816837263\\
0.36	0.1671170938488486\\
0.362	0.177989697549589\\
0.364	0.1896633114476794\\
0.366	0.2023184420792976\\
0.368	0.2161566976115166\\
0.37	0.2313930204251061\\
0.372	0.2482477582242674\\
0.374	0.2669394642966016\\
0.376	0.2876792226115377\\
0.378	0.3106671087122939\\
0.38	0.3360911444494752\\
0.382	0.3641288130651537\\
0.384	0.3949509049988986\\
0.386	0.4287271985901931\\
0.388	0.465633274582278\\
0.39	0.5058576427391885\\
0.392	0.5496083366377695\\
0.394	0.5971182106845083\\
0.396	0.6486483414606879\\
0.398	0.7044891724994735\\
0.4	0.764959317929464\\
0.402	0.8304022214551223\\
0.404	0.9011811173762736\\
0.406	0.9776729276903966\\
0.408	1.060261829069731\\
0.41	1.149333221458132\\
0.412	1.245268724470008\\
0.414	1.348442629906543\\
0.416	1.459219971652151\\
0.418	1.57795607048731\\
0.42	1.704997109210062\\
0.422	1.840681032412969\\
0.424	1.985337881422091\\
0.426	2.139288596480859\\
0.428	2.302841362000856\\
0.43	2.476284739437651\\
0.432	2.659877114240119\\
0.434	2.853832352659282\\
0.436	3.058301983936847\\
0.438	3.273354648991003\\
0.44	3.498953940996402\\
0.442	3.734936061686036\\
0.444	3.980988893006171\\
0.446	4.236634112293151\\
0.448	4.501213851061552\\
0.45	4.77388312015063\\
0.452	5.053608821152636\\
0.454	5.339175673663729\\
0.456	5.629198858248511\\
0.458	5.922142659606155\\
0.46	6.216343946317709\\
0.462	6.510038989432259\\
0.464	6.801391937131995\\
0.466	7.088523246312475\\
0.468	7.369536525610626\\
0.47	7.642542551221222\\
0.472	7.905679642943357\\
0.474	8.157130086011028\\
0.476	8.395132798813428\\
0.478	8.617992919575359\\
0.48	8.824089362477459\\
0.482	9.011881631550292\\
0.484	9.179917249995412\\
0.486	9.326841052805047\\
0.488	9.451407310974094\\
0.49	9.552495234597838\\
0.492	9.629127884514743\\
0.494	9.680162035073106\\
0.496	9.708759988128593\\
0.498	9.706410359925389\\
0.5	9.677860455116104\\
0.502	9.624179649563768\\
0.504	9.544457746889266\\
0.506	9.439317618746792\\
0.508	9.309654192208455\\
0.51	9.156623415616076\\
0.512	8.981622222286909\\
0.514	8.786260172130692\\
0.516	8.572324088628378\\
0.518	8.341737539365838\\
0.52	8.096517380540032\\
0.522	7.838729763773738\\
0.524	7.570447971145965\\
0.526	7.293714206947183\\
0.528	7.010507058320304\\
0.53	6.722715785589708\\
0.532	6.432121973628272\\
0.534	6.140388432018128\\
0.536	5.849054638069364\\
0.538	5.559537530418496\\
0.54	5.273136126790701\\
0.542	4.991038285307309\\
0.544	4.714327962362989\\
0.546	4.443991529324087\\
0.548	4.180922064280766\\
0.55	3.925920988309938\\
0.552	3.679696913099824\\
0.554	3.442862050170964\\
0.556	3.215926946289018\\
0.558	2.999294609397758\\
0.56	2.793255243036667\\
0.562	2.59798280079807\\
0.564	2.41353441056788\\
0.566	2.239853423575265\\
0.568	2.076776453007559\\
0.57	1.92404432887164\\
0.572	1.781316462370605\\
0.574	1.648187735445333\\
0.576	1.524206753179886\\
0.578	1.408894150177774\\
0.58	1.301759642780524\\
0.582	1.202316665733589\\
0.584	1.110093706194714\\
0.586	1.024641816724988\\
0.588	0.9455382082284582\\
0.59	0.8723862443561814\\
0.592	0.8048125315181878\\
0.594	0.7424620802497908\\
0.596	0.6849926721129911\\
0.598	0.6320695841661095\\
0.6	0.5833616995644499\\
0.602	0.5385397840548529\\
0.604	0.4972773648103157\\
0.606	0.4592542522417637\\
0.608	0.4241623454201375\\
0.61	0.3917130064851159\\
0.612	0.3616450227427972\\
0.614	0.3337320306594879\\
0.616	0.3077882730065198\\
0.618	0.2836717017953955\\
0.62	0.2612837111312967\\
0.622	0.2405651559668355\\
0.624	0.2214887429985109\\
0.626	0.2040483191689633\\
0.628	0.1882459800726105\\
0.63	0.1740782276299187\\
0.632	0.1615225857176261\\
0.634	0.1505261098643964\\
0.636	0.1409970951961052\\
0.638	0.1328010058385779\\
0.64	0.1257612460430427\\
0.642	0.1197399064554821\\
0.644	0.1144550214485181\\
0.646	0.1093126323906381\\
0.648	0.1040592384022704\\
0.65	0.09934417365009746\\
0.652	0.09441752468626775\\
0.654	0.08914700640871312\\
0.656	0.08346425295077506\\
0.658	0.07736994276612554\\
0.66	0.07081020873214325\\
0.662	0.06492638443820858\\
0.664	0.05826664982570312\\
0.666	0.05178793246419737\\
0.668	0.04571171470712296\\
0.67	0.04025270638987026\\
0.672	0.03559957714158625\\
0.674	0.03189799344378582\\
0.676	0.02923742616031678\\
0.678	0.02764283499089597\\
0.68	0.02707187815292734\\
0.682	0.02741778525496567\\
0.684	0.02866544212457082\\
0.686	0.03096203470790364\\
0.688	0.03271814893497038\\
0.69	0.03415150912216395\\
0.692	0.03601026371364176\\
0.694	0.03748768929774056\\
0.696	0.03840966795760008\\
0.698	0.03865086947080357\\
0.7	0.03814088485838576\\
0.702	0.03686585804485951\\
0.704	0.03486579104098797\\
0.706	0.03222806248014352\\
0.708	0.02902598892703054\\
0.71	0.025401103730962\\
0.712	0.02159891044353269\\
0.714	0.01779346405581756\\
0.716	0.01453461135889337\\
0.718	0.01121315443200432\\
0.72	0.008284537952204246\\
0.722	0.005836988683502597\\
0.724	0.003927834132956602\\
0.726	0.002583765692386162\\
0.728	0.001802861990905407\\
0.73	0.001557882117197796\\
0.732	0.00180032847245502\\
0.734	0.002464830123985897\\
0.736	0.003473494108026591\\
0.738	0.004753405966346278\\
0.74	0.006240867150918695\\
0.742	0.007790266755417683\\
0.744	0.008986311778460789\\
0.746	0.01036621969388172\\
0.748	0.01157985608558137\\
0.75	0.01256564793269196\\
0.752	0.013272108599096\\
0.754	0.01366002700896978\\
0.756	0.01364602464479506\\
0.758	0.01321456523743537\\
0.76	0.01240380998930615\\
0.762	0.01128669655283046\\
0.764	0.009924435154877488\\
0.766	0.008394207090346901\\
0.768	0.006784637559636434\\
0.77	0.005507105564912517\\
0.772	0.004623006863926509\\
0.774	0.003298014067191204\\
0.776	0.002202625239888262\\
0.778	0.001393767276138232\\
0.78	0.0009047151899926743\\
0.782	0.0007416501030500092\\
0.784	0.000882577886857942\\
0.786	0.001278853443222352\\
0.788	0.001859290794587106\\
0.79	0.002536562027778046\\
0.792	0.003123750476950102\\
0.794	0.003208091676612282\\
0.796	0.00356808543204101\\
0.798	0.003639535839045742\\
0.8	0.003452940091788374\\
0.81	9.164059034241583e-05\\
0.82	-0.002860882738358701\\
0.83	0.0006824198382519933\\
0.84	0.003753731285317883\\
0.85	0.002494867423776307\\
0.86	0.002055299749277086\\
0.87	0.003692080846770377\\
0.88	0.002495279723916707\\
0.89	-0.001044853162007607\\
0.9	-0.001122659617636553\\
0.91	0.000659735889020876\\
0.92	-0.0008574895920738735\\
0.93	-0.002563515667512237\\
0.94	0.0003836574950625136\\
0.95	0.003277704864539213\\
0.96	0.0002881938343425667\\
0.97	-0.003126386557173636\\
0.98	-0.001971058266180747\\
0.99	0.0001909583614339474\\
1	0.0002217500390843298\\
1.01	0.0007267918333366902\\
1.02	0.002945065263424687\\
1.03	0.002820438066957485\\
1.04	0.0004161393715948838\\
1.05	-0.0001661214744484622\\
1.06	4.231603232924108e-05\\
1.07	-0.001366213044262109\\
1.08	-0.003060062238400102\\
1.09	-0.002425376195930982\\
1.1	-0.0006439948973184453\\
1.11	1.295343419295233e-06\\
1.12	0.0005088321769284185\\
1.13	0.001439722192396258\\
1.14	0.00218504001080616\\
1.15	0.00190843580446933\\
1.16	0.001129766846924354\\
1.17	0.0004571889369660885\\
1.18	0.0001454940051380967\\
1.19	0.0001534351984810091\\
1.2	0.0001545442224537378\\
1.21	-0.0006650937243380443\\
1.22	-0.001235641816788546\\
1.23	-0.001134101815471242\\
1.24	-0.0008823150462171359\\
1.25	-0.0007679121546115839\\
1.26	-0.0006173945551770779\\
1.27	-0.0002211259325324401\\
1.28	0.0004518224241325764\\
1.29	0.001157429271761618\\
1.3	0.0002663747907338716\\
1.31	-0.001734721947481018\\
1.32	-0.002433612143478115\\
1.33	-0.001029374193383431\\
1.34	-0.0003073131760692745\\
1.35	-0.001458863241092481\\
1.36	-0.00120173456541263\\
1.37	0.0009875221318304385\\
1.38	0.001339104169665789\\
1.39	-0.0003029890559477892\\
1.4	5.165061950085892e-05\\
1.41	0.003331771586000016\\
1.42	0.003138594553992326\\
1.43	-0.0004196994076649292\\
1.44	-0.001262753577663816\\
1.45	0.001208894464107618\\
1.46	0.0009668690248004755\\
1.47	-0.002529946373262485\\
1.48	-0.002993495179782405\\
1.49	0.000887224995134472\\
1.5	0.003009404987933595\\
	%M40 -- end
};
% \addlegendentry{$\mass = 40\phantom{.}$}


\end{axis}
\end{tikzpicture}%

==> tikz/LCDA_imag_D_u3_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
% y values written with offset y0 = -0.13235 subtracted (tick labels are absolute)
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-0.00075,
xmax=0.02575,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ D$},
ylabel={$\Im\left(\lcda\right)$},
ymin=-0.00013133328366,
ymax=0.000128427782545,
ytick={-0.0001, -5e-05, 0, 5e-05, 0.0001},
yticklabels={-0.13245, -0.13240, -0.13235, -0.13230, -0.13225},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=6}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.025	-0.000115814840972395\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.0166666666666667	-4.56838636481161e-06\\
};
\addplot [myline1, only marks, forget plot, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0125	-1.45275055757343e-06	0.000118073211911096	0.000118073211911096\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	3.53666151264587e-05\\
};
\addplot [myline8, only marks, forget plot]
  table[row sep=crcr]{%
0	0.000116620461353523\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_imag_D_u5_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
% y values written with offset y0 = -0.06682 subtracted (tick labels are absolute)
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-0.00075,
xmax=0.02575,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ D$},
ylabel={$\Im\left(\lcda\right)$},
ymin=-6.34269380085e-05,
ymax=5.9579882231e-05,
ytick={-6e-05, -4e-05, -2e-05, 0, 2e-05, 4e-05},
yticklabels={-0.06688, -0.06686, -0.06684, -0.06682, -0.06680, -0.06678},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=6}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.025	-5.78357189066625e-05\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.0166666666666667	-1.20013732629598e-06\\
};
\addplot [myline1, only marks, forget plot, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0125	-1.92352788871974e-06	5.59121910179428e-05	5.59121910179428e-05\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	-2.93525534363903e-05\\
};
\addplot [myline8, only marks, forget plot]
  table[row sep=crcr]{%
0	1.06904953404707e-05\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_imag_Lcut_u3_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
% y values written with offset y0 = -0.132345 subtracted (tick labels are absolute)
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-0.015,
xmax=0.515,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \Lcut$},
ylabel={$\Im\left(\lcda\right)$},
ymin=-9.44291509422e-06,
ymax=8.59446622473e-06,
ytick={-5e-06, 0, 5e-06},
yticklabels={-0.132350, -0.132345, -0.132340},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=7}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.5	-8.62303412518806e-06\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.333333333333333	7.77458525569319e-06\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.25	-5.95134897379834e-06\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.125	-7.22168944897184e-06\\
};
\addplot [myline1, only marks, forget plot, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.1	-6.45275055757843e-06	1.10139930395436e-06	1.10139930395436e-06\\
};
\addplot [myline6, only marks, forget plot]
  table[row sep=crcr]{%
0.0833333333333333	-7.20446573121425e-06\\
};
\addplot [myline7, only marks, forget plot]
  table[row sep=crcr]{%
0.05	-7.2062088592173e-06\\
};
\addplot [myline8, only marks, forget plot]
  table[row sep=crcr]{%
0	-7.5541498615328e-06\\
};
\addplot [myline9, only marks, forget plot]
  table[row sep=crcr]{%
0	-7.18776348573869e-06\\
};
\addplot [myline10, only marks, forget plot]
  table[row sep=crcr]{%
0	-7.19714107427771e-06\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_imag_N_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
name=mainaxis,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\uscale},
ylabel={$\Im\left(\lcda\right)$},
ymin=-0.308355567132,
ymax=0.303622260181,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
%title={\tiny $\mass = 10$; $x=100$; $\Lcut=10$; $D = 80$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [myline2, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.000659998876416433\\
-0.49	-0.000615517670829279\\
-0.48	-0.000572642497186077\\
-0.47	-0.000544336381672636\\
-0.46	-0.000540937565419521\\
-0.45	-0.000568197692489237\\
-0.44	-0.000626190189613094\\
-0.43	-0.000709297315844056\\
-0.42	-0.000807278732475341\\
-0.41	-0.000907218097318555\\
-0.4	-0.000995976567339607\\
-0.39	-0.00106268527782398\\
-0.38	-0.00110080141823052\\
-0.37	-0.00110933592637061\\
-0.36	-0.00109301917308645\\
-0.35	-0.00106137405568937\\
-0.34	-0.00102687483450908\\
-0.33	-0.00100254486415424\\
-0.32	-0.000999453631574395\\
-0.31	-0.00102459268192698\\
-0.3	-0.00107953741934722\\
-0.29	-0.00116015131537251\\
-0.28	-0.00125738956049527\\
-0.27	-0.00135904886680868\\
-0.26	-0.00145212925557307\\
-0.25	-0.00152535687300638\\
-0.24	-0.00157138650593617\\
-0.23	-0.00158826427279866\\
-0.22	-0.00157987302137681\\
-0.21	-0.00155527796272924\\
-0.2	-0.00152710056341833\\
-0.19	-0.00150923431732693\\
-0.18	-0.00151434115632752\\
-0.17	-0.00155160802179454\\
-0.16	-0.00162519183563472\\
-0.15	-0.00173364781548446\\
-0.14	-0.00187044656889621\\
-0.13	-0.00202547624908474\\
-0.12	-0.00218723755623372\\
-0.11	-0.00234530777216303\\
-0.1	-0.00249260053852916\\
-0.09	-0.00262699006161026\\
-0.08	-0.00275199351662657\\
-0.07	-0.00287638926618245\\
-0.06	-0.00301285543656769\\
-0.05	-0.00317590336482472\\
-0.04	-0.00337951676802858\\
-0.03	-0.00363496400014396\\
-0.02	-0.00394921679710669\\
-0.00999999999999998	-0.00432429139658347\\
0	-0.00475764999350262\\
0.01	-0.00524359697861221\\
0.02	-0.00577541501620965\\
0.03	-0.00634784760447883\\
0.04	-0.0069594741450962\\
0.05	-0.00761455228739166\\
0.06	-0.00832401447061936\\
0.07	-0.00910547891822539\\
0.08	-0.00998233565258458\\
0.09	-0.0109821559716963\\
0.1	-0.0121348123117199\\
0.11	-0.0134707572468099\\
0.12	-0.0150198832504784\\
0.13	-0.0168112737323815\\
0.14	-0.0188739818956289\\
0.15	-0.0212387700923011\\
0.16	-0.0239405467370777\\
0.17	-0.0270210861740001\\
0.18	-0.0305315353684963\\
0.19	-0.0345342115342374\\
0.2	-0.0391032718567888\\
0.202	-0.040092377522587\\
0.204	-0.0411082502736481\\
0.206	-0.0421516339927622\\
0.208	-0.0432232849018446\\
0.21	-0.0443239703392249\\
0.212	-0.0454544674438976\\
0.214	-0.0466155617490296\\
0.216	-0.0478080456872008\\
0.218	-0.0490327170100321\\
0.22	-0.0502903771249651\\
0.222	-0.0515818293520676\\
0.224	-0.0529078771037904\\
0.226	-0.0542693219906404\\
0.228	-0.0556669618557319\\
0.23	-0.05710158874115\\
0.232	-0.0585739867890102\\
0.234	-0.0600849300800126\\
0.236	-0.0616351804121998\\
0.238	-0.0632254850224969\\
0.24	-0.0648565742534896\\
0.242	-0.066529159167738\\
0.244	-0.0682439291117829\\
0.246	-0.0700015492318314\\
0.248	-0.0718026579429525\\
0.25	-0.0736478643534604\\
0.252	-0.0755377456460119\\
0.254	-0.0774728444168037\\
0.256	-0.0794536659741474\\
0.258	-0.0814806755975837\\
0.26	-0.0835542957586306\\
0.262	-0.0856749033042132\\
0.264	-0.0878428266037946\\
0.266	-0.0900583426612573\\
0.268	-0.0923216741926348\\
0.27	-0.0946329866708858\\
0.272	-0.0969923853390529\\
0.274	-0.0993999121933234\\
0.276	-0.101855542937748\\
0.278	-0.104359183912652\\
0.28	-0.106910668999105\\
0.282	-0.109509756502194\\
0.284	-0.112156126016269\\
0.286	-0.114849375275817\\
0.288	-0.117589016996141\\
0.29	-0.12037447570857\\
0.292	-0.123205084595592\\
0.294	-0.126080082331878\\
0.296	-0.128998609937931\\
0.298	-0.131959707653762\\
0.3	-0.134962311840765\\
0.302	-0.138005251920747\\
0.304	-0.141087247361836\\
0.306	-0.144206904721805\\
0.308	-0.147362714760173\\
0.31	-0.150553049631219\\
0.312	-0.153776160170869\\
0.314	-0.157030173291201\\
0.316	-0.160313089497046\\
0.318	-0.16362278053994\\
0.32	-0.166956987225327\\
0.322	-0.170313317389583\\
0.324	-0.173689244064039\\
0.326	-0.177082103843675\\
0.328	-0.18048909547864\\
0.33	-0.18390727870715\\
0.332	-0.187333573348585\\
0.334	-0.190764758675836\\
0.336	-0.194197473086072\\
0.338	-0.197628214089066\\
0.34	-0.201053338632176\\
0.342	-0.204469063780795\\
0.344	-0.207871467772799\\
0.346	-0.211256491465024\\
0.348	-0.214619940189247\\
0.35	-0.217957486034397\\
0.352	-0.2212646705709\\
0.354	-0.224536908032058\\
0.356	-0.22776948896628\\
0.358	-0.23095758437269\\
0.36	-0.234096250331318\\
0.362	-0.237180433137526\\
0.364	-0.240204974948732\\
0.366	-0.243164619949714\\
0.368	-0.246054021040947\\
0.37	-0.248867747052422\\
0.372	-0.251600290483354\\
0.374	-0.254246075765979\\
0.376	-0.256799468049431\\
0.378	-0.259254782497333\\
0.38	-0.261606294090332\\
0.382	-0.263848247922395\\
0.384	-0.26597486997715\\
0.386	-0.267980378368046\\
0.388	-0.269858995023575\\
0.39	-0.271604957796221\\
0.392	-0.273212532971281\\
0.394	-0.27467602814917\\
0.396	-0.275989805472353\\
0.398	-0.27714829516559\\
0.4	-0.278146009355818\\
0.402	-0.278977556135723\\
0.404	-0.27963765383282\\
0.406	-0.280121145443793\\
0.408	-0.280423013191868\\
0.41	-0.280538393163152\\
0.412	-0.280462589976194\\
0.414	-0.280191091437461\\
0.416	-0.279719583134119\\
0.418	-0.279043962914272\\
0.42	-0.278160355203866\\
0.422	-0.277065125108689\\
0.424	-0.275754892249286\\
0.426	-0.27422654427632\\
0.428	-0.27247725001372\\
0.43	-0.270504472177119\\
0.432	-0.268305979615392\\
0.434	-0.265879859023678\\
0.436	-0.263224526077136\\
0.438	-0.260338735935687\\
0.44	-0.257221593071335\\
0.442	-0.253872560371187\\
0.444	-0.25029146747107\\
0.446	-0.24647851827665\\
0.448	-0.242434297631182\\
0.45	-0.238159777091483\\
0.452	-0.233656319776375\\
0.454	-0.228925684254698\\
0.456	-0.223970027443057\\
0.458	-0.218791906486683\\
0.46	-0.213394279600183\\
0.462	-0.207780505848522\\
0.464	-0.201954343852205\\
0.466	-0.195919949404507\\
0.468	-0.189681871992424\\
0.47	-0.183245050217077\\
0.472	-0.176614806113321\\
0.474	-0.169796838372441\\
0.476	-0.162797214475955\\
0.478	-0.155622361752709\\
0.48	-0.148279057375588\\
0.482	-0.140774417318297\\
0.484	-0.133115884296748\\
0.486	-0.125311214723587\\
0.488	-0.117368464708353\\
0.49	-0.109295975139544\\
0.492	-0.101102355888603\\
0.494	-0.0927964691793844\\
0.496	-0.0843874121700726\\
0.498	-0.0758844987977424\\
0.5	-0.0672972409388063\\
0.502	-0.058635328941425\\
0.504	-0.049908611588563\\
0.506	-0.0411270755527658\\
0.508	-0.032300824405873\\
0.51	-0.0234400572487514\\
0.512	-0.014555047027772\\
0.514	-0.0056561186060794\\
0.516	0.00324637334121893\\
0.518	0.0121420665380346\\
0.52	0.0210206133540668\\
0.522	0.0298717030167468\\
0.524	0.0386850837178686\\
0.526	0.0474505845447841\\
0.528	0.0561581371667163\\
0.53	0.0647977972077262\\
0.532	0.0733597652390915\\
0.534	0.0818344073253962\\
0.536	0.09021227506042\\
0.538	0.0984841250309564\\
0.54	0.106640937649015\\
0.542	0.114673935295377\\
0.544	0.122574599720279\\
0.546	0.130334688649935\\
0.548	0.13794625155084\\
0.55	0.14540164450711\\
0.552	0.152693544169694\\
0.554	0.159814960739931\\
0.556	0.16675924995376\\
0.558	0.173520124036821\\
0.56	0.180091661604679\\
0.562	0.186468316486538\\
0.564	0.192644925454924\\
0.566	0.198616714848043\\
0.568	0.204379306075702\\
0.57	0.209928720003889\\
0.572	0.215261380217311\\
0.574	0.22037411516331\\
0.576	0.225264159184675\\
0.578	0.229929152452866\\
0.58	0.234367139817087\\
0.582	0.238576568588443\\
0.584	0.242556285282086\\
0.586	0.246305531343785\\
0.588	0.249823937890727\\
0.59	0.253111519499556\\
0.592	0.256168667077664\\
0.594	0.258996139856592\\
0.596	0.261595056548972\\
0.598	0.263966885712877\\
0.6	0.266113435369604\\
0.602	0.268036841922859\\
0.604	0.269739558429029\\
0.606	0.271224342269699\\
0.608	0.272494242278778\\
0.61	0.273552585377625\\
0.612	0.274402962772259\\
0.614	0.27504921576726\\
0.616	0.275495421251218\\
0.618	0.275745876908594\\
0.62	0.275805086212663\\
0.622	0.275677743253721\\
0.624	0.275368717456119\\
0.626	0.274883038236774\\
0.628	0.274225879656725\\
0.63	0.273402545116035\\
0.632	0.272418452140855\\
0.634	0.271279117309834\\
0.636	0.269990141365247\\
0.638	0.26855719455227\\
0.64	0.266986002227729\\
0.642	0.265282330777432\\
0.644	0.263451973878882\\
0.646	0.261500739143729\\
0.648	0.259434435171822\\
0.65	0.257258859046153\\
0.652	0.254979784295347\\
0.654	0.252602949347703\\
0.656	0.250134046498082\\
0.658	0.24757871140624\\
0.66	0.244942513142524\\
0.662	0.24223094479412\\
0.664	0.239449414642422\\
0.666	0.236603237919468\\
0.668	0.233697629148796\\
0.67	0.230737695073609\\
0.672	0.227728428172673\\
0.674	0.224674700762063\\
0.676	0.221581259678578\\
0.678	0.21845272153853\\
0.68	0.215293568563547\\
0.682	0.212108144963101\\
0.684	0.208900653861677\\
0.686	0.205675154756801\\
0.688	0.202435561492598\\
0.69	0.199185640732125\\
0.692	0.195929010910455\\
0.694	0.192669141649317\\
0.696	0.189409353613104\\
0.698	0.186152818785177\\
0.7	0.182902561142671\\
0.702	0.17966145770739\\
0.704	0.176432239949927\\
0.706	0.173217495523798\\
0.708	0.170019670306166\\
0.71	0.166841070721653\\
0.712	0.163683866325753\\
0.714	0.160550092624504\\
0.716	0.157441654107333\\
0.718	0.154360327470305\\
0.72	0.151307765007498\\
0.722	0.148285498148688\\
0.724	0.145294941122199\\
0.726	0.142337394722409\\
0.728	0.139414050162164\\
0.73	0.136525992991152\\
0.732	0.133674207062151\\
0.734	0.130859578527946\\
0.736	0.128082899852658\\
0.738	0.125344873822172\\
0.74	0.122646117539352\\
0.742	0.119987166390708\\
0.744	0.117368477972199\\
0.746	0.114790435962859\\
0.748	0.112253353935918\\
0.75	0.10975747909811\\
0.752	0.107302995948802\\
0.754	0.104890029851561\\
0.756	0.102518650511683\\
0.758	0.10018887535412\\
0.76	0.0979006727970998\\
0.762	0.0956539654175671\\
0.764	0.0934486330053621\\
0.766	0.0912845155037994\\
0.768	0.0891614158350186\\
0.77	0.0870791026091317\\
0.772	0.0850373127168087\\
0.774	0.0830357538055022\\
0.776	0.0810741066400397\\
0.778	0.0791520273487683\\
0.78	0.0772691495568692\\
0.782	0.0754250864088348\\
0.784	0.0736194324824264\\
0.786	0.0718517655967258\\
0.788	0.0701216485171301\\
0.79	0.0684286305603532\\
0.792	0.0667722491026555\\
0.794	0.065152030994653\\
0.796	0.0635674938861654\\
0.798	0.0620181474646052\\
0.8	0.0605034946104706\\
0.81	0.0534328875389215\\
0.82	0.0471528177633728\\
0.83	0.0415986884382249\\
0.84	0.0367069490356051\\
0.85	0.0324160849323022\\
0.86	0.0286671260877725\\
0.87	0.0254038267541079\\
0.88	0.0225726503359612\\
0.89	0.0201226830031682\\
0.9	0.01800558846105\\
0.91	0.0161756961151323\\
0.92	0.0145902805006987\\
0.93	0.0132100413231861\\
0.94	0.0119997366333666\\
0.95	0.01092886704088\\
0.96	0.00997226901247209\\
0.97	0.00911046152611782\\
0.98	0.00832960953463868\\
0.99	0.00762101997378467\\
1	0.0069801640509247\\
1.01	0.00640530934166645\\
1.02	0.00589592889830694\\
1.03	0.00545111391823438\\
1.04	0.00506823696943326\\
1.05	0.00474208682021703\\
1.06	0.00446462519291578\\
1.07	0.00422541122611285\\
1.08	0.00401261965731298\\
1.09	0.0038144664712571\\
1.1	0.0036207734637237\\
1.11	0.00342436844602917\\
1.12	0.00322203961699514\\
1.13	0.00301483910343823\\
1.14	0.00280764909925123\\
1.15	0.00260806296563422\\
1.16	0.00242476685992764\\
1.17	0.00226570895920805\\
1.18	0.00213639254329908\\
1.19	0.00203861509990799\\
1.2	0.00196989923099707\\
1.21	0.00192373562856661\\
1.22	0.00189060677110734\\
1.23	0.0018596108989076\\
1.24	0.00182038804359915\\
1.25	0.00176498675984184\\
1.26	0.0016893149902182\\
1.27	0.00159389158281139\\
1.28	0.00148374359062974\\
1.29	0.00136745488993979\\
1.3	0.00125553360112445\\
1.31	0.00115839822766325\\
1.32	0.00108435948611954\\
1.33	0.00103798088674768\\
1.34	0.00101913406715006\\
1.35	0.00102293653652174\\
1.36	0.00104059364541039\\
1.37	0.00106099455258347\\
1.38	0.00107276658994662\\
1.39	0.00106640187289491\\
1.4	0.00103605221557271\\
1.41	0.000980647577372733\\
1.42	0.000904118865980842\\
1.43	0.000814674587961593\\
1.44	0.000723260720853791\\
1.45	0.000641489979794261\\
1.46	0.000579430173787348\\
1.47	0.000543671336739422\\
1.48	0.000536041430330393\\
1.49	0.00055321954632962\\
1.5	0.000587326241885766\\
};
\addlegendimage{myline2}
\addlegendentry{$N = 80$}
\addplot [myline1, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.000601700366181036\\
-0.49	-0.000626719492113217\\
-0.48	-0.000651551042471408\\
-0.47	-0.000676115481362309\\
-0.46	-0.00070055915177383\\
-0.45	-0.000725310841511122\\
-0.44	-0.000751051234893793\\
-0.43	-0.000778584931430547\\
-0.42	-0.000808636708297048\\
-0.41	-0.000841622906952833\\
-0.4	-0.000877465305467963\\
-0.39	-0.000915511835406388\\
-0.38	-0.000954604837330468\\
-0.37	-0.000993298449192149\\
-0.36	-0.00103018269144316\\
-0.35	-0.00106423578778953\\
-0.34	-0.0010951098224604\\
-0.33	-0.00112326458989559\\
-0.32	-0.00114989973294556\\
-0.31	-0.00117668769241756\\
-0.3	-0.00120536569533602\\
-0.29	-0.00123728823404873\\
-0.28	-0.00127305913580803\\
-0.27	-0.00131234790934401\\
-0.26	-0.00135395091874647\\
-0.25	-0.00139609497024518\\
-0.24	-0.00143691579964555\\
-0.23	-0.00147499467556706\\
-0.22	-0.00150981704459339\\
-0.21	-0.00154203405992696\\
-0.2	-0.00157345725008999\\
-0.19	-0.00160678565964376\\
-0.18	-0.00164513497036547\\
-0.17	-0.00169149022111705\\
-0.16	-0.00174822338965658\\
-0.15	-0.00181679875797954\\
-0.14	-0.00189773764867622\\
-0.13	-0.00199084397584208\\
-0.12	-0.00209562252402153\\
-0.11	-0.00221177215839745\\
-0.1	-0.0023396198503351\\
-0.09	-0.00248038258949752\\
-0.08	-0.00263619648117636\\
-0.07	-0.00280992044723831\\
-0.06	-0.0030047865075055\\
-0.05	-0.00322401144491867\\
-0.04	-0.00347049405006077\\
-0.03	-0.00374669614758281\\
-0.02	-0.0040547524694434\\
-0.00999999999999998	-0.00439679007634176\\
0	-0.00477538132101959\\
0.01	-0.00519402161571983\\
0.02	-0.00565752355901742\\
0.03	-0.00617225154469617\\
0.04	-0.00674617565102541\\
0.05	-0.00738878395451948\\
0.06	-0.00811094066622389\\
0.07	-0.008924799828659\\
0.08	-0.00984387486282965\\
0.09	-0.0108833266565694\\
0.1	-0.0120604789727909\\
0.11	-0.0133955159791647\\
0.12	-0.0149122782455592\\
0.13	-0.0166390607157828\\
0.14	-0.0186093304235954\\
0.15	-0.0208623155164158\\
0.16	-0.0234434561739081\\
0.17	-0.0264047356489069\\
0.18	-0.0298049121404307\\
0.19	-0.0337096429400677\\
0.2	-0.0381914341042588\\
0.202	-0.0391638842512626\\
0.204	-0.0401632193009908\\
0.206	-0.0411901091472645\\
0.208	-0.0422452319391826\\
0.21	-0.0433292735544127\\
0.212	-0.0444429270095806\\
0.214	-0.0455868918038704\\
0.216	-0.0467618731919673\\
0.218	-0.0479685813825475\\
0.22	-0.0492077306585927\\
0.222	-0.0504800384159317\\
0.224	-0.0517862241165337\\
0.226	-0.0531270081532429\\
0.228	-0.054503110622823\\
0.23	-0.0559152500043915\\
0.232	-0.0573641417405414\\
0.234	-0.0588504967187014\\
0.236	-0.0603750196505576\\
0.238	-0.0619384073476341\\
0.24	-0.0635413468914536\\
0.242	-0.0651845136970012\\
0.244	-0.0668685694685716\\
0.246	-0.0685941600474201\\
0.248	-0.070361913151006\\
0.25	-0.0721724360040063\\
0.252	-0.074026312861655\\
0.254	-0.0759241024263764\\
0.256	-0.077866335159087\\
0.258	-0.0798535104869669\\
0.26	-0.0818860939099262\\
0.262	-0.0839645140084392\\
0.264	-0.0860891593558547\\
0.266	-0.0882603753387577\\
0.268	-0.0904784608894045\\
0.27	-0.0927436651347306\\
0.272	-0.0950561839669048\\
0.274	-0.0974161565408742\\
0.276	-0.0998236617048428\\
0.278	-0.102278714370112\\
0.28	-0.104781261827212\\
0.282	-0.107331180015754\\
0.284	-0.10992826975596\\
0.286	-0.112572252950305\\
0.288	-0.115262768764278\\
0.29	-0.117999369795737\\
0.292	-0.120781518242909\\
0.294	-0.123608582081585\\
0.296	-0.126479831262596\\
0.298	-0.129394433941205\\
0.3	-0.132351452750558\\
0.302	-0.13534984113187\\
0.304	-0.138388439734563\\
0.306	-0.141465972900036\\
0.308	-0.14458104524332\\
0.31	-0.147732138347289\\
0.312	-0.150917607584623\\
0.314	-0.154135679083139\\
0.316	-0.157384446850541\\
0.318	-0.160661870075053\\
0.32	-0.163965770618727\\
0.322	-0.167293830720595\\
0.324	-0.170643590927065\\
0.326	-0.17401244826724\\
0.328	-0.177397654691002\\
0.33	-0.180796315787819\\
0.332	-0.184205389804322\\
0.334	-0.187621686978659\\
0.336	-0.191041869209569\\
0.338	-0.194462450077947\\
0.34	-0.197879795238432\\
0.342	-0.201290123198191\\
0.344	-0.204689506499657\\
0.346	-0.208073873323436\\
0.348	-0.211439009526968\\
0.35	-0.214780561133767\\
0.352	-0.218094037287229\\
0.354	-0.221374813682023\\
0.356	-0.22461813648499\\
0.358	-0.227819126756298\\
0.36	-0.230972785380267\\
0.362	-0.234073998513862\\
0.364	-0.237117543559299\\
0.366	-0.240098095665578\\
0.368	-0.243010234761936\\
0.37	-0.245848453124421\\
0.372	-0.248607163474723\\
0.374	-0.251280707608415\\
0.376	-0.253863365547533\\
0.378	-0.25634936521021\\
0.38	-0.258732892587789\\
0.382	-0.26100810241739\\
0.384	-0.26316912933557\\
0.386	-0.265210099496156\\
0.388	-0.267125142632872\\
0.39	-0.26890840454484\\
0.392	-0.27055405998051\\
0.394	-0.272056325893047\\
0.396	-0.273409475037704\\
0.398	-0.274607849879248\\
0.4	-0.275645876775095\\
0.402	-0.276518080397466\\
0.404	-0.277219098355616\\
0.406	-0.277743695977016\\
0.408	-0.278086781204341\\
0.41	-0.278243419563164\\
0.412	-0.278208849153509\\
0.414	-0.277978495616779\\
0.416	-0.277547987028118\\
0.418	-0.276913168663044\\
0.42	-0.276070117586072\\
0.422	-0.275015157008228\\
0.424	-0.273744870359703\\
0.426	-0.272256115023502\\
0.428	-0.270546035675762\\
0.43	-0.268612077178503\\
0.432	-0.2664519969709\\
0.434	-0.264063876905763\\
0.436	-0.261446134478734\\
0.438	-0.258597533398859\\
0.44	-0.255517193450517\\
0.442	-0.252204599598359\\
0.444	-0.24865961028877\\
0.446	-0.24488246490354\\
0.448	-0.240873790323771\\
0.45	-0.236634606564743\\
0.452	-0.232166331445245\\
0.454	-0.227470784258027\\
0.456	-0.222550188411266\\
0.458	-0.217407173014437\\
0.46	-0.212044773385645\\
0.462	-0.206466430461292\\
0.464	-0.200675989092919\\
0.466	-0.194677695220153\\
0.468	-0.188476191912926\\
0.47	-0.18207651428038\\
0.472	-0.175484083248261\\
0.474	-0.168704698211015\\
0.476	-0.161744528569208\\
0.478	-0.15461010416734\\
0.48	-0.147308304651525\\
0.482	-0.139846347770891\\
0.484	-0.132231776650834\\
0.486	-0.124472446070502\\
0.488	-0.116576507780953\\
0.49	-0.108552394904457\\
0.492	-0.100408805459174\\
0.494	-0.0921546850571451\\
0.496	-0.0837992088269534\\
0.498	-0.0753517626156933\\
0.5	-0.0668219235278887\\
0.502	-0.0582194398618025\\
0.504	-0.0495542105061016\\
0.506	-0.0408362638621041\\
0.508	-0.0320757363588162\\
0.51	-0.0232828506296559\\
0.512	-0.0144678934211597\\
0.514	-0.00564119330504338\\
0.516	0.00318690173421989\\
0.518	0.0120060467636873\\
0.52	0.0208059223453263\\
0.522	0.0295762568858885\\
0.524	0.0383068488211401\\
0.526	0.0469875885631212\\
0.528	0.0556084801401828\\
0.53	0.0641596624609449\\
0.532	0.0726314301349991\\
0.534	0.0810142537851399\\
0.536	0.0892987997881294\\
0.538	0.0974759493834919\\
0.54	0.105536817092553\\
0.542	0.113472768392894\\
0.544	0.121275436596554\\
0.546	0.128936738883672\\
0.548	0.136448891446793\\
0.55	0.143804423704753\\
0.552	0.150996191548894\\
0.554	0.158017389588315\\
0.556	0.164861562364887\\
0.558	0.171522614512928\\
0.56	0.177994819842599\\
0.562	0.184272829330301\\
0.564	0.190351678003618\\
0.566	0.196226790712582\\
0.568	0.201893986783252\\
0.57	0.207349483553781\\
0.572	0.21258989879728\\
0.574	0.217612252039806\\
0.576	0.222413964785753\\
0.578	0.226992859666789\\
0.58	0.231347158534142\\
0.582	0.235475479517625\\
0.584	0.239376833078223\\
0.586	0.243050617084247\\
0.588	0.24649661094417\\
0.59	0.249714968832094\\
0.592	0.252706212044478\\
0.594	0.255471220529202\\
0.596	0.258011223630297\\
0.598	0.260327790093656\\
0.6	0.262422817380886\\
0.602	0.26429852033996\\
0.604	0.265957419282704\\
0.606	0.267402327520226\\
0.608	0.268636338408269\\
0.61	0.26966281195509\\
0.612	0.270485361044871\\
0.614	0.271107837329864\\
0.616	0.271534316844385\\
0.618	0.271769085393557\\
0.62	0.271816623769194\\
0.622	0.271681592844571\\
0.624	0.271368818598922\\
0.626	0.2708832771215\\
0.628	0.270230079643752\\
0.63	0.269414457646799\\
0.632	0.268441748089825\\
0.634	0.267317378803307\\
0.636	0.26604685408916\\
0.638	0.264635740567908\\
0.64	0.263089653310943\\
0.642	0.26141424229375\\
0.644	0.259615179203698\\
0.646	0.257698144633723\\
0.648	0.255668815690761\\
0.65	0.253532854045411\\
0.652	0.251295894446776\\
0.654	0.248963533723957\\
0.656	0.246541320293137\\
0.658	0.244034744186657\\
0.66	0.241449227617998\\
0.662	0.238790116094059\\
0.664	0.236062670083675\\
0.666	0.233272057248877\\
0.668	0.230423345243036\\
0.67	0.227521495077699\\
0.672	0.224571355057693\\
0.674	0.221577655281892\\
0.676	0.218545002704939\\
0.678	0.215477876753256\\
0.68	0.212380625486717\\
0.682	0.20925746229561\\
0.684	0.206112463120787\\
0.686	0.202949564183348\\
0.688	0.199772560208707\\
0.69	0.196585103128584\\
0.692	0.193390701243209\\
0.694	0.190192718824948\\
0.696	0.186994376143567\\
0.698	0.183798749892514\\
0.7	0.180608773994876\\
0.702	0.177427240767052\\
0.704	0.174256802417728\\
0.706	0.171099972859376\\
0.708	0.167959129809259\\
0.71	0.164836517156824\\
0.712	0.161734247574338\\
0.714	0.158654305347749\\
0.716	0.155598549404946\\
0.718	0.152568716518915\\
0.72	0.149566424663692\\
0.722	0.146593176501499\\
0.724	0.143650362980046\\
0.726	0.140739267019626\\
0.728	0.137861067270361\\
0.73	0.135016841920765\\
0.732	0.132207572539624\\
0.734	0.129434147934098\\
0.736	0.126697368007932\\
0.738	0.123997947604596\\
0.74	0.121336520321236\\
0.742	0.118713642280335\\
0.744	0.116129795847059\\
0.746	0.1135853932813\\
0.748	0.111080780314543\\
0.75	0.108616239642706\\
0.752	0.106191994327206\\
0.754	0.103808211097499\\
0.756	0.101465003549412\\
0.758	0.0991624352345519\\
0.76	0.0969005226370443\\
0.762	0.094679238034795\\
0.764	0.0924985122433473\\
0.766	0.0903582372412532\\
0.768	0.0882582686766751\\
0.77	0.0861984282556796\\
0.772	0.0841785060133781\\
0.774	0.0821982624697044\\
0.776	0.0802574306722013\\
0.778	0.0783557181287118\\
0.78	0.0764928086333288\\
0.782	0.0746683639893644\\
0.784	0.0728820256334448\\
0.786	0.0711334161651208\\
0.788	0.0694221407866157\\
0.79	0.0677477886575001\\
0.792	0.0661099341692081\\
0.794	0.0645081381443705\\
0.796	0.0629419489659579\\
0.798	0.0614109036412007\\
0.8	0.059914528805171\\
0.81	0.0529355334622013\\
0.82	0.0467478604569318\\
0.83	0.0412855848252732\\
0.84	0.0364817975189166\\
0.85	0.0322703123519012\\
0.86	0.0285871463829455\\
0.87	0.025371757425878\\
0.88	0.0225679827504801\\
0.89	0.020124626926452\\
0.9	0.0179956838771654\\
0.91	0.0161402306842623\\
0.92	0.0145220788638836\\
0.93	0.0131092968793985\\
0.94	0.0118737175417472\\
0.95	0.0107905169461118\\
0.96	0.00983790700568417\\
0.97	0.00899693537378682\\
0.98	0.0082513486135786\\
0.99	0.00758745682683634\\
1	0.00699394376589763\\
1.01	0.00646159161776819\\
1.02	0.00598292447201965\\
1.03	0.00555180696659314\\
1.04	0.00516305425200368\\
1.05	0.00481211038527677\\
1.06	0.004494834953766\\
1.07	0.00420740834624065\\
1.08	0.0039463344585423\\
1.09	0.00370849593562068\\
1.1	0.00349120862052699\\
1.11	0.00329223088828014\\
1.12	0.00310970648302049\\
1.13	0.00294204840605348\\
1.14	0.00278779657162438\\
1.15	0.00264549496942389\\
1.16	0.00251363061383548\\
1.17	0.0023906577135741\\
1.18	0.0022751024196928\\
1.19	0.00216571545183547\\
1.2	0.00206162123971841\\
1.21	0.00196240945015026\\
1.22	0.00186812941282145\\
1.23	0.00177917598568698\\
1.24	0.00169608843752732\\
1.25	0.00161931180802022\\
1.26	0.00154898413155856\\
1.27	0.00148480819639148\\
1.28	0.00142604410398547\\
1.29	0.00137162516711144\\
1.3	0.00132036455768065\\
1.31	0.00127119407043161\\
1.32	0.00122336727545631\\
1.33	0.00117657003871659\\
1.34	0.00113090882240664\\
1.35	0.00108678323454945\\
1.36	0.00104468326540262\\
1.37	0.00100497341505179\\
1.38	0.000967729013486177\\
1.39	0.000932673585022671\\
1.4	0.000899235094731097\\
1.41	0.000866702677517847\\
1.42	0.000834434883902697\\
1.43	0.00080205475117701\\
1.44	0.000769570821992868\\
1.45	0.000737385407166626\\
1.46	0.000706185240382348\\
1.47	0.000676745027305604\\
1.48	0.000649700652663155\\
1.49	0.000625358132168582\\
1.5	0.000603594032402419\\
};
\addlegendimage{myline1}
\addlegendentry{$N = 100$}
\addplot [myline3, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.000620138347057657\\
-0.49	-0.00064753137469422\\
-0.48	-0.000671554548032103\\
-0.47	-0.000693310573487967\\
-0.46	-0.0007140619296306\\
-0.45	-0.000734943789320697\\
-0.44	-0.000756894341906091\\
-0.43	-0.000780731918175112\\
-0.42	-0.000807234638021504\\
-0.41	-0.000837092928149104\\
-0.4	-0.000870697364554792\\
-0.39	-0.000907844899400276\\
-0.38	-0.000947531751942629\\
-0.37	-0.000988002456897201\\
-0.36	-0.00102713202305741\\
-0.35	-0.00106306738498839\\
-0.34	-0.00109491206677561\\
-0.33	-0.00112317330194897\\
-0.32	-0.00114974380009235\\
-0.31	-0.00117735169416239\\
-0.3	-0.00120862377901409\\
-0.29	-0.00124508352367513\\
-0.28	-0.00128646853960055\\
-0.27	-0.00133066537652081\\
-0.26	-0.00137434529380134\\
-0.25	-0.00141411958565656\\
-0.24	-0.00144781956362247\\
-0.23	-0.00147543254865907\\
-0.22	-0.00149932865909476\\
-0.21	-0.00152366300786939\\
-0.2	-0.00155314414593189\\
-0.19	-0.0015916060533506\\
-0.18	-0.00164091006817963\\
-0.17	-0.00170059472856082\\
-0.16	-0.00176842056647261\\
-0.15	-0.00184162224815761\\
-0.14	-0.0019184082686524\\
-0.13	-0.00199914414783886\\
-0.12	-0.00208676241904151\\
-0.11	-0.00218622546120026\\
-0.1	-0.00230322172021294\\
-0.09	-0.00244256940401693\\
-0.08	-0.00260692273980447\\
-0.07	-0.00279627650502595\\
-0.06	-0.00300847940862949\\
-0.05	-0.0032406006250776\\
-0.04	-0.00349068193940279\\
-0.03	-0.00375926623763038\\
-0.02	-0.00405017397578321\\
-0.00999999999999998	-0.00437027268218688\\
0	-0.00472834948055006\\
0.01	-0.00513351929042157\\
0.02	-0.00559376519496375\\
0.03	-0.00611515594350545\\
0.04	-0.00670204196834992\\
0.05	-0.00735818842441328\\
0.06	-0.00808848798590611\\
0.07	-0.00890072000420231\\
0.08	-0.00980684394825385\\
0.09	-0.0108235175781685\\
0.1	-0.0119718326052541\\
0.11	-0.0132765486805125\\
0.12	-0.0147652772196047\\
0.13	-0.0164680646976428\\
0.14	-0.01841766115235\\
0.15	-0.0206505019876845\\
0.16	-0.0232081767059236\\
0.17	-0.0261389943694142\\
0.18	-0.0294992281904416\\
0.19	-0.0333537205476778\\
0.2	-0.0377756970933869\\
0.202	-0.0387351727987696\\
0.204	-0.0397212312978305\\
0.206	-0.0407345578299187\\
0.208	-0.0417758456137045\\
0.21	-0.0428457951072115\\
0.212	-0.043945113227337\\
0.214	-0.0450745125276899\\
0.216	-0.0462347103331281\\
0.218	-0.0474264278289277\\
0.22	-0.0486503891020708\\
0.222	-0.0499073201317157\\
0.224	-0.051197947725507\\
0.226	-0.0525229983980187\\
0.228	-0.053883197187294\\
0.23	-0.0552792664051675\\
0.232	-0.0567119243168335\\
0.234	-0.0581818837449572\\
0.236	-0.0596898505935323\\
0.238	-0.0612365222866589\\
0.24	-0.0628225861174618\\
0.242	-0.0644487175024873\\
0.244	-0.0661155781371152\\
0.246	-0.067823814047791\\
0.248	-0.0695740535372313\\
0.25	-0.0713669050191703\\
0.252	-0.0732029547397147\\
0.254	-0.0750827643829074\\
0.256	-0.0770068685587438\\
0.258	-0.0789757721725287\\
0.26	-0.0809899476752104\\
0.262	-0.0830498321950716\\
0.264	-0.0851558245519788\\
0.266	-0.0873082821562161\\
0.268	-0.0895075177947904\\
0.27	-0.0917537963089687\\
0.272	-0.0940473311676901\\
0.274	-0.0963882809423778\\
0.276	-0.0987767456895636\\
0.278	-0.101212763248592\\
0.28	-0.103696305462542\\
0.282	-0.106227274331311\\
0.284	-0.108805498106625\\
0.286	-0.111430727339508\\
0.288	-0.114102630891456\\
0.29	-0.116820791921291\\
0.292	-0.119584703860292\\
0.294	-0.122393766388844\\
0.296	-0.125247281428384\\
0.298	-0.128144449162967\\
0.3	-0.131084364105255\\
0.302	-0.134066011222147\\
0.304	-0.137088262135695\\
0.306	-0.140149871415257\\
0.308	-0.143249472977186\\
0.31	-0.146385576608602\\
0.312	-0.149556564632018\\
0.314	-0.152760688727814\\
0.316	-0.155996066931661\\
0.318	-0.159260680824183\\
0.32	-0.162552372930172\\
0.322	-0.165868844344758\\
0.324	-0.169207652603969\\
0.326	-0.17256620981706\\
0.328	-0.175941781077985\\
0.33	-0.179331483173271\\
0.332	-0.182732283603432\\
0.334	-0.186140999934915\\
0.336	-0.189554299499312\\
0.338	-0.192968699456353\\
0.34	-0.196380567236848\\
0.342	-0.199786121381379\\
0.344	-0.203181432790089\\
0.346	-0.206562426398443\\
0.348	-0.209924883293177\\
0.35	-0.21326444328206\\
0.352	-0.216576607930285\\
0.354	-0.21985674407548\\
0.356	-0.223100087832378\\
0.358	-0.22630174909713\\
0.36	-0.22945671656011\\
0.362	-0.232559863234758\\
0.364	-0.235605952508673\\
0.366	-0.23858964472161\\
0.368	-0.241505504273502\\
0.37	-0.244348007263806\\
0.372	-0.247111549661717\\
0.374	-0.249790456004756\\
0.376	-0.252378988621244\\
0.378	-0.254871357369936\\
0.38	-0.257261729887887\\
0.382	-0.259544242335213\\
0.384	-0.261713010623015\\
0.386	-0.263762142108215\\
0.388	-0.265685747736492\\
0.39	-0.267477954611935\\
0.392	-0.269132918969353\\
0.394	-0.270644839522607\\
0.396	-0.272007971159635\\
0.398	-0.273216638952284\\
0.4	-0.274265252446452\\
0.402	-0.275148320195554\\
0.404	-0.275860464497893\\
0.406	-0.276396436296174\\
0.408	-0.276751130195201\\
0.41	-0.276919599551671\\
0.412	-0.276897071588125\\
0.414	-0.276678962481278\\
0.416	-0.276260892373448\\
0.418	-0.275638700254409\\
0.42	-0.274808458659864\\
0.422	-0.273766488131837\\
0.424	-0.272509371385607\\
0.426	-0.271033967127411\\
0.428	-0.269337423467042\\
0.43	-0.267417190869556\\
0.432	-0.265271034590757\\
0.434	-0.262897046541851\\
0.436	-0.2602936565296\\
0.438	-0.257459642819646\\
0.44	-0.254394141972181\\
0.442	-0.251096657901024\\
0.444	-0.247567070109245\\
0.446	-0.243805641056885\\
0.448	-0.239813022618918\\
0.45	-0.23559026159452\\
0.452	-0.231138804231781\\
0.454	-0.226460499735346\\
0.456	-0.221557602727973\\
0.458	-0.216432774640709\\
0.46	-0.211089084010262\\
0.462	-0.205530005666136\\
0.464	-0.199759418794251\\
0.466	-0.193781603867992\\
0.468	-0.187601238441955\\
0.47	-0.181223391808035\\
0.472	-0.174653518517898\\
0.474	-0.16789745078032\\
0.476	-0.160961389746293\\
0.478	-0.153851895699165\\
0.48	-0.146575877171431\\
0.482	-0.139140579014064\\
0.484	-0.131553569448414\\
0.486	-0.123822726134787\\
0.488	-0.115956221295719\\
0.49	-0.10796250593575\\
0.492	-0.0998502932030938\\
0.494	-0.091628540942031\\
0.496	-0.0833064334880751\\
0.498	-0.074893362760975\\
0.5	-0.0663989087134022\\
0.502	-0.057832819195724\\
0.504	-0.0492049892995693\\
0.506	-0.0405254402449419\\
0.508	-0.031804297877423\\
0.51	-0.0230517708435195\\
0.512	-0.0142781285134538\\
0.514	-0.00549367872165491\\
0.516	0.00329125460411672\\
0.518	0.0120663538536804\\
0.52	0.0208213301139481\\
0.522	0.0295459454457807\\
0.524	0.0382300349873884\\
0.526	0.0468635288142199\\
0.528	0.0554364734863042\\
0.53	0.0639390532152926\\
0.532	0.0723616105850158\\
0.534	0.0806946667611808\\
0.536	0.0889289411279013\\
0.538	0.0970553702910692\\
0.54	0.105065126391117\\
0.542	0.112949634670492\\
0.544	0.12070059024413\\
0.546	0.128309974024414\\
0.548	0.135770067755425\\
0.55	0.143073468114885\\
0.552	0.150213099845798\\
0.554	0.1571822278837\\
0.556	0.163974468449322\\
0.558	0.170583799080549\\
0.56	0.177004567581703\\
0.562	0.183231499872364\\
0.564	0.189259706722248\\
0.566	0.195084689362902\\
0.568	0.200702343971331\\
0.57	0.206108965024927\\
0.572	0.211301247531368\\
0.574	0.216276288141348\\
0.576	0.221031585156178\\
0.578	0.225565037446327\\
0.58	0.229874942300962\\
0.582	0.233959992232353\\
0.584	0.23781927076268\\
0.586	0.241452247224355\\
0.588	0.244858770608233\\
0.59	0.248039062497307\\
0.592	0.250993709126379\\
0.594	0.253723652610908\\
0.596	0.25623018139075\\
0.598	0.258514919936685\\
0.6	0.26057981776965\\
0.602	0.262427137844259\\
0.604	0.264059444349689\\
0.606	0.265479589982113\\
0.608	0.266690702743798\\
0.61	0.267696172324588\\
0.612	0.268499636121802\\
0.614	0.269104964954679\\
0.616	0.269516248529249\\
0.618	0.269737780709076\\
0.62	0.26977404464657\\
0.622	0.269629697828588\\
0.624	0.269309557088868\\
0.626	0.26881858363837\\
0.628	0.268161868162992\\
0.63	0.267344616036297\\
0.632	0.266372132692859\\
0.634	0.265249809205693\\
0.636	0.263983108108935\\
0.638	0.26257754950447\\
0.64	0.261038697488709\\
0.642	0.259372146933082\\
0.644	0.257583510649118\\
0.646	0.25567840696627\\
0.648	0.253662447747853\\
0.65	0.251541226867718\\
0.652	0.249320309167492\\
0.654	0.247005219911493\\
0.656	0.244601434753711\\
0.658	0.242114370228602\\
0.66	0.239549374774875\\
0.662	0.236911720298937\\
0.664	0.234206594282266\\
0.666	0.231439092434675\\
0.668	0.228614211893264\\
0.67	0.225736844964734\\
0.672	0.222811773406862\\
0.674	0.219843663243043\\
0.676	0.216837060102199\\
0.678	0.213796385074722\\
0.68	0.210725931073774\\
0.682	0.207629859689937\\
0.684	0.204512198526073\\
0.686	0.201376838998219\\
0.688	0.198227534587455\\
0.69	0.195067899526888\\
0.692	0.191901407907243\\
0.694	0.188731393183974\\
0.696	0.185561048068366\\
0.698	0.182393424784731\\
0.7	0.179231435675522\\
0.702	0.176077854135988\\
0.704	0.172935315859881\\
0.706	0.169806320377664\\
0.708	0.166693232868666\\
0.71	0.163598286228691\\
0.712	0.160523583374684\\
0.714	0.157471099768216\\
0.716	0.154442686139703\\
0.718	0.151440071395523\\
0.72	0.148464865690396\\
0.722	0.145518563647696\\
0.724	0.142602547710632\\
0.726	0.139718091607557\\
0.728	0.136866363914984\\
0.73	0.134048431702262\\
0.732	0.131265264242218\\
0.734	0.128517736772449\\
0.736	0.12580663429241\\
0.738	0.123132655381812\\
0.74	0.120496416026346\\
0.742	0.117898453437206\\
0.744	0.115339229851398\\
0.746	0.112819136300342\\
0.748	0.110338496334848\\
0.75	0.107897569695119\\
0.752	0.105496555915063\\
0.754	0.103135597850835\\
0.756	0.100814785124231\\
0.758	0.0985341574722161\\
0.76	0.0962937079946688\\
0.762	0.0940933862931347\\
0.764	0.0919331014942068\\
0.766	0.0898127251519461\\
0.768	0.0877320940245991\\
0.77	0.0856910127217077\\
0.772	0.0836892562185794\\
0.774	0.0817265722359431\\
0.776	0.0798026834834912\\
0.778	0.0779172897668715\\
0.78	0.0760700699585472\\
0.782	0.0742606838337806\\
0.784	0.0724887737738179\\
0.786	0.0707539663391287\\
0.788	0.069055873716314\\
0.79	0.067394095043\\
0.792	0.0657682176156965\\
0.794	0.0641778179862031\\
0.796	0.0626224629526939\\
0.798	0.0611017104520922\\
0.8	0.0596151103607581\\
0.81	0.0526781615770733\\
0.82	0.046523932235243\\
0.83	0.0410902916063148\\
0.84	0.0363133500123977\\
0.85	0.0321284961671474\\
0.86	0.0284716867250399\\
0.87	0.0252810129353811\\
0.88	0.0224983570542615\\
0.89	0.020070833002065\\
0.9	0.0179517106218986\\
0.91	0.0161006394725357\\
0.92	0.0144831701659302\\
0.93	0.01306975450302\\
0.94	0.0118345295868281\\
0.95	0.0107542184765835\\
0.96	0.00980740727675453\\
0.97	0.00897431460732224\\
0.98	0.00823700338722889\\
0.99	0.00757984901219983\\
1	0.0069900108956147\\
1.01	0.00645767030778328\\
1.02	0.00597588478475014\\
1.03	0.00554003666504607\\
1.04	0.00514698076322728\\
1.05	0.00479408774952605\\
1.06	0.00447841238668018\\
1.07	0.00419618362941293\\
1.08	0.00394272775701476\\
1.09	0.00371281980171064\\
1.1	0.00350134261434787\\
1.11	0.00330404683852636\\
1.12	0.00311817224123987\\
1.13	0.00294272284660941\\
1.14	0.00277828114293382\\
1.15	0.00262637965096195\\
1.16	0.00248858692769081\\
1.17	0.00236556880280308\\
1.18	0.00225641822051231\\
1.19	0.00215848944473724\\
1.2	0.00206783192148497\\
1.21	0.00198013168248028\\
1.22	0.00189189075429758\\
1.23	0.00180146904358431\\
1.24	0.00170962345366421\\
1.25	0.00161931535528834\\
1.26	0.001534786376548\\
1.27	0.00146015330038247\\
1.28	0.00139795941297001\\
1.29	0.00134816961828558\\
1.3	0.00130797968980013\\
1.31	0.00127255333966685\\
1.32	0.0012364846934522\\
1.33	0.00119551712787093\\
1.34	0.00114793197645817\\
1.35	0.00109510528680154\\
1.36	0.00104100051554928\\
1.37	0.000990733672637927\\
1.38	0.000948686863775204\\
1.39	0.000916830976363429\\
1.4	0.000893872342225737\\
1.41	0.000875566185861879\\
1.42	0.000856129784934903\\
1.43	0.00083028428873512\\
1.44	0.000795204804955941\\
1.45	0.000751662333753263\\
1.46	0.000703907864787259\\
1.47	0.000658291121633619\\
1.48	0.000621068171814959\\
1.49	0.000596164157883758\\
1.5	0.000583699508783794\\
};
\addlegendimage{myline3}
\addlegendentry{$N = 120$}
\addplot [myline4, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.000576660633442551\\
-0.49	-0.000626159064808458\\
-0.48	-0.000681806058768613\\
-0.47	-0.000728213045524045\\
-0.46	-0.000754575639317243\\
-0.45	-0.000760288096116035\\
-0.44	-0.000755274024736369\\
-0.43	-0.000754901449435248\\
-0.42	-0.000772178591451589\\
-0.41	-0.000811321666463337\\
-0.4	-0.000866013887438081\\
-0.39	-0.000923155319179473\\
-0.38	-0.000969988281214273\\
-0.37	-0.0010007331942164\\
-0.36	-0.00101921405915494\\
-0.35	-0.00103618647375372\\
-0.34	-0.00106297723278944\\
-0.33	-0.00110502187474755\\
-0.32	-0.0011588729391327\\
-0.31	-0.00121427135698521\\
-0.3	-0.00126003340842167\\
-0.29	-0.00129038585379219\\
-0.28	-0.00130816051514093\\
-0.27	-0.00132305749484757\\
-0.26	-0.0013459944434492\\
-0.25	-0.00138279668644817\\
-0.24	-0.00143087881254106\\
-0.23	-0.00148088027505482\\
-0.22	-0.0015223813459448\\
-0.21	-0.00155044342741709\\
-0.2	-0.00156916187235245\\
-0.19	-0.00159005034749492\\
-0.18	-0.00162601445489651\\
-0.17	-0.00168426964947558\\
-0.16	-0.00176231152692616\\
-0.15	-0.00184945683341346\\
-0.14	-0.00193336165343085\\
-0.13	-0.00200800738305466\\
-0.12	-0.00207859943102747\\
-0.11	-0.00216032990227953\\
-0.1	-0.00227128069830432\\
-0.09	-0.00242309652044256\\
-0.08	-0.00261455188405747\\
-0.07	-0.00283184192898278\\
-0.06	-0.00305592613084962\\
-0.05	-0.00327338009734304\\
-0.04	-0.003485082752559\\
-0.03	-0.00370793315682397\\
-0.02	-0.00396831305076456\\
-0.00999999999999998	-0.0042903875371569\\
0	-0.00468523621363016\\
0.01	-0.00514661645276898\\
0.02	-0.00565587665249921\\
0.03	-0.00619381598535256\\
0.04	-0.00675359690218686\\
0.05	-0.00734813617692753\\
0.06	-0.00800815226539583\\
0.07	-0.00877184430088726\\
0.08	-0.00967153321160053\\
0.09	-0.0107242236857989\\
0.1	-0.0119310763328175\\
0.11	-0.0132862253205762\\
0.12	-0.0147906082273722\\
0.13	-0.0164639722592441\\
0.14	-0.0183492686081508\\
0.15	-0.0205076612738324\\
0.16	-0.0230072265294268\\
0.17	-0.0259115606662256\\
0.18	-0.0292743353871298\\
0.19	-0.0331424995732877\\
0.2	-0.0375661372903918\\
0.202	-0.0385228279982437\\
0.204	-0.039504844159939\\
0.206	-0.0405128276940134\\
0.208	-0.0415474550980343\\
0.21	-0.0426094365383958\\
0.212	-0.0436995143092361\\
0.214	-0.0448184606845741\\
0.216	-0.0459670751998308\\
0.218	-0.0471461814099662\\
0.22	-0.0483566231813392\\
0.222	-0.049599260582818\\
0.224	-0.0508749654485034\\
0.226	-0.052184616689476\\
0.228	-0.0535290954351965\\
0.23	-0.05490928008647\\
0.232	-0.0563260413612477\\
0.234	-0.0577802374120008\\
0.236	-0.0592727090890259\\
0.238	-0.0608042754179699\\
0.24	-0.0623757293522326\\
0.242	-0.0639878338518995\\
0.244	-0.065641318330723\\
0.246	-0.0673368755016314\\
0.248	-0.069075158639569\\
0.25	-0.0708567792684653\\
0.252	-0.0726823052670255\\
0.254	-0.0745522593761933\\
0.256	-0.0764671180797639\\
0.258	-0.0784273108190517\\
0.26	-0.080433219492943\\
0.262	-0.0824851781863621\\
0.264	-0.084583473063292\\
0.266	-0.0867283423552392\\
0.268	-0.0889199763724786\\
0.27	-0.0911585174637021\\
0.272	-0.0934440598498126\\
0.274	-0.0957766492595975\\
0.276	-0.0981562822987956\\
0.278	-0.100582905489599\\
0.28	-0.103056413924737\\
0.282	-0.105576649488845\\
0.284	-0.108143398609627\\
0.286	-0.110756389512107\\
0.288	-0.113415288960915\\
0.29	-0.116119698487609\\
0.292	-0.118869150112424\\
0.294	-0.121663101582146\\
0.296	-0.124500931157829\\
0.298	-0.127381931997497\\
0.3	-0.130305306189584\\
0.302	-0.133270158502399\\
0.304	-0.136275489923181\\
0.306	-0.139320191067122\\
0.308	-0.142403035541962\\
0.31	-0.145522673357295\\
0.312	-0.148677624469477\\
0.314	-0.151866272552998\\
0.316	-0.155086859087369\\
0.318	-0.158337477845024\\
0.32	-0.1616160698606\\
0.322	-0.16492041895525\\
0.324	-0.168248147881698\\
0.326	-0.171596715146546\\
0.328	-0.174963412556327\\
0.33	-0.178345363523039\\
0.332	-0.1817395221537\\
0.334	-0.185142673137142\\
0.336	-0.188551432429978\\
0.338	-0.191962248732777\\
0.34	-0.19537140573714\\
0.342	-0.198775025114884\\
0.344	-0.202169070212048\\
0.346	-0.205549350403173\\
0.348	-0.208911526055413\\
0.35	-0.212251114047566\\
0.352	-0.215563493786275\\
0.354	-0.218843913660319\\
0.356	-0.222087497874247\\
0.358	-0.225289253604458\\
0.36	-0.228444078424141\\
0.362	-0.231546767948222\\
0.364	-0.23459202365533\\
0.366	-0.237574460850772\\
0.368	-0.240488616742234\\
0.37	-0.243328958608353\\
0.372	-0.246089892048999\\
0.374	-0.248765769314991\\
0.376	-0.25135089772368\\
0.378	-0.253839548175151\\
0.38	-0.256225963791514\\
0.382	-0.258504368708565\\
0.384	-0.26066897705489\\
0.386	-0.262714002157988\\
0.388	-0.264633666020106\\
0.39	-0.266422209108082\\
0.392	-0.26807390050148\\
0.394	-0.269583048441594\\
0.396	-0.270944011320656\\
0.398	-0.272151209145558\\
0.4	-0.273199135503965\\
0.402	-0.274082370052762\\
0.404	-0.274795591539552\\
0.406	-0.275333591357654\\
0.408	-0.275691287623818\\
0.41	-0.275863739756007\\
0.412	-0.275846163516365\\
0.414	-0.275633946472024\\
0.416	-0.275222663814137\\
0.418	-0.274608094463635\\
0.42	-0.273786237380947\\
0.422	-0.27275332798664\\
0.424	-0.271505854590749\\
0.426	-0.270040574720778\\
0.428	-0.268354531232124\\
0.43	-0.266445068080121\\
0.432	-0.264309845630199\\
0.434	-0.261946855381855\\
0.436	-0.25935443398324\\
0.438	-0.25653127641629\\
0.44	-0.25347644823726\\
0.442	-0.250189396764337\\
0.444	-0.246669961112502\\
0.446	-0.242918380985813\\
0.448	-0.23893530414868\\
0.45	-0.234721792510191\\
0.452	-0.23027932676895\\
0.454	-0.225609809579937\\
0.456	-0.220715567219271\\
0.458	-0.215599349737285\\
0.46	-0.210264329604606\\
0.462	-0.204714098869806\\
0.464	-0.198952664860378\\
0.466	-0.192984444470965\\
0.468	-0.186814257093909\\
0.47	-0.180447316256886\\
0.472	-0.173889220040672\\
0.474	-0.167145940356753\\
0.476	-0.160223811169469\\
0.478	-0.153129515750642\\
0.48	-0.145870073056207\\
0.482	-0.138452823314249\\
0.484	-0.130885412912106\\
0.486	-0.123175778667039\\
0.488	-0.115332131560437\\
0.49	-0.107362940009842\\
0.492	-0.099276912746466\\
0.494	-0.0910829813585294\\
0.496	-0.0827902825528955\\
0.498	-0.0744081401794061\\
0.5	-0.0659460470542463\\
0.502	-0.0574136466108236\\
0.504	-0.0488207143993138\\
0.506	-0.0401771394493679\\
0.508	-0.0314929055047289\\
0.51	-0.0227780721338395\\
0.512	-0.0140427557170481\\
0.514	-0.00529711030890206\\
0.516	0.00344869162674341\\
0.518	0.0121844786103501\\
0.52	0.0209000996685125\\
0.522	0.0295854439798816\\
0.524	0.0382304606363204\\
0.526	0.0468251785044094\\
0.528	0.055359726165362\\
0.53	0.0638243519035462\\
0.532	0.0722094437052242\\
0.534	0.0805055492201971\\
0.536	0.0887033956298485\\
0.538	0.0967939093560558\\
0.54	0.104768235536655\\
0.542	0.112617757185018\\
0.544	0.120334113943959\\
0.546	0.127909220337927\\
0.548	0.135335283422443\\
0.55	0.142604819726205\\
0.552	0.149710671379362\\
0.554	0.156646021321242\\
0.556	0.163404407482464\\
0.558	0.169979735839819\\
0.56	0.176366292247634\\
0.562	0.182558752956519\\
0.564	0.188552193739237\\
0.566	0.194342097553988\\
0.568	0.199924360687351\\
0.57	0.20529529733234\\
0.572	0.210451642571334\\
0.574	0.215390553748694\\
0.576	0.220109610233456\\
0.578	0.224606811588366\\
0.58	0.228880574177252\\
0.582	0.232929726258205\\
0.584	0.236753501624836\\
0.586	0.240351531871764\\
0.588	0.243723837373234\\
0.59	0.246870817075054\\
0.592	0.249793237209776\\
0.594	0.252492219052923\\
0.596	0.254969225844055\\
0.598	0.257226049000413\\
0.6	0.259264793752738\\
0.602	0.261087864332607\\
0.604	0.262697948838345\\
0.606	0.264098003902233\\
0.608	0.265291239275582\\
0.61	0.266281102440307\\
0.612	0.267071263346214\\
0.614	0.267665599362463\\
0.616	0.268068180519827\\
0.618	0.26828325510781\\
0.62	0.268315235677529\\
0.622	0.268168685487938\\
0.624	0.267848305419741\\
0.626	0.267358921368407\\
0.628	0.266705472115492\\
0.63	0.265892997666095\\
0.632	0.264926628030108\\
0.634	0.263811572416021\\
0.636	0.262553108798781\\
0.638	0.261156573817473\\
0.64	0.259627352954757\\
0.642	0.257970870947874\\
0.644	0.256192582380809\\
0.646	0.254297962408759\\
0.648	0.252292497569341\\
0.65	0.250181676639873\\
0.652	0.24797098150645\\
0.654	0.245665878018173\\
0.656	0.24327180680861\\
0.658	0.240794174076115\\
0.66	0.238238342324717\\
0.662	0.235609621077685\\
0.664	0.232913257586307\\
0.666	0.2301544275665\\
0.668	0.227338226005504\\
0.67	0.224469658089691\\
0.672	0.221553630312233\\
0.674	0.218594941825881\\
0.676	0.215598276111121\\
0.678	0.212568193033399\\
0.68	0.209509121364787\\
0.682	0.206425351845401\\
0.684	0.203321030857933\\
0.686	0.200200154784906\\
0.688	0.197066565112784\\
0.69	0.19392394433985\\
0.692	0.190775812736047\\
0.694	0.187625525992939\\
0.696	0.184476273790619\\
0.698	0.18133107929631\\
0.7	0.178192799596479\\
0.702	0.175064127051102\\
0.704	0.171947591545329\\
0.706	0.168845563600641\\
0.708	0.165760258294857\\
0.71	0.162693739928403\\
0.712	0.159647927363276\\
0.714	0.156624599951447\\
0.716	0.15362540396117\\
0.718	0.150651859403126\\
0.72	0.147705367153513\\
0.722	0.14478721626834\\
0.724	0.1418985913823\\
0.726	0.139040580086725\\
0.728	0.136214180184263\\
0.73	0.133420306722928\\
0.732	0.13065979871912\\
0.734	0.127933425487688\\
0.736	0.125241892507279\\
0.738	0.122585846760449\\
0.74	0.11996588150053\\
0.742	0.117382540410324\\
0.744	0.114836321131453\\
0.746	0.112327678157036\\
0.748	0.109857025094194\\
0.75	0.10742473631629\\
0.752	0.10503114803757\\
0.754	0.102676558854712\\
0.756	0.100361229810408\\
0.758	0.098085384043361\\
0.76	0.0958492060967309\\
0.762	0.0936528409629649\\
0.764	0.0914963929470028\\
0.766	0.0893799244319712\\
0.768	0.0873034546316424\\
0.77	0.0852669584121551\\
0.772	0.0832703652618335\\
0.774	0.0813135584824755\\
0.776	0.0793963746684017\\
0.778	0.0775186035309662\\
0.78	0.0756799881163995\\
0.782	0.0738802254539885\\
0.784	0.0721189676599421\\
0.786	0.07039582351015\\
0.788	0.0687103604826683\\
0.79	0.06706210725846\\
0.792	0.0654505566569533\\
0.794	0.0638751689716446\\
0.796	0.0623353756605035\\
0.798	0.0608305833365838\\
0.8	0.059360177996216\\
0.81	0.0525015818619766\\
0.82	0.0464064071606682\\
0.83	0.0409997865817\\
0.84	0.0362193671210398\\
0.85	0.0320152357293029\\
0.86	0.0283434315290512\\
0.87	0.0251573558223746\\
0.88	0.0224022323403488\\
0.89	0.02001586105584\\
0.9	0.01793533512766\\
0.91	0.0161061143684602\\
0.92	0.0144886247754231\\
0.93	0.0130589813082771\\
0.94	0.0118036557236518\\
0.95	0.0107111260523631\\
0.96	0.00976500033942926\\
0.97	0.00894206869906329\\
0.98	0.00821585875784926\\
0.99	0.00756319806976644\\
1	0.00696972943286644\\
1.01	0.00643109934085343\\
1.02	0.0059491422837987\\
1.03	0.00552529900685226\\
1.04	0.00515507706644948\\
1.05	0.00482671957578123\\
1.06	0.00452479150422112\\
1.07	0.0042365446929548\\
1.08	0.00395731345174436\\
1.09	0.00369173616958231\\
1.1	0.00344997934400238\\
1.11	0.00324099895975856\\
1.12	0.00306658068154477\\
1.13	0.00291948062840787\\
1.14	0.00278667647473191\\
1.15	0.00265584517488657\\
1.16	0.00252135526595049\\
1.17	0.00238634679619844\\
1.18	0.00225972142275311\\
1.19	0.00214980848879552\\
1.2	0.00205842981648874\\
1.21	0.00197891793763592\\
1.22	0.00189940731142362\\
1.23	0.00180965572776185\\
1.24	0.00170750235125326\\
1.25	0.00160109074334936\\
1.26	0.00150523846355016\\
1.27	0.00143361467585842\\
1.28	0.00139087269699103\\
1.29	0.00136914525840955\\
1.3	0.00135111688537595\\
1.31	0.00131837078958168\\
1.32	0.0012607653630131\\
1.33	0.00118186398145208\\
1.34	0.00109738864454358\\
1.35	0.00102730866533075\\
1.36	0.000985581293221016\\
1.37	0.000972890028959275\\
1.38	0.000976224743543266\\
1.39	0.00097557493101834\\
1.4	0.000954247337795886\\
1.41	0.000907379317637048\\
1.42	0.000844152858553099\\
1.43	0.000782546265116847\\
1.44	0.000739429967732745\\
1.45	0.000721306622845637\\
1.46	0.000720675502347536\\
1.47	0.000720022295826227\\
1.48	0.000701369662121366\\
1.49	0.000656327812705943\\
1.5	0.000591255170816296\\
};
\addlegendimage{myline4}
\addlegendentry{$N = 140$}
\addplot [myline5, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.000651142214521586\\
-0.49	-0.000633725667195775\\
-0.48	-0.000643102900048424\\
-0.47	-0.000673993357776873\\
-0.46	-0.000702916097384781\\
-0.45	-0.000711084477570695\\
-0.44	-0.000703276844891432\\
-0.43	-0.000707348642337153\\
-0.42	-0.000753344004266059\\
-0.41	-0.000847043819200655\\
-0.4	-0.000958551788427001\\
-0.39	-0.00103716893272584\\
-0.38	-0.00104507449816922\\
-0.37	-0.00098724245933637\\
-0.36	-0.000914986227064625\\
-0.35	-0.000896985561073275\\
-0.34	-0.00097429521212641\\
-0.33	-0.00112904796913998\\
-0.32	-0.00129010640370861\\
-0.31	-0.0013755684954993\\
-0.3	-0.00134662578856611\\
-0.29	-0.00123723531398838\\
-0.28	-0.00113751751662041\\
-0.27	-0.00113830430810786\\
-0.26	-0.00127092770493642\\
-0.25	-0.001481949629726\\
-0.24	-0.0016619731124699\\
-0.23	-0.0017131198323282\\
-0.22	-0.00161340851812433\\
-0.21	-0.00143599310653124\\
-0.2	-0.00130845837748239\\
-0.19	-0.00133548227409025\\
-0.18	-0.00153272395504139\\
-0.17	-0.00181435333969866\\
-0.16	-0.00204378287165058\\
-0.15	-0.00211732004135473\\
-0.14	-0.00202903195719117\\
-0.13	-0.00187611992265346\\
-0.12	-0.00180095734595233\\
-0.11	-0.00190547473058999\\
-0.1	-0.00219077953438625\\
-0.09	-0.00255894273330821\\
-0.08	-0.00287499475781769\\
-0.07	-0.00305000352775595\\
-0.06	-0.00309392428835694\\
-0.05	-0.00310685663411436\\
-0.04	-0.00321620073093423\\
-0.03	-0.00350020064396653\\
-0.02	-0.00394511865364838\\
-0.00999999999999998	-0.00446054486234592\\
0	-0.00494046116853688\\
0.01	-0.00533023959243721\\
0.02	-0.00565839490413052\\
0.03	-0.00601612862637482\\
0.04	-0.00650098313095165\\
0.05	-0.00716196418809851\\
0.06	-0.00797988716709887\\
0.07	-0.00889229656820823\\
0.08	-0.00984380824024895\\
0.09	-0.010828347908478\\
0.1	-0.0118975940564386\\
0.11	-0.0131334428384051\\
0.12	-0.0146054506984424\\
0.13	-0.0163422663093635\\
0.14	-0.0183349536381239\\
0.15	-0.020568266258036\\
0.16	-0.0230580778511671\\
0.17	-0.0258704794741265\\
0.18	-0.0291112537996085\\
0.19	-0.0328940616070609\\
0.2	-0.0373087813000858\\
0.202	-0.0382728945888753\\
0.204	-0.0392648292927939\\
0.206	-0.0402848440289333\\
0.208	-0.0413331805351365\\
0.21	-0.0424100746917021\\
0.212	-0.0435157677576456\\
0.214	-0.0446505175000559\\
0.216	-0.0458146088999812\\
0.218	-0.0470083641315355\\
0.22	-0.048232151532087\\
0.222	-0.0494863933097688\\
0.224	-0.0507715717692866\\
0.226	-0.0520882338770723\\
0.228	-0.053436994031071\\
0.23	-0.0548185349476513\\
0.232	-0.0562336066269332\\
0.234	-0.0576830234069735\\
0.236	-0.0591676591653569\\
0.238	-0.060688440772605\\
0.24	-0.0622463399442021\\
0.242	-0.063842363675909\\
0.244	-0.0654775434794412\\
0.246	-0.0671529236617594\\
0.248	-0.0688695489105584\\
0.25	-0.070628451460664\\
0.252	-0.0724306381207212\\
0.254	-0.0742770774368108\\
0.256	-0.0761686872596477\\
0.258	-0.0781063229651814\\
0.26	-0.0800907665552985\\
0.262	-0.0821227168366413\\
0.264	-0.0842027808421628\\
0.266	-0.0863314666228898\\
0.268	-0.0885091774975263\\
0.27	-0.0907362078061047\\
0.272	-0.093012740171978\\
0.274	-0.0953388442352136\\
0.276	-0.0977144767809365\\
0.278	-0.100139483149419\\
0.28	-0.102613599781675\\
0.282	-0.105136457725749\\
0.284	-0.107707586905589\\
0.286	-0.110326420936753\\
0.288	-0.112992302261755\\
0.29	-0.115704487372721\\
0.292	-0.118462151890276\\
0.294	-0.121264395275133\\
0.296	-0.124110244962363\\
0.298	-0.126998659727417\\
0.3	-0.129928532117076\\
0.302	-0.132898689806874\\
0.304	-0.135907895778459\\
0.306	-0.138954847244966\\
0.308	-0.142038173288741\\
0.31	-0.145156431212898\\
0.312	-0.148308101645117\\
0.314	-0.151491582467921\\
0.316	-0.154705181683518\\
0.318	-0.157947109352303\\
0.32	-0.161215468771552\\
0.322	-0.164508247084083\\
0.324	-0.167823305525105\\
0.326	-0.171158369528844\\
0.328	-0.174511018924422\\
0.33	-0.177878678452848\\
0.332	-0.181258608833836\\
0.334	-0.184647898602585\\
0.336	-0.188043456923058\\
0.338	-0.191442007565905\\
0.34	-0.194840084216662\\
0.342	-0.198234027253731\\
0.344	-0.201619982106604\\
0.346	-0.204993899273645\\
0.348	-0.20835153604615\\
0.35	-0.211688459952361\\
0.352	-0.215000053902192\\
0.354	-0.218281522981632\\
0.356	-0.221527902815765\\
0.358	-0.224734069391788\\
0.36	-0.227894750208991\\
0.362	-0.231004536601878\\
0.364	-0.234057897065931\\
0.366	-0.237049191403249\\
0.368	-0.239972685497719\\
0.37	-0.242822566526478\\
0.372	-0.245592958416357\\
0.374	-0.248277937360477\\
0.376	-0.250871547221008\\
0.378	-0.253367814659034\\
0.38	-0.255760763850848\\
0.382	-0.258044430671602\\
0.384	-0.260212876251093\\
0.386	-0.262260199832312\\
0.388	-0.264180550890201\\
0.39	-0.265968140495354\\
0.392	-0.267617251934374\\
0.394	-0.26912225062446\\
0.396	-0.27047759338414\\
0.398	-0.271677837143852\\
0.4	-0.272717647199186\\
0.402	-0.273591805125149\\
0.404	-0.274295216481633\\
0.406	-0.274822918447973\\
0.408	-0.275170087527793\\
0.41	-0.275332047464242\\
0.412	-0.275304277500177\\
0.414	-0.275082421107951\\
0.416	-0.274662295299466\\
0.418	-0.274039900609334\\
0.42	-0.273211431822822\\
0.422	-0.27217328949616\\
0.424	-0.270922092290436\\
0.426	-0.269454690112212\\
0.428	-0.267768178024986\\
0.43	-0.265859910866225\\
0.432	-0.263727518475846\\
0.434	-0.26136892141423\\
0.436	-0.258782347021985\\
0.438	-0.255966345650272\\
0.44	-0.252919806870279\\
0.442	-0.249641975453823\\
0.444	-0.246132466904596\\
0.446	-0.242391282311628\\
0.448	-0.238418822293302\\
0.45	-0.234215899801981\\
0.452	-0.229783751565976\\
0.454	-0.225124047957126\\
0.456	-0.220238901088502\\
0.458	-0.215130870967416\\
0.46	-0.209802969553506\\
0.462	-0.204258662599819\\
0.464	-0.198501869185787\\
0.466	-0.192536958884264\\
0.468	-0.186368746539492\\
0.47	-0.180002484668401\\
0.472	-0.17344385353305\\
0.474	-0.166698948966663\\
0.476	-0.15977426806869\\
0.478	-0.152676692914985\\
0.48	-0.145413472456756\\
0.482	-0.137992202805898\\
0.484	-0.130420806123964\\
0.486	-0.122707508347109\\
0.488	-0.11486081598934\\
0.49	-0.106889492271248\\
0.492	-0.0988025328209338\\
0.494	-0.0906091411880839\\
0.496	-0.0823187044013386\\
0.498	-0.0739407687834864\\
0.5	-0.0654850162189966\\
0.502	-0.05696124104456\\
0.504	-0.0483793277062062\\
0.506	-0.0397492292969552\\
0.508	-0.031080947057581\\
0.51	-0.0223845108907674\\
0.512	-0.0136699609065314\\
0.514	-0.00494732998517242\\
0.516	0.00377337268603107\\
0.518	0.0124821771737808\\
0.52	0.0211691675532709\\
0.522	0.0298244959728504\\
0.524	0.0384383961617615\\
0.526	0.0470011965254241\\
0.528	0.055503332979115\\
0.53	0.0639353616719762\\
0.532	0.0722879717489763\\
0.534	0.0805519982888826\\
0.536	0.0887184355416908\\
0.538	0.0967784505696869\\
0.54	0.104723397372914\\
0.542	0.112544831552874\\
0.544	0.120234525538575\\
0.546	0.12778448436732\\
0.548	0.135186961979863\\
0.55	0.142434477956533\\
0.552	0.149519834588753\\
0.554	0.156436134149797\\
0.556	0.163176796200708\\
0.558	0.169735574742739\\
0.56	0.176106575007333\\
0.562	0.182284269659128\\
0.564	0.18826351417731\\
0.566	0.194039561176279\\
0.568	0.199608073428189\\
0.57	0.204965135357711\\
0.572	0.210107262793129\\
0.574	0.215031410777518\\
0.576	0.219734979268748\\
0.578	0.224215816587027\\
0.58	0.228472220502776\\
0.582	0.232502936895228\\
0.584	0.236307155952182\\
0.586	0.239884505923005\\
0.588	0.243235044479083\\
0.59	0.246359247777599\\
0.592	0.249257997364529\\
0.594	0.251932565090257\\
0.596	0.254384596245106\\
0.598	0.256616091151576\\
0.6	0.258629385474438\\
0.602	0.260427129528241\\
0.604	0.262012266874061\\
0.606	0.263388012502761\\
0.608	0.264557830900837\\
0.61	0.265525414286873\\
0.612	0.266294661292029\\
0.614	0.266869656337221\\
0.616	0.267254649933192\\
0.618	0.267454040098314\\
0.62	0.267472355053407\\
0.622	0.267314237314191\\
0.624	0.266984429261055\\
0.626	0.26648776022394\\
0.628	0.265829135078126\\
0.63	0.265013524306005\\
0.632	0.264045955441338\\
0.634	0.262931505777215\\
0.636	0.261675296187864\\
0.638	0.260282485888361\\
0.64	0.258758267935916\\
0.642	0.257107865262295\\
0.644	0.25533652701932\\
0.646	0.253449525018648\\
0.648	0.251452150052903\\
0.65	0.249349707897764\\
0.652	0.2471475148132\\
0.654	0.244850892386305\\
0.656	0.242465161587274\\
0.658	0.239995635943225\\
0.66	0.237447613770764\\
0.662	0.2348263694464\\
0.664	0.232137143733047\\
0.666	0.229385133219697\\
0.668	0.226575478968831\\
0.67	0.22371325450115\\
0.672	0.220803453278693\\
0.674	0.217850975874448\\
0.676	0.214860617038384\\
0.678	0.211837052885671\\
0.68	0.208784828442347\\
0.682	0.205708345786411\\
0.684	0.202611853018198\\
0.686	0.199499434283006\\
0.688	0.196375001051477\\
0.69	0.193242284839787\\
0.692	0.1901048315227\\
0.694	0.186965997358955\\
0.696	0.183828946811074\\
0.698	0.18069665220157\\
0.7	0.177571895205843\\
0.702	0.174457270139846\\
0.704	0.171355188959162\\
0.706	0.16826788784652\\
0.708	0.165197435228186\\
0.71	0.162145741027047\\
0.712	0.159114566932556\\
0.714	0.156105537445734\\
0.716	0.153120151441824\\
0.718	0.150159793984345\\
0.72	0.147225748122519\\
0.722	0.144319206409349\\
0.724	0.1414412818899\\
0.726	0.138593018328232\\
0.728	0.135775399466419\\
0.73	0.132989357139515\\
0.732	0.130235778105226\\
0.734	0.127515509485628\\
0.736	0.12482936275923\\
0.738	0.122178116284078\\
0.74	0.119562516375088\\
0.742	0.116983277000247\\
0.744	0.114441078199615\\
0.746	0.111936563367002\\
0.748	0.109470335565825\\
0.75	0.107042953077133\\
0.752	0.10465492439828\\
0.754	0.102306702924796\\
0.756	0.0999986815551158\\
0.758	0.0977311874579851\\
0.76	0.0955044772354\\
0.762	0.0933187327002135\\
0.764	0.0911740574674111\\
0.766	0.0890704745321137\\
0.768	0.0870079249764208\\
0.77	0.0849862679121044\\
0.772	0.0830052817279986\\
0.774	0.0810646666707532\\
0.776	0.0791640487466492\\
0.778	0.0773029848915808\\
0.78	0.0754809693172682\\
0.782	0.0736974409054283\\
0.784	0.0719517914890393\\
0.786	0.0702433748319365\\
0.788	0.068571516095589\\
0.79	0.066935521565658\\
0.792	0.0653346884013317\\
0.794	0.0637683141677061\\
0.796	0.0622357059157488\\
0.798	0.0607361885855009\\
0.8	0.0592691125258219\\
0.81	0.0524000986996659\\
0.82	0.0462668214821002\\
0.83	0.0408306824939647\\
0.84	0.036061295211505\\
0.85	0.0319151960919062\\
0.86	0.0283235530623044\\
0.87	0.0251979070796425\\
0.88	0.0224506218986439\\
0.89	0.0200167883543595\\
0.9	0.0178634686019998\\
0.91	0.0159807720026534\\
0.92	0.0143613221861622\\
0.93	0.0129819984972705\\
0.94	0.0117996365845681\\
0.95	0.0107624694549898\\
0.96	0.00982847353221187\\
0.97	0.0089776858149658\\
0.98	0.00821048156286366\\
0.99	0.00753395278292333\\
1	0.00694664683114453\\
1.01	0.00643244411030006\\
1.02	0.00596722849872459\\
1.03	0.00553257049678692\\
1.04	0.00512570500586874\\
1.05	0.00475806302928426\\
1.06	0.0044431972306954\\
1.07	0.00418284301417022\\
1.08	0.0039613746504883\\
1.09	0.00375298429484378\\
1.1	0.0035368083581751\\
1.11	0.00330946859508448\\
1.12	0.00308618538162422\\
1.13	0.00288955243085617\\
1.14	0.00273362526843421\\
1.15	0.00261416029552536\\
1.16	0.00251147512691818\\
1.17	0.00240362604686652\\
1.18	0.00228058776957405\\
1.19	0.00214970451214775\\
1.2	0.00202899577218596\\
1.21	0.00193339245494004\\
1.22	0.00186369650477418\\
1.23	0.00180583822419788\\
1.24	0.00174060979017499\\
1.25	0.00165679035598369\\
1.26	0.00155848886733268\\
1.27	0.00146187540019879\\
1.28	0.00138397882954724\\
1.29	0.00133154804310641\\
1.3	0.00129750375718973\\
1.31	0.00126685113452662\\
1.32	0.00122728954579487\\
1.33	0.00117684155244084\\
1.34	0.00112347308471878\\
1.35	0.0010777043136211\\
1.36	0.00104413670712385\\
1.37	0.00101817878109364\\
1.38	0.000990030068661714\\
1.39	0.000952484826806905\\
1.4	0.00090643288764923\\
1.41	0.000859927967775824\\
1.42	0.000821714655816534\\
1.43	0.000794315410137468\\
1.44	0.000772042466958821\\
1.45	0.000745488624828609\\
1.46	0.000709082609544387\\
1.47	0.000665917760248827\\
1.48	0.000626060274255375\\
1.49	0.00059942273284903\\
1.5	0.000588407898366297\\
};
\addlegendimage{myline5}
\addlegendentry{$N = 160$}
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
-0.5	-0.000579496533149883\\
-0.49	-0.000654690504258988\\
-0.48	-0.000762210703127872\\
-0.47	-0.000869557012521082\\
-0.46	-0.000930259404651578\\
-0.45	-0.000916459253705452\\
-0.44	-0.000841768067738765\\
-0.43	-0.000756654725517887\\
-0.42	-0.000717307407857377\\
-0.41	-0.000748280644103687\\
-0.4	-0.000825364420437347\\
-0.39	-0.000892619107537541\\
-0.38	-0.00090396125991932\\
-0.37	-0.000861073863835396\\
-0.36	-0.000819450249351981\\
-0.35	-0.000854581028953272\\
-0.34	-0.00100803506543684\\
-0.33	-0.00124954953560263\\
-0.32	-0.00148380456679213\\
-0.31	-0.00160250798896349\\
-0.3	-0.00155145582711351\\
-0.29	-0.00136935889960211\\
-0.28	-0.00117053802440362\\
-0.27	-0.00107871219568957\\
-0.26	-0.00115174548308119\\
-0.25	-0.00134543818825813\\
-0.24	-0.00154142648079511\\
-0.23	-0.00162362216000132\\
-0.22	-0.00155533258478217\\
-0.21	-0.00140682774341041\\
-0.2	-0.00131342213289008\\
-0.19	-0.00138854307889527\\
-0.18	-0.00164635582326652\\
-0.17	-0.00198435667673153\\
-0.16	-0.00223965925768589\\
-0.15	-0.00228626315029919\\
-0.14	-0.00211389225876927\\
-0.13	-0.0018393073551665\\
-0.12	-0.00164219614971724\\
-0.11	-0.00166404873823102\\
-0.1	-0.00193082650180615\\
-0.09	-0.0023449292841596\\
-0.08	-0.00274898807208685\\
-0.07	-0.00302056236695957\\
-0.06	-0.00313981154637123\\
-0.05	-0.00319131232811749\\
-0.04	-0.00330324261310914\\
-0.03	-0.00356515112336049\\
-0.02	-0.0039761330699749\\
-0.00999999999999998	-0.00445325827615285\\
0	-0.00489098912503476\\
0.01	-0.00523142170944357\\
0.02	-0.00550124773905871\\
0.03	-0.00579508076684531\\
0.04	-0.00621948491315577\\
0.05	-0.00683516677675962\\
0.06	-0.00763268553106992\\
0.07	-0.00855300035717443\\
0.08	-0.00953518953287871\\
0.09	-0.0105585774155932\\
0.1	-0.0116537605719947\\
0.11	-0.0128800299896816\\
0.12	-0.0142891471425158\\
0.13	-0.0159026571734636\\
0.14	-0.0177183066081279\\
0.15	-0.0197397543004955\\
0.16	-0.0220075745593788\\
0.17	-0.0246091493524721\\
0.18	-0.0276599455814351\\
0.19	-0.0312682517745761\\
0.2	-0.0355064873666244\\
0.202	-0.0364331295453867\\
0.204	-0.0373864666326426\\
0.206	-0.0383666029474797\\
0.208	-0.0393736392978722\\
0.21	-0.0404076859285646\\
0.212	-0.0414688753013443\\
0.214	-0.0425573743606782\\
0.216	-0.0436733959526628\\
0.218	-0.044817209088873\\
0.22	-0.0459891477784076\\
0.222	-0.0471896181901293\\
0.224	-0.0484191039517945\\
0.226	-0.0496781694420723\\
0.228	-0.0509674609840667\\
0.23	-0.0522877059033793\\
0.232	-0.0536397094684928\\
0.234	-0.0550243497848761\\
0.236	-0.0564425707652084\\
0.238	-0.0578953733452532\\
0.24	-0.0593838051568519\\
0.242	-0.0609089489052829\\
0.244	-0.0624719097268923\\
0.246	-0.0640738018238184\\
0.248	-0.0657157346853054\\
0.25	-0.0673987992093296\\
0.252	-0.0691240540340106\\
0.254	-0.0708925123758144\\
0.256	-0.0727051296512789\\
0.258	-0.0745627921316036\\
0.26	-0.0764663068457249\\
0.262	-0.0784163929084784\\
0.264	-0.080413674407243\\
0.266	-0.0824586749342715\\
0.268	-0.0845518138040309\\
0.27	-0.0866934039466573\\
0.272	-0.0888836514212756\\
0.274	-0.0911226564478518\\
0.276	-0.0934104158144909\\
0.278	-0.0957468264798302\\
0.28	-0.0981316901583536\\
0.282	-0.100564718650813\\
0.284	-0.10304553966317\\
0.286	-0.105573702845974\\
0.288	-0.108148685782068\\
0.29	-0.110769899654091\\
0.292	-0.113436694334137\\
0.294	-0.116148362655893\\
0.296	-0.11890414365401\\
0.298	-0.121703224585635\\
0.3	-0.124544741584251\\
0.302	-0.12742777883504\\
0.304	-0.130351366203081\\
0.306	-0.133314475289562\\
0.308	-0.136316013935686\\
0.31	-0.139354819238004\\
0.312	-0.142429649181313\\
0.314	-0.145539173034912\\
0.316	-0.148681960694099\\
0.318	-0.151856471180135\\
0.32	-0.155061040538076\\
0.322	-0.158293869391953\\
0.324	-0.161553010430569\\
0.326	-0.164836356104171\\
0.328	-0.168141626812527\\
0.33	-0.171466359858387\\
0.332	-0.174807899427224\\
0.334	-0.178163387835023\\
0.336	-0.181529758260973\\
0.338	-0.18490372915228\\
0.34	-0.188281800454344\\
0.342	-0.191660251782416\\
0.344	-0.195035142611342\\
0.346	-0.1984023145192\\
0.348	-0.201757395479471\\
0.35	-0.205095806155989\\
0.352	-0.208412768116148\\
0.354	-0.211703313841687\\
0.356	-0.214962298383682\\
0.358	-0.218184412479967\\
0.36	-0.221364196929475\\
0.362	-0.224496057999857\\
0.364	-0.227574283632172\\
0.366	-0.230593060199939\\
0.368	-0.233546489579355\\
0.37	-0.236428606293026\\
0.372	-0.23923339450078\\
0.374	-0.241954804627852\\
0.376	-0.244586769442261\\
0.378	-0.247123219419126\\
0.38	-0.249558097259109\\
0.382	-0.251885371460469\\
0.384	-0.254099048878414\\
0.386	-0.256193186240718\\
0.388	-0.258161900623933\\
0.39	-0.259999378929161\\
0.392	-0.261699886429242\\
0.394	-0.263257774489593\\
0.396	-0.264667487592045\\
0.398	-0.265923569814037\\
0.4	-0.267020670934016\\
0.402	-0.267953552347231\\
0.404	-0.268717092984029\\
0.406	-0.269306295424996\\
0.408	-0.269716292403757\\
0.41	-0.269942353879014\\
0.412	-0.26997989484267\\
0.414	-0.269824484010986\\
0.416	-0.269471853521027\\
0.418	-0.268917909725927\\
0.42	-0.268158745150192\\
0.422	-0.267190651631339\\
0.424	-0.266010134637306\\
0.426	-0.264613928711265\\
0.428	-0.262999013957584\\
0.43	-0.261162633445656\\
0.432	-0.259102311373022\\
0.434	-0.256815871796672\\
0.436	-0.25430145771216\\
0.438	-0.251557550235326\\
0.44	-0.248582987621281\\
0.442	-0.245376983840723\\
0.444	-0.241939146424798\\
0.446	-0.238269493287088\\
0.448	-0.234368468234883\\
0.45	-0.230236954891835\\
0.452	-0.225876288770126\\
0.454	-0.221288267252194\\
0.456	-0.216475157269461\\
0.458	-0.211439700497706\\
0.46	-0.206185115925244\\
0.462	-0.200715099689916\\
0.464	-0.195033822123438\\
0.466	-0.189145921985698\\
0.468	-0.183056497916456\\
0.47	-0.176771097176302\\
0.472	-0.170295701791861\\
0.474	-0.163636712261079\\
0.476	-0.156800929011965\\
0.478	-0.1497955318417\\
0.48	-0.142628057591601\\
0.482	-0.135306376336597\\
0.484	-0.12783866638488\\
0.486	-0.120233388394077\\
0.488	-0.11249925891417\\
0.49	-0.104645223664652\\
0.492	-0.0966804308438556\\
0.494	-0.0886142047525387\\
0.496	-0.0804560199918239\\
0.498	-0.0722154764681861\\
0.5	-0.0639022754059882\\
0.502	-0.0555261965318423\\
0.504	-0.0470970765558512\\
0.506	-0.0386247890334256\\
0.508	-0.0301192256490126\\
0.51	-0.0215902789207944\\
0.512	-0.0130478262842051\\
0.514	-0.00450171547320711\\
0.516	0.00403824891750936\\
0.518	0.0125623178377934\\
0.52	0.021060809329747\\
0.522	0.0295241194137363\\
0.524	0.0379427325231141\\
0.526	0.0463072317059731\\
0.528	0.0546083088131552\\
0.53	0.062836774885681\\
0.532	0.0709835709417818\\
0.534	0.0790397793441681\\
0.536	0.0869966359024698\\
0.538	0.0948455428346655\\
0.54	0.102578082675461\\
0.542	0.110186033180045\\
0.544	0.117661383229342\\
0.546	0.124996349699038\\
0.548	0.132183395210411\\
0.55	0.13921524663751\\
0.552	0.146084914203815\\
0.554	0.152785710963239\\
0.556	0.159311272426329\\
0.558	0.165655576063863\\
0.56	0.171812960397438\\
0.562	0.177778143371064\\
0.564	0.183546239689519\\
0.566	0.189112776808898\\
0.568	0.194473709272393\\
0.57	0.199625431099949\\
0.572	0.204564785963755\\
0.574	0.209289074912131\\
0.576	0.213796061441624\\
0.578	0.218083973760149\\
0.58	0.222151504131913\\
0.582	0.225997805246445\\
0.584	0.229622483608062\\
0.586	0.233025589997359\\
0.588	0.236207607111269\\
0.59	0.239169434541652\\
0.592	0.241912371302879\\
0.594	0.244438096165126\\
0.596	0.246748646090993\\
0.598	0.248846393107417\\
0.6	0.250734019971908\\
0.602	0.252414495011024\\
0.604	0.253891046519309\\
0.606	0.255167137108235\\
0.608	0.256246438387071\\
0.61	0.257132806341017\\
0.612	0.257830257747016\\
0.614	0.258342947934734\\
0.616	0.258675150160301\\
0.618	0.258831236814453\\
0.62	0.258815662635807\\
0.622	0.258632950045618\\
0.624	0.258287676663645\\
0.626	0.257784465007448\\
0.628	0.257127974320737\\
0.63	0.256322894422026\\
0.632	0.255373941414042\\
0.634	0.254285855048492\\
0.636	0.253063397501172\\
0.638	0.251711353279834\\
0.64	0.250234529962817\\
0.642	0.248637759450662\\
0.644	0.246925899406156\\
0.646	0.245103834560807\\
0.648	0.243176477577371\\
0.65	0.241148769178526\\
0.652	0.239025677280472\\
0.654	0.236812194906399\\
0.656	0.234513336697327\\
0.658	0.232134133885735\\
0.66	0.229679627649138\\
0.662	0.227154860815185\\
0.664	0.224564867945164\\
0.666	0.221914663877655\\
0.668	0.219209230866906\\
0.67	0.216453504499811\\
0.672	0.213652358619792\\
0.674	0.21081058952422\\
0.676	0.207932899733109\\
0.678	0.205023881649815\\
0.68	0.20208800144875\\
0.682	0.199129583530161\\
0.684	0.196152795877758\\
0.686	0.193161636641352\\
0.688	0.190159922244177\\
0.69	0.187151277283623\\
0.692	0.184139126455662\\
0.694	0.181126688688251\\
0.696	0.178116973618635\\
0.698	0.175112780495157\\
0.7	0.172116699527308\\
0.702	0.169131115649917\\
0.704	0.166158214610089\\
0.706	0.163199991230329\\
0.708	0.160258259649776\\
0.71	0.157334665298891\\
0.712	0.15443069832272\\
0.714	0.15154770813493\\
0.716	0.14868691876016\\
0.718	0.145849444606528\\
0.72	0.143036306303686\\
0.722	0.140248446244974\\
0.724	0.137486743484678\\
0.726	0.134752027662995\\
0.728	0.132045091661301\\
0.73	0.12936670272796\\
0.732	0.126717611859119\\
0.734	0.12409856126854\\
0.736	0.121510289834067\\
0.738	0.118953536464509\\
0.74	0.11642904138778\\
0.742	0.113937545417754\\
0.744	0.111479787311738\\
0.746	0.109056499381385\\
0.748	0.106668401565805\\
0.75	0.104316194215438\\
0.752	0.102000549867806\\
0.754	0.099722104320704\\
0.756	0.0974814473242196\\
0.758	0.0952791132195894\\
0.76	0.0931155718504262\\
0.762	0.0909912200602203\\
0.764	0.0889063740697216\\
0.766	0.0868612629994366\\
0.768	0.084856023766869\\
0.77	0.082890697546333\\
0.772	0.0809652279324271\\
0.774	0.0790794608978304\\
0.776	0.0772331465835154\\
0.778	0.0754259429061751\\
0.78	0.0736574209151689\\
0.782	0.071927071781082\\
0.784	0.0702343152514545\\
0.786	0.0685785093676512\\
0.788	0.0669589612013928\\
0.79	0.0653749383410374\\
0.792	0.0638256808371515\\
0.794	0.062310413304675\\
0.796	0.060828356875408\\
0.798	0.0593787406996951\\
0.8	0.0579608127097731\\
0.81	0.0513226064531286\\
0.82	0.0453876083575044\\
0.83	0.0401135846190289\\
0.84	0.0354761481392505\\
0.85	0.0314434909605552\\
0.86	0.0279567880006202\\
0.87	0.0249298620108712\\
0.88	0.0222683171453323\\
0.89	0.0198955068594996\\
0.9	0.0177688287566367\\
0.91	0.0158769899014304\\
0.92	0.0142216706897491\\
0.93	0.0127965963847633\\
0.94	0.0115772639536097\\
0.95	0.0105260336559415\\
0.96	0.00960646793685533\\
0.97	0.00879528053936875\\
0.98	0.00808342417486763\\
0.99	0.00746675072772647\\
1	0.00693450280617526\\
1.01	0.00646501428114151\\
1.02	0.00603196679037963\\
1.03	0.00561619886403811\\
1.04	0.00521376383363115\\
1.05	0.00483384999729761\\
1.06	0.00448800345631043\\
1.07	0.00417884851395259\\
1.08	0.00389702117317994\\
1.09	0.00362883403220203\\
1.1	0.00336885406405492\\
1.11	0.00312737422053425\\
1.12	0.00292602046491791\\
1.13	0.00278330771203018\\
1.14	0.00269968568791633\\
1.15	0.00265276852076905\\
1.16	0.00260691219869691\\
1.17	0.00253151858075728\\
1.18	0.00241628817215432\\
1.19	0.00227356297262993\\
1.2	0.00212668430252895\\
1.21	0.00199284999060272\\
1.22	0.00187258516862165\\
1.23	0.00175305675665086\\
1.24	0.00162245818812358\\
1.25	0.00148459143920863\\
1.26	0.00136231514438717\\
1.27	0.00128613364212694\\
1.28	0.00127466478112544\\
1.29	0.00131981434566128\\
1.3	0.00138695203074567\\
1.31	0.00143087279965095\\
1.32	0.00141821093568915\\
1.33	0.00134296453408344\\
1.34	0.00122639773549277\\
1.35	0.00110254700712774\\
1.36	0.000999190395935244\\
1.37	0.00092595180304553\\
1.38	0.000875496610047454\\
1.39	0.00083481479417093\\
1.4	0.000797498725321854\\
1.41	0.00076844340863262\\
1.42	0.000758556620153925\\
1.43	0.000774206574022534\\
1.44	0.000809361446947549\\
1.45	0.000845902679848083\\
1.46	0.000861681225648966\\
1.47	0.000840899815062268\\
1.48	0.000780592891110061\\
1.49	0.00069032606747602\\
1.5	0.000586846532236231\\
};
\addlegendentry{$N \rightarrow \infty$ fit1}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
-0.5	-0.000597022156102817\\
-0.49	-0.000643126138513885\\
-0.48	-0.0007069543964052\\
-0.47	-0.00077148383016092\\
-0.46	-0.000812122405852429\\
-0.45	-0.000814537738121825\\
-0.44	-0.000786980359617868\\
-0.43	-0.000757446656145442\\
-0.42	-0.000756349293514173\\
-0.41	-0.000795971656894826\\
-0.4	-0.00086126420996157\\
-0.39	-0.000919587942746063\\
-0.38	-0.000944012712590415\\
-0.37	-0.000934543562688074\\
-0.36	-0.000921688921976464\\
-0.35	-0.000947917071066464\\
-0.34	-0.00103783029439938\\
-0.33	-0.00117692915033005\\
-0.32	-0.00131481338689379\\
-0.31	-0.00139330604011466\\
-0.3	-0.00138298625868524\\
-0.29	-0.00130448820819596\\
-0.28	-0.00121923157726574\\
-0.27	-0.00119344013733706\\
-0.26	-0.00125719131974208\\
-0.25	-0.00138479656507098\\
-0.24	-0.00151026651607873\\
-0.23	-0.00156938490987124\\
-0.22	-0.00154218931679686\\
-0.21	-0.00146827343936056\\
-0.2	-0.00142385318398912\\
-0.19	-0.00147387069878955\\
-0.18	-0.00162901109290747\\
-0.17	-0.00183540298258061\\
-0.16	-0.00200481652842621\\
-0.15	-0.00206774073047943\\
-0.14	-0.00201693280144562\\
-0.13	-0.00191442033973084\\
-0.12	-0.00185727735411074\\
-0.11	-0.00192280296607868\\
-0.1	-0.00212616387506156\\
-0.09	-0.00241548263964476\\
-0.08	-0.00270609050614566\\
-0.07	-0.0029319546781911\\
-0.06	-0.00308281496390855\\
-0.05	-0.00320570784513054\\
-0.04	-0.00337229124417187\\
-0.03	-0.00363410518792708\\
-0.02	-0.00399388849356987\\
-0.00999999999999998	-0.00440939057898764\\
0	-0.00482502382598233\\
0.01	-0.00520987924302103\\
0.02	-0.00557828110519626\\
0.03	-0.0059816727796968\\
0.04	-0.00647925480656442\\
0.05	-0.00710731146985996\\
0.06	-0.00786616833969593\\
0.07	-0.00873093893229961\\
0.08	-0.00967673514379611\\
0.09	-0.010700938859601\\
0.1	-0.0118290034212012\\
0.11	-0.0131025279241902\\
0.12	-0.0145602898346665\\
0.13	-0.0162266846994582\\
0.14	-0.0181157262545533\\
0.15	-0.0202473222901035\\
0.16	-0.0226639817831873\\
0.17	-0.0254360510076019\\
0.18	-0.0286516626365242\\
0.19	-0.0323980395259097\\
0.2	-0.036746533765275\\
0.202	-0.0376934357067335\\
0.204	-0.0386669728348365\\
0.206	-0.0396675158634931\\
0.208	-0.040695439420617\\
0.21	-0.0417511287259547\\
0.212	-0.0428349861131742\\
0.214	-0.0439474372083281\\
0.216	-0.045088936585664\\
0.218	-0.0462599727352868\\
0.22	-0.0474610721950145\\
0.222	-0.0486928027203388\\
0.224	-0.0499557753911247\\
0.226	-0.0512506455808224\\
0.228	-0.0525781127427867\\
0.23	-0.0539389189979996\\
0.232	-0.0553338465382493\\
0.234	-0.0567637138878604\\
0.236	-0.0582293710945768\\
0.238	-0.0597316939455051\\
0.24	-0.0612715773264235\\
0.242	-0.0628499278617248\\
0.244	-0.0644676559872975\\
0.246	-0.0661256676194209\\
0.248	-0.0678248555890076\\
0.25	-0.0695660910121833\\
0.252	-0.0713502147652311\\
0.254	-0.0731780292245304\\
0.256	-0.0750502904205046\\
0.258	-0.076967700739169\\
0.26	-0.07893090228607\\
0.262	-0.0809404710058125\\
0.264	-0.082996911626596\\
0.266	-0.0851006534738854\\
0.268	-0.0872520471712482\\
0.27	-0.0894513622202244\\
0.272	-0.0916987854255295\\
0.274	-0.0939944201076738\\
0.276	-0.0963382860228036\\
0.278	-0.0987303198898372\\
0.28	-0.10117037640831\\
0.282	-0.103658229637135\\
0.284	-0.106193574595103\\
0.286	-0.108776028938575\\
0.288	-0.111405134570601\\
0.29	-0.114080359038581\\
0.292	-0.11680109658457\\
0.294	-0.119566668723041\\
0.296	-0.122376324235221\\
0.298	-0.125229238486481\\
0.3	-0.128124511993287\\
0.302	-0.131061168188333\\
0.304	-0.13403815035608\\
0.306	-0.137054317735481\\
0.308	-0.140108440811397\\
0.31	-0.143199195840622\\
0.312	-0.146325158681806\\
0.314	-0.149484798020356\\
0.316	-0.152676468099076\\
0.318	-0.155898401082325\\
0.32	-0.159148699195541\\
0.322	-0.162425326792641\\
0.324	-0.165726102510915\\
0.326	-0.169048691676395\\
0.328	-0.172390599122253\\
0.33	-0.175749162578635\\
0.332	-0.179121546784529\\
0.334	-0.182504738461188\\
0.336	-0.185895542272305\\
0.338	-0.189290577879324\\
0.34	-0.192686278180998\\
0.342	-0.196078888805436\\
0.344	-0.199464468900659\\
0.346	-0.202838893246835\\
0.348	-0.206197855690367\\
0.35	-0.209536873877447\\
0.352	-0.212851295243096\\
0.354	-0.216136304191582\\
0.356	-0.21938693038592\\
0.358	-0.222598058048333\\
0.36	-0.225764436160377\\
0.362	-0.228880689441252\\
0.364	-0.231941329975783\\
0.366	-0.234940769359783\\
0.368	-0.237873331230058\\
0.37	-0.240733264049075\\
0.372	-0.243514754020235\\
0.374	-0.2462119380185\\
0.376	-0.24881891643253\\
0.378	-0.251329765828245\\
0.38	-0.253738551359296\\
0.382	-0.256039338866986\\
0.384	-0.258226206630211\\
0.386	-0.260293256744456\\
0.388	-0.262234626127362\\
0.39	-0.264044497166278\\
0.392	-0.265717108040157\\
0.394	-0.26724676276353\\
0.396	-0.26862784101388\\
0.398	-0.269854807814952\\
0.4	-0.270922223157258\\
0.402	-0.271824751642837\\
0.404	-0.2725571722442\\
0.406	-0.273114388267087\\
0.408	-0.273491437603238\\
0.41	-0.273683503352858\\
0.412	-0.273685924886965\\
0.414	-0.273494209407563\\
0.416	-0.273104044048836\\
0.418	-0.272511308545644\\
0.42	-0.27171208847696\\
0.422	-0.270702689071843\\
0.424	-0.269479649544731\\
0.426	-0.268039757905577\\
0.428	-0.26638006616932\\
0.43	-0.264497905868764\\
0.432	-0.262390903755737\\
0.434	-0.260056997557846\\
0.436	-0.257494451642672\\
0.438	-0.254701872428357\\
0.44	-0.251678223369429\\
0.442	-0.248422839339873\\
0.444	-0.244935440231879\\
0.446	-0.241216143588782\\
0.448	-0.237265476094286\\
0.45	-0.233084383747287\\
0.452	-0.22867424056233\\
0.454	-0.224036855649699\\
0.456	-0.21917447854628\\
0.458	-0.214089802688101\\
0.46	-0.20878596693766\\
0.462	-0.203266555103188\\
0.464	-0.197535593412514\\
0.466	-0.191597545930533\\
0.468	-0.185457307935989\\
0.47	-0.179120197299757\\
0.472	-0.172591943932456\\
0.474	-0.165878677393591\\
0.476	-0.158986912776867\\
0.478	-0.151923535006476\\
0.48	-0.144695781696523\\
0.482	-0.137311224740019\\
0.484	-0.129777750804703\\
0.486	-0.122103540920147\\
0.488	-0.114297049344059\\
0.49	-0.106366981895329\\
0.492	-0.0983222739372707\\
0.494	-0.0901720681867825\\
0.496	-0.0819256925140706\\
0.498	-0.0735926378833849\\
0.5	-0.0651825365683706\\
0.502	-0.0567051407565153\\
0.504	-0.0481703016363441\\
0.506	-0.0395879490389741\\
0.508	-0.030968071683005\\
0.51	-0.0223206980490848\\
0.512	-0.0136558778884065\\
0.514	-0.00498366434852315\\
0.516	0.00368590331932542\\
0.518	0.0123428165240956\\
0.52	0.0209771136370104\\
0.522	0.0295788959099572\\
0.524	0.0381383430961258\\
0.526	0.0466457288629924\\
0.528	0.0550914360881844\\
0.53	0.0634659721254616\\
0.532	0.0717599841210528\\
0.534	0.0799642744500988\\
0.536	0.0880698163292047\\
0.538	0.0960677696445182\\
0.54	0.103949497015696\\
0.542	0.111706580095187\\
0.544	0.11933083607998\\
0.546	0.126814334389924\\
0.548	0.134149413443735\\
0.55	0.141328697441243\\
0.552	0.148345113039291\\
0.554	0.155191905789307\\
0.556	0.161862656187779\\
0.558	0.16835129517701\\
0.56	0.174652118923232\\
0.562	0.180759802692735\\
0.564	0.186669413644403\\
0.566	0.192376422359182\\
0.568	0.19787671293356\\
0.57	0.203166591475109\\
0.572	0.208242792853372\\
0.574	0.213102485578567\\
0.576	0.21774327470344\\
0.578	0.222163202669536\\
0.58	0.226360748047721\\
0.582	0.230334822153284\\
0.584	0.234084763547669\\
0.586	0.237610330471161\\
0.588	0.24091169128281\\
0.59	0.243989413014893\\
0.592	0.246844448178367\\
0.594	0.249478119982529\\
0.596	0.251892106155626\\
0.598	0.254088421573022\\
0.6	0.256069399915095\\
0.602	0.257837674588012\\
0.604	0.259396159146569\\
0.606	0.260748027459207\\
0.608	0.261896693851193\\
0.61	0.262845793452715\\
0.612	0.263599162964666\\
0.614	0.264160822036433\\
0.616	0.26453495542753\\
0.618	0.264725896099039\\
0.62	0.264738109352114\\
0.622	0.264576178100113\\
0.624	0.264244789328843\\
0.626	0.263748721767018\\
0.628	0.263092834756854\\
0.63	0.262282058283866\\
0.632	0.26132138409598\\
0.634	0.260215857815866\\
0.636	0.25897057192759\\
0.638	0.257590659499785\\
0.64	0.256081288493144\\
0.642	0.254447656490396\\
0.644	0.252694985682271\\
0.646	0.250828517943489\\
0.648	0.24885350983831\\
0.65	0.246775227405627\\
0.652	0.24459894058856\\
0.654	0.242329917192629\\
0.656	0.239973416279246\\
0.658	0.237534680926918\\
0.66	0.23501893032031\\
0.662	0.232431351156575\\
0.664	0.229777088388116\\
0.666	0.227061235350471\\
0.668	0.224288823352434\\
0.67	0.221464810831965\\
0.672	0.218594072205283\\
0.674	0.21568138655692\\
0.676	0.212731426334984\\
0.678	0.20974874622784\\
0.68	0.206737772405615\\
0.682	0.203702792311975\\
0.684	0.200647945188582\\
0.686	0.197577213506437\\
0.688	0.194494415465191\\
0.69	0.191403198703764\\
0.692	0.188307035343728\\
0.694	0.185209218461406\\
0.696	0.182112860056221\\
0.698	0.179020890552232\\
0.7	0.175936059837803\\
0.702	0.172860939815879\\
0.704	0.169797928405183\\
0.706	0.166749254901707\\
0.708	0.163716986580974\\
0.71	0.160703036395461\\
0.712	0.157709171598978\\
0.714	0.154737023111362\\
0.716	0.151788095422987\\
0.718	0.148863776829745\\
0.72	0.145965349785513\\
0.722	0.143094001160797\\
0.724	0.140250832203227\\
0.726	0.137436868007543\\
0.728	0.134653066319547\\
0.73	0.131900325519507\\
0.732	0.129179491655281\\
0.734	0.126491364423253\\
0.736	0.123836702025254\\
0.738	0.12121622486121\\
0.74	0.118630618049456\\
0.742	0.116080532798595\\
0.744	0.113566586685601\\
0.746	0.111089362923794\\
0.748	0.108649408730547\\
0.75	0.10624723292738\\
0.752	0.103883302923998\\
0.754	0.101558041252219\\
0.756	0.099271821825328\\
0.758	0.0970249661029534\\
0.76	0.0948177393409907\\
0.762	0.0926503471005008\\
0.764	0.0905229321790176\\
0.766	0.0884355721127128\\
0.768	0.0863882773788038\\
0.77	0.0843809904050238\\
0.772	0.082413585467589\\
0.774	0.0804858695315866\\
0.776	0.0785975840589101\\
0.778	0.0767484077795721\\
0.78	0.0749379603932701\\
0.782	0.0731658071402881\\
0.784	0.0714314641549583\\
0.786	0.0697344044916956\\
0.788	0.0680740646937119\\
0.79	0.0664498517584198\\
0.792	0.0648611503417284\\
0.794	0.0633073300361715\\
0.796	0.0617877525552982\\
0.798	0.0603017786590373\\
0.8	0.0588487746616945\\
0.81	0.0520571995992741\\
0.82	0.046006135549985\\
0.83	0.0406426115411714\\
0.84	0.0359238964399989\\
0.85	0.0318042500491884\\
0.86	0.0282243043016606\\
0.87	0.0251107557160635\\
0.88	0.0223867841308623\\
0.89	0.0199864902603057\\
0.9	0.0178643210060501\\
0.91	0.0159941614881554\\
0.92	0.0143596814935708\\
0.93	0.0129428480849346\\
0.94	0.0117178533766002\\
0.95	0.0106532503121364\\
0.96	0.00971926563570561\\
0.97	0.00889416420358118\\
0.98	0.00816506020805034\\
0.99	0.00752321550994797\\
1	0.00695803003350708\\
1.01	0.00645460222628683\\
1.02	0.00599664142518937\\
1.03	0.00557217616634147\\
1.04	0.00517727946988762\\
1.05	0.00481458857207381\\
1.06	0.00448749819075425\\
1.07	0.0041943864828392\\
1.08	0.0039273877209669\\
1.09	0.00367685541585655\\
1.1	0.00343824402812424\\
1.11	0.00321601454317072\\
1.12	0.00302105150727618\\
1.13	0.00286273617279693\\
1.14	0.00274091263598896\\
1.15	0.00264346683542693\\
1.16	0.00255160284731985\\
1.17	0.00244961350457058\\
1.18	0.00233273541664987\\
1.19	0.00220789173186807\\
1.2	0.00208699903322865\\
1.21	0.00197767012318216\\
1.22	0.00187794562999805\\
1.23	0.00177881428473355\\
1.24	0.0016726968437012\\
1.25	0.001561674962516\\
1.26	0.00145916633218027\\
1.27	0.00138312781052699\\
1.28	0.00134475056912813\\
1.29	0.00133996141991009\\
1.3	0.00134952944339189\\
1.31	0.00134816321628704\\
1.32	0.00131726517847512\\
1.33	0.00125375234807122\\
1.34	0.0011699642050525\\
1.35	0.0010853251312355\\
1.36	0.00101535654924135\\
1.37	0.00096473085889914\\
1.38	0.000927880119255959\\
1.39	0.000895584028264162\\
1.4	0.000862402904309086\\
1.41	0.000829953269802413\\
1.42	0.000804394255961324\\
1.43	0.000790553452251199\\
1.44	0.00078711347488679\\
1.45	0.000786110815232857\\
1.46	0.000776809892707689\\
1.47	0.000751179753319953\\
1.48	0.000707562266405741\\
1.49	0.000650784390331077\\
1.5	0.000589439654675096\\
};
\addlegendentry{$N \rightarrow \infty$ fit2}
\addplot [myline10, mark=none]
  table[row sep=crcr]{%
-0.5	-0.00100110370942043\\
-0.49	-0.000552962098549014\\
-0.48	-0.000288508217293507\\
-0.47	-0.000203860545052436\\
-0.46	-0.000179140705231351\\
-0.45	-0.000113845489151356\\
-0.44	-3.68384697653423e-05\\
-0.43	-0.000100117114231391\\
-0.42	-0.000452495583001804\\
-0.41	-0.0010844701351348\\
-0.4	-0.00176848916470407\\
-0.39	-0.00216033491445348\\
-0.38	-0.002012926503953\\
-0.37	-0.00136278926606448\\
-0.36	-0.000550560877581095\\
-0.35	-3.84240074358367e-05\\
-0.34	-0.000126236861514516\\
-0.33	-0.000749377048044141\\
-0.32	-0.00150262963455048\\
-0.31	-0.00189250386097814\\
-0.3	-0.00166498225017036\\
-0.29	-0.000992743924483402\\
-0.28	-0.000385243774208464\\
-0.27	-0.000362613334483151\\
-0.26	-0.00109636394328725\\
-0.25	-0.00225599004921439\\
-0.24	-0.00317887823980362\\
-0.23	-0.00327369586233027\\
-0.22	-0.00240790956829153\\
-0.21	-0.00102633499775388\\
-0.2	9.05215018454113e-05\\
-0.19	0.000291043245447749\\
-0.18	-0.000545988036310287\\
-0.17	-0.00192851334914957\\
-0.16	-0.00304721268885351\\
-0.15	-0.00327207090631399\\
-0.14	-0.0025413814212802\\
-0.13	-0.00139891561373551\\
-0.12	-0.0006540956644076\\
-0.11	-0.000876375691522186\\
-0.1	-0.00203894395379343\\
-0.09	-0.00353271147314577\\
-0.08	-0.0045396156277291\\
-0.07	-0.00453155922908687\\
-0.06	-0.00358731798338384\\
-0.05	-0.00233809716206937\\
-0.04	-0.00158496297738343\\
-0.03	-0.00183027944097189\\
-0.02	-0.00300809045712976\\
-0.00999999999999998	-0.00456438226272437\\
0	-0.00581787545307724\\
0.01	-0.00636596491627515\\
0.02	-0.00628869288709216\\
0.03	-0.00604472727850179\\
0.04	-0.00615024543116883\\
0.05	-0.00685809871838641\\
0.06	-0.00803635596214416\\
0.07	-0.00930385206966665\\
0.08	-0.010313587249824\\
0.09	-0.0109900208613352\\
0.1	-0.0115713619387964\\
0.11	-0.0124447571085582\\
0.12	-0.0138967686513205\\
0.13	-0.0159476526700955\\
0.14	-0.0183721979818088\\
0.15	-0.0208822053336204\\
0.16	-0.0233424452363895\\
0.17	-0.0258780410378932\\
0.18	-0.0288098982180747\\
0.19	-0.0324696102048243\\
0.2	-0.0370202482902404\\
0.202	-0.0380350885519535\\
0.204	-0.0390820531206789\\
0.206	-0.0401595156282292\\
0.208	-0.0412657408763326\\
0.21	-0.0423989516571368\\
0.212	-0.0435573965803771\\
0.214	-0.044739417033247\\
0.216	-0.0459435114391008\\
0.218	-0.0471683950702941\\
0.22	-0.0484130538058848\\
0.222	-0.0496767904020444\\
0.224	-0.050959262056863\\
0.226	-0.0522605082952334\\
0.228	-0.0535809684668449\\
0.23	-0.0549214884335061\\
0.232	-0.0562833163131199\\
0.234	-0.057668087438905\\
0.236	-0.0590777989758245\\
0.238	-0.0605147749044818\\
0.24	-0.0619816223286665\\
0.242	-0.0634811802803071\\
0.244	-0.0650164623791845\\
0.246	-0.0665905948500543\\
0.248	-0.0682067515034635\\
0.25	-0.0698680873463552\\
0.252	-0.0715776725035147\\
0.254	-0.0733384281013443\\
0.256	-0.075153065692686\\
0.258	-0.0770240316880636\\
0.26	-0.0789534581082786\\
0.262	-0.0809431207903728\\
0.264	-0.082994405968823\\
0.266	-0.0851082859222896\\
0.268	-0.0872853041299461\\
0.27	-0.0895255701268298\\
0.272	-0.0918287639916467\\
0.274	-0.0941941501499822\\
0.276	-0.0966205999369727\\
0.278	-0.0991066221427655\\
0.28	-0.10165040056664\\
0.282	-0.104249837436504\\
0.284	-0.106902601413643\\
0.286	-0.109606178800936\\
0.288	-0.112357926508787\\
0.29	-0.115155125307418\\
0.292	-0.117995031907451\\
0.294	-0.120874928461608\\
0.296	-0.123792168167326\\
0.298	-0.126744215770024\\
0.3	-0.129728681916483\\
0.302	-0.132743350482574\\
0.304	-0.135786198194967\\
0.306	-0.138855406076834\\
0.308	-0.14194936246745\\
0.31	-0.145066657589293\\
0.312	-0.148206069857723\\
0.314	-0.1513665443423\\
0.316	-0.15454716398961\\
0.318	-0.157747114400365\\
0.32	-0.160965643114074\\
0.322	-0.164202014489\\
0.324	-0.16745546137027\\
0.326	-0.170725134812878\\
0.328	-0.174010053167072\\
0.33	-0.177309051841252\\
0.332	-0.180620735031515\\
0.334	-0.183943430649241\\
0.336	-0.187275149589988\\
0.338	-0.190613550371158\\
0.34	-0.193955910025822\\
0.342	-0.197299101979503\\
0.344	-0.200639581459691\\
0.346	-0.20397337879933\\
0.348	-0.207296100800217\\
0.35	-0.210602940124862\\
0.352	-0.213888692491387\\
0.354	-0.217147781259591\\
0.356	-0.220374288822434\\
0.358	-0.223561994059899\\
0.36	-0.226704414975\\
0.362	-0.229794855518092\\
0.364	-0.232826455517956\\
0.366	-0.235792242578271\\
0.368	-0.238685184767456\\
0.37	-0.241498242928338\\
0.372	-0.244224421462492\\
0.374	-0.246856816500031\\
0.376	-0.249388660448654\\
0.378	-0.251813362023081\\
0.38	-0.254124540984388\\
0.382	-0.256316056966002\\
0.384	-0.258382031923844\\
0.386	-0.260316865919758\\
0.388	-0.262115246124795\\
0.39	-0.263772149107555\\
0.392	-0.265282836649144\\
0.394	-0.266642845494808\\
0.396	-0.267847971609916\\
0.398	-0.268894249650091\\
0.4	-0.269777928478855\\
0.402	-0.270495443668112\\
0.404	-0.271043387994445\\
0.406	-0.271418480996092\\
0.408	-0.271617538680006\\
0.41	-0.271637444464965\\
0.412	-0.271475122415874\\
0.414	-0.271127513766176\\
0.416	-0.270591557641826\\
0.418	-0.269864176792901\\
0.42	-0.268942269010862\\
0.422	-0.267822704763283\\
0.424	-0.266502331417376\\
0.426	-0.264977984252704\\
0.428	-0.26324650428594\\
0.43	-0.261304762751368\\
0.432	-0.259149691903508\\
0.434	-0.256778321637888\\
0.436	-0.25418782126645\\
0.438	-0.251375545639162\\
0.44	-0.248339084677112\\
0.442	-0.245076315277624\\
0.444	-0.241585454471325\\
0.446	-0.23786511265726\\
0.448	-0.233914345715953\\
0.45	-0.229732704802917\\
0.452	-0.225320282656907\\
0.454	-0.220677755317057\\
0.456	-0.21580641823018\\
0.458	-0.210708215842008\\
0.46	-0.205385763901137\\
0.462	-0.199842363859234\\
0.464	-0.194082008921854\\
0.466	-0.188109381486977\\
0.468	-0.181929841898855\\
0.47	-0.175549408638252\\
0.472	-0.168974730262331\\
0.474	-0.162213049592908\\
0.476	-0.15527216082691\\
0.478	-0.148160360402473\\
0.48	-0.140886392594552\\
0.482	-0.133459390931715\\
0.484	-0.125888816617633\\
0.486	-0.118184395204246\\
0.488	-0.110356052797247\\
0.49	-0.102413853076813\\
0.492	-0.0943679363876875\\
0.494	-0.0862284620927809\\
0.496	-0.0780055552951657\\
0.498	-0.0697092589163095\\
0.5	-0.0613494919766476\\
0.502	-0.0529360147614248\\
0.504	-0.0444784013740018\\
0.506	-0.0359860199852299\\
0.508	-0.0274680208855701\\
0.51	-0.0189333322416639\\
0.512	-0.0103906632560868\\
0.514	-0.00184851423343077\\
0.516	0.00668480712752307\\
0.518	0.0152011640618605\\
0.52	0.0236925646778414\\
0.522	0.0321511326174892\\
0.524	0.0405690756389991\\
0.526	0.0489386533804849\\
0.528	0.0572521455904395\\
0.53	0.0655018221022424\\
0.532	0.0736799157874819\\
0.534	0.081778599647211\\
0.536	0.089789969092754\\
0.538	0.0977060303308808\\
0.54	0.105518695605731\\
0.542	0.113219785865243\\
0.544	0.12080104121822\\
0.546	0.128254139334192\\
0.548	0.1355707217179\\
0.55	0.142742427568644\\
0.552	0.149760934718442\\
0.554	0.156618006937056\\
0.556	0.163305546702393\\
0.558	0.169815652366456\\
0.56	0.17614067850496\\
0.562	0.182273298126237\\
0.564	0.188206565336397\\
0.566	0.193933977014249\\
0.568	0.199449532043519\\
0.57	0.20474778668163\\
0.572	0.209823904713072\\
0.574	0.214673701140372\\
0.576	0.219293678303629\\
0.578	0.223681053487873\\
0.58	0.227833777271716\\
0.582	0.231750542085905\\
0.584	0.23543078068123\\
0.586	0.238874654445687\\
0.588	0.242083031754673\\
0.59	0.245057456778894\\
0.592	0.247800109406155\\
0.594	0.250313757149445\\
0.596	0.252601700108426\\
0.598	0.254667710219674\\
0.6	0.25651596616843\\
0.602	0.258150985436506\\
0.604	0.259577555025752\\
0.606	0.260800662420983\\
0.608	0.261825428340683\\
0.61	0.262657042767548\\
0.612	0.263300705656084\\
0.614	0.263761573582741\\
0.616	0.264044713439362\\
0.618	0.264155064077087\\
0.62	0.26409740659031\\
0.622	0.263876343694897\\
0.624	0.263496288407692\\
0.626	0.262961461981936\\
0.628	0.26227590080265\\
0.63	0.261443471703975\\
0.632	0.260467894943272\\
0.634	0.25935277386098\\
0.636	0.258101630076356\\
0.638	0.256717942922092\\
0.64	0.255205191709508\\
0.642	0.253566899343924\\
0.644	0.251806675778584\\
0.646	0.249928259806293\\
0.648	0.247935557740526\\
0.65	0.245832677630693\\
0.652	0.243623957786969\\
0.654	0.24131398855531\\
0.656	0.238907626478176\\
0.658	0.236410000195901\\
0.66	0.233826507681527\\
0.662	0.231162804651582\\
0.664	0.228424784250028\\
0.666	0.225618548355055\\
0.668	0.222750371101809\\
0.67	0.219826655441621\\
0.672	0.216853883763143\\
0.674	0.213838563778112\\
0.676	0.210787171017939\\
0.678	0.207706089394298\\
0.68	0.204601551343001\\
0.682	0.201479579094813\\
0.684	0.198345928597975\\
0.686	0.195206037555795\\
0.688	0.192064978940459\\
0.69	0.188927421203652\\
0.692	0.185797596229817\\
0.694	0.182679275873559\\
0.696	0.179575757694554\\
0.698	0.176489860257503\\
0.7	0.173423928108407\\
0.702	0.170379846278328\\
0.704	0.167359063909591\\
0.706	0.16436262635404\\
0.708	0.16139121486515\\
0.71	0.158445192802449\\
0.712	0.155524657092925\\
0.714	0.152629493555084\\
0.716	0.149759434591181\\
0.718	0.146914117694103\\
0.72	0.144093143199794\\
0.722	0.14129612974394\\
0.724	0.138522765952339\\
0.726	0.135772857005779\\
0.728	0.133046364869608\\
0.73	0.130343441160681\\
0.732	0.127664451835456\\
0.734	0.125009993116445\\
0.736	0.122380898323243\\
0.738	0.11977823553256\\
0.74	0.117203296250882\\
0.742	0.114657575537145\\
0.744	0.112142744253363\\
0.746	0.109660614342022\\
0.748	0.107213098223832\\
0.75	0.104802163572905\\
0.752	0.102429784853587\\
0.754	0.100097893091034\\
0.756	0.097808325393074\\
0.758	0.095562775743417\\
0.76	0.0933627485452282\\
0.762	0.0912095163111923\\
0.764	0.0891040827736044\\
0.766	0.0870471525293136\\
0.768	0.0850391081443191\\
0.77	0.0830799954265964\\
0.772	0.0811695173398772\\
0.774	0.0793070367820663\\
0.776	0.0774915881971824\\
0.778	0.0757218977361489\\
0.78	0.073996411436951\\
0.782	0.0723133306654047\\
0.784	0.0706706538505657\\
0.786	0.0690662233697844\\
0.788	0.0674977762922239\\
0.79	0.0659629975808299\\
0.792	0.0644595742840281\\
0.794	0.0629852492218374\\
0.796	0.0615378726872885\\
0.798	0.0601154507423384\\
0.8	0.0587161887863817\\
0.81	0.0520225565653524\\
0.82	0.0457975455877611\\
0.83	0.0401223579640458\\
0.84	0.0351514947527346\\
0.85	0.0309757677543788\\
0.86	0.0275331981543945\\
0.87	0.0246254467543679\\
0.88	0.0220250142191622\\
0.89	0.0195980638049998\\
0.9	0.0173597573535487\\
0.91	0.0154273616920332\\
0.92	0.0139066612982042\\
0.93	0.0127910606932658\\
0.94	0.0119412645663001\\
0.95	0.0111563304962954\\
0.96	0.0102847842171781\\
0.97	0.00929996936148611\\
0.98	0.00829208451194558\\
0.99	0.00738867072633626\\
1	0.00666325416701022\\
1.01	0.00609561618988454\\
1.02	0.00560615887650811\\
1.03	0.00513202408048634\\
1.04	0.0046836871840718\\
1.05	0.00433766525225961\\
1.06	0.00417029465521254\\
1.07	0.00418270182144058\\
1.08	0.00427511477891458\\
1.09	0.00429375391010185\\
1.1	0.00412098991283051\\
1.11	0.00374722368381054\\
1.12	0.00327435510630785\\
1.13	0.00284784525992677\\
1.14	0.00256386208095468\\
1.15	0.00241486461186452\\
1.16	0.0023094763931139\\
1.17	0.00215023875606475\\
1.18	0.00191268454299031\\
1.19	0.00166911031735812\\
1.2	0.00153998681046369\\
1.21	0.00160694986146492\\
1.22	0.00184803462286944\\
1.23	0.00214010836558022\\
1.24	0.00232706676949614\\
1.25	0.00230804922729958\\
1.26	0.0020881229217105\\
1.27	0.00176155065700183\\
1.28	0.00144429124883321\\
1.29	0.00120490928994156\\
1.3	0.00103984034547057\\
1.31	0.000904127019180504\\
1.32	0.000768431449688589\\
1.33	0.000656138731235472\\
1.34	0.000631697857011941\\
1.35	0.000749094479003355\\
1.36	0.000999527609206369\\
1.37	0.00129838279820671\\
1.38	0.00152347581879009\\
1.39	0.00158017343125405\\
1.4	0.00145051789015559\\
1.41	0.00119542454618104\\
1.42	0.000911851410221878\\
1.43	0.000676579196491229\\
1.44	0.000514174668787745\\
1.45	0.000406079447884916\\
1.46	0.000326966109908721\\
1.47	0.000276390434933646\\
1.48	0.000280762158814465\\
1.49	0.000366081726292136\\
1.5	0.000525641778715963\\
};
\addlegendentry{$N \rightarrow \infty$ fit3}
\end{axis}
%
% ------ INSET (zoom) -------
%
\begin{axis}[%
width=.3*\figWidth,
height=.3*\figHeight,
at={(mainaxis.south east)},
anchor=south east,
xshift=-0.35cm,
yshift=0.55cm,
scale only axis,
xmin=0.4,
xmax=0.6,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
ymin=-0.324098815473,
ymax=0.307527308023,
xtick={0.4, 0.5, 0.6},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [myline2, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.259254782497333\\
0.38	-0.261606294090332\\
0.382	-0.263848247922395\\
0.384	-0.26597486997715\\
0.386	-0.267980378368046\\
0.388	-0.269858995023575\\
0.39	-0.271604957796221\\
0.392	-0.273212532971281\\
0.394	-0.27467602814917\\
0.396	-0.275989805472353\\
0.398	-0.27714829516559\\
0.4	-0.278146009355818\\
0.402	-0.278977556135723\\
0.404	-0.27963765383282\\
0.406	-0.280121145443793\\
0.408	-0.280423013191868\\
0.41	-0.280538393163152\\
0.412	-0.280462589976194\\
0.414	-0.280191091437461\\
0.416	-0.279719583134119\\
0.418	-0.279043962914272\\
0.42	-0.278160355203866\\
0.422	-0.277065125108689\\
0.424	-0.275754892249286\\
0.426	-0.27422654427632\\
0.428	-0.27247725001372\\
0.43	-0.270504472177119\\
0.432	-0.268305979615392\\
0.434	-0.265879859023678\\
0.436	-0.263224526077136\\
0.438	-0.260338735935687\\
0.44	-0.257221593071335\\
0.442	-0.253872560371187\\
0.444	-0.25029146747107\\
0.446	-0.24647851827665\\
0.448	-0.242434297631182\\
0.45	-0.238159777091483\\
0.452	-0.233656319776375\\
0.454	-0.228925684254698\\
0.456	-0.223970027443057\\
0.458	-0.218791906486683\\
0.46	-0.213394279600183\\
0.462	-0.207780505848522\\
0.464	-0.201954343852205\\
0.466	-0.195919949404507\\
0.468	-0.189681871992424\\
0.47	-0.183245050217077\\
0.472	-0.176614806113321\\
0.474	-0.169796838372441\\
0.476	-0.162797214475955\\
0.478	-0.155622361752709\\
0.48	-0.148279057375588\\
0.482	-0.140774417318297\\
0.484	-0.133115884296748\\
0.486	-0.125311214723587\\
0.488	-0.117368464708353\\
0.49	-0.109295975139544\\
0.492	-0.101102355888603\\
0.494	-0.0927964691793844\\
0.496	-0.0843874121700726\\
0.498	-0.0758844987977424\\
0.5	-0.0672972409388063\\
0.502	-0.058635328941425\\
0.504	-0.049908611588563\\
0.506	-0.0411270755527658\\
0.508	-0.032300824405873\\
0.51	-0.0234400572487514\\
0.512	-0.014555047027772\\
0.514	-0.0056561186060794\\
0.516	0.00324637334121893\\
0.518	0.0121420665380346\\
0.52	0.0210206133540668\\
0.522	0.0298717030167468\\
0.524	0.0386850837178686\\
0.526	0.0474505845447841\\
0.528	0.0561581371667163\\
0.53	0.0647977972077262\\
0.532	0.0733597652390915\\
0.534	0.0818344073253962\\
0.536	0.09021227506042\\
0.538	0.0984841250309564\\
0.54	0.106640937649015\\
0.542	0.114673935295377\\
0.544	0.122574599720279\\
0.546	0.130334688649935\\
0.548	0.13794625155084\\
0.55	0.14540164450711\\
0.552	0.152693544169694\\
0.554	0.159814960739931\\
0.556	0.16675924995376\\
0.558	0.173520124036821\\
0.56	0.180091661604679\\
0.562	0.186468316486538\\
0.564	0.192644925454924\\
0.566	0.198616714848043\\
0.568	0.204379306075702\\
0.57	0.209928720003889\\
0.572	0.215261380217311\\
0.574	0.22037411516331\\
0.576	0.225264159184675\\
0.578	0.229929152452866\\
0.58	0.234367139817087\\
0.582	0.238576568588443\\
0.584	0.242556285282086\\
0.586	0.246305531343785\\
0.588	0.249823937890727\\
0.59	0.253111519499556\\
0.592	0.256168667077664\\
0.594	0.258996139856592\\
0.596	0.261595056548972\\
0.598	0.263966885712877\\
0.6	0.266113435369604\\
0.602	0.268036841922859\\
0.604	0.269739558429029\\
0.606	0.271224342269699\\
0.608	0.272494242278778\\
0.61	0.273552585377625\\
0.612	0.274402962772259\\
0.614	0.27504921576726\\
0.616	0.275495421251218\\
0.618	0.275745876908594\\
0.62	0.275805086212663\\
};
\addplot [myline1, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.25634936521021\\
0.38	-0.258732892587789\\
0.382	-0.26100810241739\\
0.384	-0.26316912933557\\
0.386	-0.265210099496156\\
0.388	-0.267125142632872\\
0.39	-0.26890840454484\\
0.392	-0.27055405998051\\
0.394	-0.272056325893047\\
0.396	-0.273409475037704\\
0.398	-0.274607849879248\\
0.4	-0.275645876775095\\
0.402	-0.276518080397466\\
0.404	-0.277219098355616\\
0.406	-0.277743695977016\\
0.408	-0.278086781204341\\
0.41	-0.278243419563164\\
0.412	-0.278208849153509\\
0.414	-0.277978495616779\\
0.416	-0.277547987028118\\
0.418	-0.276913168663044\\
0.42	-0.276070117586072\\
0.422	-0.275015157008228\\
0.424	-0.273744870359703\\
0.426	-0.272256115023502\\
0.428	-0.270546035675762\\
0.43	-0.268612077178503\\
0.432	-0.2664519969709\\
0.434	-0.264063876905763\\
0.436	-0.261446134478734\\
0.438	-0.258597533398859\\
0.44	-0.255517193450517\\
0.442	-0.252204599598359\\
0.444	-0.24865961028877\\
0.446	-0.24488246490354\\
0.448	-0.240873790323771\\
0.45	-0.236634606564743\\
0.452	-0.232166331445245\\
0.454	-0.227470784258027\\
0.456	-0.222550188411266\\
0.458	-0.217407173014437\\
0.46	-0.212044773385645\\
0.462	-0.206466430461292\\
0.464	-0.200675989092919\\
0.466	-0.194677695220153\\
0.468	-0.188476191912926\\
0.47	-0.18207651428038\\
0.472	-0.175484083248261\\
0.474	-0.168704698211015\\
0.476	-0.161744528569208\\
0.478	-0.15461010416734\\
0.48	-0.147308304651525\\
0.482	-0.139846347770891\\
0.484	-0.132231776650834\\
0.486	-0.124472446070502\\
0.488	-0.116576507780953\\
0.49	-0.108552394904457\\
0.492	-0.100408805459174\\
0.494	-0.0921546850571451\\
0.496	-0.0837992088269534\\
0.498	-0.0753517626156933\\
0.5	-0.0668219235278887\\
0.502	-0.0582194398618025\\
0.504	-0.0495542105061016\\
0.506	-0.0408362638621041\\
0.508	-0.0320757363588162\\
0.51	-0.0232828506296559\\
0.512	-0.0144678934211597\\
0.514	-0.00564119330504338\\
0.516	0.00318690173421989\\
0.518	0.0120060467636873\\
0.52	0.0208059223453263\\
0.522	0.0295762568858885\\
0.524	0.0383068488211401\\
0.526	0.0469875885631212\\
0.528	0.0556084801401828\\
0.53	0.0641596624609449\\
0.532	0.0726314301349991\\
0.534	0.0810142537851399\\
0.536	0.0892987997881294\\
0.538	0.0974759493834919\\
0.54	0.105536817092553\\
0.542	0.113472768392894\\
0.544	0.121275436596554\\
0.546	0.128936738883672\\
0.548	0.136448891446793\\
0.55	0.143804423704753\\
0.552	0.150996191548894\\
0.554	0.158017389588315\\
0.556	0.164861562364887\\
0.558	0.171522614512928\\
0.56	0.177994819842599\\
0.562	0.184272829330301\\
0.564	0.190351678003618\\
0.566	0.196226790712582\\
0.568	0.201893986783252\\
0.57	0.207349483553781\\
0.572	0.21258989879728\\
0.574	0.217612252039806\\
0.576	0.222413964785753\\
0.578	0.226992859666789\\
0.58	0.231347158534142\\
0.582	0.235475479517625\\
0.584	0.239376833078223\\
0.586	0.243050617084247\\
0.588	0.24649661094417\\
0.59	0.249714968832094\\
0.592	0.252706212044478\\
0.594	0.255471220529202\\
0.596	0.258011223630297\\
0.598	0.260327790093656\\
0.6	0.262422817380886\\
0.602	0.26429852033996\\
0.604	0.265957419282704\\
0.606	0.267402327520226\\
0.608	0.268636338408269\\
0.61	0.26966281195509\\
0.612	0.270485361044871\\
0.614	0.271107837329864\\
0.616	0.271534316844385\\
0.618	0.271769085393557\\
0.62	0.271816623769194\\
};
\addplot [myline3, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.254871357369936\\
0.38	-0.257261729887887\\
0.382	-0.259544242335213\\
0.384	-0.261713010623015\\
0.386	-0.263762142108215\\
0.388	-0.265685747736492\\
0.39	-0.267477954611935\\
0.392	-0.269132918969353\\
0.394	-0.270644839522607\\
0.396	-0.272007971159635\\
0.398	-0.273216638952284\\
0.4	-0.274265252446452\\
0.402	-0.275148320195554\\
0.404	-0.275860464497893\\
0.406	-0.276396436296174\\
0.408	-0.276751130195201\\
0.41	-0.276919599551671\\
0.412	-0.276897071588125\\
0.414	-0.276678962481278\\
0.416	-0.276260892373448\\
0.418	-0.275638700254409\\
0.42	-0.274808458659864\\
0.422	-0.273766488131837\\
0.424	-0.272509371385607\\
0.426	-0.271033967127411\\
0.428	-0.269337423467042\\
0.43	-0.267417190869556\\
0.432	-0.265271034590757\\
0.434	-0.262897046541851\\
0.436	-0.2602936565296\\
0.438	-0.257459642819646\\
0.44	-0.254394141972181\\
0.442	-0.251096657901024\\
0.444	-0.247567070109245\\
0.446	-0.243805641056885\\
0.448	-0.239813022618918\\
0.45	-0.23559026159452\\
0.452	-0.231138804231781\\
0.454	-0.226460499735346\\
0.456	-0.221557602727973\\
0.458	-0.216432774640709\\
0.46	-0.211089084010262\\
0.462	-0.205530005666136\\
0.464	-0.199759418794251\\
0.466	-0.193781603867992\\
0.468	-0.187601238441955\\
0.47	-0.181223391808035\\
0.472	-0.174653518517898\\
0.474	-0.16789745078032\\
0.476	-0.160961389746293\\
0.478	-0.153851895699165\\
0.48	-0.146575877171431\\
0.482	-0.139140579014064\\
0.484	-0.131553569448414\\
0.486	-0.123822726134787\\
0.488	-0.115956221295719\\
0.49	-0.10796250593575\\
0.492	-0.0998502932030938\\
0.494	-0.091628540942031\\
0.496	-0.0833064334880751\\
0.498	-0.074893362760975\\
0.5	-0.0663989087134022\\
0.502	-0.057832819195724\\
0.504	-0.0492049892995693\\
0.506	-0.0405254402449419\\
0.508	-0.031804297877423\\
0.51	-0.0230517708435195\\
0.512	-0.0142781285134538\\
0.514	-0.00549367872165491\\
0.516	0.00329125460411672\\
0.518	0.0120663538536804\\
0.52	0.0208213301139481\\
0.522	0.0295459454457807\\
0.524	0.0382300349873884\\
0.526	0.0468635288142199\\
0.528	0.0554364734863042\\
0.53	0.0639390532152926\\
0.532	0.0723616105850158\\
0.534	0.0806946667611808\\
0.536	0.0889289411279013\\
0.538	0.0970553702910692\\
0.54	0.105065126391117\\
0.542	0.112949634670492\\
0.544	0.12070059024413\\
0.546	0.128309974024414\\
0.548	0.135770067755425\\
0.55	0.143073468114885\\
0.552	0.150213099845798\\
0.554	0.1571822278837\\
0.556	0.163974468449322\\
0.558	0.170583799080549\\
0.56	0.177004567581703\\
0.562	0.183231499872364\\
0.564	0.189259706722248\\
0.566	0.195084689362902\\
0.568	0.200702343971331\\
0.57	0.206108965024927\\
0.572	0.211301247531368\\
0.574	0.216276288141348\\
0.576	0.221031585156178\\
0.578	0.225565037446327\\
0.58	0.229874942300962\\
0.582	0.233959992232353\\
0.584	0.23781927076268\\
0.586	0.241452247224355\\
0.588	0.244858770608233\\
0.59	0.248039062497307\\
0.592	0.250993709126379\\
0.594	0.253723652610908\\
0.596	0.25623018139075\\
0.598	0.258514919936685\\
0.6	0.26057981776965\\
0.602	0.262427137844259\\
0.604	0.264059444349689\\
0.606	0.265479589982113\\
0.608	0.266690702743798\\
0.61	0.267696172324588\\
0.612	0.268499636121802\\
0.614	0.269104964954679\\
0.616	0.269516248529249\\
0.618	0.269737780709076\\
0.62	0.26977404464657\\
};
\addplot [myline4, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.253839548175151\\
0.38	-0.256225963791514\\
0.382	-0.258504368708565\\
0.384	-0.26066897705489\\
0.386	-0.262714002157988\\
0.388	-0.264633666020106\\
0.39	-0.266422209108082\\
0.392	-0.26807390050148\\
0.394	-0.269583048441594\\
0.396	-0.270944011320656\\
0.398	-0.272151209145558\\
0.4	-0.273199135503965\\
0.402	-0.274082370052762\\
0.404	-0.274795591539552\\
0.406	-0.275333591357654\\
0.408	-0.275691287623818\\
0.41	-0.275863739756007\\
0.412	-0.275846163516365\\
0.414	-0.275633946472024\\
0.416	-0.275222663814137\\
0.418	-0.274608094463635\\
0.42	-0.273786237380947\\
0.422	-0.27275332798664\\
0.424	-0.271505854590749\\
0.426	-0.270040574720778\\
0.428	-0.268354531232124\\
0.43	-0.266445068080121\\
0.432	-0.264309845630199\\
0.434	-0.261946855381855\\
0.436	-0.25935443398324\\
0.438	-0.25653127641629\\
0.44	-0.25347644823726\\
0.442	-0.250189396764337\\
0.444	-0.246669961112502\\
0.446	-0.242918380985813\\
0.448	-0.23893530414868\\
0.45	-0.234721792510191\\
0.452	-0.23027932676895\\
0.454	-0.225609809579937\\
0.456	-0.220715567219271\\
0.458	-0.215599349737285\\
0.46	-0.210264329604606\\
0.462	-0.204714098869806\\
0.464	-0.198952664860378\\
0.466	-0.192984444470965\\
0.468	-0.186814257093909\\
0.47	-0.180447316256886\\
0.472	-0.173889220040672\\
0.474	-0.167145940356753\\
0.476	-0.160223811169469\\
0.478	-0.153129515750642\\
0.48	-0.145870073056207\\
0.482	-0.138452823314249\\
0.484	-0.130885412912106\\
0.486	-0.123175778667039\\
0.488	-0.115332131560437\\
0.49	-0.107362940009842\\
0.492	-0.099276912746466\\
0.494	-0.0910829813585294\\
0.496	-0.0827902825528955\\
0.498	-0.0744081401794061\\
0.5	-0.0659460470542463\\
0.502	-0.0574136466108236\\
0.504	-0.0488207143993138\\
0.506	-0.0401771394493679\\
0.508	-0.0314929055047289\\
0.51	-0.0227780721338395\\
0.512	-0.0140427557170481\\
0.514	-0.00529711030890206\\
0.516	0.00344869162674341\\
0.518	0.0121844786103501\\
0.52	0.0209000996685125\\
0.522	0.0295854439798816\\
0.524	0.0382304606363204\\
0.526	0.0468251785044094\\
0.528	0.055359726165362\\
0.53	0.0638243519035462\\
0.532	0.0722094437052242\\
0.534	0.0805055492201971\\
0.536	0.0887033956298485\\
0.538	0.0967939093560558\\
0.54	0.104768235536655\\
0.542	0.112617757185018\\
0.544	0.120334113943959\\
0.546	0.127909220337927\\
0.548	0.135335283422443\\
0.55	0.142604819726205\\
0.552	0.149710671379362\\
0.554	0.156646021321242\\
0.556	0.163404407482464\\
0.558	0.169979735839819\\
0.56	0.176366292247634\\
0.562	0.182558752956519\\
0.564	0.188552193739237\\
0.566	0.194342097553988\\
0.568	0.199924360687351\\
0.57	0.20529529733234\\
0.572	0.210451642571334\\
0.574	0.215390553748694\\
0.576	0.220109610233456\\
0.578	0.224606811588366\\
0.58	0.228880574177252\\
0.582	0.232929726258205\\
0.584	0.236753501624836\\
0.586	0.240351531871764\\
0.588	0.243723837373234\\
0.59	0.246870817075054\\
0.592	0.249793237209776\\
0.594	0.252492219052923\\
0.596	0.254969225844055\\
0.598	0.257226049000413\\
0.6	0.259264793752738\\
0.602	0.261087864332607\\
0.604	0.262697948838345\\
0.606	0.264098003902233\\
0.608	0.265291239275582\\
0.61	0.266281102440307\\
0.612	0.267071263346214\\
0.614	0.267665599362463\\
0.616	0.268068180519827\\
0.618	0.26828325510781\\
0.62	0.268315235677529\\
};
\addplot [myline5, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.253367814659034\\
0.38	-0.255760763850848\\
0.382	-0.258044430671602\\
0.384	-0.260212876251093\\
0.386	-0.262260199832312\\
0.388	-0.264180550890201\\
0.39	-0.265968140495354\\
0.392	-0.267617251934374\\
0.394	-0.26912225062446\\
0.396	-0.27047759338414\\
0.398	-0.271677837143852\\
0.4	-0.272717647199186\\
0.402	-0.273591805125149\\
0.404	-0.274295216481633\\
0.406	-0.274822918447973\\
0.408	-0.275170087527793\\
0.41	-0.275332047464242\\
0.412	-0.275304277500177\\
0.414	-0.275082421107951\\
0.416	-0.274662295299466\\
0.418	-0.274039900609334\\
0.42	-0.273211431822822\\
0.422	-0.27217328949616\\
0.424	-0.270922092290436\\
0.426	-0.269454690112212\\
0.428	-0.267768178024986\\
0.43	-0.265859910866225\\
0.432	-0.263727518475846\\
0.434	-0.26136892141423\\
0.436	-0.258782347021985\\
0.438	-0.255966345650272\\
0.44	-0.252919806870279\\
0.442	-0.249641975453823\\
0.444	-0.246132466904596\\
0.446	-0.242391282311628\\
0.448	-0.238418822293302\\
0.45	-0.234215899801981\\
0.452	-0.229783751565976\\
0.454	-0.225124047957126\\
0.456	-0.220238901088502\\
0.458	-0.215130870967416\\
0.46	-0.209802969553506\\
0.462	-0.204258662599819\\
0.464	-0.198501869185787\\
0.466	-0.192536958884264\\
0.468	-0.186368746539492\\
0.47	-0.180002484668401\\
0.472	-0.17344385353305\\
0.474	-0.166698948966663\\
0.476	-0.15977426806869\\
0.478	-0.152676692914985\\
0.48	-0.145413472456756\\
0.482	-0.137992202805898\\
0.484	-0.130420806123964\\
0.486	-0.122707508347109\\
0.488	-0.11486081598934\\
0.49	-0.106889492271248\\
0.492	-0.0988025328209338\\
0.494	-0.0906091411880839\\
0.496	-0.0823187044013386\\
0.498	-0.0739407687834864\\
0.5	-0.0654850162189966\\
0.502	-0.05696124104456\\
0.504	-0.0483793277062062\\
0.506	-0.0397492292969552\\
0.508	-0.031080947057581\\
0.51	-0.0223845108907674\\
0.512	-0.0136699609065314\\
0.514	-0.00494732998517242\\
0.516	0.00377337268603107\\
0.518	0.0124821771737808\\
0.52	0.0211691675532709\\
0.522	0.0298244959728504\\
0.524	0.0384383961617615\\
0.526	0.0470011965254241\\
0.528	0.055503332979115\\
0.53	0.0639353616719762\\
0.532	0.0722879717489763\\
0.534	0.0805519982888826\\
0.536	0.0887184355416908\\
0.538	0.0967784505696869\\
0.54	0.104723397372914\\
0.542	0.112544831552874\\
0.544	0.120234525538575\\
0.546	0.12778448436732\\
0.548	0.135186961979863\\
0.55	0.142434477956533\\
0.552	0.149519834588753\\
0.554	0.156436134149797\\
0.556	0.163176796200708\\
0.558	0.169735574742739\\
0.56	0.176106575007333\\
0.562	0.182284269659128\\
0.564	0.18826351417731\\
0.566	0.194039561176279\\
0.568	0.199608073428189\\
0.57	0.204965135357711\\
0.572	0.210107262793129\\
0.574	0.215031410777518\\
0.576	0.219734979268748\\
0.578	0.224215816587027\\
0.58	0.228472220502776\\
0.582	0.232502936895228\\
0.584	0.236307155952182\\
0.586	0.239884505923005\\
0.588	0.243235044479083\\
0.59	0.246359247777599\\
0.592	0.249257997364529\\
0.594	0.251932565090257\\
0.596	0.254384596245106\\
0.598	0.256616091151576\\
0.6	0.258629385474438\\
0.602	0.260427129528241\\
0.604	0.262012266874061\\
0.606	0.263388012502761\\
0.608	0.264557830900837\\
0.61	0.265525414286873\\
0.612	0.266294661292029\\
0.614	0.266869656337221\\
0.616	0.267254649933192\\
0.618	0.267454040098314\\
0.62	0.267472355053407\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.247123219419126\\
0.38	-0.249558097259109\\
0.382	-0.251885371460469\\
0.384	-0.254099048878414\\
0.386	-0.256193186240718\\
0.388	-0.258161900623933\\
0.39	-0.259999378929161\\
0.392	-0.261699886429242\\
0.394	-0.263257774489593\\
0.396	-0.264667487592045\\
0.398	-0.265923569814037\\
0.4	-0.267020670934016\\
0.402	-0.267953552347231\\
0.404	-0.268717092984029\\
0.406	-0.269306295424996\\
0.408	-0.269716292403757\\
0.41	-0.269942353879014\\
0.412	-0.26997989484267\\
0.414	-0.269824484010986\\
0.416	-0.269471853521027\\
0.418	-0.268917909725927\\
0.42	-0.268158745150192\\
0.422	-0.267190651631339\\
0.424	-0.266010134637306\\
0.426	-0.264613928711265\\
0.428	-0.262999013957584\\
0.43	-0.261162633445656\\
0.432	-0.259102311373022\\
0.434	-0.256815871796672\\
0.436	-0.25430145771216\\
0.438	-0.251557550235326\\
0.44	-0.248582987621281\\
0.442	-0.245376983840723\\
0.444	-0.241939146424798\\
0.446	-0.238269493287088\\
0.448	-0.234368468234883\\
0.45	-0.230236954891835\\
0.452	-0.225876288770126\\
0.454	-0.221288267252194\\
0.456	-0.216475157269461\\
0.458	-0.211439700497706\\
0.46	-0.206185115925244\\
0.462	-0.200715099689916\\
0.464	-0.195033822123438\\
0.466	-0.189145921985698\\
0.468	-0.183056497916456\\
0.47	-0.176771097176302\\
0.472	-0.170295701791861\\
0.474	-0.163636712261079\\
0.476	-0.156800929011965\\
0.478	-0.1497955318417\\
0.48	-0.142628057591601\\
0.482	-0.135306376336597\\
0.484	-0.12783866638488\\
0.486	-0.120233388394077\\
0.488	-0.11249925891417\\
0.49	-0.104645223664652\\
0.492	-0.0966804308438556\\
0.494	-0.0886142047525387\\
0.496	-0.0804560199918239\\
0.498	-0.0722154764681861\\
0.5	-0.0639022754059882\\
0.502	-0.0555261965318423\\
0.504	-0.0470970765558512\\
0.506	-0.0386247890334256\\
0.508	-0.0301192256490126\\
0.51	-0.0215902789207944\\
0.512	-0.0130478262842051\\
0.514	-0.00450171547320711\\
0.516	0.00403824891750936\\
0.518	0.0125623178377934\\
0.52	0.021060809329747\\
0.522	0.0295241194137363\\
0.524	0.0379427325231141\\
0.526	0.0463072317059731\\
0.528	0.0546083088131552\\
0.53	0.062836774885681\\
0.532	0.0709835709417818\\
0.534	0.0790397793441681\\
0.536	0.0869966359024698\\
0.538	0.0948455428346655\\
0.54	0.102578082675461\\
0.542	0.110186033180045\\
0.544	0.117661383229342\\
0.546	0.124996349699038\\
0.548	0.132183395210411\\
0.55	0.13921524663751\\
0.552	0.146084914203815\\
0.554	0.152785710963239\\
0.556	0.159311272426329\\
0.558	0.165655576063863\\
0.56	0.171812960397438\\
0.562	0.177778143371064\\
0.564	0.183546239689519\\
0.566	0.189112776808898\\
0.568	0.194473709272393\\
0.57	0.199625431099949\\
0.572	0.204564785963755\\
0.574	0.209289074912131\\
0.576	0.213796061441624\\
0.578	0.218083973760149\\
0.58	0.222151504131913\\
0.582	0.225997805246445\\
0.584	0.229622483608062\\
0.586	0.233025589997359\\
0.588	0.236207607111269\\
0.59	0.239169434541652\\
0.592	0.241912371302879\\
0.594	0.244438096165126\\
0.596	0.246748646090993\\
0.598	0.248846393107417\\
0.6	0.250734019971908\\
0.602	0.252414495011024\\
0.604	0.253891046519309\\
0.606	0.255167137108235\\
0.608	0.256246438387071\\
0.61	0.257132806341017\\
0.612	0.257830257747016\\
0.614	0.258342947934734\\
0.616	0.258675150160301\\
0.618	0.258831236814453\\
0.62	0.258815662635807\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.251329765828245\\
0.38	-0.253738551359296\\
0.382	-0.256039338866986\\
0.384	-0.258226206630211\\
0.386	-0.260293256744456\\
0.388	-0.262234626127362\\
0.39	-0.264044497166278\\
0.392	-0.265717108040157\\
0.394	-0.26724676276353\\
0.396	-0.26862784101388\\
0.398	-0.269854807814952\\
0.4	-0.270922223157258\\
0.402	-0.271824751642837\\
0.404	-0.2725571722442\\
0.406	-0.273114388267087\\
0.408	-0.273491437603238\\
0.41	-0.273683503352858\\
0.412	-0.273685924886965\\
0.414	-0.273494209407563\\
0.416	-0.273104044048836\\
0.418	-0.272511308545644\\
0.42	-0.27171208847696\\
0.422	-0.270702689071843\\
0.424	-0.269479649544731\\
0.426	-0.268039757905577\\
0.428	-0.26638006616932\\
0.43	-0.264497905868764\\
0.432	-0.262390903755737\\
0.434	-0.260056997557846\\
0.436	-0.257494451642672\\
0.438	-0.254701872428357\\
0.44	-0.251678223369429\\
0.442	-0.248422839339873\\
0.444	-0.244935440231879\\
0.446	-0.241216143588782\\
0.448	-0.237265476094286\\
0.45	-0.233084383747287\\
0.452	-0.22867424056233\\
0.454	-0.224036855649699\\
0.456	-0.21917447854628\\
0.458	-0.214089802688101\\
0.46	-0.20878596693766\\
0.462	-0.203266555103188\\
0.464	-0.197535593412514\\
0.466	-0.191597545930533\\
0.468	-0.185457307935989\\
0.47	-0.179120197299757\\
0.472	-0.172591943932456\\
0.474	-0.165878677393591\\
0.476	-0.158986912776867\\
0.478	-0.151923535006476\\
0.48	-0.144695781696523\\
0.482	-0.137311224740019\\
0.484	-0.129777750804703\\
0.486	-0.122103540920147\\
0.488	-0.114297049344059\\
0.49	-0.106366981895329\\
0.492	-0.0983222739372707\\
0.494	-0.0901720681867825\\
0.496	-0.0819256925140706\\
0.498	-0.0735926378833849\\
0.5	-0.0651825365683706\\
0.502	-0.0567051407565153\\
0.504	-0.0481703016363441\\
0.506	-0.0395879490389741\\
0.508	-0.030968071683005\\
0.51	-0.0223206980490848\\
0.512	-0.0136558778884065\\
0.514	-0.00498366434852315\\
0.516	0.00368590331932542\\
0.518	0.0123428165240956\\
0.52	0.0209771136370104\\
0.522	0.0295788959099572\\
0.524	0.0381383430961258\\
0.526	0.0466457288629924\\
0.528	0.0550914360881844\\
0.53	0.0634659721254616\\
0.532	0.0717599841210528\\
0.534	0.0799642744500988\\
0.536	0.0880698163292047\\
0.538	0.0960677696445182\\
0.54	0.103949497015696\\
0.542	0.111706580095187\\
0.544	0.11933083607998\\
0.546	0.126814334389924\\
0.548	0.134149413443735\\
0.55	0.141328697441243\\
0.552	0.148345113039291\\
0.554	0.155191905789307\\
0.556	0.161862656187779\\
0.558	0.16835129517701\\
0.56	0.174652118923232\\
0.562	0.180759802692735\\
0.564	0.186669413644403\\
0.566	0.192376422359182\\
0.568	0.19787671293356\\
0.57	0.203166591475109\\
0.572	0.208242792853372\\
0.574	0.213102485578567\\
0.576	0.21774327470344\\
0.578	0.222163202669536\\
0.58	0.226360748047721\\
0.582	0.230334822153284\\
0.584	0.234084763547669\\
0.586	0.237610330471161\\
0.588	0.24091169128281\\
0.59	0.243989413014893\\
0.592	0.246844448178367\\
0.594	0.249478119982529\\
0.596	0.251892106155626\\
0.598	0.254088421573022\\
0.6	0.256069399915095\\
0.602	0.257837674588012\\
0.604	0.259396159146569\\
0.606	0.260748027459207\\
0.608	0.261896693851193\\
0.61	0.262845793452715\\
0.612	0.263599162964666\\
0.614	0.264160822036433\\
0.616	0.26453495542753\\
0.618	0.264725896099039\\
0.62	0.264738109352114\\
};
\addplot [myline10, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.251813362023081\\
0.38	-0.254124540984388\\
0.382	-0.256316056966002\\
0.384	-0.258382031923844\\
0.386	-0.260316865919758\\
0.388	-0.262115246124795\\
0.39	-0.263772149107555\\
0.392	-0.265282836649144\\
0.394	-0.266642845494808\\
0.396	-0.267847971609916\\
0.398	-0.268894249650091\\
0.4	-0.269777928478855\\
0.402	-0.270495443668112\\
0.404	-0.271043387994445\\
0.406	-0.271418480996092\\
0.408	-0.271617538680006\\
0.41	-0.271637444464965\\
0.412	-0.271475122415874\\
0.414	-0.271127513766176\\
0.416	-0.270591557641826\\
0.418	-0.269864176792901\\
0.42	-0.268942269010862\\
0.422	-0.267822704763283\\
0.424	-0.266502331417376\\
0.426	-0.264977984252704\\
0.428	-0.26324650428594\\
0.43	-0.261304762751368\\
0.432	-0.259149691903508\\
0.434	-0.256778321637888\\
0.436	-0.25418782126645\\
0.438	-0.251375545639162\\
0.44	-0.248339084677112\\
0.442	-0.245076315277624\\
0.444	-0.241585454471325\\
0.446	-0.23786511265726\\
0.448	-0.233914345715953\\
0.45	-0.229732704802917\\
0.452	-0.225320282656907\\
0.454	-0.220677755317057\\
0.456	-0.21580641823018\\
0.458	-0.210708215842008\\
0.46	-0.205385763901137\\
0.462	-0.199842363859234\\
0.464	-0.194082008921854\\
0.466	-0.188109381486977\\
0.468	-0.181929841898855\\
0.47	-0.175549408638252\\
0.472	-0.168974730262331\\
0.474	-0.162213049592908\\
0.476	-0.15527216082691\\
0.478	-0.148160360402473\\
0.48	-0.140886392594552\\
0.482	-0.133459390931715\\
0.484	-0.125888816617633\\
0.486	-0.118184395204246\\
0.488	-0.110356052797247\\
0.49	-0.102413853076813\\
0.492	-0.0943679363876875\\
0.494	-0.0862284620927809\\
0.496	-0.0780055552951657\\
0.498	-0.0697092589163095\\
0.5	-0.0613494919766476\\
0.502	-0.0529360147614248\\
0.504	-0.0444784013740018\\
0.506	-0.0359860199852299\\
0.508	-0.0274680208855701\\
0.51	-0.0189333322416639\\
0.512	-0.0103906632560868\\
0.514	-0.00184851423343077\\
0.516	0.00668480712752307\\
0.518	0.0152011640618605\\
0.52	0.0236925646778414\\
0.522	0.0321511326174892\\
0.524	0.0405690756389991\\
0.526	0.0489386533804849\\
0.528	0.0572521455904395\\
0.53	0.0655018221022424\\
0.532	0.0736799157874819\\
0.534	0.081778599647211\\
0.536	0.089789969092754\\
0.538	0.0977060303308808\\
0.54	0.105518695605731\\
0.542	0.113219785865243\\
0.544	0.12080104121822\\
0.546	0.128254139334192\\
0.548	0.1355707217179\\
0.55	0.142742427568644\\
0.552	0.149760934718442\\
0.554	0.156618006937056\\
0.556	0.163305546702393\\
0.558	0.169815652366456\\
0.56	0.17614067850496\\
0.562	0.182273298126237\\
0.564	0.188206565336397\\
0.566	0.193933977014249\\
0.568	0.199449532043519\\
0.57	0.20474778668163\\
0.572	0.209823904713072\\
0.574	0.214673701140372\\
0.576	0.219293678303629\\
0.578	0.223681053487873\\
0.58	0.227833777271716\\
0.582	0.231750542085905\\
0.584	0.23543078068123\\
0.586	0.238874654445687\\
0.588	0.242083031754673\\
0.59	0.245057456778894\\
0.592	0.247800109406155\\
0.594	0.250313757149445\\
0.596	0.252601700108426\\
0.598	0.254667710219674\\
0.6	0.25651596616843\\
0.602	0.258150985436506\\
0.604	0.259577555025752\\
0.606	0.260800662420983\\
0.608	0.261825428340683\\
0.61	0.262657042767548\\
0.612	0.263300705656084\\
0.614	0.263761573582741\\
0.616	0.264044713439362\\
0.618	0.264155064077087\\
0.62	0.26409740659031\\
};
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.593688619294661	0.258570984029967\\
0.525970055843771	0.0473197491138382\\
0.458251492392881	-0.218125175614089\\
0.390532928941992	-0.272047079863295\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.566508710642605	0.197688145680924\\
0.512322299472931	-0.0130459961348299\\
0.458135888303256	-0.217049739295572\\
0.403949477133582	-0.277203539920639\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.593571303362899	0.253157354780286\\
0.54841255929211	0.137289675991547\\
0.503253815221321	-0.0524305542845054\\
0.458095071150532	-0.216183687934707\\
0.412936327079743	-0.276819581158827\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.612904131004979	0.267363955611249\\
0.574194544105477	0.215859274127817\\
0.535484957205975	0.0866021760480891\\
0.496775370306473	-0.0795507490647306\\
0.45806578340697	-0.215427333331434\\
0.419356196507468	-0.274073652873116\\
0.380646609607966	-0.256974677334653\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.593531808307699	0.251326476334128\\
0.559659459000007	0.175035289000344\\
0.525787109692315	0.0460924461359391\\
0.491914760384624	-0.0991494348007714\\
0.458042411076932	-0.215020160308513\\
0.42417006176924	-0.270805770788999\\
0.390297712461548	-0.266222531126505\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_imag_N_u3_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.015,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ N$},
ylabel={$\Im\left(\lcda\right)$},
ymin=-0.140938835033,
ymax=-0.123764070468,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.0125	-0.134962311840765\\
};
\addplot [myline1, only marks, forget plot, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	-0.132351452750558	0.007806711166307	0.007806711166307\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	-0.131084364105255\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.00714285714285714	-0.130305306189584\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.00625	-0.129928532117076\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	-0.124544741584251\\
0.000151515151515152	-0.124667760213187\\
0.000303030303030303	-0.124790778842123\\
0.000454545454545455	-0.124913797471059\\
0.000606060606060606	-0.125036816099995\\
0.000757575757575758	-0.125159834728932\\
0.000909090909090909	-0.125282853357868\\
0.00106060606060606	-0.125405871986804\\
0.00121212121212121	-0.12552889061574\\
0.00136363636363636	-0.125651909244676\\
0.00151515151515152	-0.125774927873613\\
0.00166666666666667	-0.125897946502549\\
0.00181818181818182	-0.126020965131485\\
0.00196969696969697	-0.126143983760421\\
0.00212121212121212	-0.126267002389357\\
0.00227272727272727	-0.126390021018294\\
0.00242424242424242	-0.12651303964723\\
0.00257575757575758	-0.126636058276166\\
0.00272727272727273	-0.126759076905102\\
0.00287878787878788	-0.126882095534038\\
0.00303030303030303	-0.127005114162975\\
0.00318181818181818	-0.127128132791911\\
0.00333333333333333	-0.127251151420847\\
0.00348484848484848	-0.127374170049783\\
0.00363636363636364	-0.127497188678719\\
0.00378787878787879	-0.127620207307656\\
0.00393939393939394	-0.127743225936592\\
0.00409090909090909	-0.127866244565528\\
0.00424242424242424	-0.127989263194464\\
0.00439393939393939	-0.1281122818234\\
0.00454545454545455	-0.128235300452337\\
0.0046969696969697	-0.128358319081273\\
0.00484848484848485	-0.128481337710209\\
0.005	-0.128604356339145\\
0.00515151515151515	-0.128727374968081\\
0.0053030303030303	-0.128850393597018\\
0.00545454545454545	-0.128973412225954\\
0.00560606060606061	-0.12909643085489\\
0.00575757575757576	-0.129219449483826\\
0.00590909090909091	-0.129342468112762\\
0.00606060606060606	-0.129465486741699\\
0.00621212121212121	-0.129588505370635\\
0.00636363636363636	-0.129711523999571\\
0.00651515151515152	-0.129834542628507\\
0.00666666666666667	-0.129957561257443\\
0.00681818181818182	-0.13008057988638\\
0.00696969696969697	-0.130203598515316\\
0.00712121212121212	-0.130326617144252\\
0.00727272727272727	-0.130449635773188\\
0.00742424242424242	-0.130572654402124\\
0.00757575757575758	-0.130695673031061\\
0.00772727272727273	-0.130818691659997\\
0.00787878787878788	-0.130941710288933\\
0.00803030303030303	-0.131064728917869\\
0.00818181818181818	-0.131187747546805\\
0.00833333333333333	-0.131310766175742\\
0.00848484848484848	-0.131433784804678\\
0.00863636363636364	-0.131556803433614\\
0.00878787878787879	-0.13167982206255\\
0.00893939393939394	-0.131802840691486\\
0.00909090909090909	-0.131925859320423\\
0.00924242424242424	-0.132048877949359\\
0.00939393939393939	-0.132171896578295\\
0.00954545454545454	-0.132294915207231\\
0.0096969696969697	-0.132417933836167\\
0.00984848484848485	-0.132540952465104\\
0.01	-0.13266397109404\\
0.0101515151515152	-0.132786989722976\\
0.0103030303030303	-0.132910008351912\\
0.0104545454545455	-0.133033026980848\\
0.0106060606060606	-0.133156045609785\\
0.0107575757575758	-0.133279064238721\\
0.0109090909090909	-0.133402082867657\\
0.0110606060606061	-0.133525101496593\\
0.0112121212121212	-0.133648120125529\\
0.0113636363636364	-0.133771138754466\\
0.0115151515151515	-0.133894157383402\\
0.0116666666666667	-0.134017176012338\\
0.0118181818181818	-0.134140194641274\\
0.011969696969697	-0.13426321327021\\
0.0121212121212121	-0.134386231899147\\
0.0122727272727273	-0.134509250528083\\
0.0124242424242424	-0.134632269157019\\
0.0125757575757576	-0.134755287785955\\
0.0127272727272727	-0.134878306414891\\
0.0128787878787879	-0.135001325043828\\
0.013030303030303	-0.135124343672764\\
0.0131818181818182	-0.1352473623017\\
0.0133333333333333	-0.135370380930636\\
0.0134848484848485	-0.135493399559572\\
0.0136363636363636	-0.135616418188508\\
0.0137878787878788	-0.135739436817445\\
0.0139393939393939	-0.135862455446381\\
0.0140909090909091	-0.135985474075317\\
0.0142424242424242	-0.136108492704253\\
0.0143939393939394	-0.136231511333189\\
0.0145454545454545	-0.136354529962126\\
0.0146969696969697	-0.136477548591062\\
0.0148484848484848	-0.136600567219998\\
0.015	-0.136723585848934\\
};
\addlegendentry{fit1: $-0.125-0.812 / N$}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	-0.128124511993287\\
0.000151515151515152	-0.128125506369469\\
0.000303030303030303	-0.128128489498014\\
0.000454545454545455	-0.128133461378923\\
0.000606060606060606	-0.128140422012195\\
0.000757575757575758	-0.128149371397831\\
0.000909090909090909	-0.12816030953583\\
0.00106060606060606	-0.128173236426193\\
0.00121212121212121	-0.12818815206892\\
0.00136363636363636	-0.128205056464009\\
0.00151515151515152	-0.128223949611463\\
0.00166666666666667	-0.128244831511279\\
0.00181818181818182	-0.12826770216346\\
0.00196969696969697	-0.128292561568004\\
0.00212121212121212	-0.128319409724911\\
0.00227272727272727	-0.128348246634182\\
0.00242424242424242	-0.128379072295816\\
0.00257575757575758	-0.128411886709814\\
0.00272727272727273	-0.128446689876175\\
0.00287878787878788	-0.1284834817949\\
0.00303030303030303	-0.128522262465988\\
0.00318181818181818	-0.12856303188944\\
0.00333333333333333	-0.128605790065256\\
0.00348484848484848	-0.128650536993435\\
0.00363636363636364	-0.128697272673977\\
0.00378787878787879	-0.128745997106883\\
0.00393939393939394	-0.128796710292152\\
0.00409090909090909	-0.128849412229785\\
0.00424242424242424	-0.128904102919781\\
0.00439393939393939	-0.128960782362141\\
0.00454545454545455	-0.129019450556865\\
0.0046969696969697	-0.129080107503952\\
0.00484848484848485	-0.129142753203402\\
0.005	-0.129207387655216\\
0.00515151515151515	-0.129274010859393\\
0.0053030303030303	-0.129342622815934\\
0.00545454545454545	-0.129413223524839\\
0.00560606060606061	-0.129485812986107\\
0.00575757575757576	-0.129560391199738\\
0.00590909090909091	-0.129636958165733\\
0.00606060606060606	-0.129715513884092\\
0.00621212121212121	-0.129796058354814\\
0.00636363636363636	-0.129878591577899\\
0.00651515151515152	-0.129963113553348\\
0.00666666666666667	-0.13004962428116\\
0.00681818181818182	-0.130138123761336\\
0.00696969696969697	-0.130228611993876\\
0.00712121212121212	-0.130321088978779\\
0.00727272727272727	-0.130415554716045\\
0.00742424242424242	-0.130512009205675\\
0.00757575757575758	-0.130610452447669\\
0.00772727272727273	-0.130710884442026\\
0.00787878787878788	-0.130813305188747\\
0.00803030303030303	-0.130917714687831\\
0.00818181818181818	-0.131024112939278\\
0.00833333333333333	-0.131132499943089\\
0.00848484848484848	-0.131242875699264\\
0.00863636363636364	-0.131355240207802\\
0.00878787878787879	-0.131469593468703\\
0.00893939393939394	-0.131585935481968\\
0.00909090909090909	-0.131704266247597\\
0.00924242424242424	-0.131824585765589\\
0.00939393939393939	-0.131946894035945\\
0.00954545454545454	-0.132071191058664\\
0.0096969696969697	-0.132197476833746\\
0.00984848484848485	-0.132325751361192\\
0.01	-0.132456014641002\\
0.0101515151515152	-0.132588266673175\\
0.0103030303030303	-0.132722507457712\\
0.0104545454545455	-0.132858736994612\\
0.0106060606060606	-0.132996955283875\\
0.0107575757575758	-0.133137162325502\\
0.0109090909090909	-0.133279358119493\\
0.0110606060606061	-0.133423542665847\\
0.0112121212121212	-0.133569715964565\\
0.0113636363636364	-0.133717878015646\\
0.0115151515151515	-0.133868028819091\\
0.0116666666666667	-0.134020168374899\\
0.0118181818181818	-0.13417429668307\\
0.011969696969697	-0.134330413743606\\
0.0121212121212121	-0.134488519556504\\
0.0122727272727273	-0.134648614121766\\
0.0124242424242424	-0.134810697439392\\
0.0125757575757576	-0.134974769509381\\
0.0127272727272727	-0.135140830331734\\
0.0128787878787879	-0.13530887990645\\
0.013030303030303	-0.13547891823353\\
0.0131818181818182	-0.135650945312973\\
0.0133333333333333	-0.13582496114478\\
0.0134848484848485	-0.13600096572895\\
0.0136363636363636	-0.136178959065484\\
0.0137878787878788	-0.136358941154381\\
0.0139393939393939	-0.136540911995642\\
0.0140909090909091	-0.136724871589266\\
0.0142424242424242	-0.136910819935254\\
0.0143939393939394	-0.137098757033605\\
0.0145454545454545	-0.13728868288432\\
0.0146969696969697	-0.137480597487398\\
0.0148484848484848	-0.13767450084284\\
0.015	-0.137870392950645\\
};
\addlegendentry{fit2: $-0.128-43.3 / N^2$}
\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	-0.129728681916483\\
0.000151515151515152	-0.129675713226197\\
0.000303030303030303	-0.1296256009491\\
0.000454545454545455	-0.12957834508519\\
0.000606060606060606	-0.129533945634469\\
0.000757575757575758	-0.129492402596935\\
0.000909090909090909	-0.12945371597259\\
0.00106060606060606	-0.129417885761432\\
0.00121212121212121	-0.129384911963462\\
0.00136363636363636	-0.129354794578681\\
0.00151515151515152	-0.129327533607087\\
0.00166666666666667	-0.129303129048682\\
0.00181818181818182	-0.129281580903464\\
0.00196969696969697	-0.129262889171434\\
0.00212121212121212	-0.129247053852593\\
0.00227272727272727	-0.129234074946939\\
0.00242424242424242	-0.129223952454473\\
0.00257575757575758	-0.129216686375196\\
0.00272727272727273	-0.129212276709106\\
0.00287878787878788	-0.129210723456204\\
0.00303030303030303	-0.12921202661649\\
0.00318181818181818	-0.129216186189965\\
0.00333333333333333	-0.129223202176627\\
0.00348484848484848	-0.129233074576477\\
0.00363636363636364	-0.129245803389515\\
0.00378787878787879	-0.129261388615741\\
0.00393939393939394	-0.129279830255156\\
0.00409090909090909	-0.129301128307758\\
0.00424242424242424	-0.129325282773548\\
0.00439393939393939	-0.129352293652526\\
0.00454545454545455	-0.129382160944692\\
0.0046969696969697	-0.129414884650046\\
0.00484848484848485	-0.129450464768588\\
0.005	-0.129488901300318\\
0.00515151515151515	-0.129530194245236\\
0.0053030303030303	-0.129574343603342\\
0.00545454545454545	-0.129621349374636\\
0.00560606060606061	-0.129671211559118\\
0.00575757575757576	-0.129723930156788\\
0.00590909090909091	-0.129779505167646\\
0.00606060606060606	-0.129837936591692\\
0.00621212121212121	-0.129899224428926\\
0.00636363636363636	-0.129963368679348\\
0.00651515151515152	-0.130030369342958\\
0.00666666666666667	-0.130100226419756\\
0.00681818181818182	-0.130172939909742\\
0.00696969696969697	-0.130248509812916\\
0.00712121212121212	-0.130326936129277\\
0.00727272727272727	-0.130408218858827\\
0.00742424242424242	-0.130492358001565\\
0.00757575757575758	-0.130579353557491\\
0.00772727272727273	-0.130669205526605\\
0.00787878787878788	-0.130761913908906\\
0.00803030303030303	-0.130857478704396\\
0.00818181818181818	-0.130955899913074\\
0.00833333333333333	-0.13105717753494\\
0.00848484848484848	-0.131161311569993\\
0.00863636363636364	-0.131268302018235\\
0.00878787878787879	-0.131378148879665\\
0.00893939393939394	-0.131490852154282\\
0.00909090909090909	-0.131606411842088\\
0.00924242424242424	-0.131724827943082\\
0.00939393939393939	-0.131846100457263\\
0.00954545454545454	-0.131970229384633\\
0.0096969696969697	-0.13209721472519\\
0.00984848484848485	-0.132227056478936\\
0.01	-0.132359754645869\\
0.0101515151515152	-0.132495309225991\\
0.0103030303030303	-0.1326337202193\\
0.0104545454545455	-0.132774987625798\\
0.0106060606060606	-0.132919111445483\\
0.0107575757575758	-0.133066091678357\\
0.0109090909090909	-0.133215928324418\\
0.0110606060606061	-0.133368621383668\\
0.0112121212121212	-0.133524170856105\\
0.0113636363636364	-0.133682576741731\\
0.0115151515151515	-0.133843839040544\\
0.0116666666666667	-0.134007957752545\\
0.0118181818181818	-0.134174932877735\\
0.011969696969697	-0.134344764416112\\
0.0121212121212121	-0.134517452367677\\
0.0122727272727273	-0.134692996732431\\
0.0124242424242424	-0.134871397510372\\
0.0125757575757576	-0.135052654701501\\
0.0127272727272727	-0.135236768305819\\
0.0128787878787879	-0.135423738323324\\
0.013030303030303	-0.135613564754017\\
0.0131818181818182	-0.135806247597898\\
0.0133333333333333	-0.136001786854968\\
0.0134848484848485	-0.136200182525225\\
0.0136363636363636	-0.13640143460867\\
0.0137878787878788	-0.136605543105303\\
0.0139393939393939	-0.136812508015124\\
0.0140909090909091	-0.137022329338133\\
0.0142424242424242	-0.137235007074331\\
0.0143939393939394	-0.137450541223716\\
0.0145454545454545	-0.137668931786289\\
0.0146969696969697	-0.13789017876205\\
0.0148484848484848	-0.138114282150999\\
0.015	-0.138341241953136\\
};
\addlegendentry{fit3: $-0.13+0.359 / N-62.2 / N^2$}
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_imag_N_u5_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.015,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ N$},
ylabel={$\Im\left(\lcda\right)$},
ymin=-0.0728415982343,
ymax=-0.0608022488215,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.0125	-0.0672972409388063\\
};
\addplot [myline1, only marks, forget plot, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	-0.0668219235278887	0.00547243155124115	0.00547243155124115\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	-0.0663989087134022\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.00714285714285714	-0.0659460470542463\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.00625	-0.0654850162189966\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	-0.0639022754059882\\
0.000151515151515152	-0.0639448861075488\\
0.000303030303030303	-0.0639874968091095\\
0.000454545454545455	-0.0640301075106701\\
0.000606060606060606	-0.0640727182122307\\
0.000757575757575758	-0.0641153289137914\\
0.000909090909090909	-0.064157939615352\\
0.00106060606060606	-0.0642005503169127\\
0.00121212121212121	-0.0642431610184733\\
0.00136363636363636	-0.064285771720034\\
0.00151515151515152	-0.0643283824215946\\
0.00166666666666667	-0.0643709931231553\\
0.00181818181818182	-0.0644136038247159\\
0.00196969696969697	-0.0644562145262766\\
0.00212121212121212	-0.0644988252278372\\
0.00227272727272727	-0.0645414359293979\\
0.00242424242424242	-0.0645840466309585\\
0.00257575757575758	-0.0646266573325192\\
0.00272727272727273	-0.0646692680340798\\
0.00287878787878788	-0.0647118787356405\\
0.00303030303030303	-0.0647544894372011\\
0.00318181818181818	-0.0647971001387618\\
0.00333333333333333	-0.0648397108403224\\
0.00348484848484848	-0.0648823215418831\\
0.00363636363636364	-0.0649249322434437\\
0.00378787878787879	-0.0649675429450044\\
0.00393939393939394	-0.065010153646565\\
0.00409090909090909	-0.0650527643481257\\
0.00424242424242424	-0.0650953750496863\\
0.00439393939393939	-0.065137985751247\\
0.00454545454545455	-0.0651805964528076\\
0.0046969696969697	-0.0652232071543683\\
0.00484848484848485	-0.0652658178559289\\
0.005	-0.0653084285574896\\
0.00515151515151515	-0.0653510392590502\\
0.0053030303030303	-0.0653936499606109\\
0.00545454545454545	-0.0654362606621715\\
0.00560606060606061	-0.0654788713637322\\
0.00575757575757576	-0.0655214820652928\\
0.00590909090909091	-0.0655640927668535\\
0.00606060606060606	-0.0656067034684141\\
0.00621212121212121	-0.0656493141699748\\
0.00636363636363636	-0.0656919248715354\\
0.00651515151515152	-0.0657345355730961\\
0.00666666666666667	-0.0657771462746567\\
0.00681818181818182	-0.0658197569762174\\
0.00696969696969697	-0.065862367677778\\
0.00712121212121212	-0.0659049783793386\\
0.00727272727272727	-0.0659475890808993\\
0.00742424242424242	-0.0659901997824599\\
0.00757575757575758	-0.0660328104840206\\
0.00772727272727273	-0.0660754211855812\\
0.00787878787878788	-0.0661180318871419\\
0.00803030303030303	-0.0661606425887025\\
0.00818181818181818	-0.0662032532902632\\
0.00833333333333333	-0.0662458639918238\\
0.00848484848484848	-0.0662884746933845\\
0.00863636363636364	-0.0663310853949451\\
0.00878787878787879	-0.0663736960965058\\
0.00893939393939394	-0.0664163067980664\\
0.00909090909090909	-0.0664589174996271\\
0.00924242424242424	-0.0665015282011877\\
0.00939393939393939	-0.0665441389027484\\
0.00954545454545454	-0.066586749604309\\
0.0096969696969697	-0.0666293603058697\\
0.00984848484848485	-0.0666719710074303\\
0.01	-0.066714581708991\\
0.0101515151515152	-0.0667571924105516\\
0.0103030303030303	-0.0667998031121123\\
0.0104545454545455	-0.0668424138136729\\
0.0106060606060606	-0.0668850245152336\\
0.0107575757575758	-0.0669276352167942\\
0.0109090909090909	-0.0669702459183549\\
0.0110606060606061	-0.0670128566199155\\
0.0112121212121212	-0.0670554673214762\\
0.0113636363636364	-0.0670980780230368\\
0.0115151515151515	-0.0671406887245975\\
0.0116666666666667	-0.0671832994261581\\
0.0118181818181818	-0.0672259101277188\\
0.011969696969697	-0.0672685208292794\\
0.0121212121212121	-0.0673111315308401\\
0.0122727272727273	-0.0673537422324007\\
0.0124242424242424	-0.0673963529339614\\
0.0125757575757576	-0.067438963635522\\
0.0127272727272727	-0.0674815743370827\\
0.0128787878787879	-0.0675241850386433\\
0.013030303030303	-0.067566795740204\\
0.0131818181818182	-0.0676094064417646\\
0.0133333333333333	-0.0676520171433252\\
0.0134848484848485	-0.0676946278448859\\
0.0136363636363636	-0.0677372385464465\\
0.0137878787878788	-0.0677798492480072\\
0.0139393939393939	-0.0678224599495678\\
0.0140909090909091	-0.0678650706511285\\
0.0142424242424242	-0.0679076813526891\\
0.0143939393939394	-0.0679502920542498\\
0.0145454545454545	-0.0679929027558104\\
0.0146969696969697	-0.0680355134573711\\
0.0148484848484848	-0.0680781241589317\\
0.015	-0.0681207348604924\\
};
\addlegendentry{fit1: $-0.0639-0.281 / N$}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	-0.0651825365683706\\
0.000151515151515152	-0.065182869866723\\
0.000303030303030303	-0.0651838697617803\\
0.000454545454545455	-0.0651855362535424\\
0.000606060606060606	-0.0651878693420094\\
0.000757575757575758	-0.0651908690271812\\
0.000909090909090909	-0.0651945353090579\\
0.00106060606060606	-0.0651988681876394\\
0.00121212121212121	-0.0652038676629258\\
0.00136363636363636	-0.065209533734917\\
0.00151515151515152	-0.0652158664036131\\
0.00166666666666667	-0.065222865669014\\
0.00181818181818182	-0.0652305315311198\\
0.00196969696969697	-0.0652388639899304\\
0.00212121212121212	-0.0652478630454459\\
0.00227272727272727	-0.0652575286976662\\
0.00242424242424242	-0.0652678609465914\\
0.00257575757575758	-0.0652788597922214\\
0.00272727272727273	-0.0652905252345563\\
0.00287878787878788	-0.065302857273596\\
0.00303030303030303	-0.0653158559093406\\
0.00318181818181818	-0.06532952114179\\
0.00333333333333333	-0.0653438529709443\\
0.00348484848484848	-0.0653588513968034\\
0.00363636363636364	-0.0653745164193674\\
0.00378787878787879	-0.0653908480386362\\
0.00393939393939394	-0.0654078462546099\\
0.00409090909090909	-0.0654255110672884\\
0.00424242424242424	-0.0654438424766718\\
0.00439393939393939	-0.06546284048276\\
0.00454545454545455	-0.0654825050855531\\
0.0046969696969697	-0.065502836285051\\
0.00484848484848485	-0.0655238340812538\\
0.005	-0.0655454984741615\\
0.00515151515151515	-0.0655678294637739\\
0.0053030303030303	-0.0655908270500913\\
0.00545454545454545	-0.0656144912331134\\
0.00560606060606061	-0.0656388220128405\\
0.00575757575757576	-0.0656638193892723\\
0.00590909090909091	-0.0656894833624091\\
0.00606060606060606	-0.0657158139322506\\
0.00621212121212121	-0.0657428110987971\\
0.00636363636363636	-0.0657704748620484\\
0.00651515151515152	-0.0657988052220045\\
0.00666666666666667	-0.0658278021786655\\
0.00681818181818182	-0.0658574657320313\\
0.00696969696969697	-0.065887795882102\\
0.00712121212121212	-0.0659187926288775\\
0.00727272727272727	-0.0659504559723579\\
0.00742424242424242	-0.0659827859125431\\
0.00757575757575758	-0.0660157824494332\\
0.00772727272727273	-0.0660494455830281\\
0.00787878787878788	-0.0660837753133279\\
0.00803030303030303	-0.0661187716403325\\
0.00818181818181818	-0.066154434564042\\
0.00833333333333333	-0.0661907640844564\\
0.00848484848484848	-0.0662277602015755\\
0.00863636363636364	-0.0662654229153996\\
0.00878787878787879	-0.0663037522259285\\
0.00893939393939394	-0.0663427481331622\\
0.00909090909090909	-0.0663824106371008\\
0.00924242424242424	-0.0664227397377442\\
0.00939393939393939	-0.0664637354350925\\
0.00954545454545454	-0.0665053977291456\\
0.0096969696969697	-0.0665477266199036\\
0.00984848484848485	-0.0665907221073664\\
0.01	-0.0666343841915341\\
0.0101515151515152	-0.0666787128724066\\
0.0103030303030303	-0.066723708149984\\
0.0104545454545455	-0.0667693700242662\\
0.0106060606060606	-0.0668156984952533\\
0.0107575757575758	-0.0668626935629453\\
0.0109090909090909	-0.066910355227342\\
0.0110606060606061	-0.0669586834884437\\
0.0112121212121212	-0.0670076783462502\\
0.0113636363636364	-0.0670573398007615\\
0.0115151515151515	-0.0671076678519777\\
0.0116666666666667	-0.0671586624998987\\
0.0118181818181818	-0.0672103237445246\\
0.011969696969697	-0.0672626515858553\\
0.0121212121212121	-0.0673156460238909\\
0.0122727272727273	-0.0673693070586313\\
0.0124242424242424	-0.0674236346900766\\
0.0125757575757576	-0.0674786289182268\\
0.0127272727272727	-0.0675342897430817\\
0.0128787878787879	-0.0675906171646416\\
0.013030303030303	-0.0676476111829063\\
0.0131818181818182	-0.0677052717978758\\
0.0133333333333333	-0.0677635990095502\\
0.0134848484848485	-0.0678225928179294\\
0.0136363636363636	-0.0678822532230135\\
0.0137878787878788	-0.0679425802248024\\
0.0139393939393939	-0.0680035738232962\\
0.0140909090909091	-0.0680652340184948\\
0.0142424242424242	-0.0681275608103983\\
0.0143939393939394	-0.0681905541990067\\
0.0145454545454545	-0.0682542141843198\\
0.0146969696969697	-0.0683185407663379\\
0.0148484848484848	-0.0683835339450608\\
0.015	-0.0684491937204885\\
};
\addlegendentry{fit2: $-0.0652-14.5 / N^2$}
\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	-0.0613494919766476\\
0.000151515151515152	-0.0614787660044602\\
0.000303030303030303	-0.06160663341804\\
0.000454545454545455	-0.0617330942173869\\
0.000606060606060606	-0.061858148402501\\
0.000757575757575758	-0.0619817959733822\\
0.000909090909090909	-0.0621040369300305\\
0.00106060606060606	-0.062224871272446\\
0.00121212121212121	-0.0623442990006286\\
0.00136363636363636	-0.0624623201145783\\
0.00151515151515152	-0.0625789346142952\\
0.00166666666666667	-0.0626941424997792\\
0.00181818181818182	-0.0628079437710303\\
0.00196969696969697	-0.0629203384280486\\
0.00212121212121212	-0.063031326470834\\
0.00227272727272727	-0.0631409078993865\\
0.00242424242424242	-0.0632490827137062\\
0.00257575757575758	-0.063355850913793\\
0.00272727272727273	-0.063461212499647\\
0.00287878787878788	-0.0635651674712681\\
0.00303030303030303	-0.0636677158286563\\
0.00318181818181818	-0.0637688575718117\\
0.00333333333333333	-0.0638685927007342\\
0.00348484848484848	-0.0639669212154238\\
0.00363636363636364	-0.0640638431158806\\
0.00378787878787879	-0.0641593584021045\\
0.00393939393939394	-0.0642534670740955\\
0.00409090909090909	-0.0643461691318537\\
0.00424242424242424	-0.064437464575379\\
0.00439393939393939	-0.0645273534046714\\
0.00454545454545455	-0.064615835619731\\
0.0046969696969697	-0.0647029112205577\\
0.00484848484848485	-0.0647885802071516\\
0.005	-0.0648728425795126\\
0.00515151515151515	-0.0649556983376407\\
0.0053030303030303	-0.065037147481536\\
0.00545454545454545	-0.0651171900111984\\
0.00560606060606061	-0.0651958259266279\\
0.00575757575757576	-0.0652730552278245\\
0.00590909090909091	-0.0653488779147883\\
0.00606060606060606	-0.0654232939875193\\
0.00621212121212121	-0.0654963034460174\\
0.00636363636363636	-0.0655679062902826\\
0.00651515151515152	-0.0656381025203149\\
0.00666666666666667	-0.0657068921361144\\
0.00681818181818182	-0.065774275137681\\
0.00696969696969697	-0.0658402515250148\\
0.00712121212121212	-0.0659048212981156\\
0.00727272727272727	-0.0659679844569837\\
0.00742424242424242	-0.0660297410016188\\
0.00757575757575758	-0.0660900909320211\\
0.00772727272727273	-0.0661490342481905\\
0.00787878787878788	-0.0662065709501271\\
0.00803030303030303	-0.0662627010378308\\
0.00818181818181818	-0.0663174245113017\\
0.00833333333333333	-0.0663707413705396\\
0.00848484848484848	-0.0664226516155447\\
0.00863636363636364	-0.066473155246317\\
0.00878787878787879	-0.0665222522628564\\
0.00893939393939394	-0.0665699426651629\\
0.00909090909090909	-0.0666162264532365\\
0.00924242424242424	-0.0666611036270773\\
0.00939393939393939	-0.0667045741866852\\
0.00954545454545454	-0.0667466381320603\\
0.0096969696969697	-0.0667872954632025\\
0.00984848484848485	-0.0668265461801118\\
0.01	-0.0668643902827883\\
0.0101515151515152	-0.0669008277712319\\
0.0103030303030303	-0.0669358586454426\\
0.0104545454545455	-0.0669694829054205\\
0.0106060606060606	-0.0670017005511655\\
0.0107575757575758	-0.0670325115826776\\
0.0109090909090909	-0.0670619159999569\\
0.0110606060606061	-0.0670899138030033\\
0.0112121212121212	-0.0671165049918168\\
0.0113636363636364	-0.0671416895663975\\
0.0115151515151515	-0.0671654675267454\\
0.0116666666666667	-0.0671878388728603\\
0.0118181818181818	-0.0672088036047424\\
0.011969696969697	-0.0672283617223916\\
0.0121212121212121	-0.067246513225808\\
0.0122727272727273	-0.0672632581149915\\
0.0124242424242424	-0.0672785963899421\\
0.0125757575757576	-0.0672925280506599\\
0.0127272727272727	-0.0673050530971448\\
0.0128787878787879	-0.0673161715293968\\
0.013030303030303	-0.067325883347416\\
0.0131818181818182	-0.0673341885512023\\
0.0133333333333333	-0.0673410871407558\\
0.0134848484848485	-0.0673465791160764\\
0.0136363636363636	-0.0673506644771641\\
0.0137878787878788	-0.0673533432240189\\
0.0139393939393939	-0.0673546153566409\\
0.0140909090909091	-0.06735448087503\\
0.0142424242424242	-0.0673529397791863\\
0.0143939393939394	-0.0673499920691097\\
0.0145454545454545	-0.0673456377448002\\
0.0146969696969697	-0.0673398768062579\\
0.0148484848484848	-0.0673327092534827\\
0.015	-0.0673241350864746\\
};
\addlegendentry{fit3: $-0.0613-0.858 / N+30.6 / N^2$}
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_imag_x_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
name=mainaxis,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\uscale},
ylabel={$\Im\left(\lcda\right)$},
ymin=-0.330675726284,
ymax=0.324774644818,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
%title={\tiny $\mass = 10$; $\Lcut=10$; $D = 80$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [draw=none, mark=none, forget plot, name path=extrapband_imag_upper]
  table[row sep=crcr]{%
-0.5	0.00147040147997102\\
-0.49	0.00177018369107539\\
-0.48	0.00193116871454855\\
-0.47	0.00189683805011969\\
-0.46	0.00164270684486443\\
-0.45	0.00118434329813871\\
-0.44	0.00057768049671608\\
-0.43	0.000205048470732291\\
-0.42	-1.86965307124907e-05\\
-0.41	-0.00028603600049067\\
-0.4	-0.000488695824691391\\
-0.39	-0.000699363496889139\\
-0.38	-0.000825543390102157\\
-0.37	-0.00044635825276811\\
-0.36	0.000272054072797061\\
-0.35	0.00101756693780575\\
-0.34	0.00166371683165721\\
-0.33	0.00209689460767188\\
-0.32	0.00223519138502666\\
-0.31	0.00204178378889762\\
-0.3	0.00153058904708178\\
-0.29	0.000763329449031737\\
-0.28	-0.000161315530084716\\
-0.27	-0.0004354776548226\\
-0.26	-0.000527839462135216\\
-0.25	-0.000654531853383336\\
-0.24	-0.000801894492557726\\
-0.23	-0.000956917710519542\\
-0.22	-0.00110905455906046\\
-0.21	-0.00125122017091856\\
-0.2	-0.00137991748592167\\
-0.19	-0.00145244884934027\\
-0.18	-0.00144896590805787\\
-0.17	-0.0010757350945564\\
-0.16	-0.000783107643224182\\
-0.15	-0.000604329132198739\\
-0.14	-0.000519361950654634\\
-0.13	-0.000493411574830912\\
-0.12	-0.000487572314743811\\
-0.11	-0.000468866821595179\\
-0.1	-0.000417430957176469\\
-0.09	-0.000329427778298835\\
-0.08	-0.000215402540555889\\
-0.07	-9.49367281254593e-05\\
-0.06	1.06569338459922e-05\\
-0.05	8.54481642874601e-05\\
-0.04	0.000123821665483041\\
-0.03	0.000131916758826185\\
-0.02	0.000125274284296472\\
-0.00999999999999998	0.000123466535179329\\
0	0.000143338047673706\\
0.01	0.000192884269403768\\
0.02	0.000267631352869233\\
0.03	0.000350693467438017\\
0.04	0.000416655714774851\\
0.05	0.000438337992898058\\
0.06	0.000394637596476092\\
0.07	0.00027726771034163\\
0.08	9.44224678328517e-05\\
0.09	-0.000129834977214124\\
0.1	-0.00036054025292827\\
0.11	-0.00056004290796326\\
0.12	-0.000697431329399346\\
0.13	-0.000756719168420961\\
0.14	-0.000741579397590108\\
0.15	-0.000675247792476807\\
0.16	-0.000595447719503629\\
0.17	-0.00054549449600718\\
0.18	-0.000563773721923995\\
0.19	-0.00067427117414284\\
0.2	-0.000873657584075222\\
0.202	-0.000880129819485598\\
0.204	-0.000887459364218867\\
0.206	-0.000895601233611616\\
0.208	-0.000904503632686338\\
0.21	-0.000914108532219203\\
0.212	-0.000924352307796594\\
0.214	-0.000935166434706144\\
0.216	-0.000946478230843234\\
0.218	-0.000958211639259535\\
0.22	-0.000970288041489235\\
0.222	-0.000982627092408251\\
0.224	-0.000995147567102485\\
0.226	-0.00100776821003977\\
0.228	-0.00102040857676853\\
0.23	-0.0010329898584093\\
0.232	-0.00104543567934405\\
0.234	-0.00105767285876971\\
0.236	-0.00106963212713848\\
0.238	-0.0010812487889717\\
0.24	-0.00109246332409278\\
0.242	-0.00110322191998069\\
0.244	-0.00111347692868123\\
0.246	-0.00112318724252511\\
0.248	-0.00113231858380387\\
0.25	-0.00114084370447425\\
0.252	-0.00114874249298243\\
0.254	-0.00115600198631908\\
0.256	-0.00116261628648535\\
0.258	-0.00116858638162516\\
0.26	-0.00117391987316812\\
0.262	-0.0011786306114\\
0.264	-0.0011827382429399\\
0.266	-0.00118626767462371\\
0.268	-0.00118924845928659\\
0.27	-0.00119171410986035\\
0.272	-0.00119370134907318\\
0.274	-0.00119524930283554\\
0.276	-0.00119639864609626\\
0.278	-0.00119719071058411\\
0.28	-0.00119766656436461\\
0.282	-0.00119786607355658\\
0.284	-0.00119782695685883\\
0.286	-0.0011975838437387\\
0.288	-0.0011971673471907\\
0.29	-0.00119660316194789\\
0.292	-0.00119591119886127\\
0.294	-0.0011951047658757\\
0.296	-0.00119418980564877\\
0.298	-0.00119316419934687\\
0.3	-0.00119201714554495\\
0.302	-0.00119072862243835\\
0.304	-0.00118926894077458\\
0.306	-0.00118759839402571\\
0.308	-0.00118566701134161\\
0.31	-0.00118341441781743\\
0.312	-0.00118076980548747\\
0.314	-0.00117765201736242\\
0.316	-0.00117396974563402\\
0.318	-0.00116962184401871\\
0.32	-0.00116449775298796\\
0.322	-0.0011584780354908\\
0.324	-0.00115143501957556\\
0.326	-0.00114323354320581\\
0.328	-0.00113373179547263\\
0.33	-0.00112278224736159\\
0.332	-0.00111023266428197\\
0.334	-0.00109592719165651\\
0.336	-0.00107970750409125\\
0.338	-0.00106141400790263\\
0.34	-0.00104088708621135\\
0.342	-0.0010179683752895\\
0.344	-0.000992502060490993\\
0.346	-0.000964336179809733\\
0.348	-0.000933323923010917\\
0.35	-0.000899324914231669\\
0.352	-0.000862206466090573\\
0.354	-0.000821844793572654\\
0.356	-0.000778126176310276\\
0.358	-0.000730948058376896\\
0.36	-0.000680220075279667\\
0.362	-0.000625864998560835\\
0.364	-0.000567819589188542\\
0.366	-0.000506035351833245\\
0.368	-0.000440479183079892\\
0.37	-0.00037113390767228\\
0.372	-0.00029799869800351\\
0.374	-0.000221089373188876\\
0.376	-0.000140438575278651\\
0.378	-5.6095821361124e-05\\
0.38	3.18725684761434e-05\\
0.382	0.000123383666113641\\
0.384	0.000218338250914607\\
0.386	0.000316621242190368\\
0.388	0.00041810224391986\\
0.39	0.000522636195919135\\
0.392	0.00063006412465863\\
0.394	0.000740213985967297\\
0.396	0.00085290159102569\\
0.398	0.000967931606271927\\
0.4	0.00108509861719902\\
0.402	0.00120418824546892\\
0.404	0.00132497830833692\\
0.406	0.00144724000906471\\
0.408	0.00157073914682215\\
0.41	0.00169523733449434\\
0.412	0.00182049321289482\\
0.414	0.00194626365005163\\
0.416	0.00207230491455163\\
0.418	0.00219837381235188\\
0.42	0.00232422877701088\\
0.422	0.00244963090392486\\
0.424	0.0025743449199247\\
0.426	0.00269814008040217\\
0.428	0.00282079098707616\\
0.43	0.00294207832048052\\
0.432	0.00306178948232616\\
0.434	0.00317971914397353\\
0.436	0.0032956696983967\\
0.438	0.00340945161417378\\
0.44	0.00352088369121079\\
0.442	0.00362979321906566\\
0.444	0.00373601603990009\\
0.446	0.00383939651918469\\
0.448	0.0039397874283864\\
0.45	0.00403704974486867\\
0.452	0.0041310523752086\\
0.454	0.00422167180900376\\
0.456	0.00430879171104404\\
0.458	0.00439230246042402\\
0.46	0.00447210064575551\\
0.462	0.00454808852613911\\
0.464	0.004620173467916\\
0.466	0.00468826736746258\\
0.468	0.00475228607043844\\
0.47	0.00481214879786898\\
0.472	0.0048677775893447\\
0.474	0.00491909677336028\\
0.476	0.00496603247444895\\
0.478	0.00500851216627889\\
0.48	0.00504646427928847\\
0.482	0.00507981787072505\\
0.484	0.00510850236415451\\
0.486	0.00513244736461962\\
0.488	0.00515158255465592\\
0.49	0.00516583767533673\\
0.492	0.00517514259542416\\
0.494	0.00517942747056897\\
0.496	0.00517862299332725\\
0.498	0.00517266073357979\\
0.5	0.00516147356774203\\
0.502	0.00514499619396855\\
0.504	0.0051231657293962\\
0.506	0.00509592238433906\\
0.508	0.00506321020726537\\
0.51	0.00502497789337374\\
0.512	0.00498117964863219\\
0.514	0.00493177610027975\\
0.516	0.004876735244018\\
0.518	0.0120060467636873\\
0.52	0.0208059223453263\\
0.522	0.0295762568858885\\
0.524	0.0383068488211401\\
0.526	0.0469875885631212\\
0.528	0.0556084801401828\\
0.53	0.0641596624609449\\
0.532	0.0726314301349991\\
0.534	0.0810142537851399\\
0.536	0.0892987997881294\\
0.538	0.0974759493834919\\
0.54	0.105536817092553\\
0.542	0.113472768392894\\
0.544	0.121275436596554\\
0.546	0.128936738883672\\
0.548	0.136448891446793\\
0.55	0.143804423704753\\
0.552	0.150996191548894\\
0.554	0.158017389588315\\
0.556	0.164861562364887\\
0.558	0.171522614512928\\
0.56	0.177994819842599\\
0.562	0.184272829330301\\
0.564	0.190351678003618\\
0.566	0.196226790712582\\
0.568	0.201893986783252\\
0.57	0.207349483553781\\
0.572	0.21258989879728\\
0.574	0.217612252039806\\
0.576	0.222413964785753\\
0.578	0.226992859666789\\
0.58	0.231347158534142\\
0.582	0.235475479517625\\
0.584	0.239376833078223\\
0.586	0.243050617084247\\
0.588	0.24649661094417\\
0.59	0.249714968832094\\
0.592	0.252706212044478\\
0.594	0.255471220529202\\
0.596	0.258011223630297\\
0.598	0.260327790093656\\
0.6	0.262422817380886\\
0.602	0.26429852033996\\
0.604	0.265957419282704\\
0.606	0.267402327520226\\
0.608	0.268636338408269\\
0.61	0.26966281195509\\
0.612	0.270485361044871\\
0.614	0.271107837329864\\
0.616	0.271534316844385\\
0.618	0.271769085393557\\
0.62	0.271816623769194\\
0.622	0.271681592844571\\
0.624	0.271368818598922\\
0.626	0.2708832771215\\
0.628	0.270230079643752\\
0.63	0.269414457646799\\
0.632	0.268441748089825\\
0.634	0.267317378803307\\
0.636	0.26604685408916\\
0.638	0.264635740567908\\
0.64	0.263089653310943\\
0.642	0.26141424229375\\
0.644	0.259615179203698\\
0.646	0.257698144633723\\
0.648	0.255668815690761\\
0.65	0.253532854045411\\
0.652	0.251295894446776\\
0.654	0.248963533723957\\
0.656	0.246541320293137\\
0.658	0.244034744186657\\
0.66	0.241449227617998\\
0.662	0.238790116094059\\
0.664	0.236062670083675\\
0.666	0.233272057248877\\
0.668	0.230423345243036\\
0.67	0.227521495077699\\
0.672	0.224571355057693\\
0.674	0.221577655281892\\
0.676	0.218545002704939\\
0.678	0.215477876753256\\
0.68	0.212380625486717\\
0.682	0.20925746229561\\
0.684	0.206112463120787\\
0.686	0.202949564183348\\
0.688	0.199772560208707\\
0.69	0.196585103128584\\
0.692	0.193390701243209\\
0.694	0.190192718824948\\
0.696	0.186994376143567\\
0.698	0.183798749892514\\
0.7	0.180608773994876\\
0.702	0.177427240767052\\
0.704	0.174256802417728\\
0.706	0.171099972859376\\
0.708	0.167959129809259\\
0.71	0.164836517156824\\
0.712	0.161734247574338\\
0.714	0.158654305347749\\
0.716	0.155598549404946\\
0.718	0.152568716518915\\
0.72	0.149566424663692\\
0.722	0.146593176501499\\
0.724	0.143650362980046\\
0.726	0.140739267019626\\
0.728	0.137861067270361\\
0.73	0.135016841920765\\
0.732	0.132207572539624\\
0.734	0.129434147934098\\
0.736	0.126697368007932\\
0.738	0.123997947604596\\
0.74	0.121336520321236\\
0.742	0.118713642280335\\
0.744	0.116129795847059\\
0.746	0.1135853932813\\
0.748	0.111080780314543\\
0.75	0.108616239642706\\
0.752	0.106191994327206\\
0.754	0.103808211097499\\
0.756	0.101465003549412\\
0.758	0.0991624352345519\\
0.76	0.0969005226370443\\
0.762	0.094679238034795\\
0.764	0.0924985122433473\\
0.766	0.0903582372412532\\
0.768	0.0882582686766751\\
0.77	0.0861984282556796\\
0.772	0.0841785060133781\\
0.774	0.0821982624697044\\
0.776	0.0802574306722013\\
0.778	0.0783557181287118\\
0.78	0.0764928086333288\\
0.782	0.0746683639893644\\
0.784	0.0728820256334448\\
0.786	0.0711334161651208\\
0.788	0.0694221407866157\\
0.79	0.0677477886575001\\
0.792	0.0661099341692081\\
0.794	0.0645081381443705\\
0.796	0.0629419489659579\\
0.798	0.0614109036412007\\
0.8	0.059914528805171\\
0.81	0.0529355334622013\\
0.82	0.0467478604569318\\
0.83	0.0412855848252732\\
0.84	0.0364817975189166\\
0.85	0.0322703123519012\\
0.86	0.0285871463829455\\
0.87	0.025371757425878\\
0.88	0.0225679827504801\\
0.89	0.020124626926452\\
0.9	0.0179956838771654\\
0.91	0.0161402306842623\\
0.92	0.0145220788638836\\
0.93	0.0131092968793985\\
0.94	0.0118737175417472\\
0.95	0.0107905169461118\\
0.96	0.00983790700568417\\
0.97	0.00899693537378682\\
0.98	0.0082513486135786\\
0.99	0.00758745682683634\\
1	0.00699394376589763\\
1.01	0.00646159161776819\\
1.02	0.00598292447201965\\
1.03	0.00555180696659314\\
1.04	0.00516305425200368\\
1.05	0.00481211038527677\\
1.06	0.004494834953766\\
1.07	0.00420740834624065\\
1.08	0.0039463344585423\\
1.09	0.00370849593562068\\
1.1	0.00349120862052699\\
1.11	0.00329223088828014\\
1.12	0.00310970648302049\\
1.13	0.00294204840605348\\
1.14	0.00278779657162438\\
1.15	0.00264549496942389\\
1.16	0.00251363061383548\\
1.17	0.0023906577135741\\
1.18	0.0022751024196928\\
1.19	0.00216571545183547\\
1.2	0.00206162123971841\\
1.21	0.00196240945015026\\
1.22	0.00186812941282145\\
1.23	0.00177917598568698\\
1.24	0.00169608843752732\\
1.25	0.00161931180802022\\
1.26	0.00154898413155856\\
1.27	0.00148480819639148\\
1.28	0.00142604410398547\\
1.29	0.00137162516711144\\
1.3	0.00132036455768065\\
1.31	0.00127119407043161\\
1.32	0.00122336727545631\\
1.33	0.00117657003871659\\
1.34	0.00113090882240664\\
1.35	0.00108678323454945\\
1.36	0.00104468326540262\\
1.37	0.00100497341505179\\
1.38	0.000967729013486177\\
1.39	0.000932673585022671\\
1.4	0.000899235094731097\\
1.41	0.000866702677517847\\
1.42	0.000834434883902697\\
1.43	0.00080205475117701\\
1.44	0.000769570821992868\\
1.45	0.000737385407166626\\
1.46	0.000706185240382348\\
1.47	0.000676745027305604\\
1.48	0.000649700652663155\\
1.49	0.000625358132168582\\
1.5	0.000603594032402419\\
};
\addplot [draw=none, mark=none, forget plot, name path=extrapband_imag_lower]
  table[row sep=crcr]{%
-0.5	-0.000649547220707751\\
-0.49	-0.000635313674513226\\
-0.48	-0.000651551042471408\\
-0.47	-0.000676115481362309\\
-0.46	-0.00070055915177383\\
-0.45	-0.000725310841511122\\
-0.44	-0.000751051234893793\\
-0.43	-0.000843811559595731\\
-0.42	-0.00108516819133149\\
-0.41	-0.00123263671080829\\
-0.4	-0.00140870689045152\\
-0.39	-0.00135633406726008\\
-0.38	-0.00101937218741547\\
-0.37	-0.00112576612053483\\
-0.36	-0.00116311098127801\\
-0.35	-0.00119152167475893\\
-0.34	-0.00114647767597924\\
-0.33	-0.00112326458989559\\
-0.32	-0.00114989973294556\\
-0.31	-0.00120150569566786\\
-0.3	-0.00125231599475338\\
-0.29	-0.00129336383978338\\
-0.28	-0.00132289276243266\\
-0.27	-0.00151303862239899\\
-0.26	-0.0020062092867576\\
-0.25	-0.00270503266633014\\
-0.24	-0.00315206102611781\\
-0.23	-0.00331987510739286\\
-0.22	-0.00322339214297283\\
-0.21	-0.0029134943965845\\
-0.2	-0.00246493499979967\\
-0.19	-0.00202226340670911\\
-0.18	-0.00182105711163891\\
-0.17	-0.00183104167761492\\
-0.16	-0.00189460419601855\\
-0.15	-0.00194605108229324\\
-0.14	-0.00198760301453764\\
-0.13	-0.00202455929018647\\
-0.12	-0.00209562252402153\\
-0.11	-0.00221177215839745\\
-0.1	-0.0023396198503351\\
-0.09	-0.00248038258949752\\
-0.08	-0.00263619648117636\\
-0.07	-0.00280992044723831\\
-0.06	-0.0030047865075055\\
-0.05	-0.00322401144491867\\
-0.04	-0.00347049405006077\\
-0.03	-0.00374669614758281\\
-0.02	-0.0040547524694434\\
-0.00999999999999998	-0.00439679007634176\\
0	-0.00477538132101959\\
0.01	-0.00519402161571983\\
0.02	-0.00565752355901742\\
0.03	-0.00617225154469617\\
0.04	-0.00674617565102541\\
0.05	-0.00738878395451948\\
0.06	-0.00811094066622389\\
0.07	-0.008924799828659\\
0.08	-0.00984387486282965\\
0.09	-0.0108833266565694\\
0.1	-0.0120604789727909\\
0.11	-0.0133955159791647\\
0.12	-0.0149122782455592\\
0.13	-0.0166390607157828\\
0.14	-0.0186093304235954\\
0.15	-0.0208623155164158\\
0.16	-0.0234434561739081\\
0.17	-0.0264047356489069\\
0.18	-0.0298049121404307\\
0.19	-0.0337096429400677\\
0.2	-0.0381914341042588\\
0.202	-0.0391638842512626\\
0.204	-0.0401632193009908\\
0.206	-0.0411901091472645\\
0.208	-0.0422452319391826\\
0.21	-0.0433292735544127\\
0.212	-0.0444429270095806\\
0.214	-0.0455868918038704\\
0.216	-0.0467618731919673\\
0.218	-0.0479685813825475\\
0.22	-0.0492077306585927\\
0.222	-0.0504800384159317\\
0.224	-0.0517862241165337\\
0.226	-0.0531270081532429\\
0.228	-0.054503110622823\\
0.23	-0.0559152500043915\\
0.232	-0.0573641417405414\\
0.234	-0.0588504967187014\\
0.236	-0.0603750196505576\\
0.238	-0.0619384073476341\\
0.24	-0.0635413468914536\\
0.242	-0.0651845136970012\\
0.244	-0.0668685694685716\\
0.246	-0.0685941600474201\\
0.248	-0.070361913151006\\
0.25	-0.0721724360040063\\
0.252	-0.074026312861655\\
0.254	-0.0759241024263764\\
0.256	-0.077866335159087\\
0.258	-0.0798535104869669\\
0.26	-0.0818860939099262\\
0.262	-0.0839645140084392\\
0.264	-0.0860891593558547\\
0.266	-0.0882603753387577\\
0.268	-0.0904784608894045\\
0.27	-0.0927436651347306\\
0.272	-0.0950561839669048\\
0.274	-0.0974161565408742\\
0.276	-0.0998236617048428\\
0.278	-0.102278714370112\\
0.28	-0.104781261827212\\
0.282	-0.107331180015754\\
0.284	-0.10992826975596\\
0.286	-0.112572252950305\\
0.288	-0.115262768764278\\
0.29	-0.117999369795737\\
0.292	-0.120781518242909\\
0.294	-0.123608582081585\\
0.296	-0.126479831262596\\
0.298	-0.129394433941205\\
0.3	-0.132351452750558\\
0.302	-0.13534984113187\\
0.304	-0.138388439734563\\
0.306	-0.141465972900036\\
0.308	-0.14458104524332\\
0.31	-0.147732138347289\\
0.312	-0.150917607584623\\
0.314	-0.154135679083139\\
0.316	-0.157384446850541\\
0.318	-0.160661870075053\\
0.32	-0.163965770618727\\
0.322	-0.167293830720595\\
0.324	-0.170643590927065\\
0.326	-0.17401244826724\\
0.328	-0.177397654691002\\
0.33	-0.180796315787819\\
0.332	-0.184205389804322\\
0.334	-0.187621686978659\\
0.336	-0.191041869209569\\
0.338	-0.194462450077947\\
0.34	-0.197879795238432\\
0.342	-0.201290123198191\\
0.344	-0.204689506499657\\
0.346	-0.208073873323436\\
0.348	-0.211439009526968\\
0.35	-0.214780561133767\\
0.352	-0.218094037287229\\
0.354	-0.221374813682023\\
0.356	-0.22461813648499\\
0.358	-0.227819126756298\\
0.36	-0.230972785380267\\
0.362	-0.234073998513862\\
0.364	-0.237117543559299\\
0.366	-0.240098095665578\\
0.368	-0.243010234761936\\
0.37	-0.245848453124421\\
0.372	-0.248607163474723\\
0.374	-0.251280707608415\\
0.376	-0.253863365547533\\
0.378	-0.25634936521021\\
0.38	-0.258732892587789\\
0.382	-0.26100810241739\\
0.384	-0.26316912933557\\
0.386	-0.265210099496156\\
0.388	-0.267125142632872\\
0.39	-0.26890840454484\\
0.392	-0.27055405998051\\
0.394	-0.272056325893047\\
0.396	-0.273409475037704\\
0.398	-0.274607849879248\\
0.4	-0.275645876775095\\
0.402	-0.276518080397466\\
0.404	-0.277219098355616\\
0.406	-0.277743695977016\\
0.408	-0.278086781204341\\
0.41	-0.278243419563164\\
0.412	-0.278208849153509\\
0.414	-0.277978495616779\\
0.416	-0.277547987028118\\
0.418	-0.276913168663044\\
0.42	-0.276070117586072\\
0.422	-0.275015157008228\\
0.424	-0.273744870359703\\
0.426	-0.272256115023502\\
0.428	-0.270546035675762\\
0.43	-0.268612077178503\\
0.432	-0.2664519969709\\
0.434	-0.264063876905763\\
0.436	-0.261446134478734\\
0.438	-0.258597533398859\\
0.44	-0.255517193450517\\
0.442	-0.252204599598359\\
0.444	-0.24865961028877\\
0.446	-0.24488246490354\\
0.448	-0.240873790323771\\
0.45	-0.236634606564743\\
0.452	-0.232166331445245\\
0.454	-0.227470784258027\\
0.456	-0.222550188411266\\
0.458	-0.217407173014437\\
0.46	-0.212044773385645\\
0.462	-0.206466430461292\\
0.464	-0.200675989092919\\
0.466	-0.194677695220153\\
0.468	-0.188476191912926\\
0.47	-0.18207651428038\\
0.472	-0.175484083248261\\
0.474	-0.168704698211015\\
0.476	-0.161744528569208\\
0.478	-0.15461010416734\\
0.48	-0.147308304651525\\
0.482	-0.139846347770891\\
0.484	-0.132231776650834\\
0.486	-0.124472446070502\\
0.488	-0.116576507780953\\
0.49	-0.108552394904457\\
0.492	-0.100408805459174\\
0.494	-0.0921546850571451\\
0.496	-0.0837992088269534\\
0.498	-0.0753517626156933\\
0.5	-0.0668219235278887\\
0.502	-0.0582194398618025\\
0.504	-0.0495542105061016\\
0.506	-0.0408362638621041\\
0.508	-0.0320757363588162\\
0.51	-0.0232828506296559\\
0.512	-0.0144678934211597\\
0.514	-0.00642788485851026\\
0.516	-0.000447647721220124\\
0.518	0.00453529814465942\\
0.52	0.00458977757993832\\
0.522	0.00464084169433418\\
0.524	0.00459987139811045\\
0.526	0.00451649050629536\\
0.528	0.00442748995020898\\
0.53	0.00433291660003973\\
0.532	0.00423283225315027\\
0.534	0.00412731440034834\\
0.536	0.00401645691421013\\
0.538	0.00390037064909625\\
0.54	0.00377918394320529\\
0.542	0.00365304301382561\\
0.544	0.00352211223786369\\
0.546	0.00338657431074134\\
0.548	0.00324663027785543\\
0.55	0.00310249943396101\\
0.552	0.00295441908707547\\
0.554	0.00280264418478218\\
0.556	0.00264744680213161\\
0.558	0.00248911549167644\\
0.56	0.00232795449753014\\
0.562	0.00216428283667633\\
0.564	0.00199843325208314\\
0.566	0.00183075104347689\\
0.568	0.00166159278285138\\
0.57	0.00149132492300168\\
0.572	0.00132032230845745\\
0.574	0.00114896659924847\\
0.576	0.000977644618833845\\
0.578	0.000806746638394501\\
0.58	0.000636664610377077\\
0.582	0.000467790364785656\\
0.584	0.00030051378218289\\
0.586	0.000135220957701687\\
0.588	-2.77076294350476e-05\\
0.59	-0.000187898926330657\\
0.592	-0.000344989082279368\\
0.594	-0.000498625175818834\\
0.596	-0.000648466879059784\\
0.598	-0.000794188045872973\\
0.6	-0.000935478211124718\\
0.602	-0.00107204398890631\\
0.604	-0.00120361035853367\\
0.606	-0.00132992182810279\\
0.608	-0.00145074346638546\\
0.61	-0.00156586179506199\\
0.612	-0.00167508553448145\\
0.614	-0.00177824619742367\\
0.616	-0.00187519852670254\\
0.618	-0.00196582077381741\\
0.62	-0.00205001481726724\\
0.622	-0.00212770612055074\\
0.624	-0.00219884353130878\\
0.626	-0.00226339892443148\\
0.628	-0.00232136669335578\\
0.63	-0.00237276309506854\\
0.632	-0.00241762545562413\\
0.634	-0.00245601124415479\\
0.636	-0.00248799702451591\\
0.638	-0.00251367729468144\\
0.64	-0.0025331632249844\\
0.642	-0.00254658130708654\\
0.644	-0.00255407192628379\\
0.646	-0.00255578787032376\\
0.648	-0.00255189278838461\\
0.65	-0.0025425596141764\\
0.652	-0.0025279689673235\\
0.654	-0.00250830754724912\\
0.656	-0.00248376653371073\\
0.658	-0.00245454000790817\\
0.66	-0.00242082340778411\\
0.662	-0.00238281203064575\\
0.664	-0.00234069959567083\\
0.666	-0.00229467687816914\\
0.668	-0.00224493042665956\\
0.67	-0.0021916413729457\\
0.672	-0.00213498434437308\\
0.674	-0.00207512648640597\\
0.676	-0.00201222660252147\\
0.678	-0.00194643441725487\\
0.68	-0.00187788996699373\\
0.682	-0.00180672312187276\\
0.684	-0.00173305324084429\\
0.686	-0.00165698896073559\\
0.688	-0.00157862811881253\\
0.69	-0.00149805780714296\\
0.692	-0.00141535455581079\\
0.694	-0.0013305846408749\\
0.696	-0.00124380451182336\\
0.698	-0.00115506133222638\\
0.7	-0.00106439362629603\\
0.702	-0.000997937987244582\\
0.704	-0.00107431000950826\\
0.706	-0.00115150378743513\\
0.708	-0.00122931479247873\\
0.71	-0.00130751621313129\\
0.712	-0.00138586011061827\\
0.714	-0.00146407871944371\\
0.716	-0.00154188588346105\\
0.718	-0.00161897861755231\\
0.72	-0.00169503878447853\\
0.722	-0.00176973487608542\\
0.724	-0.00184272388766225\\
0.726	-0.00191365327404278\\
0.728	-0.00198216297578482\\
0.73	-0.00204788750370292\\
0.732	-0.0021104580699068\\
0.734	-0.00216950475354102\\
0.736	-0.00222465868945156\\
0.738	-0.00227555426809779\\
0.74	-0.00232183133516849\\
0.742	-0.00236313737956089\\
0.744	-0.0023991296985557\\
0.746	-0.00242947752929955\\
0.748	-0.00245386413593876\\
0.75	-0.00247198884208412\\
0.752	-0.00248356899853136\\
0.754	-0.00248834187656448\\
0.756	-0.00248606647744683\\
0.758	-0.00247652524910409\\
0.76	-0.00245952570135843\\
0.762	-0.00243490191146468\\
0.764	-0.00240251591209545\\
0.766	-0.00236225895433744\\
0.768	-0.00231405263871057\\
0.77	-0.00225784990763628\\
0.772	-0.00219363589329303\\
0.774	-0.00212142861525846\\
0.776	-0.00204127952287034\\
0.778	-0.00195327387777019\\
0.78	-0.00185753097268451\\
0.782	-0.00175420418307232\\
0.784	-0.00164348084893202\\
0.786	-0.00152558198470759\\
0.788	-0.00140076181594875\\
0.79	-0.00126930714211045\\
0.792	-0.00113153652567845\\
0.794	-0.000987799308560307\\
0.796	-0.000838474457599121\\
0.798	-0.000683969241880002\\
0.8	-0.00052471774544233\\
0.81	0.000325884271296421\\
0.82	0.00121790865476495\\
0.83	0.00207932881009836\\
0.84	0.00283898125996031\\
0.85	0.0034353066116715\\
0.86	0.00382425678453515\\
0.87	0.00398506857876919\\
0.88	0.0037974639355799\\
0.89	0.00325031369601431\\
0.9	0.00269711438672699\\
0.91	0.00216468316427021\\
0.92	0.00167475905288584\\
0.93	0.00124270018133368\\
0.94	0.000876840771117656\\
0.95	0.000578581696572108\\
0.96	0.000343226775620188\\
0.97	0.000161486172596506\\
0.98	2.14605319950436e-05\\
0.99	-8.91805829386027e-05\\
1	-0.000181174364796941\\
1.01	-0.000262140852644149\\
1.02	-0.000335827429096063\\
1.03	-0.000402243247157033\\
1.04	-0.000458619011784282\\
1.05	-0.00050094477844944\\
1.06	-0.00052570540848872\\
1.07	-0.000531386939403997\\
1.08	-0.000519383681397026\\
1.09	-0.000494085161241147\\
1.1	-0.000462128809777729\\
1.11	-0.000431016645014923\\
1.12	-0.000407457185540694\\
1.13	-0.000395864271723318\\
1.14	-0.000397403016351385\\
1.15	-0.000409829933730734\\
1.16	-0.000428166828015243\\
1.17	-0.000446031085750953\\
1.18	-0.000457276118697351\\
1.19	-0.000457519437744782\\
1.2	-0.000445171779248205\\
1.21	-0.000421718126029776\\
1.22	-0.000391202391159673\\
1.23	-0.000359077257086222\\
1.24	-0.000330742806061109\\
1.25	-0.000310169488717662\\
1.26	-0.000298965208421508\\
1.27	-0.000296115006945596\\
1.28	-0.000298432963722157\\
1.29	-0.000301572309095951\\
1.3	-0.000301294319018675\\
1.31	-0.000294637710070949\\
1.32	-0.000280671594867003\\
1.33	-0.000260642197569174\\
1.34	-0.000237498737096662\\
1.35	-0.00021495714923152\\
1.36	-0.000196383575123153\\
1.37	-0.000183820029597639\\
1.38	-0.000205082706691687\\
1.39	-0.000257118683940643\\
1.4	-0.00028672481105406\\
1.41	-0.000286836286016452\\
1.42	-0.000257409846855016\\
1.43	-0.00020535511190881\\
1.44	-0.000142593606658633\\
1.45	-0.000105210463459568\\
1.46	-8.00028271713038e-05\\
1.47	-5.75879817365371e-05\\
1.48	-4.08341685536388e-05\\
1.49	-3.11959728525924e-05\\
1.5	-5.16532248032145e-05\\
};
\addplot [fill=mycolor7Light, draw=none, forget plot] fill between[of=extrapband_imag_lower and extrapband_imag_upper];
\addplot [myline2, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.000446953480838966\\
-0.49	-0.000477273214344736\\
-0.48	-0.000507643840299036\\
-0.47	-0.000538065146037275\\
-0.46	-0.000568569660137441\\
-0.45	-0.000599223206209536\\
-0.44	-0.000630122650598897\\
-0.43	-0.000661386870243738\\
-0.42	-0.000693138646834022\\
-0.41	-0.000725478336865551\\
-0.4	-0.000758453706719142\\
-0.39	-0.000792032989581613\\
-0.38	-0.000826088971782226\\
-0.37	-0.000860400283858659\\
-0.36	-0.000894672343667892\\
-0.35	-0.000928575552485139\\
-0.34	-0.000961793764713362\\
-0.33	-0.00099407311270093\\
-0.32	-0.00102526091401211\\
-0.31	-0.00105532683369569\\
-0.3	-0.00108436312086364\\
-0.29	-0.0011125663365308\\
-0.28	-0.00114020798858285\\
-0.27	-0.00116760448530801\\
-0.26	-0.00119509695417445\\
-0.25	-0.00122304868187558\\
-0.24	-0.00125186295656417\\
-0.23	-0.00128201826904247\\
-0.22	-0.0013141127096387\\
-0.21	-0.00134890632546486\\
-0.2	-0.00138734995819456\\
-0.19	-0.00143059169504158\\
-0.18	-0.00147995684329881\\
-0.17	-0.00153690308962111\\
-0.16	-0.00160295787718007\\
-0.15	-0.00167964886824939\\
-0.14	-0.00176843995755934\\
-0.13	-0.00187068453605939\\
-0.12	-0.00198760496650715\\
-0.11	-0.00212030324753864\\
-0.1	-0.00226980343634598\\
-0.09	-0.00243712228830335\\
-0.08	-0.00262336124670312\\
-0.07	-0.00282981063940302\\
-0.06	-0.00305805582467471\\
-0.05	-0.00331007514777465\\
-0.04	-0.00358832102178594\\
-0.03	-0.00389577833980903\\
-0.02	-0.00423599877060678\\
-0.00999999999999998	-0.0046131150403323\\
0	-0.00503184542734799\\
0.01	-0.00549750435823222\\
0.02	-0.00601603889224294\\
0.03	-0.00659411176497643\\
0.04	-0.00723924872138114\\
0.05	-0.00796006111394842\\
0.06	-0.00876654520849977\\
0.07	-0.0096704493124618\\
0.08	-0.0106856912599169\\
0.09	-0.0118288043962191\\
0.1	-0.0131193915843695\\
0.11	-0.0145805739744586\\
0.12	-0.0162394325646472\\
0.13	-0.018127452471914\\
0.14	-0.0202809878113721\\
0.15	-0.022741764625977\\
0.16	-0.0255574270355257\\
0.17	-0.0287821064520577\\
0.18	-0.0324769567883123\\
0.19	-0.0367105541100749\\
0.2	-0.0415590130747879\\
0.202	-0.0426097010239558\\
0.204	-0.0436889940687851\\
0.206	-0.0447976005261961\\
0.208	-0.0459362377308108\\
0.21	-0.0471056314196299\\
0.212	-0.0483065150485181\\
0.214	-0.0495396290375448\\
0.216	-0.0508057199423024\\
0.218	-0.0521055395483707\\
0.22	-0.0534398438861841\\
0.222	-0.0548093921636427\\
0.224	-0.0562149456138994\\
0.226	-0.0576572662558772\\
0.228	-0.0591371155651751\\
0.23	-0.0606552530531708\\
0.232	-0.0622124347522562\\
0.234	-0.0638094116053069\\
0.236	-0.0654469277576532\\
0.238	-0.0671257187499947\\
0.24	-0.0688465096109046\\
0.242	-0.070610012847764\\
0.244	-0.0724169263351956\\
0.246	-0.0742679311002979\\
0.248	-0.0761636890042267\\
0.25	-0.0781048403199418\\
0.252	-0.0800920012062105\\
0.254	-0.0821257610782576\\
0.256	-0.0842066798757682\\
0.258	-0.0863352852292748\\
0.26	-0.0885120695263146\\
0.262	-0.0907374868791055\\
0.264	-0.0930119499958792\\
0.266	-0.0953358269584124\\
0.268	-0.0977094379087279\\
0.27	-0.100133051648377\\
0.272	-0.102606882154183\\
0.274	-0.105131085014821\\
0.276	-0.10770575379309\\
0.278	-0.110330916319296\\
0.28	-0.113006530921681\\
0.282	-0.115732482600405\\
0.284	-0.118508579152187\\
0.286	-0.121334547253282\\
0.288	-0.124210028509113\\
0.29	-0.127134575479489\\
0.292	-0.130107647688991\\
0.294	-0.13312860763275\\
0.296	-0.136196716788522\\
0.298	-0.139311131646595\\
0.3	-0.142470899769763\\
0.302	-0.145674955896257\\
0.304	-0.148922118099175\\
0.306	-0.152211084016613\\
0.308	-0.155540427167358\\
0.31	-0.158908593367587\\
0.312	-0.162313897264672\\
0.314	-0.165754519004712\\
0.316	-0.169228501051018\\
0.318	-0.17273374517123\\
0.32	-0.176268009611257\\
0.322	-0.179828906474638\\
0.324	-0.183413899326275\\
0.326	-0.187020301039827\\
0.328	-0.190645271908288\\
0.33	-0.194285818037436\\
0.332	-0.197938790041977\\
0.334	-0.201600882064187\\
0.336	-0.205268631134825\\
0.338	-0.208938416895925\\
0.34	-0.21260646170481\\
0.342	-0.216268831138339\\
0.344	-0.219921434915937\\
0.346	-0.223560028259391\\
0.348	-0.227180213706713\\
0.35	-0.230777443396604\\
0.352	-0.234347021839123\\
0.354	-0.237884109187141\\
0.356	-0.241383725022049\\
0.358	-0.24484075266587\\
0.36	-0.248249944030594\\
0.362	-0.251605925014018\\
0.364	-0.254903201449775\\
0.366	-0.25813616561749\\
0.368	-0.261299103317169\\
0.37	-0.264386201509972\\
0.372	-0.267391556525477\\
0.374	-0.270309182833378\\
0.376	-0.273133022375372\\
0.378	-0.275856954450613\\
0.38	-0.278474806145782\\
0.382	-0.280980363298338\\
0.384	-0.283367381979034\\
0.386	-0.285629600477215\\
0.388	-0.287760751769863\\
0.39	-0.289754576452758\\
0.392	-0.291604836109483\\
0.394	-0.293305327091481\\
0.396	-0.294849894679725\\
0.398	-0.296232447596066\\
0.4	-0.297446972829817\\
0.402	-0.298487550742708\\
0.404	-0.299348370413002\\
0.406	-0.300023745177269\\
0.408	-0.30050812832623\\
0.41	-0.300796128908974\\
0.412	-0.300882527598018\\
0.414	-0.300762292565902\\
0.416	-0.300430595322438\\
0.418	-0.299882826460322\\
0.42	-0.29911461125561\\
0.422	-0.298121825068525\\
0.424	-0.296900608489266\\
0.426	-0.295447382172908\\
0.428	-0.293758861307111\\
0.43	-0.29183206965626\\
0.432	-0.28966435312576\\
0.434	-0.287253392790614\\
0.436	-0.284597217333037\\
0.438	-0.281694214834731\\
0.44	-0.278543143870645\\
0.442	-0.275143143852405\\
0.444	-0.271493744571305\\
0.446	-0.267594874892681\\
0.448	-0.263446870555648\\
0.45	-0.259050481034637\\
0.452	-0.254406875421823\\
0.454	-0.249517647292464\\
0.456	-0.244384818518259\\
0.458	-0.239010841997208\\
0.46	-0.23339860327198\\
0.462	-0.227551421012519\\
0.464	-0.221473046342507\\
0.466	-0.21516766099336\\
0.468	-0.208639874273611\\
0.47	-0.201894718845829\\
0.472	-0.194937645307649\\
0.474	-0.187774515577927\\
0.476	-0.180411595093615\\
0.478	-0.172855543827498\\
0.48	-0.165113406141536\\
0.482	-0.157192599495129\\
0.484	-0.149100902032193\\
0.486	-0.140846439075415\\
0.488	-0.132437668560501\\
0.49	-0.123883365447537\\
0.492	-0.115192605150839\\
0.494	-0.106374746032678\\
0.496	-0.097439411010235\\
0.498	-0.0883964683288341\\
0.5	-0.079256011558039\\
0.502	-0.0700283388705181\\
0.504	-0.0607239316666388\\
0.506	-0.0513534326105851\\
0.508	-0.0419276231463339\\
0.51	-0.0324574005641026\\
0.512	-0.0229537546898491\\
0.514	-0.0134277442720821\\
0.516	-0.00389047314158808\\
0.518	0.0056469337792694\\
0.52	0.0151733545403355\\
0.522	0.0246776942227974\\
0.524	0.0341489089158941\\
0.526	0.0435760295337234\\
0.528	0.0529481853952914\\
0.53	0.0622546274919044\\
0.532	0.0714847513672841\\
0.534	0.0806281195373921\\
0.536	0.0896744833788548\\
0.538	0.0986138044170949\\
0.54	0.107436274947784\\
0.542	0.116132337927997\\
0.544	0.124692706076513\\
0.546	0.133108380125967\\
0.548	0.141370666173119\\
0.55	0.149471192077193\\
0.552	0.157401922860196\\
0.554	0.165155175067229\\
0.556	0.172723630049018\\
0.558	0.180100346133322\\
0.56	0.187278769656336\\
0.562	0.194252744829795\\
0.564	0.201016522424122\\
0.566	0.207564767252667\\
0.568	0.21389256444674\\
0.57	0.219995424515894\\
0.572	0.225869287192545\\
0.574	0.231510524064624\\
0.576	0.236915940004562\\
0.578	0.242082773407288\\
0.58	0.247008695254318\\
0.582	0.251691807025206\\
0.584	0.256130637481671\\
0.586	0.260324138353622\\
0.588	0.264271678960002\\
0.59	0.267973039800875\\
0.592	0.271428405160461\\
0.594	0.274638354763902\\
0.596	0.277603854533345\\
0.598	0.280326246491534\\
0.6	0.282807237863372\\
0.602	0.285048889428032\\
0.604	0.287053603175921\\
0.606	0.288824109326365\\
0.608	0.290363452763084\\
0.61	0.291674978945516\\
0.612	0.292762319354728\\
0.614	0.293629376533057\\
0.616	0.294280308776798\\
0.618	0.294719514541114\\
0.62	0.294951616615982\\
0.622	0.294981446131362\\
0.624	0.294814026448906\\
0.626	0.294454556996442\\
0.628	0.293908397100125\\
0.63	0.293181049867652\\
0.632	0.292278146174192\\
0.634	0.291205428800776\\
0.636	0.289968736772863\\
0.638	0.288573989944493\\
0.64	0.287027173871163\\
0.642	0.285334325011998\\
0.644	0.283501516299254\\
0.646	0.281534843110457\\
0.648	0.279440409675766\\
0.65	0.277224315950293\\
0.652	0.274892644978272\\
0.654	0.272451450773076\\
0.656	0.269906746734185\\
0.658	0.267264494619293\\
0.66	0.264530594086887\\
0.662	0.261710872821777\\
0.664	0.258811077253233\\
0.666	0.255836863872678\\
0.668	0.252793791155184\\
0.67	0.249687312086439\\
0.672	0.246522767294346\\
0.674	0.243305378782023\\
0.676	0.24004024425669\\
0.678	0.236732332046732\\
0.68	0.233386476597223\\
0.682	0.230007374532243\\
0.684	0.226599581270557\\
0.686	0.223167508179597\\
0.688	0.219715420251171\\
0.69	0.216247434280971\\
0.692	0.212767517532775\\
0.694	0.209279486867136\\
0.696	0.205787008313474\\
0.698	0.202293597063697\\
0.7	0.198802617864851\\
0.702	0.195317285787824\\
0.704	0.191840667348765\\
0.706	0.188375681959658\\
0.708	0.184925103684416\\
0.71	0.181491563276851\\
0.712	0.178077550477068\\
0.714	0.174685416543036\\
0.716	0.171317376994479\\
0.718	0.167975514546657\\
0.72	0.164661782212163\\
0.722	0.161378006549461\\
0.724	0.158125891037603\\
0.726	0.154907019557314\\
0.728	0.151722859959425\\
0.73	0.148574767702539\\
0.732	0.145463989542695\\
0.734	0.142391667258732\\
0.736	0.139358841398042\\
0.738	0.136366455028379\\
0.74	0.133415357482382\\
0.742	0.130506308082489\\
0.744	0.127639979834929\\
0.746	0.124816963082455\\
0.748	0.122037769106492\\
0.75	0.119302833670341\\
0.752	0.116612520496002\\
0.754	0.113967124668136\\
0.756	0.111366875959548\\
0.758	0.108811942073436\\
0.76	0.106302431798468\\
0.762	0.103838398073518\\
0.764	0.101419840959637\\
0.766	0.0990467105174984\\
0.768	0.0967189095892283\\
0.77	0.0944362964840941\\
0.772	0.0921986875680858\\
0.774	0.0900058597579169\\
0.776	0.0878575529204128\\
0.778	0.0857534721786605\\
0.78	0.0836932901266387\\
0.782	0.081676648954354\\
0.784	0.0797031624857694\\
0.786	0.0777724181320265\\
0.788	0.0758839787626345\\
0.79	0.0740373844974418\\
0.792	0.0722321544222875\\
0.794	0.0704677882313174\\
0.796	0.0687437677989507\\
0.798	0.0670595586845017\\
0.8	0.0654146115724307\\
0.81	0.057758707666811\\
0.82	0.0509956590652339\\
0.83	0.0450473651739582\\
0.84	0.0398346002463688\\
0.85	0.0352794010202514\\
0.86	0.0313069553060602\\
0.87	0.027847029121182\\
0.88	0.0248349531781983\\
0.89	0.02221219230473\\
0.9	0.0199265376357586\\
0.91	0.0179319826994406\\
0.92	0.0161883624718909\\
0.93	0.014660842936316\\
0.94	0.0133193448480026\\
0.95	0.0121379700799939\\
0.96	0.0110944758579848\\
0.97	0.010169816821131\\
0.98	0.00934775274692406\\
0.99	0.00861450525581036\\
1	0.00795844190872159\\
1.01	0.00736977026858772\\
1.02	0.00684023488645322\\
1.03	0.00636282258802007\\
1.04	0.00593149149381535\\
1.05	0.00554094353626883\\
1.06	0.00518645736183638\\
1.07	0.00486378918309726\\
1.08	0.00456913609629709\\
1.09	0.0042991434856041\\
1.1	0.00405092931806789\\
1.11	0.00382209622378947\\
1.12	0.00361070816037472\\
1.13	0.00341522085550637\\
1.14	0.00323437086723898\\
1.15	0.0030670427029431\\
1.16	0.00291214282100091\\
1.17	0.00276851063106002\\
1.18	0.00263488908922739\\
1.19	0.00250996287111349\\
1.2	0.00239245416908398\\
1.21	0.0022812497620638\\
1.22	0.00217552280130191\\
1.23	0.00207481190465281\\
1.24	0.00197902939949399\\
1.25	0.00188838793131075\\
1.26	0.00180325590854319\\
1.27	0.00172397190952522\\
1.28	0.00165066096118011\\
1.29	0.00158309785398405\\
1.3	0.00152065336407569\\
1.31	0.00146234037856347\\
1.32	0.00140695298379747\\
1.33	0.00135326853299002\\
1.34	0.0013002664297177\\
1.35	0.00124731211075219\\
1.36	0.00119426201353955\\
1.37	0.00114146353400259\\
1.38	0.00108964870574859\\
1.39	0.00103974548168226\\
1.4	0.000992649871111408\\
1.41	0.000949011034159865\\
1.42	0.000909077672547212\\
1.43	0.000872638762126397\\
1.44	0.000839068790311557\\
1.45	0.000807462956233536\\
1.46	0.000776827359701926\\
1.47	0.000746277922655104\\
1.48	0.000715202101455068\\
1.49	0.000683348824633685\\
1.5	0.000650831237213823\\
};
\addlegendimage{myline2}
\addlegendentry{$x = 80$}
\addplot [myline1, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.000601700366181036\\
-0.49	-0.000626719492113217\\
-0.48	-0.000651551042471408\\
-0.47	-0.000676115481362309\\
-0.46	-0.00070055915177383\\
-0.45	-0.000725310841511122\\
-0.44	-0.000751051234893793\\
-0.43	-0.000778584931430547\\
-0.42	-0.000808636708297048\\
-0.41	-0.000841622906952833\\
-0.4	-0.000877465305467963\\
-0.39	-0.000915511835406388\\
-0.38	-0.000954604837330468\\
-0.37	-0.000993298449192149\\
-0.36	-0.00103018269144316\\
-0.35	-0.00106423578778953\\
-0.34	-0.0010951098224604\\
-0.33	-0.00112326458989559\\
-0.32	-0.00114989973294556\\
-0.31	-0.00117668769241756\\
-0.3	-0.00120536569533602\\
-0.29	-0.00123728823404873\\
-0.28	-0.00127305913580803\\
-0.27	-0.00131234790934401\\
-0.26	-0.00135395091874647\\
-0.25	-0.00139609497024518\\
-0.24	-0.00143691579964555\\
-0.23	-0.00147499467556706\\
-0.22	-0.00150981704459339\\
-0.21	-0.00154203405992696\\
-0.2	-0.00157345725008999\\
-0.19	-0.00160678565964376\\
-0.18	-0.00164513497036547\\
-0.17	-0.00169149022111705\\
-0.16	-0.00174822338965658\\
-0.15	-0.00181679875797954\\
-0.14	-0.00189773764867622\\
-0.13	-0.00199084397584208\\
-0.12	-0.00209562252402153\\
-0.11	-0.00221177215839745\\
-0.1	-0.0023396198503351\\
-0.09	-0.00248038258949752\\
-0.08	-0.00263619648117636\\
-0.07	-0.00280992044723831\\
-0.06	-0.0030047865075055\\
-0.05	-0.00322401144491867\\
-0.04	-0.00347049405006077\\
-0.03	-0.00374669614758281\\
-0.02	-0.0040547524694434\\
-0.00999999999999998	-0.00439679007634176\\
0	-0.00477538132101959\\
0.01	-0.00519402161571983\\
0.02	-0.00565752355901742\\
0.03	-0.00617225154469617\\
0.04	-0.00674617565102541\\
0.05	-0.00738878395451948\\
0.06	-0.00811094066622389\\
0.07	-0.008924799828659\\
0.08	-0.00984387486282965\\
0.09	-0.0108833266565694\\
0.1	-0.0120604789727909\\
0.11	-0.0133955159791647\\
0.12	-0.0149122782455592\\
0.13	-0.0166390607157828\\
0.14	-0.0186093304235954\\
0.15	-0.0208623155164158\\
0.16	-0.0234434561739081\\
0.17	-0.0264047356489069\\
0.18	-0.0298049121404307\\
0.19	-0.0337096429400677\\
0.2	-0.0381914341042588\\
0.202	-0.0391638842512626\\
0.204	-0.0401632193009908\\
0.206	-0.0411901091472645\\
0.208	-0.0422452319391826\\
0.21	-0.0433292735544127\\
0.212	-0.0444429270095806\\
0.214	-0.0455868918038704\\
0.216	-0.0467618731919673\\
0.218	-0.0479685813825475\\
0.22	-0.0492077306585927\\
0.222	-0.0504800384159317\\
0.224	-0.0517862241165337\\
0.226	-0.0531270081532429\\
0.228	-0.054503110622823\\
0.23	-0.0559152500043915\\
0.232	-0.0573641417405414\\
0.234	-0.0588504967187014\\
0.236	-0.0603750196505576\\
0.238	-0.0619384073476341\\
0.24	-0.0635413468914536\\
0.242	-0.0651845136970012\\
0.244	-0.0668685694685716\\
0.246	-0.0685941600474201\\
0.248	-0.070361913151006\\
0.25	-0.0721724360040063\\
0.252	-0.074026312861655\\
0.254	-0.0759241024263764\\
0.256	-0.077866335159087\\
0.258	-0.0798535104869669\\
0.26	-0.0818860939099262\\
0.262	-0.0839645140084392\\
0.264	-0.0860891593558547\\
0.266	-0.0882603753387577\\
0.268	-0.0904784608894045\\
0.27	-0.0927436651347306\\
0.272	-0.0950561839669048\\
0.274	-0.0974161565408742\\
0.276	-0.0998236617048428\\
0.278	-0.102278714370112\\
0.28	-0.104781261827212\\
0.282	-0.107331180015754\\
0.284	-0.10992826975596\\
0.286	-0.112572252950305\\
0.288	-0.115262768764278\\
0.29	-0.117999369795737\\
0.292	-0.120781518242909\\
0.294	-0.123608582081585\\
0.296	-0.126479831262596\\
0.298	-0.129394433941205\\
0.3	-0.132351452750558\\
0.302	-0.13534984113187\\
0.304	-0.138388439734563\\
0.306	-0.141465972900036\\
0.308	-0.14458104524332\\
0.31	-0.147732138347289\\
0.312	-0.150917607584623\\
0.314	-0.154135679083139\\
0.316	-0.157384446850541\\
0.318	-0.160661870075053\\
0.32	-0.163965770618727\\
0.322	-0.167293830720595\\
0.324	-0.170643590927065\\
0.326	-0.17401244826724\\
0.328	-0.177397654691002\\
0.33	-0.180796315787819\\
0.332	-0.184205389804322\\
0.334	-0.187621686978659\\
0.336	-0.191041869209569\\
0.338	-0.194462450077947\\
0.34	-0.197879795238432\\
0.342	-0.201290123198191\\
0.344	-0.204689506499657\\
0.346	-0.208073873323436\\
0.348	-0.211439009526968\\
0.35	-0.214780561133767\\
0.352	-0.218094037287229\\
0.354	-0.221374813682023\\
0.356	-0.22461813648499\\
0.358	-0.227819126756298\\
0.36	-0.230972785380267\\
0.362	-0.234073998513862\\
0.364	-0.237117543559299\\
0.366	-0.240098095665578\\
0.368	-0.243010234761936\\
0.37	-0.245848453124421\\
0.372	-0.248607163474723\\
0.374	-0.251280707608415\\
0.376	-0.253863365547533\\
0.378	-0.25634936521021\\
0.38	-0.258732892587789\\
0.382	-0.26100810241739\\
0.384	-0.26316912933557\\
0.386	-0.265210099496156\\
0.388	-0.267125142632872\\
0.39	-0.26890840454484\\
0.392	-0.27055405998051\\
0.394	-0.272056325893047\\
0.396	-0.273409475037704\\
0.398	-0.274607849879248\\
0.4	-0.275645876775095\\
0.402	-0.276518080397466\\
0.404	-0.277219098355616\\
0.406	-0.277743695977016\\
0.408	-0.278086781204341\\
0.41	-0.278243419563164\\
0.412	-0.278208849153509\\
0.414	-0.277978495616779\\
0.416	-0.277547987028118\\
0.418	-0.276913168663044\\
0.42	-0.276070117586072\\
0.422	-0.275015157008228\\
0.424	-0.273744870359703\\
0.426	-0.272256115023502\\
0.428	-0.270546035675762\\
0.43	-0.268612077178503\\
0.432	-0.2664519969709\\
0.434	-0.264063876905763\\
0.436	-0.261446134478734\\
0.438	-0.258597533398859\\
0.44	-0.255517193450517\\
0.442	-0.252204599598359\\
0.444	-0.24865961028877\\
0.446	-0.24488246490354\\
0.448	-0.240873790323771\\
0.45	-0.236634606564743\\
0.452	-0.232166331445245\\
0.454	-0.227470784258027\\
0.456	-0.222550188411266\\
0.458	-0.217407173014437\\
0.46	-0.212044773385645\\
0.462	-0.206466430461292\\
0.464	-0.200675989092919\\
0.466	-0.194677695220153\\
0.468	-0.188476191912926\\
0.47	-0.18207651428038\\
0.472	-0.175484083248261\\
0.474	-0.168704698211015\\
0.476	-0.161744528569208\\
0.478	-0.15461010416734\\
0.48	-0.147308304651525\\
0.482	-0.139846347770891\\
0.484	-0.132231776650834\\
0.486	-0.124472446070502\\
0.488	-0.116576507780953\\
0.49	-0.108552394904457\\
0.492	-0.100408805459174\\
0.494	-0.0921546850571451\\
0.496	-0.0837992088269534\\
0.498	-0.0753517626156933\\
0.5	-0.0668219235278887\\
0.502	-0.0582194398618025\\
0.504	-0.0495542105061016\\
0.506	-0.0408362638621041\\
0.508	-0.0320757363588162\\
0.51	-0.0232828506296559\\
0.512	-0.0144678934211597\\
0.514	-0.00564119330504338\\
0.516	0.00318690173421989\\
0.518	0.0120060467636873\\
0.52	0.0208059223453263\\
0.522	0.0295762568858885\\
0.524	0.0383068488211401\\
0.526	0.0469875885631212\\
0.528	0.0556084801401828\\
0.53	0.0641596624609449\\
0.532	0.0726314301349991\\
0.534	0.0810142537851399\\
0.536	0.0892987997881294\\
0.538	0.0974759493834919\\
0.54	0.105536817092553\\
0.542	0.113472768392894\\
0.544	0.121275436596554\\
0.546	0.128936738883672\\
0.548	0.136448891446793\\
0.55	0.143804423704753\\
0.552	0.150996191548894\\
0.554	0.158017389588315\\
0.556	0.164861562364887\\
0.558	0.171522614512928\\
0.56	0.177994819842599\\
0.562	0.184272829330301\\
0.564	0.190351678003618\\
0.566	0.196226790712582\\
0.568	0.201893986783252\\
0.57	0.207349483553781\\
0.572	0.21258989879728\\
0.574	0.217612252039806\\
0.576	0.222413964785753\\
0.578	0.226992859666789\\
0.58	0.231347158534142\\
0.582	0.235475479517625\\
0.584	0.239376833078223\\
0.586	0.243050617084247\\
0.588	0.24649661094417\\
0.59	0.249714968832094\\
0.592	0.252706212044478\\
0.594	0.255471220529202\\
0.596	0.258011223630297\\
0.598	0.260327790093656\\
0.6	0.262422817380886\\
0.602	0.26429852033996\\
0.604	0.265957419282704\\
0.606	0.267402327520226\\
0.608	0.268636338408269\\
0.61	0.26966281195509\\
0.612	0.270485361044871\\
0.614	0.271107837329864\\
0.616	0.271534316844385\\
0.618	0.271769085393557\\
0.62	0.271816623769194\\
0.622	0.271681592844571\\
0.624	0.271368818598922\\
0.626	0.2708832771215\\
0.628	0.270230079643752\\
0.63	0.269414457646799\\
0.632	0.268441748089825\\
0.634	0.267317378803307\\
0.636	0.26604685408916\\
0.638	0.264635740567908\\
0.64	0.263089653310943\\
0.642	0.26141424229375\\
0.644	0.259615179203698\\
0.646	0.257698144633723\\
0.648	0.255668815690761\\
0.65	0.253532854045411\\
0.652	0.251295894446776\\
0.654	0.248963533723957\\
0.656	0.246541320293137\\
0.658	0.244034744186657\\
0.66	0.241449227617998\\
0.662	0.238790116094059\\
0.664	0.236062670083675\\
0.666	0.233272057248877\\
0.668	0.230423345243036\\
0.67	0.227521495077699\\
0.672	0.224571355057693\\
0.674	0.221577655281892\\
0.676	0.218545002704939\\
0.678	0.215477876753256\\
0.68	0.212380625486717\\
0.682	0.20925746229561\\
0.684	0.206112463120787\\
0.686	0.202949564183348\\
0.688	0.199772560208707\\
0.69	0.196585103128584\\
0.692	0.193390701243209\\
0.694	0.190192718824948\\
0.696	0.186994376143567\\
0.698	0.183798749892514\\
0.7	0.180608773994876\\
0.702	0.177427240767052\\
0.704	0.174256802417728\\
0.706	0.171099972859376\\
0.708	0.167959129809259\\
0.71	0.164836517156824\\
0.712	0.161734247574338\\
0.714	0.158654305347749\\
0.716	0.155598549404946\\
0.718	0.152568716518915\\
0.72	0.149566424663692\\
0.722	0.146593176501499\\
0.724	0.143650362980046\\
0.726	0.140739267019626\\
0.728	0.137861067270361\\
0.73	0.135016841920765\\
0.732	0.132207572539624\\
0.734	0.129434147934098\\
0.736	0.126697368007932\\
0.738	0.123997947604596\\
0.74	0.121336520321236\\
0.742	0.118713642280335\\
0.744	0.116129795847059\\
0.746	0.1135853932813\\
0.748	0.111080780314543\\
0.75	0.108616239642706\\
0.752	0.106191994327206\\
0.754	0.103808211097499\\
0.756	0.101465003549412\\
0.758	0.0991624352345519\\
0.76	0.0969005226370443\\
0.762	0.094679238034795\\
0.764	0.0924985122433473\\
0.766	0.0903582372412532\\
0.768	0.0882582686766751\\
0.77	0.0861984282556796\\
0.772	0.0841785060133781\\
0.774	0.0821982624697044\\
0.776	0.0802574306722013\\
0.778	0.0783557181287118\\
0.78	0.0764928086333288\\
0.782	0.0746683639893644\\
0.784	0.0728820256334448\\
0.786	0.0711334161651208\\
0.788	0.0694221407866157\\
0.79	0.0677477886575001\\
0.792	0.0661099341692081\\
0.794	0.0645081381443705\\
0.796	0.0629419489659579\\
0.798	0.0614109036412007\\
0.8	0.059914528805171\\
0.81	0.0529355334622013\\
0.82	0.0467478604569318\\
0.83	0.0412855848252732\\
0.84	0.0364817975189166\\
0.85	0.0322703123519012\\
0.86	0.0285871463829455\\
0.87	0.025371757425878\\
0.88	0.0225679827504801\\
0.89	0.020124626926452\\
0.9	0.0179956838771654\\
0.91	0.0161402306842623\\
0.92	0.0145220788638836\\
0.93	0.0131092968793985\\
0.94	0.0118737175417472\\
0.95	0.0107905169461118\\
0.96	0.00983790700568417\\
0.97	0.00899693537378682\\
0.98	0.0082513486135786\\
0.99	0.00758745682683634\\
1	0.00699394376589763\\
1.01	0.00646159161776819\\
1.02	0.00598292447201965\\
1.03	0.00555180696659314\\
1.04	0.00516305425200368\\
1.05	0.00481211038527677\\
1.06	0.004494834953766\\
1.07	0.00420740834624065\\
1.08	0.0039463344585423\\
1.09	0.00370849593562068\\
1.1	0.00349120862052699\\
1.11	0.00329223088828014\\
1.12	0.00310970648302049\\
1.13	0.00294204840605348\\
1.14	0.00278779657162438\\
1.15	0.00264549496942389\\
1.16	0.00251363061383548\\
1.17	0.0023906577135741\\
1.18	0.0022751024196928\\
1.19	0.00216571545183547\\
1.2	0.00206162123971841\\
1.21	0.00196240945015026\\
1.22	0.00186812941282145\\
1.23	0.00177917598568698\\
1.24	0.00169608843752732\\
1.25	0.00161931180802022\\
1.26	0.00154898413155856\\
1.27	0.00148480819639148\\
1.28	0.00142604410398547\\
1.29	0.00137162516711144\\
1.3	0.00132036455768065\\
1.31	0.00127119407043161\\
1.32	0.00122336727545631\\
1.33	0.00117657003871659\\
1.34	0.00113090882240664\\
1.35	0.00108678323454945\\
1.36	0.00104468326540262\\
1.37	0.00100497341505179\\
1.38	0.000967729013486177\\
1.39	0.000932673585022671\\
1.4	0.000899235094731097\\
1.41	0.000866702677517847\\
1.42	0.000834434883902697\\
1.43	0.00080205475117701\\
1.44	0.000769570821992868\\
1.45	0.000737385407166626\\
1.46	0.000706185240382348\\
1.47	0.000676745027305604\\
1.48	0.000649700652663155\\
1.49	0.000625358132168582\\
1.5	0.000603594032402419\\
};
\addlegendimage{myline1}
\addlegendentry{$x = 100$}
\addplot [myline3, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.000629650275589304\\
-0.49	-0.000635313674513226\\
-0.48	-0.000643673700262762\\
-0.47	-0.000657524101933406\\
-0.46	-0.000678355056711651\\
-0.45	-0.000705984094209302\\
-0.44	-0.000738626030575716\\
-0.43	-0.000773397997940116\\
-0.42	-0.000807138012149891\\
-0.41	-0.000837324553388866\\
-0.4	-0.000862846772432173\\
-0.39	-0.00088440360843282\\
-0.38	-0.000904401204030203\\
-0.37	-0.000926349972578095\\
-0.36	-0.000953901466049736\\
-0.35	-0.000989773007258337\\
-0.34	-0.00103485357973429\\
-0.33	-0.00108775189771727\\
-0.32	-0.00114494174002794\\
-0.31	-0.00120150569566786\\
-0.3	-0.00125231599475338\\
-0.29	-0.00129336383978338\\
-0.28	-0.00132289276243266\\
-0.27	-0.0013420253607949\\
-0.26	-0.00135469114307926\\
-0.25	-0.00136683790525047\\
-0.24	-0.00138509566504226\\
-0.23	-0.00141521146344942\\
-0.22	-0.00146064449248868\\
-0.21	-0.00152168279641645\\
-0.2	-0.00159531986970105\\
-0.19	-0.00167594176274127\\
-0.18	-0.00175667057522034\\
-0.17	-0.00183104167761492\\
-0.16	-0.00189460419601855\\
-0.15	-0.00194605108229324\\
-0.14	-0.00198760301453764\\
-0.13	-0.00202455929018647\\
-0.12	-0.00206413976473741\\
-0.11	-0.00211391979735401\\
-0.1	-0.00218025882078833\\
-0.09	-0.00226711732168924\\
-0.08	-0.00237554921557307\\
-0.07	-0.00250397634726555\\
-0.06	-0.00264914763437945\\
-0.05	-0.00280751153769006\\
-0.04	-0.00297663262791082\\
-0.03	-0.00315628558793055\\
-0.02	-0.00334896023741967\\
-0.00999999999999998	-0.00355968001921459\\
0	-0.00379522675249824\\
0.01	-0.00406302431098955\\
0.02	-0.00437002055028983\\
0.03	-0.004721898505003\\
0.04	-0.00512284935543027\\
0.05	-0.00557598045232327\\
0.06	-0.0060842574911549\\
0.07	-0.00665173965419097\\
0.08	-0.00728479861164605\\
0.09	-0.00799303404317892\\
0.1	-0.00878970153390383\\
0.11	-0.00969162210158354\\
0.12	-0.0107187011619687\\
0.13	-0.0118933023973895\\
0.14	-0.0132397647255832\\
0.15	-0.0147843057771021\\
0.16	-0.0165554350823654\\
0.17	-0.0185848375665815\\
0.18	-0.0209085272398837\\
0.19	-0.0235679549818327\\
0.2	-0.0266107123148513\\
0.202	-0.0272698897038104\\
0.204	-0.02794698928782\\
0.206	-0.0286424765464329\\
0.208	-0.0293568244261187\\
0.21	-0.0300905127077975\\
0.212	-0.0308440273092874\\
0.214	-0.031617859523837\\
0.216	-0.0324125051961877\\
0.218	-0.0332284638378455\\
0.22	-0.0340662376834373\\
0.222	-0.0349263306901982\\
0.224	-0.0358092474827618\\
0.226	-0.0367154922455114\\
0.228	-0.0376455675648086\\
0.23	-0.038599973223427\\
0.232	-0.0395792049494907\\
0.234	-0.0405837531221673\\
0.236	-0.0416141014362714\\
0.238	-0.0426707255278095\\
0.24	-0.0437540915623536\\
0.242	-0.0448646547879497\\
0.244	-0.0460028580540859\\
0.246	-0.0471691302980199\\
0.248	-0.0483638849995606\\
0.25	-0.049587518605158\\
0.252	-0.0508404089219374\\
0.254	-0.0521229134820816\\
0.256	-0.053435367877753\\
0.258	-0.0547780840665485\\
0.26	-0.0561513486472879\\
0.262	-0.0575554211057937\\
0.264	-0.0589905320301824\\
0.266	-0.0604568812950979\\
0.268	-0.0619546362142654\\
0.27	-0.0634839296607247\\
0.272	-0.0650448581541507\\
0.274	-0.0666374799147382\\
0.276	-0.0682618128832716\\
0.278	-0.0699178327071939\\
0.28	-0.0716054706927272\\
0.282	-0.0733246117234017\\
0.284	-0.0750750921457145\\
0.286	-0.0768566976230415\\
0.288	-0.0786691609594096\\
0.29	-0.0805121598952378\\
0.292	-0.0823853148777506\\
0.294	-0.0842881868093643\\
0.296	-0.0862202747780114\\
0.298	-0.0881810137740837\\
0.3	-0.0901697723993767\\
0.302	-0.0921858505742024\\
0.304	-0.0942284772496007\\
0.306	-0.0962968081323763\\
0.308	-0.0983899234315004\\
0.31	-0.100506825635189\\
0.312	-0.102646437328792\\
0.314	-0.104807599064381\\
0.316	-0.106989067293679\\
0.318	-0.109189512376711\\
0.32	-0.11140751667919\\
0.322	-0.113641572772343\\
0.324	-0.11589008174939\\
0.326	-0.118151351673448\\
0.328	-0.120423596172041\\
0.33	-0.12270493319376\\
0.332	-0.124993383942896\\
0.334	-0.127286872008047\\
0.336	-0.129583222700783\\
0.338	-0.131880162620445\\
0.34	-0.134175319461013\\
0.342	-0.136466222075787\\
0.344	-0.138750300815225\\
0.346	-0.141024888152892\\
0.348	-0.143287219613846\\
0.35	-0.145534435019153\\
0.352	-0.14776358005938\\
0.354	-0.149971608209038\\
0.356	-0.15215538299292\\
0.358	-0.154311680614144\\
0.36	-0.15643719295247\\
0.362	-0.158528530940183\\
0.364	-0.160582228321346\\
0.366	-0.162594745798774\\
0.368	-0.164562475571469\\
0.37	-0.166481746263617\\
0.372	-0.168348828244506\\
0.374	-0.170159939336976\\
0.376	-0.171911250910175\\
0.378	-0.173598894350551\\
0.38	-0.175218967903128\\
0.382	-0.176767543873207\\
0.384	-0.178240676176759\\
0.386	-0.179634408225856\\
0.388	-0.180944781133618\\
0.39	-0.182167842221307\\
0.392	-0.183299653808378\\
0.394	-0.184336302264532\\
0.396	-0.1852739073011\\
0.398	-0.186108631477468\\
0.4	-0.18683668989665\\
0.402	-0.187454360062682\\
0.404	-0.187957991871089\\
0.406	-0.188344017702413\\
0.408	-0.188608962587636\\
0.41	-0.188749454413231\\
0.412	-0.188762234132713\\
0.414	-0.188644165950703\\
0.416	-0.188392247444898\\
0.418	-0.188003619590787\\
0.42	-0.187475576653593\\
0.422	-0.186805575911685\\
0.424	-0.185991247175598\\
0.426	-0.1850304020669\\
0.428	-0.183921043021326\\
0.43	-0.182661371980981\\
0.432	-0.181249798740952\\
0.434	-0.179684948916277\\
0.436	-0.177965671496118\\
0.438	-0.176091045952859\\
0.44	-0.174060388875008\\
0.442	-0.17187326009401\\
0.444	-0.169529468276412\\
0.446	-0.167029075954394\\
0.448	-0.164372403969213\\
0.45	-0.161560035303936\\
0.452	-0.158592818283623\\
0.454	-0.155471869123107\\
0.456	-0.152198573804556\\
0.458	-0.148774589269166\\
0.46	-0.145201843909512\\
0.462	-0.141482537351413\\
0.464	-0.137619139516523\\
0.466	-0.133614388959245\\
0.468	-0.129471290474053\\
0.47	-0.125193111971797\\
0.472	-0.120783380626076\\
0.474	-0.116245878293327\\
0.476	-0.111584636212816\\
0.478	-0.106803928995281\\
0.48	-0.101908267911493\\
0.482	-0.0969023934945611\\
0.484	-0.0917912674722657\\
0.486	-0.0865800640481642\\
0.488	-0.08127416055263\\
0.49	-0.075879127487316\\
0.492	-0.0704007179888158\\
0.494	-0.0648448567394983\\
0.496	-0.0592176283556034\\
0.498	-0.05352526528471\\
0.5	-0.047774135246597\\
0.502	-0.0419707282533323\\
0.504	-0.0361216432461039\\
0.506	-0.0302335743878662\\
0.508	-0.0243132970523021\\
0.51	-0.0183676535508771\\
0.512	-0.0124035386409042\\
0.514	-0.00642788485851026\\
0.516	-0.000447647721220124\\
0.518	0.00553020915446744\\
0.52	0.0114987289746549\\
0.522	0.0174509766825943\\
0.524	0.0233800538198968\\
0.526	0.0292791132881219\\
0.528	0.0351413739646904\\
0.53	0.0409601351274582\\
0.532	0.0467287906428654\\
0.534	0.0524408428733437\\
0.536	0.0580899162605861\\
0.538	0.0636697705424165\\
0.54	0.0691743135622662\\
0.542	0.0745976136317348\\
0.544	0.0799339114083227\\
0.546	0.0851776312522109\\
0.548	0.0903233920278945\\
0.55	0.0953660173185425\\
0.552	0.100300545023193\\
0.554	0.105122236309204\\
0.556	0.109826583894873\\
0.558	0.114409319639664\\
0.56	0.118866421422199\\
0.562	0.12319411928885\\
0.564	0.127388900858648\\
0.566	0.13144751597307\\
0.568	0.135366980582186\\
0.57	0.139144579861628\\
0.572	0.142777870557784\\
0.574	0.146264682561616\\
0.576	0.149603119714466\\
0.578	0.152791559852124\\
0.58	0.155828654096366\\
0.582	0.15871332540598\\
0.584	0.161444766402085\\
0.586	0.164022436485233\\
0.588	0.166446058264362\\
0.59	0.168715613320166\\
0.592	0.170831337327787\\
0.594	0.172793714565965\\
0.596	0.174603471841849\\
0.598	0.176261571862598\\
0.6	0.17776920608664\\
0.602	0.179127787089048\\
0.604	0.180338940476879\\
0.606	0.18140449639153\\
0.608	0.182326480636179\\
0.61	0.183107105467189\\
0.612	0.183748760088995\\
0.614	0.184254000892362\\
0.616	0.184625541476159\\
0.618	0.184866242492792\\
0.62	0.184979101357227\\
0.622	0.184967241859214\\
0.624	0.18483390371767\\
0.626	0.184582432115514\\
0.628	0.18421626725223\\
0.63	0.183738933950417\\
0.632	0.183154031351246\\
0.634	0.182465222732414\\
0.636	0.181676225480572\\
0.638	0.180790801248596\\
0.64	0.179812746326227\\
0.642	0.178745882250773\\
0.644	0.177594046682578\\
0.646	0.176361084567911\\
0.648	0.17505083960985\\
0.65	0.173667146065595\\
0.652	0.172213820886454\\
0.654	0.170694656214603\\
0.656	0.169113412248502\\
0.658	0.167473810486707\\
0.66	0.165779527357687\\
0.662	0.164034188241134\\
0.664	0.162241361884249\\
0.666	0.160404555214494\\
0.668	0.158527208548407\\
0.67	0.156612691194277\\
0.672	0.154664297444768\\
0.674	0.152685242953969\\
0.676	0.150678661491862\\
0.678	0.148647602067835\\
0.68	0.146595026413592\\
0.682	0.144523806814737\\
0.684	0.142436724279272\\
0.686	0.140336467030415\\
0.688	0.138225629310426\\
0.69	0.1361067104815\\
0.692	0.133982114409361\\
0.694	0.131854149114815\\
0.696	0.129725026678324\\
0.698	0.12759686338256\\
0.7	0.12547168007789\\
0.702	0.12335140275589\\
0.704	0.121237863316161\\
0.706	0.119132800512051\\
0.708	0.117037861061256\\
0.71	0.11495460090772\\
0.712	0.112884486621788\\
0.714	0.110828896926108\\
0.716	0.108789124335419\\
0.718	0.106766376898978\\
0.72	0.104761780035062\\
0.722	0.102776378447666\\
0.724	0.100811138116188\\
0.726	0.0988669483495946\\
0.728	0.0969446238972147\\
0.73	0.0950449071089774\\
0.732	0.0931684701385116\\
0.734	0.0913159171831373\\
0.736	0.0894877867553186\\
0.738	0.0876845539806489\\
0.74	0.0859066329179177\\
0.742	0.0841543788971921\\
0.744	0.0824280908722141\\
0.746	0.0807280137837072\\
0.748	0.0790543409304291\\
0.75	0.0774072163449892\\
0.752	0.0757867371715855\\
0.754	0.0741929560428869\\
0.756	0.0726258834533267\\
0.758	0.0710854901260348\\
0.76	0.0695717093705978\\
0.762	0.0680844394287183\\
0.764	0.066623545804721\\
0.766	0.0651888635776908\\
0.768	0.0637801996918523\\
0.77	0.0623973352215971\\
0.772	0.0610400276073696\\
0.774	0.0597080128584082\\
0.776	0.0584010077181476\\
0.778	0.057118711787889\\
0.78	0.0558608096041817\\
0.782	0.054626972665204\\
0.784	0.0534168614013215\\
0.786	0.052230127084908\\
0.788	0.0510664136744779\\
0.79	0.0499253595881737\\
0.792	0.0488065994017052\\
0.794	0.0477097654659252\\
0.796	0.0466344894393925\\
0.798	0.0455804037314602\\
0.8	0.044547142851703\\
0.81	0.0396807148685474\\
0.82	0.0352831870975727\\
0.83	0.0313168014455002\\
0.84	0.0277498209815193\\
0.85	0.0245558762429044\\
0.86	0.0217121561486679\\
0.87	0.0191970271413468\\
0.88	0.0169877466065587\\
0.89	0.0150588757394369\\
0.9	0.0133817984601859\\
0.91	0.011925459726389\\
0.92	0.0106581189831406\\
0.93	0.00954965206838696\\
0.94	0.00857379504511307\\
0.95	0.00770974278736501\\
0.96	0.00694268889754426\\
0.97	0.00626317590253349\\
0.98	0.00566544059722542\\
0.99	0.00514520438890582\\
1	0.00469750137232423\\
1.01	0.00431511915531448\\
1.02	0.00398805403572696\\
1.03	0.0037041001527\\
1.04	0.00345037848383571\\
1.05	0.00321535163240903\\
1.06	0.00299073531036523\\
1.07	0.00277274433376113\\
1.08	0.00256229263432863\\
1.09	0.00236405371596099\\
1.1	0.00218460174148254\\
1.11	0.00203010819462346\\
1.12	0.00190419508957961\\
1.13	0.00180650846840958\\
1.14	0.00173238556224445\\
1.15	0.00167369745295209\\
1.16	0.0016206358291014\\
1.17	0.00156396262092077\\
1.18	0.00149712237853609\\
1.19	0.00141766059549549\\
1.2	0.00132758366119661\\
1.21	0.00123258404181923\\
1.22	0.00114035838032909\\
1.23	0.00105848364842084\\
1.24	0.000992423691507355\\
1.25	0.000944188433926884\\
1.26	0.000911977183022209\\
1.27	0.000890860893479752\\
1.28	0.00087427369400777\\
1.29	0.000855870094084218\\
1.3	0.000831218755743985\\
1.31	0.00079886746719416\\
1.32	0.000760505876363859\\
1.33	0.00072021600889768\\
1.34	0.000683059901852783\\
1.35	0.000653435645867038\\
1.36	0.000633687708502443\\
1.37	0.000623371565642128\\
1.38	0.000619373545700763\\
1.39	0.000616833485158247\\
1.4	0.000610584079652078\\
1.41	0.00059667387387156\\
1.42	0.000573522054645989\\
1.43	0.000542366545183223\\
1.44	0.000506878046003875\\
1.45	0.0004720592767248\\
1.46	0.000442758548537572\\
1.47	0.000422238864129323\\
1.48	0.000411225699654482\\
1.49	0.000407714220838467\\
1.5	0.000407591948518215\\
};
\addlegendimage{myline3}
\addlegendentry{$x = 200$}
\addplot [myline4, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.000598861334454029\\
-0.49	-0.000588610602666254\\
-0.48	-0.000581497765329813\\
-0.47	-0.000579935669761775\\
-0.46	-0.000585021553716782\\
-0.45	-0.000596787460813215\\
-0.44	-0.000614677600619974\\
-0.43	-0.000638049962004129\\
-0.42	-0.000666505295546137\\
-0.41	-0.000699916745351384\\
-0.4	-0.000738147033292482\\
-0.39	-0.000780562289492229\\
-0.38	-0.000825543390102157\\
-0.37	-0.000870225445921914\\
-0.36	-0.000910649627699226\\
-0.35	-0.000942397121139217\\
-0.34	-0.000961622418866021\\
-0.33	-0.000966256064593133\\
-0.32	-0.000957050988718802\\
-0.31	-0.000938135988873789\\
-0.3	-0.000916826847721792\\
-0.29	-0.000902614966959246\\
-0.28	-0.000905465347819058\\
-0.27	-0.00093375516438388\\
-0.26	-0.000992315178428364\\
-0.25	-0.0010810576554447\\
-0.24	-0.00119457203024148\\
-0.23	-0.00132286151465369\\
-0.22	-0.0014531275842961\\
-0.21	-0.00157225028444561\\
-0.2	-0.0016694274066174\\
-0.19	-0.00173837536979953\\
-0.18	-0.00177857938344867\\
-0.17	-0.00179529378888676\\
-0.16	-0.001798285443893\\
-0.15	-0.0017996122473397\\
-0.14	-0.00181096059232355\\
-0.13	-0.00184117078211123\\
-0.12	-0.00189453073411049\\
-0.11	-0.00197022702885729\\
-0.1	-0.00206305626371545\\
-0.09	-0.00216519072876823\\
-0.08	-0.00226853839305813\\
-0.07	-0.0023671015574768\\
-0.06	-0.00245875416779268\\
-0.05	-0.00254601861708893\\
-0.04	-0.00263568574946858\\
-0.03	-0.00273741799535686\\
-0.02	-0.00286172894699119\\
-0.00999999999999998	-0.0030178794297372\\
0	-0.00321223519605112\\
0.01	-0.0034474970684813\\
0.02	-0.00372297902045565\\
0.03	-0.00403583693268475\\
0.04	-0.00438291234427268\\
0.05	-0.00476271235538133\\
0.06	-0.00517703335888213\\
0.07	-0.0056318520725797\\
0.08	-0.00613731820215896\\
0.09	-0.00670693088263639\\
0.1	-0.00735619973844241\\
0.11	-0.00810122445628766\\
0.12	-0.00895764172691176\\
0.13	-0.0099402845705477\\
0.14	-0.011063706512509\\
0.15	-0.0123434937102687\\
0.16	-0.0137980812238165\\
0.17	-0.0154506560289323\\
0.18	-0.0173306986210079\\
0.19	-0.0194747885772116\\
0.2	-0.0219264515426151\\
0.202	-0.0224579515064377\\
0.204	-0.0230041323743466\\
0.206	-0.0235654169983789\\
0.208	-0.0241422328303963\\
0.21	-0.0247350110614443\\
0.212	-0.0253441857321262\\
0.214	-0.0259701928176118\\
0.216	-0.0266134692907694\\
0.218	-0.0272744521667365\\
0.22	-0.0279535775320211\\
0.222	-0.0286512795609742\\
0.224	-0.0293679895221886\\
0.226	-0.030104134777049\\
0.228	-0.0308601377723263\\
0.23	-0.0316364150283399\\
0.232	-0.0324333761238239\\
0.234	-0.0332514226782542\\
0.236	-0.0340909473319905\\
0.238	-0.034952332724188\\
0.24	-0.0358359504680477\\
0.242	-0.0367421601225962\\
0.244	-0.0376713081598135\\
0.246	-0.0386237269255927\\
0.248	-0.0395997335926946\\
0.25	-0.0405996291035794\\
0.252	-0.0416236971007367\\
0.254	-0.0426722028419352\\
0.256	-0.0437453920976384\\
0.258	-0.0448434900277082\\
0.26	-0.0459667000344479\\
0.262	-0.0471152025890126\\
0.264	-0.0482891540282391\\
0.266	-0.0494886853190368\\
0.268	-0.0507139007876235\\
0.27	-0.0519648768110621\\
0.272	-0.0532416604688385\\
0.274	-0.0545442681524849\\
0.276	-0.0558726841316388\\
0.278	-0.0572268590753077\\
0.28	-0.0586067085275936\\
0.282	-0.0600121113375941\\
0.284	-0.0614429080437751\\
0.286	-0.0628988992136672\\
0.288	-0.0643798437403644\\
0.29	-0.0658854570979423\\
0.292	-0.0674154095585968\\
0.294	-0.0689693243749818\\
0.296	-0.0705467759319398\\
0.298	-0.072147287872543\\
0.3	-0.0737703312040669\\
0.302	-0.0754153223902631\\
0.304	-0.0770816214369894\\
0.306	-0.0787685299789773\\
0.308	-0.0804752893761818\\
0.31	-0.0822010788288387\\
0.312	-0.0839450135209667\\
0.314	-0.0857061428026565\\
0.316	-0.0874834484220486\\
0.318	-0.0892758428184027\\
0.32	-0.0910821674881341\\
0.322	-0.0929011914360904\\
0.324	-0.0947316097246951\\
0.326	-0.0965720421338821\\
0.328	-0.098421031944942\\
0.33	-0.100277044861582\\
0.332	-0.102138468081567\\
0.334	-0.104003609532316\\
0.336	-0.10587069728377\\
0.338	-0.107737879151697\\
0.34	-0.109603222504371\\
0.342	-0.111464714285268\\
0.344	-0.113320261264032\\
0.346	-0.115167690527505\\
0.348	-0.117004750222075\\
0.35	-0.118829110557979\\
0.352	-0.120638365085482\\
0.354	-0.122430032252128\\
0.356	-0.124201557249354\\
0.358	-0.125950314155899\\
0.36	-0.127673608384428\\
0.362	-0.129368679436749\\
0.364	-0.131032703971899\\
0.366	-0.132662799190213\\
0.368	-0.134256026535273\\
0.37	-0.135809395714347\\
0.372	-0.137319869036668\\
0.374	-0.138784366067504\\
0.376	-0.140199768594621\\
0.378	-0.141562925902331\\
0.38	-0.142870660346876\\
0.382	-0.144119773225453\\
0.384	-0.145307050929761\\
0.386	-0.146429271373447\\
0.388	-0.147483210681396\\
0.39	-0.148465650127386\\
0.392	-0.149373383305151\\
0.394	-0.150203223516534\\
0.396	-0.150952011359015\\
0.398	-0.151616622493569\\
0.4	-0.152193975572502\\
0.402	-0.152681040305697\\
0.404	-0.153074845642482\\
0.406	-0.153372488045246\\
0.408	-0.153571139829847\\
0.41	-0.153668057546921\\
0.412	-0.153660590377283\\
0.414	-0.153546188513824\\
0.416	-0.153322411501631\\
0.418	-0.152986936507413\\
0.42	-0.152537566488888\\
0.422	-0.151972238234341\\
0.424	-0.151289030242368\\
0.426	-0.150486170411626\\
0.428	-0.149562043510449\\
0.43	-0.148515198396252\\
0.432	-0.147344354954944\\
0.434	-0.1460484107309\\
0.436	-0.144626447218602\\
0.438	-0.143077735787677\\
0.44	-0.141401743213857\\
0.442	-0.139598136789318\\
0.444	-0.137666788986885\\
0.446	-0.135607781653809\\
0.448	-0.133421409712111\\
0.45	-0.131108184343951\\
0.452	-0.128668835642048\\
0.454	-0.126104314706833\\
0.456	-0.12341579517385\\
0.458	-0.120604674156799\\
0.46	-0.117672572593608\\
0.462	-0.11462133498503\\
0.464	-0.111453028517411\\
0.466	-0.108169941563536\\
0.468	-0.104774581557747\\
0.47	-0.101269672243912\\
0.472	-0.0976581502971932\\
0.474	-0.0939431613230188\\
0.476	-0.0901280552391012\\
0.478	-0.0862163810488029\\
0.48	-0.0822118810166044\\
0.482	-0.0781184842588573\\
0.484	-0.0739402997654154\\
0.486	-0.0696816088700901\\
0.488	-0.065346857190182\\
0.49	-0.0609406460575802\\
0.492	-0.0564677234660703\\
0.494	-0.0519329745615606\\
0.496	-0.0473414117038897\\
0.498	-0.0426981641307321\\
0.5	-0.0380084672558234\\
0.502	-0.0332776516353274\\
0.504	-0.0285111316375886\\
0.506	-0.0237143938528137\\
0.508	-0.0188929852803414\\
0.51	-0.01405250133212\\
0.512	-0.00919857369179879\\
0.514	-0.00433685806943719\\
0.516	0.00052697810772737\\
0.518	0.00538726802778986\\
0.52	0.0102383578092313\\
0.522	0.0150746187579341\\
0.524	0.019890459525875\\
0.526	0.0246803381317377\\
0.528	0.0294387738043551\\
0.53	0.0341603586107611\\
0.532	0.0388397688316642\\
0.534	0.0434717760483592\\
0.536	0.048051257906443\\
0.538	0.0525732085232229\\
0.54	0.0570327485073462\\
0.542	0.0614251345609693\\
0.544	0.065745768636687\\
0.546	0.0699902066234562\\
0.548	0.0741541665378623\\
0.55	0.0782335361992705\\
0.552	0.0822243803696783\\
0.554	0.086122947341412\\
0.556	0.0899256749581878\\
0.558	0.0936291960574587\\
0.56	0.0972303433244084\\
0.562	0.100726153550374\\
0.564	0.104113871290896\\
0.566	0.107390951921024\\
0.568	0.110555064087839\\
0.57	0.113604091562497\\
0.572	0.11653613449636\\
0.574	0.119349510087966\\
0.576	0.122042752669705\\
0.578	0.124614613225096\\
0.58	0.127064058349486\\
0.582	0.129390268668796\\
0.584	0.131592636732667\\
0.586	0.133670764399909\\
0.588	0.135624459735649\\
0.59	0.137453733440876\\
0.592	0.139158794836288\\
0.594	0.140740047423384\\
0.596	0.142198084046708\\
0.598	0.143533681681872\\
0.6	0.144747795874703\\
0.602	0.145841554857307\\
0.604	0.14681625336726\\
0.606	0.147673346196375\\
0.608	0.148414441495613\\
0.61	0.149041293862702\\
0.612	0.149555797238939\\
0.614	0.149959977641395\\
0.616	0.150255985756431\\
0.618	0.150446089420028\\
0.62	0.150532666009873\\
0.622	0.150518194773608\\
0.624	0.150405249116936\\
0.626	0.150196488874566\\
0.628	0.149894652586181\\
0.63	0.149502549798773\\
0.632	0.149023053415808\\
0.634	0.148459092112745\\
0.636	0.147813642837519\\
0.638	0.147089723413601\\
0.64	0.14629038526228\\
0.642	0.145418706259819\\
0.644	0.144477783744152\\
0.646	0.143470727684793\\
0.648	0.142400654028651\\
0.65	0.141270678233489\\
0.652	0.140083908999803\\
0.654	0.13884344221097\\
0.656	0.137552355090617\\
0.658	0.136213700585264\\
0.66	0.134830501979452\\
0.662	0.133405747749738\\
0.664	0.131942386663116\\
0.666	0.130443323124686\\
0.668	0.128911412778618\\
0.67	0.127349458365765\\
0.672	0.125760205840548\\
0.674	0.124146340749136\\
0.676	0.122510484870226\\
0.678	0.120855193119166\\
0.68	0.119182950715539\\
0.682	0.117496170613737\\
0.684	0.115797191195509\\
0.686	0.114088274222908\\
0.688	0.112371603049512\\
0.69	0.110649281087286\\
0.692	0.108923330525929\\
0.694	0.107195691301032\\
0.696	0.105468220306889\\
0.698	0.1037426908493\\
0.7	0.102020792333205\\
0.702	0.100304130179537\\
0.704	0.0985942259651756\\
0.706	0.0968925177794349\\
0.708	0.095200360790036\\
0.71	0.0935190280110938\\
0.712	0.0918497112651746\\
0.714	0.0901935223310674\\
0.716	0.0885514942684923\\
0.718	0.0869245829105689\\
0.72	0.0853136685144854\\
0.722	0.0837195575604586\\
0.724	0.0821429846887266\\
0.726	0.0805846147640233\\
0.728	0.0790450450567033\\
0.73	0.0775248075294419\\
0.732	0.0760243712182311\\
0.734	0.0745441446962349\\
0.736	0.0730844786089327\\
0.738	0.0716456682689175\\
0.74	0.0702279562986704\\
0.742	0.0688315353096706\\
0.744	0.0674565506062619\\
0.746	0.0661031029028242\\
0.748	0.0647712510429807\\
0.75	0.0634610147098074\\
0.752	0.0621723771162905\\
0.754	0.0609052876656353\\
0.756	0.059659664571413\\
0.758	0.0584353974279882\\
0.76	0.0572323497221674\\
0.762	0.0560503612775518\\
0.764	0.0548892506236662\\
0.766	0.0537488172825777\\
0.768	0.0526288439663756\\
0.77	0.0515290986795864\\
0.772	0.0504493367213361\\
0.774	0.0493893025828157\\
0.776	0.0483487317363784\\
0.778	0.0473273523133804\\
0.78	0.0463248866686663\\
0.782	0.0453410528303808\\
0.784	0.0443755658345807\\
0.786	0.0434281389448821\\
0.788	0.0424984847581302\\
0.79	0.0415863161978086\\
0.792	0.0406913473975968\\
0.794	0.0398132944781474\\
0.796	0.0389518762207678\\
0.798	0.0381068146422744\\
0.8	0.0372778354757916\\
0.81	0.0333648792510266\\
0.82	0.0298154513398451\\
0.83	0.0266005278740813\\
0.84	0.0236937654345125\\
0.85	0.0210709834681225\\
0.86	0.0187097698732001\\
0.87	0.0165893727972199\\
0.88	0.0146908466794553\\
0.89	0.0129972729673665\\
0.9	0.0114938169348341\\
0.91	0.0101674256412514\\
0.92	0.00900610091751748\\
0.93	0.00799785142444046\\
0.94	0.0071295815721327\\
0.95	0.006386258041675\\
0.96	0.00575067247564273\\
0.97	0.00520398858701158\\
0.98	0.00472705416336931\\
0.99	0.00430223005282616\\
1	0.00391530655226221\\
1.01	0.00355700104816236\\
1.02	0.00322359090725536\\
1.03	0.00291642651958847\\
1.04	0.00264034706389694\\
1.05	0.00240131444546879\\
1.06	0.00220380872512685\\
1.07	0.00204862453164972\\
1.08	0.00193163867009321\\
1.09	0.00184389452422219\\
1.1	0.00177302202918305\\
1.11	0.00170566622223712\\
1.12	0.00163032437398872\\
1.13	0.0015398668612281\\
1.14	0.00143307830073372\\
1.15	0.00131479224904705\\
1.16	0.00119454698205429\\
1.17	0.0010840707380933\\
1.18	0.000994212514952396\\
1.19	0.000932086796823888\\
1.2	0.000899155115560171\\
1.21	0.000890733633466862\\
1.22	0.000897053443262874\\
1.23	0.00090560308072095\\
1.24	0.000904154684098149\\
1.25	0.000883702314489909\\
1.26	0.000840568349152514\\
1.27	0.000777153824916547\\
1.28	0.000701162548425901\\
1.29	0.000623522997661635\\
1.3	0.000555562813528325\\
1.31	0.000506172028882942\\
1.32	0.000479677615898567\\
1.33	0.000474950209571327\\
1.34	0.00048593058218916\\
1.35	0.000503389235611634\\
1.36	0.000517417232717469\\
1.37	0.000519972291800152\\
1.38	0.000506813921385305\\
1.39	0.000478347446791331\\
1.4	0.000439204454244861\\
1.41	0.000396730350381848\\
1.42	0.000358834960108632\\
1.43	0.000331814142288355\\
1.44	0.000318732345766468\\
1.45	0.000318778332594176\\
1.46	0.000327722781632995\\
1.47	0.000339298416069616\\
1.48	0.000347076273270433\\
1.49	0.000346291935650524\\
1.5	0.000335111917078061\\
};
\addlegendimage{myline4}
\addlegendentry{$x = 300$}
\addplot [myline5, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.000649547220707751\\
-0.49	-0.000541928319538565\\
-0.48	-0.000411412597488496\\
-0.47	-0.000275092574776087\\
-0.46	-0.000152803471666561\\
-0.45	-6.46159494276589e-05\\
-0.44	-2.78075482942067e-05\\
-0.43	-5.37723867016065e-05\\
-0.42	-0.000145462557258397\\
-0.41	-0.000295966927474925\\
-0.4	-0.000488695824691391\\
-0.39	-0.000699363496889139\\
-0.38	-0.000899594261136302\\
-0.37	-0.0010616032759119\\
-0.36	-0.00116311098127801\\
-0.35	-0.00119152167475893\\
-0.34	-0.00114647767597924\\
-0.33	-0.00104018870034319\\
-0.32	-0.000895377655905343\\
-0.31	-0.00074118446557328\\
-0.3	-0.000607814802310329\\
-0.29	-0.000521005185317876\\
-0.28	-0.000497428886074008\\
-0.27	-0.000541971078563053\\
-0.26	-0.00064739820623896\\
-0.25	-0.000796427164545876\\
-0.24	-0.000965684385399718\\
-0.23	-0.00113065222256221\\
-0.22	-0.00127051928148782\\
-0.21	-0.00137192010688066\\
-0.2	-0.00143084527089014\\
-0.19	-0.00145244884934027\\
-0.18	-0.00144896590805787\\
-0.17	-0.00143636130725433\\
-0.16	-0.00143056927978369\\
-0.15	-0.00144420291469251\\
-0.14	-0.00148442205129717\\
-0.13	-0.00155230727724432\\
-0.12	-0.00164369142002534\\
-0.11	-0.00175105165602684\\
-0.1	-0.00186585033956981\\
-0.09	-0.00198067635499571\\
-0.08	-0.00209067683436754\\
-0.07	-0.00219403072898812\\
-0.06	-0.00229151972355989\\
-0.05	-0.00238551010221483\\
-0.04	-0.0024788008325246\\
-0.03	-0.00257378437182579\\
-0.02	-0.00267221842972247\\
-0.00999999999999998	-0.00277567037887195\\
0	-0.00288644696782071\\
0.01	-0.00300863833649725\\
0.02	-0.00314884437876098\\
0.03	-0.00331623344132902\\
0.04	-0.00352178550359079\\
0.05	-0.00377683529406732\\
0.06	-0.00409127681069838\\
0.07	-0.0044719441528417\\
0.08	-0.00492169419409773\\
0.09	-0.00543957412079304\\
0.1	-0.00602219462731459\\
0.11	-0.00666611615112273\\
0.12	-0.00737077609668483\\
0.13	-0.00814131778230433\\
0.14	-0.00899067623203718\\
0.15	-0.0099404381502092\\
0.16	-0.011020283901319\\
0.17	-0.0122661626485557\\
0.18	-0.0137176565513959\\
0.19	-0.0154151731503468\\
0.2	-0.0173976148451577\\
0.202	-0.0178315213337906\\
0.204	-0.0182785486109972\\
0.206	-0.0187389640136311\\
0.208	-0.019213029960504\\
0.21	-0.019701004205028\\
0.212	-0.020203140133307\\
0.214	-0.0207196870996678\\
0.216	-0.0212508907909379\\
0.218	-0.0217969936102161\\
0.22	-0.022358235070372\\
0.222	-0.0229348521871286\\
0.224	-0.0235270798612871\\
0.226	-0.0241351512394765\\
0.228	-0.0247592980427174\\
0.23	-0.0253997508521441\\
0.232	-0.0260567393413555\\
0.234	-0.0267304924451261\\
0.236	-0.0274212384545684\\
0.238	-0.0281292050292989\\
0.24	-0.0288546191177263\\
0.242	-0.0295977067772369\\
0.244	-0.0303586928868065\\
0.246	-0.0311378007453894\\
0.248	-0.0319352515503477\\
0.25	-0.0327512637511474\\
0.252	-0.0335860522745789\\
0.254	-0.0344398276188336\\
0.256	-0.0353127948148767\\
0.258	-0.0362051522546941\\
0.26	-0.0371170903871501\\
0.262	-0.0380487902833447\\
0.264	-0.0390004220745181\\
0.266	-0.0399721432666887\\
0.268	-0.0409640969373198\\
0.27	-0.0419764098203904\\
0.272	-0.0430091902872706\\
0.274	-0.0440625262317901\\
0.276	-0.0451364828687837\\
0.278	-0.0462311004562603\\
0.28	-0.0473463919520949\\
0.282	-0.0484823406168249\\
0.284	-0.0496388975747395\\
0.286	-0.0508159793459351\\
0.288	-0.0520134653624261\\
0.29	-0.0532311954817075\\
0.292	-0.0544689675113733\\
0.294	-0.0557265347584971\\
0.296	-0.057003603617513\\
0.298	-0.05829983121022\\
0.3	-0.0596148230913895\\
0.302	-0.0609481310331525\\
0.304	-0.0622992509010147\\
0.306	-0.0636676206339038\\
0.308	-0.0650526183401388\\
0.31	-0.0664535605206538\\
0.312	-0.0678697004301448\\
0.314	-0.0693002265861537\\
0.316	-0.0707442614353364\\
0.318	-0.0722008601854185\\
0.32	-0.0736690098105219\\
0.322	-0.075147628236754\\
0.324	-0.0766355637140865\\
0.326	-0.0781315943797568\\
0.328	-0.0796344280175677\\
0.33	-0.0811427020166539\\
0.332	-0.0826549835324997\\
0.334	-0.0841697698521976\\
0.336	-0.0856854889652294\\
0.338	-0.0872005003403139\\
0.34	-0.0887130959082446\\
0.342	-0.0902215012499902\\
0.344	-0.0917238769888034\\
0.346	-0.0932183203845246\\
0.348	-0.0947028671278564\\
0.35	-0.0961754933319212\\
0.352	-0.0976341177181069\\
0.354	-0.0990766039928586\\
0.356	-0.100500763411839\\
0.358	-0.10190435752766\\
0.36	-0.103285101117218\\
0.362	-0.104640665284523\\
0.364	-0.105968680734831\\
0.366	-0.107266741215797\\
0.368	-0.108532407121314\\
0.37	-0.109763209253672\\
0.372	-0.110956652739654\\
0.374	-0.11211022109611\\
0.376	-0.113221380440577\\
0.378	-0.114287583842421\\
0.38	-0.115306275809925\\
0.382	-0.116274896908664\\
0.384	-0.11719088850636\\
0.386	-0.118051697639278\\
0.388	-0.118854781995008\\
0.39	-0.119597615006203\\
0.392	-0.120277691049586\\
0.394	-0.120892530744153\\
0.396	-0.121439686342077\\
0.398	-0.121916747205388\\
0.4	-0.122321345360938\\
0.402	-0.122651161125584\\
0.404	-0.122903928792904\\
0.406	-0.123077442372036\\
0.408	-0.123169561368506\\
0.41	-0.123178216596135\\
0.412	-0.123101416008253\\
0.414	-0.12293725053564\\
0.416	-0.122683899917698\\
0.418	-0.12233963851247\\
0.42	-0.121902841070231\\
0.422	-0.121371988454461\\
0.424	-0.120745673293137\\
0.426	-0.120022605542399\\
0.428	-0.119201617943851\\
0.43	-0.118281671355949\\
0.432	-0.117261859939222\\
0.434	-0.116141416174431\\
0.436	-0.114919715692189\\
0.438	-0.113596281892097\\
0.44	-0.112170790329097\\
0.442	-0.110643072844461\\
0.444	-0.109013121418731\\
0.446	-0.107281091723921\\
0.448	-0.105447306352424\\
0.45	-0.103512257700385\\
0.452	-0.101476610483719\\
0.454	-0.0993412038655978\\
0.456	-0.0971070531749463\\
0.458	-0.0947753511964831\\
0.46	-0.0923474690138839\\
0.462	-0.0898249563889433\\
0.464	-0.0872095416610198\\
0.466	-0.0845031311526374\\
0.468	-0.0817078080688469\\
0.47	-0.0788258308798355\\
0.472	-0.0758596311782889\\
0.474	-0.0728118110051566\\
0.476	-0.0696851396397307\\
0.478	-0.0664825498523218\\
0.48	-0.0632071336202634\\
0.482	-0.0598621373105106\\
0.484	-0.0564509563346956\\
0.486	-0.0529771292851287\\
0.488	-0.0494443315628964\\
0.49	-0.0458563685118746\\
0.492	-0.0422171680751308\\
0.494	-0.0385307729928087\\
0.496	-0.0348013325631709\\
0.498	-0.0310330939909726\\
0.5	-0.0272303933497654\\
0.502	-0.0233976461870408\\
0.504	-0.019539337803306\\
0.506	-0.015660013238239\\
0.508	-0.0117642669989543\\
0.51	-0.00785673256712512\\
0.512	-0.00394207172323477\\
0.514	-2.49637275591571e-05\\
0.516	0.00388990560141343\\
0.518	0.0077978548695211\\
0.52	0.0116942181081754\\
0.522	0.0155743557516394\\
0.524	0.019433665547491\\
0.526	0.0232675933575052\\
0.528	0.0270716438065034\\
0.53	0.0308413907373006\\
0.532	0.0345724874306956\\
0.534	0.0382606765505138\\
0.536	0.0419017997750154\\
0.538	0.045491807077501\\
0.54	0.0490267656207032\\
0.542	0.0525028682315032\\
0.544	0.0559164414246596\\
0.546	0.0592639529465736\\
0.548	0.0625420188126001\\
0.55	0.0657474098140683\\
0.552	0.0688770574739335\\
0.554	0.0719280594328814\\
0.556	0.0748976842506539\\
0.558	0.0777833756104394\\
0.56	0.0805827559172221\\
0.562	0.0832936292841426\\
0.564	0.0859139839040054\\
0.566	0.0884419938062093\\
0.568	0.0908760200024226\\
0.57	0.0932146110273452\\
0.572	0.095456502883833\\
0.574	0.0976006184045013\\
0.576	0.0996460660446205\\
0.578	0.10159213812373\\
0.58	0.103438308535822\\
0.582	0.105184229950198\\
0.584	0.10682973052722\\
0.586	0.10837481017507\\
0.588	0.109819636375313\\
0.59	0.111164539606567\\
0.592	0.112410008396865\\
0.594	0.113556684036304\\
0.596	0.114605354982456\\
0.598	0.115556950991567\\
0.6	0.116412537008974\\
0.602	0.117173306852302\\
0.604	0.117840576720949\\
0.606	0.118415778565045\\
0.608	0.118900453346633\\
0.61	0.119296244225075\\
0.612	0.119604889697841\\
0.614	0.119828216726756\\
0.616	0.119968133878603\\
0.618	0.120026624507547\\
0.62	0.120005740005404\\
0.622	0.119907593144119\\
0.624	0.119734351533081\\
0.626	0.119488231212152\\
0.628	0.11917149039931\\
0.63	0.118786423409973\\
0.632	0.118335354763021\\
0.634	0.117820633486625\\
0.636	0.117244627634936\\
0.638	0.116609719024774\\
0.64	0.115918298199516\\
0.642	0.115172759625468\\
0.644	0.114375497124212\\
0.646	0.113528899542666\\
0.648	0.112635346660923\\
0.65	0.111697205336397\\
0.652	0.110716825881336\\
0.654	0.109696538669424\\
0.656	0.108638650966033\\
0.658	0.107545443975534\\
0.66	0.106419170098207\\
0.662	0.105262050388453\\
0.664	0.104076272205355\\
0.666	0.102863987046117\\
0.668	0.101627308552525\\
0.67	0.100368310680337\\
0.672	0.099089026021393\\
0.674	0.0977914442682349\\
0.676	0.0964775108111979\\
0.678	0.0951491254581509\\
0.68	0.0938081412674344\\
0.682	0.0924563634850015\\
0.684	0.0910955485772979\\
0.686	0.0897274033520294\\
0.688	0.0883535841596595\\
0.69	0.086975696169194\\
0.692	0.0855952927126044\\
0.694	0.0842138746930275\\
0.696	0.0828328900527157\\
0.698	0.0814537332975395\\
0.7	0.0800777450756627\\
0.702	0.0787062118088262\\
0.704	0.0773403653754538\\
0.706	0.075981382845541\\
0.708	0.0746303862679873\\
0.71	0.0732884425116721\\
0.712	0.0719565631621659\\
0.714	0.0706357044764692\\
0.716	0.0693267673986186\\
0.718	0.0680305976393539\\
0.72	0.0667479858233105\\
0.722	0.0654796677073906\\
0.724	0.0642263244740701\\
0.726	0.062988583103397\\
0.728	0.0617670168273687\\
0.73	0.0605621456702045\\
0.732	0.0593744370777788\\
0.734	0.0582043066391586\\
0.736	0.0570521189027675\\
0.738	0.0559181882892368\\
0.74	0.0548027801024487\\
0.742	0.0537061116396872\\
0.744	0.0526283534011488\\
0.746	0.0515696303983889\\
0.748	0.0505300235605338\\
0.75	0.0495095712363532\\
0.752	0.0485082707895059\\
0.754	0.0475260802835046\\
0.756	0.046562920252169\\
0.758	0.0456186755505782\\
0.76	0.0446931972807838\\
0.762	0.043786304785848\\
0.764	0.0428977877050766\\
0.766	0.0420274080827153\\
0.768	0.0411749025217669\\
0.77	0.0403399843741109\\
0.772	0.0395223459576226\\
0.774	0.0387216607906331\\
0.776	0.0379375858337619\\
0.778	0.0371697637289326\\
0.78	0.0364178250252431\\
0.782	0.035681390381312\\
0.784	0.0349600727337493\\
0.786	0.0342534794215313\\
0.788	0.0335612142562492\\
0.79	0.0328828795285105\\
0.792	0.0322180779411254\\
0.794	0.0315664144601824\\
0.796	0.030927498075632\\
0.798	0.0303009434635958\\
0.8	0.0296863725432931\\
0.81	0.0267807195684291\\
0.82	0.0241242942024573\\
0.83	0.0216843644611166\\
0.84	0.0194380377842339\\
0.85	0.0173713906085552\\
0.86	0.0154772463231012\\
0.87	0.0137522456420416\\
0.88	0.0121938938070628\\
0.89	0.0107981708568884\\
0.9	0.00955808683193174\\
0.91	0.00846330696138953\\
0.92	0.0075007235974946\\
0.93	0.0066556653152544\\
0.94	0.00591334314331743\\
0.95	0.00526014765175951\\
0.96	0.00468451179235529\\
0.97	0.00417720758171844\\
0.98	0.0037311064058146\\
0.99	0.00334056263051946\\
1	0.00300065076614042\\
1.01	0.00270648815012525\\
1.02	0.00245281682427687\\
1.03	0.0022339228440095\\
1.04	0.00204386813076888\\
1.05	0.00187692696674276\\
1.06	0.00172807553737047\\
1.07	0.00159338519960746\\
1.08	0.00147021221450151\\
1.09	0.0013571426270372\\
1.1	0.00125372047310362\\
1.11	0.00116004165713578\\
1.12	0.00107632206932227\\
1.13	0.00100254310090625\\
1.14	0.00093824583997404\\
1.15	0.000882498518089859\\
1.16	0.000834014450898218\\
1.17	0.000791362457463961\\
1.18	0.000753196460649947\\
1.19	0.000718437221952586\\
1.2	0.000686362494802317\\
1.21	0.00065659376324598\\
1.22	0.000628998392509904\\
1.23	0.000603547259515838\\
1.24	0.000580175191700694\\
1.25	0.000558684683654019\\
1.26	0.000538716137743209\\
1.27	0.000519786385393479\\
1.28	0.000501377930373728\\
1.29	0.00048304916562763\\
1.3	0.000464533051888923\\
1.31	0.000445797812052029\\
1.32	0.000427055205304758\\
1.33	0.00040871589892993\\
1.34	0.000391303542603543\\
1.35	0.000375346778752976\\
1.36	0.000361270707329425\\
1.37	0.00034930696369416\\
1.38	0.000339436261967215\\
1.39	0.000331370917486793\\
1.4	0.000324578944874535\\
1.41	0.000318346477255977\\
1.42	0.000311871360466246\\
1.43	0.000304377367819476\\
1.44	0.000295235221377531\\
1.45	0.000284073701055266\\
1.46	0.000270862428902159\\
1.47	0.000255948688512136\\
1.48	0.000240035009864869\\
1.49	0.000224092617142109\\
1.5	0.00020921742005394\\
};
\addlegendimage{myline5}
\addlegendentry{$x = 500$}
\addplot [myline6, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.000468319776235439\\
-0.49	-0.000218241784602836\\
-0.48	2.78281307253237e-05\\
-0.47	0.000233975204136394\\
-0.46	0.000369159581743091\\
-0.45	0.000412231313407591\\
-0.44	0.000355324301081545\\
-0.43	0.000205048470732291\\
-0.42	-1.86965307124907e-05\\
-0.41	-0.00028603600049067\\
-0.4	-0.000561945406208887\\
-0.39	-0.000811726651356802\\
-0.38	-0.00100619941724759\\
-0.37	-0.00112576612053483\\
-0.36	-0.00116274751720435\\
-0.35	-0.00112171629896391\\
-0.34	-0.0010179125369773\\
-0.33	-0.000874141817590608\\
-0.32	-0.000716780829962103\\
-0.31	-0.000571613473839522\\
-0.3	-0.000460185902560496\\
-0.29	-0.000397218291344129\\
-0.28	-0.000389380715523281\\
-0.27	-0.0004354776548226\\
-0.26	-0.000527839462135216\\
-0.25	-0.000654531853383336\\
-0.24	-0.000801894492557726\\
-0.23	-0.000956917710519542\\
-0.22	-0.00110905455906046\\
-0.21	-0.00125122017091856\\
-0.2	-0.00137991748592167\\
-0.19	-0.00149460962004376\\
-0.18	-0.00159659963178354\\
-0.17	-0.00168775306686466\\
-0.16	-0.00176939656217905\\
-0.15	-0.00184165203138485\\
-0.14	-0.0019033401262445\\
-0.13	-0.00195243855068069\\
-0.12	-0.00198694395487787\\
-0.11	-0.00200589066909761\\
-0.1	-0.00201024563124252\\
-0.09	-0.00200343243403136\\
-0.08	-0.00199132896469828\\
-0.07	-0.00198171006066597\\
-0.06	-0.00198323867928163\\
-0.05	-0.00200421544362112\\
-0.04	-0.00205135293930438\\
-0.03	-0.00212883594606949\\
-0.02	-0.00223786488636153\\
-0.00999999999999998	-0.00237677390053172\\
0	-0.00254169313315979\\
0.01	-0.00272761567280551\\
0.02	-0.00292965725648107\\
0.03	-0.00314427521940281\\
0.04	-0.0033702430131962\\
0.05	-0.00360924624565799\\
0.06	-0.00386605536186828\\
0.07	-0.00414831592322867\\
0.08	-0.00446606073432285\\
0.09	-0.00483107806311596\\
0.1	-0.00525626662981874\\
0.11	-0.00575507990062358\\
0.12	-0.0063411238242689\\
0.13	-0.00702793777105745\\
0.14	-0.00782896734390808\\
0.15	-0.00875773119696609\\
0.16	-0.00982818527342618\\
0.17	-0.0110552851889469\\
0.18	-0.0124557290603831\\
0.19	-0.0140488224870973\\
0.2	-0.0158573473978551\\
0.202	-0.0162471971545658\\
0.204	-0.016646964495416\\
0.206	-0.0170568936239209\\
0.208	-0.0174772359277775\\
0.21	-0.0179082498637768\\
0.212	-0.0183502007894111\\
0.214	-0.0188033607382858\\
0.216	-0.0192680081366487\\
0.218	-0.0197444274585903\\
0.22	-0.0202329088177309\\
0.222	-0.0207337474935033\\
0.224	-0.0212472433904608\\
0.226	-0.0217737004293865\\
0.228	-0.0223134258693325\\
0.23	-0.022866729560121\\
0.232	-0.023433923125212\\
0.234	-0.0240153190752807\\
0.236	-0.0246112298532435\\
0.238	-0.0252219668119137\\
0.24	-0.0258478391258871\\
0.242	-0.0264891526396863\\
0.244	-0.0271462086546038\\
0.246	-0.0278193026571049\\
0.248	-0.0285087229920369\\
0.25	-0.0292147494842723\\
0.252	-0.0299376520127695\\
0.254	-0.0306776890413689\\
0.256	-0.031435106110947\\
0.258	-0.0322101342978206\\
0.26	-0.0330029886435432\\
0.262	-0.0338138665614316\\
0.264	-0.0346429462253435\\
0.266	-0.0354903849463363\\
0.268	-0.036356317542953\\
0.27	-0.0372408547109097\\
0.272	-0.0381440813979785\\
0.274	-0.039066055189834\\
0.276	-0.0400068047125457\\
0.278	-0.0409663280573071\\
0.28	-0.041944591232838\\
0.282	-0.0429415266507199\\
0.284	-0.0439570316487101\\
0.286	-0.0449909670568499\\
0.288	-0.0460431558109014\\
0.29	-0.047113381617379\\
0.292	-0.0482013876741159\\
0.294	-0.0493068754500087\\
0.296	-0.0504295035272342\\
0.298	-0.0515688865089178\\
0.3	-0.0527245939948895\\
0.302	-0.0538961496278347\\
0.304	-0.0550830302118355\\
0.306	-0.0562846649049868\\
0.308	-0.0575004344874856\\
0.31	-0.0587296707063283\\
0.312	-0.0599716556975094\\
0.314	-0.0612256214864137\\
0.316	-0.0624907495669046\\
0.318	-0.0637661705594932\\
0.32	-0.0650509639488417\\
0.322	-0.0663441579008298\\
0.324	-0.0676447291593553\\
0.326	-0.0689516030230885\\
0.328	-0.070263653402458\\
0.33	-0.0715797029572342\\
0.332	-0.0728985233152516\\
0.334	-0.0742188353729621\\
0.336	-0.075539309678756\\
0.338	-0.0768585669002242\\
0.34	-0.0781751783768166\\
0.342	-0.07948766675967\\
0.344	-0.0807945067406761\\
0.346	-0.0820941258732287\\
0.348	-0.0833849054874074\\
0.35	-0.0846651817027294\\
0.352	-0.0859332465419226\\
0.354	-0.087187349149515\\
0.356	-0.088425697119354\\
0.358	-0.0896464579354432\\
0.36	-0.0908477605307517\\
0.362	-0.0920276969688633\\
0.364	-0.0931843242534883\\
0.366	-0.0943156662709946\\
0.368	-0.0954197158711491\\
0.37	-0.0964944370912605\\
0.372	-0.0975377675288251\\
0.374	-0.0985476208676031\\
0.376	-0.0995218895618343\\
0.378	-0.100458447682948\\
0.38	-0.101355153932709\\
0.382	-0.102209854826262\\
0.384	-0.103020388047875\\
0.386	-0.103784585981575\\
0.388	-0.104500279418004\\
0.39	-0.105165301438018\\
0.392	-0.105777491472551\\
0.394	-0.106334699537249\\
0.396	-0.10683479063925\\
0.398	-0.107275649352305\\
0.4	-0.107655184555163\\
0.402	-0.107971334326856\\
0.404	-0.108222070991131\\
0.406	-0.10840540630089\\
0.408	-0.108519396752078\\
0.41	-0.108562149014982\\
0.412	-0.108531825469484\\
0.414	-0.108426649829338\\
0.416	-0.108244912839129\\
0.418	-0.107984978026154\\
0.42	-0.10764528748813\\
0.422	-0.107224367696339\\
0.424	-0.106720835292563\\
0.426	-0.106133402857081\\
0.428	-0.105460884623877\\
0.43	-0.104702202118366\\
0.432	-0.103856389692029\\
0.434	-0.102922599927762\\
0.436	-0.101900108889139\\
0.438	-0.100788321186423\\
0.44	-0.0995867748319462\\
0.442	-0.098295145857399\\
0.444	-0.0969132526656901\\
0.446	-0.0954410600903505\\
0.448	-0.0938786831359083\\
0.45	-0.0922263903733413\\
0.452	-0.0904846069655554\\
0.454	-0.0886539172988754\\
0.456	-0.0867350671977553\\
0.458	-0.0847289657012985\\
0.46	-0.0826366863817758\\
0.462	-0.0804594681870389\\
0.464	-0.0781987157906474\\
0.466	-0.0758559994355705\\
0.468	-0.0734330542595056\\
0.47	-0.0709317790921751\\
0.472	-0.068354234717393\\
0.474	-0.0657026415952122\\
0.476	-0.0629793770420732\\
0.478	-0.060186971869552\\
0.48	-0.0573281064850248\\
0.482	-0.0544056064603263\\
0.484	-0.0514224375772379\\
0.486	-0.0483817003614135\\
0.488	-0.0452866241190745\\
0.49	-0.0421405604935051\\
0.492	-0.0389469765610054\\
0.494	-0.0357094474885035\\
0.496	-0.0324316487774772\\
0.498	-0.0291173481211618\\
0.5	-0.0257703969042167\\
0.502	-0.0223947213760661\\
0.504	-0.018994313531004\\
0.506	-0.0155732217298551\\
0.508	-0.012135541099487\\
0.51	-0.0086854037477705\\
0.512	-0.00522696883267264\\
0.514	-0.00176441252503583\\
0.516	0.00169808209476666\\
0.518	0.00515633516570494\\
0.52	0.0086061801597325\\
0.522	0.0120434739394983\\
0.524	0.0154641067197447\\
0.526	0.0188640118925511\\
0.528	0.022239175677354\\
0.53	0.0255856465576795\\
0.532	0.0288995444677433\\
0.534	0.0321770696935075\\
0.536	0.0354145114544105\\
0.538	0.0386082561338088\\
0.54	0.0417547951281632\\
0.542	0.0448507322871571\\
0.544	0.0478927909192348\\
0.546	0.0508778203394711\\
0.548	0.0538028019392337\\
0.55	0.0566648547597174\\
0.552	0.0594612405541489\\
0.554	0.0621893683262104\\
0.556	0.0648467983350375\\
0.558	0.0674312455599521\\
0.56	0.0699405826209039\\
0.562	0.072372842153385\\
0.564	0.0747262186393216\\
0.566	0.0769990696981455\\
0.568	0.0791899168448497\\
0.57	0.0812974457243561\\
0.572	0.0833205058339308\\
0.574	0.085258109747671\\
0.576	0.0871094318592279\\
0.578	0.0888738066609448\\
0.58	0.0905507265794059\\
0.582	0.0921398393890836\\
0.584	0.0936409452272536\\
0.586	0.0950539932346416\\
0.588	0.0963790778474161\\
0.59	0.0976164347670329\\
0.592	0.0987664366351938\\
0.594	0.0998295884417115\\
0.596	0.100806522693419\\
0.598	0.101697994372416\\
0.6	0.102504875711926\\
0.602	0.10322815081781\\
0.604	0.103868910163427\\
0.606	0.104428344984959\\
0.608	0.104907741603644\\
0.61	0.105308475700496\\
0.612	0.105632006568119\\
0.614	0.10587987136314\\
0.616	0.106053679381555\\
0.618	0.106155106377993\\
0.62	0.106185888948526\\
0.622	0.106147818995198\\
0.624	0.106042738288949\\
0.626	0.105872533146061\\
0.628	0.105639129231707\\
0.63	0.105344486502589\\
0.632	0.104990594299089\\
0.634	0.104579466595819\\
0.636	0.104113137417873\\
0.638	0.10359365642868\\
0.64	0.103023084693835\\
0.642	0.102403490623969\\
0.644	0.101736946098386\\
0.646	0.101025522769974\\
0.648	0.100271288550752\\
0.65	0.0994763042763789\\
0.652	0.0986426205469597\\
0.654	0.0977722747406848\\
0.656	0.0968672881960237\\
0.658	0.0959296635576138\\
0.66	0.0949613822803753\\
0.662	0.0939644022860038\\
0.664	0.0929406557656191\\
0.666	0.0918920471221262\\
0.668	0.0908204510457133\\
0.67	0.0897277107158462\\
0.672	0.0886156361231708\\
0.674	0.0874860025048618\\
0.676	0.0863405488871296\\
0.678	0.0851809767288801\\
0.68	0.0840089486608371\\
0.682	0.082826087314804\\
0.684	0.0816339742381715\\
0.686	0.0804341488892154\\
0.688	0.0792281077092301\\
0.69	0.0780173032680132\\
0.692	0.0768031434797541\\
0.694	0.0755869908868711\\
0.696	0.0743701620098579\\
0.698	0.0731539267616852\\
0.7	0.0719395079257931\\
0.702	0.0707280806971308\\
0.704	0.0695207722861481\\
0.706	0.0683186615859955\\
0.708	0.0671227789035391\\
0.71	0.0659341057550905\\
0.712	0.0647535747279794\\
0.714	0.0635820694093078\\
0.716	0.0624204243833441\\
0.718	0.0612694252991065\\
0.72	0.0601298090097169\\
0.722	0.0590022637850735\\
0.724	0.05788742959932\\
0.726	0.0567858984944452\\
0.728	0.0556982150211889\\
0.73	0.054624876758186\\
0.732	0.0535663349100199\\
0.734	0.0525229949845567\\
0.736	0.051495217549574\\
0.738	0.0504833190683502\\
0.74	0.0494875728134611\\
0.742	0.0485082098576368\\
0.744	0.0475454201400908\\
0.746	0.0465993536062937\\
0.748	0.045670121418737\\
0.75	0.0447577972357791\\
0.752	0.04386241855524\\
0.754	0.0429839881189939\\
0.756	0.0421224753744035\\
0.758	0.0412778179880708\\
0.76	0.040449923407006\\
0.762	0.0396386704620194\\
0.764	0.0388439110078345\\
0.766	0.0380654715941739\\
0.768	0.037303155161865\\
0.77	0.0365567427578317\\
0.772	0.0358259952627233\\
0.774	0.0351106551248417\\
0.776	0.034410448093996\\
0.778	0.033725084948931\\
0.78	0.033054263212008\\
0.782	0.0323976688449486\\
0.784	0.0317549779195618\\
0.786	0.0311258582575834\\
0.788	0.0305099710339644\\
0.79	0.029906972338213\\
0.792	0.0293165146886779\\
0.794	0.0287382484950051\\
0.796	0.0281718234643259\\
0.798	0.0276168899471305\\
0.8	0.0270731002191647\\
0.81	0.024509419920568\\
0.82	0.0221752031273262\\
0.83	0.0200350840724347\\
0.84	0.0180607441821471\\
0.85	0.0162314793691187\\
0.86	0.0145338255810189\\
0.87	0.0129604830561802\\
0.88	0.0115087968287149\\
0.89	0.0101790323120289\\
0.9	0.00897264716704928\\
0.91	0.00789071953380886\\
0.92	0.00693265717711709\\
0.93	0.0060952832123478\\
0.94	0.00537236639275736\\
0.95	0.00475462958033636\\
0.96	0.00423022355426697\\
0.97	0.00378559555350017\\
0.98	0.00340662126228783\\
0.99	0.0030798194345927\\
1	0.00279344551057337\\
1.01	0.00253827580959054\\
1.02	0.00230794976548855\\
1.03	0.00209882565827331\\
1.04	0.00190940684523988\\
1.05	0.0017394864666759\\
1.06	0.00158921579814743\\
1.07	0.00145830932131546\\
1.08	0.00134555522593789\\
1.09	0.00124871448442805\\
1.1	0.00116478734072403\\
1.11	0.00109053095765599\\
1.12	0.00102305169586552\\
1.13	0.000960286083628366\\
1.14	0.00090122774514146\\
1.15	0.000845840247943448\\
1.16	0.000794693635519348\\
1.17	0.000748446686712294\\
1.18	0.000707343057188933\\
1.19	0.000670883977238106\\
1.2	0.000637784854921884\\
1.21	0.000606234473220535\\
1.22	0.000574379987468529\\
1.23	0.000540887405737779\\
1.24	0.000505398237603214\\
1.25	0.000468728136580774\\
1.26	0.000432726281170919\\
1.27	0.000399814259905986\\
1.28	0.000372321219902522\\
1.29	0.000351798860365445\\
1.3	0.000338514888661514\\
1.31	0.000331280903184848\\
1.32	0.000327681107337343\\
1.33	0.000324656416940687\\
1.34	0.000319295970475143\\
1.35	0.000309624316840673\\
1.36	0.000295166619898624\\
1.37	0.000277128948816509\\
1.38	0.000258131865275851\\
1.39	0.000241555579013827\\
1.4	0.000230660861767165\\
1.41	0.000227712352330973\\
1.42	0.000233332504659906\\
1.43	0.000246254739066977\\
1.44	0.000263539825390427\\
1.45	0.000281198897304861\\
1.46	0.000295062652119961\\
1.47	0.000301677026565809\\
1.48	0.000299005967614431\\
1.49	0.000286780079392894\\
1.5	0.000266428216590224\\
};
\addlegendimage{myline6}
\addlegendentry{$x = 600$}
\addplot [myline11, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	0.000263175136816453\\
-0.49	0.000318890286814049\\
-0.48	0.000303583605722504\\
-0.47	0.000201080137364108\\
-0.46	1.07356492331534e-05\\
-0.45	-0.000250556565280292\\
-0.44	-0.000549969191871547\\
-0.43	-0.000843811559595731\\
-0.42	-0.00108516819133149\\
-0.41	-0.00123263671080829\\
-0.4	-0.00125843748610832\\
-0.39	-0.00115427105564733\\
-0.38	-0.000933738420888678\\
-0.37	-0.000630815363452335\\
-0.36	-0.000294640014080982\\
-0.35	1.84256396888955e-05\\
-0.34	0.000254002840574373\\
-0.33	0.000368512158103103\\
-0.32	0.000336057906646027\\
-0.31	0.000152241651141204\\
-0.3	-0.000165641520585664\\
-0.29	-0.000581907865621064\\
-0.28	-0.00104856978839036\\
-0.27	-0.00151303862239899\\
-0.26	-0.00192607588103255\\
-0.25	-0.00224867021614225\\
-0.24	-0.00245679201126346\\
-0.23	-0.00254341513485093\\
-0.22	-0.00251770698687585\\
-0.21	-0.00240177833408997\\
-0.2	-0.00222576893445365\\
-0.19	-0.00202226340670911\\
-0.18	-0.00182105711163891\\
-0.17	-0.00164513264324649\\
-0.16	-0.00150840493904917\\
-0.15	-0.00141541184530619\\
-0.14	-0.00136274343632257\\
-0.13	-0.00134169091476677\\
-0.12	-0.00134141151590787\\
-0.11	-0.00135187938859891\\
-0.1	-0.00136602102000865\\
-0.09	-0.00138068238876257\\
-0.08	-0.00139638381481099\\
-0.07	-0.00141611547757467\\
-0.06	-0.00144364356841459\\
-0.05	-0.00148188504902427\\
-0.04	-0.00153184994340622\\
-0.03	-0.00159246168855397\\
-0.02	-0.00166129817263068\\
-0.00999999999999998	-0.00173601913599958\\
0	-0.001816033412019\\
0.01	-0.00190387046602603\\
0.02	-0.00200578227014984\\
0.03	-0.00213130186277058\\
0.04	-0.0022917744472577\\
0.05	-0.00249817996755338\\
0.06	-0.00275880008468834\\
0.07	-0.00307737942459874\\
0.08	-0.00345235654354388\\
0.09	-0.00387750434165914\\
0.1	-0.00434397655969195\\
0.11	-0.00484339192990731\\
0.12	-0.00537129609397032\\
0.13	-0.00593020425707033\\
0.14	-0.00653148838175418\\
0.15	-0.00719562488373528\\
0.16	-0.00795070486515238\\
0.17	-0.0088295337645284\\
0.18	-0.00986600157838192\\
0.19	-0.0110915931690668\\
0.2	-0.0125328747806165\\
0.202	-0.0128489350374157\\
0.204	-0.013174605264603\\
0.206	-0.0135100152179973\\
0.208	-0.0138552873269321\\
0.21	-0.0142105374338962\\
0.212	-0.0145758756028589\\
0.214	-0.0149514069851334\\
0.216	-0.0153372327308016\\
0.218	-0.0157334509330057\\
0.22	-0.0161401575918172\\
0.222	-0.0165574475839325\\
0.224	-0.0169854156241049\\
0.226	-0.0174241572040396\\
0.228	-0.0178737694944219\\
0.23	-0.0183343521958462\\
0.232	-0.018806008324651\\
0.234	-0.0192888449200396\\
0.236	-0.0197829736593947\\
0.238	-0.0202885113693396\\
0.24	-0.0208055804208925\\
0.242	-0.0213343089979615\\
0.244	-0.0218748312294591\\
0.246	-0.0224272871764277\\
0.248	-0.0229918226668173\\
0.25	-0.0235685889718333\\
0.252	-0.0241577423191827\\
0.254	-0.0247594432399644\\
0.256	-0.0253738557474444\\
0.258	-0.0260011463474726\\
0.26	-0.0266414828818266\\
0.262	-0.0272950332073125\\
0.264	-0.027961963714971\\
0.266	-0.0286424376952419\\
0.268	-0.0293366135563942\\
0.27	-0.0300446429049403\\
0.272	-0.0307666684980899\\
0.274	-0.0315028220795543\\
0.276	-0.0322532221111893\\
0.278	-0.0330179714140255\\
0.28	-0.0337971547331883\\
0.282	-0.0345908362420613\\
0.284	-0.035399057001724\\
0.286	-0.0362218323923106\\
0.288	-0.0370591495333322\\
0.29	-0.0379109647103294\\
0.292	-0.0387772008253598\\
0.294	-0.039657744888831\\
0.296	-0.0405524455700558\\
0.298	-0.041461110823633\\
0.3	-0.0423835056083283\\
0.302	-0.0433193497145958\\
0.304	-0.0442683157161953\\
0.306	-0.0452300270605698\\
0.308	-0.0462040563117425\\
0.31	-0.0471899235584933\\
0.312	-0.0481870949994589\\
0.314	-0.0491949817156494\\
0.316	-0.0502129386396057\\
0.318	-0.0512402637291509\\
0.32	-0.0522761973523111\\
0.322	-0.0533199218886437\\
0.324	-0.0543705615508068\\
0.326	-0.0554271824288094\\
0.328	-0.0564887927580167\\
0.33	-0.0575543434106123\\
0.332	-0.0586227286089\\
0.334	-0.0596927868575577\\
0.336	-0.0607633020907344\\
0.338	-0.0618330050287138\\
0.34	-0.0629005747378327\\
0.342	-0.0639646403863025\\
0.344	-0.0650237831877452\\
0.346	-0.0660765385233969\\
0.348	-0.0671213982332966\\
0.35	-0.0681568130661557\\
0.352	-0.0691811952771348\\
0.354	-0.0701929213624123\\
0.356	-0.0711903349191465\\
0.358	-0.07217174961931\\
0.36	-0.07313545228583\\
0.362	-0.0740797060595456\\
0.364	-0.0750027536456346\\
0.366	-0.0759028206284561\\
0.368	-0.0767781188440585\\
0.37	-0.0776268498000528\\
0.372	-0.0784472081330205\\
0.374	-0.0792373850941796\\
0.376	-0.0799955720546263\\
0.378	-0.08071996402211\\
0.38	-0.0814087631619471\\
0.382	-0.0820601823153818\\
0.384	-0.0826724485093614\\
0.386	-0.0832438064523988\\
0.388	-0.0837725220118411\\
0.39	-0.0842568856685231\\
0.392	-0.0846952159453565\\
0.394	-0.0850858628070112\\
0.396	-0.0854272110283067\\
0.398	-0.0857176835294026\\
0.4	-0.0859557446762511\\
0.402	-0.0861399035450646\\
0.404	-0.0862687171497983\\
0.406	-0.0863407936317717\\
0.408	-0.0863547954106161\\
0.41	-0.0863094422957205\\
0.412	-0.0862035145572045\\
0.414	-0.0860358559552921\\
0.416	-0.0858053767266279\\
0.418	-0.0855110565257667\\
0.42	-0.085151947319588\\
0.422	-0.0847271762319237\\
0.424	-0.0842359483350859\\
0.426	-0.0836775493843993\\
0.428	-0.0830513484911434\\
0.43	-0.0823568007286375\\
0.432	-0.0815934496654626\\
0.434	-0.0807609298190762\\
0.436	-0.0798589690223342\\
0.438	-0.0788873906947\\
0.44	-0.0778461160091972\\
0.442	-0.0767351659454849\\
0.444	-0.0755546632187832\\
0.446	-0.0743048340737992\\
0.448	-0.0729860099322655\\
0.45	-0.071598628882267\\
0.452	-0.0701432369971594\\
0.454	-0.068620489471628\\
0.456	-0.0670311515622492\\
0.458	-0.0653760993198802\\
0.46	-0.0636563201012586\\
0.462	-0.0618729128473715\\
0.464	-0.0600270881164706\\
0.466	-0.0581201678600402\\
0.468	-0.0561535849305958\\
0.47	-0.0541288823108935\\
0.472	-0.0520477120549462\\
0.474	-0.0499118339322015\\
0.476	-0.0477231137673118\\
0.478	-0.0454835214691152\\
0.48	-0.0431951287437455\\
0.482	-0.0408601064882028\\
0.484	-0.0384807218621977\\
0.486	-0.0360593350376812\\
0.488	-0.0335983956271085\\
0.49	-0.0311004387932069\\
0.492	-0.0285680810447775\\
0.494	-0.0260040157248485\\
0.496	-0.0234110081993192\\
0.498	-0.0207918907560457\\
0.5	-0.0181495572261342\\
0.502	-0.0154869573409901\\
0.504	-0.0128070908404173\\
0.506	-0.0101130013487548\\
0.508	-0.00740777003766255\\
0.51	-0.00469450909570736\\
0.512	-0.00197635502634708\\
0.514	0.000743538202754013\\
0.516	0.00346200613492627\\
0.518	0.00617588089898113\\
0.52	0.00888199835680222\\
0.522	0.0115772052970785\\
0.524	0.0142583666475723\\
0.526	0.0169223726778582\\
0.528	0.0195661461641627\\
0.53	0.0221866494878146\\
0.532	0.0247808916388647\\
0.534	0.0273459350966668\\
0.536	0.0298789025596095\\
0.538	0.0323769834967759\\
0.54	0.0348374404950526\\
0.542	0.0372576153761239\\
0.544	0.0396349350588689\\
0.546	0.0419669171439008\\
0.548	0.0442511751983588\\
0.55	0.0464854237205715\\
0.552	0.0486674827658346\\
0.554	0.0507952822162805\\
0.556	0.0528668656796649\\
0.558	0.0548803940037954\\
0.56	0.0568341483953478\\
0.562	0.0587265331338302\\
0.564	0.0605560778735727\\
0.566	0.0623214395287273\\
0.568	0.0640214037383727\\
0.57	0.065654885910981\\
0.572	0.0672209318495648\\
0.574	0.0687187179609362\\
0.576	0.0701475510545026\\
0.578	0.0715068677380163\\
0.58	0.0727962334195705\\
0.582	0.0740153409269491\\
0.584	0.0751640087571416\\
0.586	0.0762421789704549\\
0.588	0.0772499147451174\\
0.59	0.0781873976096526\\
0.592	0.0790549243715237\\
0.594	0.079852903761646\\
0.596	0.0805818528153121\\
0.598	0.0812423930108881\\
0.6	0.0818352461882905\\
0.602	0.0823612302697606\\
0.604	0.0828212548058279\\
0.606	0.0832163163695298\\
0.608	0.083547493822074\\
0.61	0.0838159434730027\\
0.612	0.0840228941577259\\
0.614	0.084169642254961\\
0.616	0.0842575466661103\\
0.618	0.0842880237780463\\
0.62	0.0842625424300553\\
0.622	0.0841826189049088\\
0.624	0.0840498119631023\\
0.626	0.0838657179383681\\
0.628	0.0836319659114663\\
0.63	0.0833502129781847\\
0.632	0.083022139626279\\
0.634	0.0826494452348972\\
0.636	0.0822338437087616\\
0.638	0.0817770592581481\\
0.64	0.0812808223343898\\
0.642	0.0807468657293816\\
0.644	0.080176920846274\\
0.646	0.079572714147282\\
0.648	0.0789359637833245\\
0.65	0.0782683764089851\\
0.652	0.0775716441851369\\
0.654	0.0768474419704633\\
0.656	0.0760974247020315\\
0.658	0.0753232249640869\\
0.66	0.0745264507432825\\
0.662	0.0737086833676834\\
0.664	0.0728714756260836\\
0.666	0.0720163500634305\\
0.668	0.0711447974474901\\
0.67	0.0702582754012989\\
0.672	0.0693582071954294\\
0.674	0.0684459806936478\\
0.676	0.0675229474451948\\
0.678	0.0665904219165872\\
0.68	0.0656496808556421\\
0.682	0.0647019627802355\\
0.684	0.0637484675842264\\
0.686	0.0627903562529225\\
0.688	0.0618287506804881\\
0.69	0.0608647335817602\\
0.692	0.0598993484910599\\
0.694	0.0589335998407385\\
0.696	0.0579684531124047\\
0.698	0.05700483505402\\
0.7	0.0560436339563005\\
0.702	0.0550856999821739\\
0.704	0.0541318455433453\\
0.706	0.053182845718357\\
0.708	0.0522394387068939\\
0.71	0.05130232631541\\
0.712	0.0503721744695493\\
0.714	0.0494496137491837\\
0.716	0.0485352399422613\\
0.718	0.0476296146140209\\
0.72	0.0467332656884965\\
0.722	0.0458466880395755\\
0.724	0.0449703440892265\\
0.726	0.044104664410831\\
0.728	0.0432500483358852\\
0.73	0.0424068645626244\\
0.732	0.0415754517654231\\
0.734	0.0407561192040877\\
0.736	0.039949147332414\\
0.738	0.0391547884056151\\
0.74	0.0383732670864579\\
0.742	0.0376047810501247\\
0.744	0.0368495015880232\\
0.746	0.0361075742109175\\
0.748	0.0353791192519162\\
0.75	0.034664232469962\\
0.752	0.0339629856546164\\
0.754	0.03327542723299\\
0.756	0.0326015828797909\\
0.758	0.0319414561314928\\
0.76	0.031295029005705\\
0.762	0.03066226262684\\
0.764	0.0300430978592032\\
0.766	0.0294374559486351\\
0.768	0.0288452391738202\\
0.77	0.0282663315083601\\
0.772	0.0277005992946635\\
0.774	0.0271478919306566\\
0.776	0.0266080425702516\\
0.778	0.0260808688384284\\
0.78	0.0255661735616933\\
0.782	0.0250637455145666\\
0.784	0.0245733601826409\\
0.786	0.0240947805426043\\
0.788	0.02362775785949\\
0.79	0.0231720325012493\\
0.792	0.0227273347705753\\
0.794	0.0222933857537293\\
0.796	0.0218698981859249\\
0.798	0.0214565773326336\\
0.8	0.0210531218859558\\
0.81	0.019172935559666\\
0.82	0.0174920320137623\\
0.83	0.0159709731175777\\
0.84	0.0145732479916613\\
0.85	0.0132679374418276\\
0.86	0.0120318276815083\\
0.87	0.0108506843165998\\
0.88	0.00971946223511132\\
0.89	0.00864135477153681\\
0.9	0.00762576055453349\\
0.91	0.00668543739615636\\
0.92	0.00583327798599846\\
0.93	0.00507924003975701\\
0.94	0.00442796260720571\\
0.95	0.00387748955913905\\
0.96	0.00341931563567081\\
0.97	0.00303970920651703\\
0.98	0.00272200513230035\\
0.99	0.00244936061376274\\
1	0.00220737525868505\\
1.01	0.00198601822714488\\
1.02	0.00178047319838597\\
1.03	0.00159076804533226\\
1.04	0.00142034014756171\\
1.05	0.00127393216570841\\
1.06	0.00115535813659191\\
1.07	0.00106569154995448\\
1.08	0.00100230447774521\\
1.09	0.000958962290303447\\
1.1	0.000926909725734101\\
1.11	0.000896639163837723\\
1.12	0.000859871793712845\\
1.13	0.000811245100894709\\
1.14	0.000749291653278296\\
1.15	0.000676487302060007\\
1.16	0.000598389034042024\\
1.17	0.000522110150118687\\
1.18	0.000454535385650256\\
1.19	0.000400724031651092\\
1.2	0.000362877943374285\\
1.21	0.000340087176477075\\
1.22	0.000328855933091909\\
1.23	0.000324212658619787\\
1.24	0.000321072100738714\\
1.25	0.000315476434795859\\
1.26	0.000305402694104137\\
1.27	0.000290962950381081\\
1.28	0.000274000028738693\\
1.29	0.000257245219434964\\
1.3	0.000243311757702119\\
1.31	0.000233822827991106\\
1.32	0.00022891356844319\\
1.33	0.000227224422633613\\
1.34	0.00022635588197788\\
1.35	0.000223624814295055\\
1.36	0.00021688561399613\\
1.37	0.000205174004786063\\
1.38	0.000188994982181917\\
1.39	0.000170187228139905\\
1.4	0.000151420298135816\\
1.41	0.000135482015311466\\
1.42	0.000124564299880088\\
1.43	0.000119744479528635\\
1.44	0.000120792709955888\\
1.45	0.000126336696938856\\
1.46	0.000134312906969708\\
1.47	0.000142558321070722\\
1.48	0.000149368450360705\\
1.49	0.000153870911497891\\
1.5	0.000156128988813404\\
};
\addlegendimage{myline11}
\addlegendentry{$x = 1000$}
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
-0.5	-0.000162813984782003\\
-0.49	3.59333788542716e-05\\
-0.48	0.000202718760868966\\
-0.47	0.000306136821857975\\
-0.46	0.000324620989799392\\
-0.45	0.000250614467403601\\
-0.44	9.22007588809497e-05\\
-0.43	-0.000128111529575829\\
-0.42	-0.000377210865846426\\
-0.41	-0.00061709014413572\\
-0.4	-0.000811386059110764\\
-0.39	-0.000931573658755439\\
-0.38	-0.000961735893346511\\
-0.37	-0.000901115321108011\\
-0.36	-0.000764070299213698\\
-0.35	-0.000577519526504257\\
-0.34	-0.000376383144569375\\
-0.33	-0.000197845049706996\\
-0.32	-7.54227202362657e-05\\
-0.31	-3.38201665988881e-05\\
-0.3	-8.53684339565968e-05\\
-0.29	-0.000228563207428058\\
-0.28	-0.000448844490553337\\
-0.27	-0.000721390953677747\\
-0.26	-0.00101538161801021\\
-0.25	-0.00129895989615958\\
-0.24	-0.00154405206786687\\
-0.23	-0.00173025437186121\\
-0.22	-0.0018471966267814\\
-0.21	-0.00189508021417697\\
-0.2	-0.00188342217263727\\
-0.19	-0.00182835457821948\\
-0.18	-0.00174907114130883\\
-0.17	-0.00166413618905698\\
-0.16	-0.00158835272031034\\
-0.15	-0.00153073184875855\\
-0.14	-0.00149384942336779\\
-0.13	-0.00147457234948954\\
-0.12	-0.00146585278989501\\
-0.11	-0.00145908450068432\\
-0.1	-0.00144643524582344\\
-0.09	-0.00142262701173776\\
-0.08	-0.00138581348933464\\
-0.07	-0.00133745527381803\\
-0.06	-0.00128135333912963\\
-0.05	-0.00122220499367235\\
-0.04	-0.00116414334118872\\
-0.03	-0.00110968917743786\\
-0.02	-0.00105939540923945\\
-0.00999999999999998	-0.00101224186153507\\
0	-0.000966605886583726\\
0.01	-0.000921457418900991\\
0.02	-0.000877356614120728\\
0.03	-0.000836888978668901\\
0.04	-0.000804342007591346\\
0.05	-0.000784661423557814\\
0.06	-0.00078195699514159\\
0.07	-0.000797989227455014\\
0.08	-0.000831108778841816\\
0.09	-0.0008760231268727\\
0.1	-0.000924551662963586\\
0.11	-0.000967257050757367\\
0.12	-0.000995582793563808\\
0.13	-0.00100395873048591\\
0.14	-0.000991309540484898\\
0.15	-0.00096153042183867\\
0.16	-0.000922749903120317\\
0.17	-0.000885516579046144\\
0.18	-0.000860339215960461\\
0.19	-0.000855196419192313\\
0.2	-0.000873657584075222\\
0.202	-0.000880129819485596\\
0.204	-0.000887459364218868\\
0.206	-0.000895601233611616\\
0.208	-0.000904503632686337\\
0.21	-0.000914108532219202\\
0.212	-0.000924352307796593\\
0.214	-0.000935166434706146\\
0.216	-0.000946478230843235\\
0.218	-0.000958211639259533\\
0.22	-0.000970288041489234\\
0.222	-0.000982627092408251\\
0.224	-0.000995147567102485\\
0.226	-0.00100776821003977\\
0.228	-0.00102040857676853\\
0.23	-0.0010329898584093\\
0.232	-0.00104543567934405\\
0.234	-0.00105767285876971\\
0.236	-0.00106963212713848\\
0.238	-0.0010812487889717\\
0.24	-0.00109246332409278\\
0.242	-0.00110322191998069\\
0.244	-0.00111347692868123\\
0.246	-0.00112318724252511\\
0.248	-0.00113231858380386\\
0.25	-0.00114084370447424\\
0.252	-0.00114874249298243\\
0.254	-0.00115600198631908\\
0.256	-0.00116261628648535\\
0.258	-0.00116858638162516\\
0.26	-0.00117391987316812\\
0.262	-0.0011786306114\\
0.264	-0.0011827382429399\\
0.266	-0.00118626767462371\\
0.268	-0.0011892484592866\\
0.27	-0.00119171410986035\\
0.272	-0.00119370134907318\\
0.274	-0.00119524930283554\\
0.276	-0.00119639864609626\\
0.278	-0.00119719071058412\\
0.28	-0.00119766656436461\\
0.282	-0.00119786607355658\\
0.284	-0.00119782695685883\\
0.286	-0.0011975838437387\\
0.288	-0.0011971673471907\\
0.29	-0.00119660316194789\\
0.292	-0.00119591119886127\\
0.294	-0.0011951047658757\\
0.296	-0.00119418980564877\\
0.298	-0.00119316419934686\\
0.3	-0.00119201714554496\\
0.302	-0.00119072862243836\\
0.304	-0.00118926894077458\\
0.306	-0.00118759839402571\\
0.308	-0.00118566701134161\\
0.31	-0.00118341441781743\\
0.312	-0.00118076980548747\\
0.314	-0.00117765201736242\\
0.316	-0.00117396974563402\\
0.318	-0.00116962184401871\\
0.32	-0.00116449775298797\\
0.322	-0.00115847803549079\\
0.324	-0.00115143501957556\\
0.326	-0.0011432335432058\\
0.328	-0.00113373179547263\\
0.33	-0.00112278224736159\\
0.332	-0.00111023266428196\\
0.334	-0.00109592719165651\\
0.336	-0.00107970750409125\\
0.338	-0.00106141400790264\\
0.34	-0.00104088708621135\\
0.342	-0.00101796837528951\\
0.344	-0.000992502060490996\\
0.346	-0.000964336179809735\\
0.348	-0.000933323923010916\\
0.35	-0.000899324914231673\\
0.352	-0.000862206466090575\\
0.354	-0.000821844793572652\\
0.356	-0.000778126176310271\\
0.358	-0.000730948058376897\\
0.36	-0.000680220075279672\\
0.362	-0.000625864998560836\\
0.364	-0.000567819589188539\\
0.366	-0.000506035351833243\\
0.368	-0.000440479183079899\\
0.37	-0.000371133907672277\\
0.372	-0.000297998698003505\\
0.374	-0.000221089373188877\\
0.376	-0.000140438575278641\\
0.378	-5.60958213611356e-05\\
0.38	3.18725684761338e-05\\
0.382	0.000123383666113652\\
0.384	0.000218338250914618\\
0.386	0.000316621242190355\\
0.388	0.000418102243919867\\
0.39	0.000522636195919128\\
0.392	0.000630064124658643\\
0.394	0.000740213985967309\\
0.396	0.000852901591025696\\
0.398	0.000967931606271935\\
0.4	0.00108509861719903\\
0.402	0.00120418824546893\\
0.404	0.0013249783083369\\
0.406	0.0014472400090647\\
0.408	0.00157073914682215\\
0.41	0.00169523733449433\\
0.412	0.00182049321289481\\
0.414	0.00194626365005163\\
0.416	0.00207230491455161\\
0.418	0.00219837381235189\\
0.42	0.00232422877701089\\
0.422	0.00244963090392487\\
0.424	0.00257434491992471\\
0.426	0.00269814008040217\\
0.428	0.00282079098707615\\
0.43	0.00294207832048051\\
0.432	0.00306178948232615\\
0.434	0.00317971914397354\\
0.436	0.00329566969839671\\
0.438	0.00340945161417378\\
0.44	0.00352088369121078\\
0.442	0.00362979321906567\\
0.444	0.00373601603990009\\
0.446	0.00383939651918469\\
0.448	0.0039397874283864\\
0.45	0.00403704974486867\\
0.452	0.0041310523752086\\
0.454	0.00422167180900377\\
0.456	0.00430879171104403\\
0.458	0.00439230246042402\\
0.46	0.00447210064575551\\
0.462	0.0045480885261391\\
0.464	0.004620173467916\\
0.466	0.00468826736746259\\
0.468	0.00475228607043844\\
0.47	0.00481214879786898\\
0.472	0.00486777758934471\\
0.474	0.00491909677336028\\
0.476	0.00496603247444895\\
0.478	0.00500851216627889\\
0.48	0.00504646427928847\\
0.482	0.00507981787072505\\
0.484	0.00510850236415452\\
0.486	0.00513244736461962\\
0.488	0.00515158255465592\\
0.49	0.00516583767533673\\
0.492	0.00517514259542415\\
0.494	0.00517942747056897\\
0.496	0.00517862299332725\\
0.498	0.00517266073357979\\
0.5	0.00516147356774202\\
0.502	0.00514499619396856\\
0.504	0.0051231657293962\\
0.506	0.00509592238433906\\
0.508	0.00506321020726537\\
0.51	0.00502497789337374\\
0.512	0.00498117964863219\\
0.514	0.00493177610027974\\
0.516	0.004876735244018\\
0.518	0.0048160334174558\\
0.52	0.00474965628880156\\
0.522	0.00467759984936596\\
0.524	0.00459987139811045\\
0.526	0.00451649050629536\\
0.528	0.00442748995020898\\
0.53	0.00433291660003973\\
0.532	0.00423283225315027\\
0.534	0.00412731440034834\\
0.536	0.00401645691421013\\
0.538	0.00390037064909625\\
0.54	0.00377918394320529\\
0.542	0.00365304301382561\\
0.544	0.00352211223786369\\
0.546	0.00338657431074134\\
0.548	0.00324663027785544\\
0.55	0.00310249943396102\\
0.552	0.00295441908707547\\
0.554	0.00280264418478219\\
0.556	0.00264744680213161\\
0.558	0.00248911549167644\\
0.56	0.00232795449753013\\
0.562	0.00216428283667634\\
0.564	0.00199843325208314\\
0.566	0.00183075104347689\\
0.568	0.00166159278285138\\
0.57	0.00149132492300167\\
0.572	0.00132032230845745\\
0.574	0.00114896659924847\\
0.576	0.000977644618833842\\
0.578	0.000806746638394494\\
0.58	0.00063666461037708\\
0.582	0.000467790364785656\\
0.584	0.000300513782182897\\
0.586	0.000135220957701692\\
0.588	-2.77076294350451e-05\\
0.59	-0.000187898926330651\\
0.592	-0.000344989082279367\\
0.594	-0.000498625175818825\\
0.596	-0.000648466879059792\\
0.598	-0.000794188045872962\\
0.6	-0.000935478211124728\\
0.602	-0.00107204398890631\\
0.604	-0.00120361035853367\\
0.606	-0.00132992182810279\\
0.608	-0.00145074346638546\\
0.61	-0.00156586179506199\\
0.612	-0.00167508553448146\\
0.614	-0.00177824619742367\\
0.616	-0.00187519852670254\\
0.618	-0.0019658207738174\\
0.62	-0.00205001481726725\\
0.622	-0.00212770612055074\\
0.624	-0.00219884353130879\\
0.626	-0.00226339892443148\\
0.628	-0.00232136669335577\\
0.63	-0.00237276309506855\\
0.632	-0.00241762545562413\\
0.634	-0.00245601124415479\\
0.636	-0.00248799702451591\\
0.638	-0.00251367729468142\\
0.64	-0.00253316322498439\\
0.642	-0.00254658130708655\\
0.644	-0.00255407192628379\\
0.646	-0.00255578787032376\\
0.648	-0.00255189278838459\\
0.65	-0.00254255961417639\\
0.652	-0.00252796896732351\\
0.654	-0.00250830754724913\\
0.656	-0.00248376653371073\\
0.658	-0.00245454000790816\\
0.66	-0.00242082340778411\\
0.662	-0.00238281203064575\\
0.664	-0.00234069959567084\\
0.666	-0.00229467687816915\\
0.668	-0.00224493042665956\\
0.67	-0.00219164137294569\\
0.672	-0.00213498434437308\\
0.674	-0.00207512648640596\\
0.676	-0.00201222660252147\\
0.678	-0.00194643441725486\\
0.68	-0.00187788996699372\\
0.682	-0.00180672312187275\\
0.684	-0.00173305324084428\\
0.686	-0.00165698896073558\\
0.688	-0.00157862811881252\\
0.69	-0.00149805780714295\\
0.692	-0.00141535455581079\\
0.694	-0.0013305846408749\\
0.696	-0.00124380451182336\\
0.698	-0.00115506133222638\\
0.7	-0.00106439362629603\\
0.702	-0.000971832023155695\\
0.704	-0.000877400089805475\\
0.706	-0.000781115243045897\\
0.708	-0.000682989730000606\\
0.71	-0.000583031666369407\\
0.712	-0.000481246121133337\\
0.714	-0.000377636236141295\\
0.716	-0.000272204368826184\\
0.718	-0.000164953246241807\\
0.72	-5.58871186384898e-05\\
0.722	5.49870990303626e-05\\
0.724	0.00016765870903271\\
0.726	0.000282112147193679\\
0.728	0.000398325944183283\\
0.73	0.000516271741722068\\
0.732	0.000635913373045384\\
0.734	0.000757206016258228\\
0.736	0.000880095428409547\\
0.738	0.00100451726729591\\
0.74	0.00113039650709466\\
0.742	0.00125764695300198\\
0.744	0.00138617085907696\\
0.746	0.00151585865251116\\
0.748	0.00164658876654554\\
0.75	0.00177822758324388\\
0.752	0.00191062948635542\\
0.754	0.00204363702350191\\
0.756	0.00217708117599414\\
0.758	0.00231078173365056\\
0.76	0.002444547771121\\
0.762	0.00257817822140093\\
0.764	0.00271146254143756\\
0.766	0.00284418146404182\\
0.768	0.00297610782966426\\
0.77	0.00310700749103843\\
0.772	0.00323664028319825\\
0.774	0.00336476105096047\\
0.776	0.00349112072563664\\
0.778	0.00361546744248124\\
0.78	0.00373754769020937\\
0.782	0.00385710748383286\\
0.784	0.00397389355204278\\
0.786	0.00408765453043881\\
0.788	0.00419814215203445\\
0.79	0.00430511242668466\\
0.792	0.00440832680134401\\
0.794	0.00450755329341014\\
0.796	0.00460256758978777\\
0.798	0.00469315410475416\\
0.8	0.00477910699018549\\
0.81	0.00513295934807201\\
0.82	0.00534718577567188\\
0.83	0.00541151569504783\\
0.84	0.00532584483484038\\
0.85	0.00510000355822924\\
0.86	0.00475250240067952\\
0.87	0.00430852367529027\\
0.88	0.0037974639355799\\
0.89	0.00325031369601431\\
0.9	0.00269711438672699\\
0.91	0.00216468316427021\\
0.92	0.00167475905288584\\
0.93	0.00124270018133368\\
0.94	0.000876840771117656\\
0.95	0.000578581696572108\\
0.96	0.000343226775620188\\
0.97	0.000161486172596506\\
0.98	2.14605319950439e-05\\
0.99	-8.91805829386028e-05\\
1	-0.000181174364796941\\
1.01	-0.00026214085264415\\
1.02	-0.000335827429096063\\
1.03	-0.000402243247157033\\
1.04	-0.000458619011784282\\
1.05	-0.00050094477844944\\
1.06	-0.00052570540848872\\
1.07	-0.000531386939403997\\
1.08	-0.000519383681397026\\
1.09	-0.000494085161241148\\
1.1	-0.000462128809777729\\
1.11	-0.000431016645014923\\
1.12	-0.000407457185540694\\
1.13	-0.000395864271723318\\
1.14	-0.000397403016351385\\
1.15	-0.000409829933730734\\
1.16	-0.000428166828015243\\
1.17	-0.000446031085750953\\
1.18	-0.000457276118697351\\
1.19	-0.000457519437744782\\
1.2	-0.000445171779248206\\
1.21	-0.000421718126029776\\
1.22	-0.000391202391159673\\
1.23	-0.000359077257086222\\
1.24	-0.000330742806061109\\
1.25	-0.000310169488717662\\
1.26	-0.000298965208421508\\
1.27	-0.000296115006945596\\
1.28	-0.000298432963722157\\
1.29	-0.000301572309095951\\
1.3	-0.000301294319018675\\
1.31	-0.000294637710070949\\
1.32	-0.000280671594867003\\
1.33	-0.000260642197569174\\
1.34	-0.000237498737096662\\
1.35	-0.00021495714923152\\
1.36	-0.000196383575123153\\
1.37	-0.000183820029597639\\
1.38	-0.000177423658337403\\
1.39	-0.000175465606482786\\
1.4	-0.000174873177297675\\
1.41	-0.000172146322594064\\
1.42	-0.00016437910171769\\
1.43	-0.000150095116170437\\
1.44	-0.00012966663593293\\
1.45	-0.000105210463459568\\
1.46	-8.00028271713038e-05\\
1.47	-5.7587981736537e-05\\
1.48	-4.08341685536388e-05\\
1.49	-3.11959728525924e-05\\
1.5	-2.83752353329354e-05\\
};
\addlegendentry{$x \rightarrow \infty$ fit1}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
-0.5	0.00147040147997102\\
-0.49	0.00177018369107539\\
-0.48	0.00193116871454855\\
-0.47	0.00189683805011969\\
-0.46	0.00164270684486443\\
-0.45	0.00118434329813871\\
-0.44	0.00057768049671608\\
-0.43	-8.88019086636697e-05\\
-0.42	-0.000708776545757669\\
-0.41	-0.00117697087020656\\
-0.4	-0.00140870689045152\\
-0.39	-0.00135633406726008\\
-0.38	-0.00101937218741547\\
-0.37	-0.00044635825276811\\
-0.36	0.000272054072797061\\
-0.35	0.00101756693780575\\
-0.34	0.00166371683165721\\
-0.33	0.00209689460767188\\
-0.32	0.00223519138502666\\
-0.31	0.00204178378889762\\
-0.3	0.00153058904708178\\
-0.29	0.000763329449031738\\
-0.28	-0.000161315530084716\\
-0.27	-0.00112440282324553\\
-0.26	-0.0020062092867576\\
-0.25	-0.00270503266633014\\
-0.24	-0.00315206102611781\\
-0.23	-0.00331987510739286\\
-0.22	-0.00322339214297283\\
-0.21	-0.0029134943965845\\
-0.2	-0.00246493499979967\\
-0.19	-0.00196111785467428\\
-0.18	-0.00147881556074863\\
-0.17	-0.0010757350945564\\
-0.16	-0.000783107643224182\\
-0.15	-0.000604329132198739\\
-0.14	-0.000519361950654634\\
-0.13	-0.000493411574830912\\
-0.12	-0.000487572314743811\\
-0.11	-0.000468866821595179\\
-0.1	-0.000417430957176469\\
-0.09	-0.000329427778298835\\
-0.08	-0.000215402540555889\\
-0.07	-9.49367281254594e-05\\
-0.06	1.06569338459923e-05\\
-0.05	8.54481642874601e-05\\
-0.04	0.000123821665483041\\
-0.03	0.000131916758826185\\
-0.02	0.000125274284296471\\
-0.00999999999999998	0.000123466535179329\\
0	0.000143338047673706\\
0.01	0.000192884269403768\\
0.02	0.000267631352869233\\
0.03	0.000350693467438017\\
0.04	0.00041665571477485\\
0.05	0.000438337992898059\\
0.06	0.000394637596476092\\
0.07	0.000277267710341629\\
0.08	9.44224678328517e-05\\
0.09	-0.000129834977214124\\
0.1	-0.00036054025292827\\
0.11	-0.00056004290796326\\
0.12	-0.000697431329399345\\
0.13	-0.000756719168420961\\
0.14	-0.000741579397590108\\
0.15	-0.000675247792476807\\
0.16	-0.000595447719503629\\
0.17	-0.000545494496007181\\
0.18	-0.000563773721923995\\
0.19	-0.000674271174142841\\
0.2	-0.000880620319155038\\
0.202	-0.000932185927236941\\
0.204	-0.000986704056032411\\
0.206	-0.00104391501657452\\
0.208	-0.00110353662251221\\
0.21	-0.00116526718027214\\
0.212	-0.00122878868741451\\
0.214	-0.0012937702057028\\
0.216	-0.00135987137342461\\
0.218	-0.00142674601987506\\
0.22	-0.00149404584371024\\
0.222	-0.00156142411604074\\
0.224	-0.00162853936871448\\
0.226	-0.00169505902828002\\
0.228	-0.00176066295650419\\
0.23	-0.00182504685919098\\
0.232	-0.00188792552630042\\
0.234	-0.00194903586799211\\
0.236	-0.00200813971326747\\
0.238	-0.0020650263402633\\
0.24	-0.00211951470998201\\
0.242	-0.00217145537826696\\
0.244	-0.00222073206414567\\
0.246	-0.00226726285620675\\
0.248	-0.00231100104246243\\
0.25	-0.00235193555301474\\
0.252	-0.00239009100896406\\
0.254	-0.00242552737506736\\
0.256	-0.00245833921786462\\
0.258	-0.00248865457513771\\
0.26	-0.00251663344669821\\
0.262	-0.00254246592051366\\
0.264	-0.00256636995208967\\
0.266	-0.00258858881872561\\
0.268	-0.00260938827376606\\
0.27	-0.00262905342924631\\
0.272	-0.00264788539822901\\
0.274	-0.00266619773084795\\
0.276	-0.00268431268030819\\
0.278	-0.00270255733705248\\
0.28	-0.00272125967080053\\
0.282	-0.00274074452135311\\
0.284	-0.0027613295796402\\
0.286	-0.00278332140090176\\
0.288	-0.00280701149158439\\
0.29	-0.00283267251106455\\
0.292	-0.0028605546281876\\
0.294	-0.00289088207123122\\
0.296	-0.00292384990804316\\
0.298	-0.00295962109086145\\
0.3	-0.00299832379777393\\
0.302	-0.00304004909980928\\
0.304	-0.00308484897948033\\
0.306	-0.00313273472305705\\
0.308	-0.00318367570514434\\
0.31	-0.00323759858023042\\
0.312	-0.00329438689174189\\
0.314	-0.00335388110501095\\
0.316	-0.00341587906624019\\
0.318	-0.00348013688532743\\
0.32	-0.00354637023606533\\
0.322	-0.0036142560631094\\
0.324	-0.00368343468094296\\
0.326	-0.0037535122461575\\
0.328	-0.00382406358059279\\
0.33	-0.0038946353193464\\
0.332	-0.00396474935440272\\
0.334	-0.00403390654165629\\
0.336	-0.00410159063648097\\
0.338	-0.0041672724206605\\
0.34	-0.00423041398166705\\
0.342	-0.00429047310367779\\
0.344	-0.00434690772870412\\
0.346	-0.00439918044544625\\
0.348	-0.0044467629633128\\
0.35	-0.00448914052919395\\
0.352	-0.0045258162451736\\
0.354	-0.00455631524643289\\
0.356	-0.00458018870001509\\
0.358	-0.00459701758693986\\
0.36	-0.00460641623240851\\
0.362	-0.00460803555134685\\
0.364	-0.00460156597942068\\
0.366	-0.00458674006286235\\
0.368	-0.00456333468381277\\
0.37	-0.00453117290158931\\
0.372	-0.00449012539408246\\
0.374	-0.00444011148746435\\
0.376	-0.00438109976648693\\
0.378	-0.00431310826177952\\
0.38	-0.0042362042146663\\
0.382	-0.00415050342424445\\
0.384	-0.00405616918541201\\
0.386	-0.00395341083057069\\
0.388	-0.00384248189150398\\
0.39	-0.00372367790153038\\
0.392	-0.00359733386142108\\
0.394	-0.00346382139574293\\
0.396	-0.0033235456290841\\
0.398	-0.00317694181417589\\
0.4	-0.00302447174609517\\
0.402	-0.00286661999857271\\
0.404	-0.00270389001987868\\
0.406	-0.00253680012681801\\
0.408	-0.00236587943599552\\
0.41	-0.00219166377185899\\
0.412	-0.00201469159073413\\
0.414	-0.00183549995971457\\
0.416	-0.00165462062813435\\
0.418	-0.00147257622821041\\
0.42	-0.00128987663964377\\
0.422	-0.00110701555103857\\
0.424	-0.000924467248597146\\
0.426	-0.000742683659987681\\
0.428	-0.000562091678338755\\
0.43	-0.000383090788215475\\
0.432	-0.000206051012138079\\
0.434	-3.13111926799066e-05\\
0.436	0.000140822378352515\\
0.438	0.000310076975909704\\
0.44	0.000476214098773212\\
0.442	0.000639029767412406\\
0.444	0.000798354465991573\\
0.446	0.000954052735542458\\
0.448	0.00110602242882976\\
0.45	0.00125419364082476\\
0.452	0.00139852733189031\\
0.454	0.00153901366376635\\
0.456	0.0016756700712035\\
0.458	0.00180853909458583\\
0.46	0.00193768600101661\\
0.462	0.00206319622331315\\
0.464	0.00218517264780801\\
0.466	0.00230373278316298\\
0.468	0.00241900584317495\\
0.47	0.00253112977713065\\
0.472	0.0026402482813494\\
0.474	0.00274650782539967\\
0.476	0.00285005472586875\\
0.478	0.00295103229967718\\
0.48	0.00304957812770854\\
0.482	0.00314582145794838\\
0.484	0.00323988077552416\\
0.486	0.00333186156488116\\
0.488	0.00342185428701446\\
0.49	0.00350993259207409\\
0.492	0.00359615178488625\\
0.494	0.00368054755803845\\
0.496	0.00376313500408122\\
0.498	0.00384390791529622\\
0.5	0.003922838376235\\
0.502	0.00399987665103355\\
0.504	0.00407495136427803\\
0.506	0.00414796997101958\\
0.508	0.00421881950844458\\
0.51	0.00428736761871413\\
0.512	0.00435346382964596\\
0.514	0.00441694107722119\\
0.516	0.0044776174514256\\
0.518	0.00453529814465942\\
0.52	0.00458977757993832\\
0.522	0.00464084169433418\\
0.524	0.00468827035162135\\
0.526	0.00473183985689742\\
0.528	0.00477132554504712\\
0.53	0.00480650441432223\\
0.532	0.00483715777602662\\
0.534	0.00486307389131394\\
0.536	0.00488405056644765\\
0.538	0.00489989767846397\\
0.54	0.00491043960414399\\
0.542	0.00491551752632637\\
0.544	0.00491499159311193\\
0.546	0.0049087429071382\\
0.548	0.00489667532406139\\
0.55	0.00487871704148265\\
0.552	0.00485482196183321\\
0.554	0.00482497081519199\\
0.556	0.00478917203056304\\
0.558	0.00474746234678555\\
0.56	0.00469990715699454\\
0.562	0.0046466005832822\\
0.564	0.00458766528099851\\
0.566	0.00452325197487846\\
0.568	0.00445353873183601\\
0.57	0.00437872997797495\\
0.572	0.00429905526977032\\
0.574	0.00421476783188245\\
0.576	0.00412614287621116\\
0.578	0.00403347571893407\\
0.58	0.00393707971412795\\
0.582	0.00383728402424421\\
0.584	0.00373443124916571\\
0.586	0.00362887493681271\\
0.588	0.00352097699921458\\
0.59	0.00341110505870978\\
0.592	0.00329962974941019\\
0.594	0.00318692199930255\\
0.596	0.00307335031829854\\
0.598	0.002959278117317\\
0.6	0.00284506108289813\\
0.602	0.00273104463116848\\
0.604	0.00261756146395772\\
0.606	0.0025049292486558\\
0.608	0.00239344844213795\\
0.61	0.00228340027739562\\
0.612	0.00217504492986647\\
0.614	0.00206861987864686\\
0.616	0.00196433847571088\\
0.618	0.00186238873428027\\
0.62	0.0017629323452911\\
0.622	0.00166610392876675\\
0.624	0.00157201052464156\\
0.626	0.00148073132539108\\
0.628	0.00139231765058569\\
0.63	0.00130679316132574\\
0.632	0.0012241543103923\\
0.634	0.00114437102191464\\
0.636	0.00106738759237591\\
0.638	0.000993123802986096\\
0.64	0.000921476231697838\\
0.642	0.000852319751583469\\
0.644	0.000785509200882342\\
0.646	0.000720881208724288\\
0.648	0.000658256159509203\\
0.65	0.000597440277928672\\
0.652	0.00053822781593872\\
0.654	0.000480403322407289\\
0.656	0.000423743975785145\\
0.658	0.000368021959981842\\
0.66	0.0003130068635609\\
0.662	0.00025846808258798\\
0.664	0.000204177207731856\\
0.666	0.000149910376721412\\
0.668	9.54505739014998e-05\\
0.67	4.05898593674679e-05\\
0.672	-1.48684889250319e-05\\
0.674	-7.1107935710539e-05\\
0.676	-0.000128296766067371\\
0.678	-0.000186586293561153\\
0.68	-0.000246109210842021\\
0.682	-0.000306978093466522\\
0.684	-0.000369284066242974\\
0.686	-0.000433095640064551\\
0.688	-0.000498457725724961\\
0.69	-0.000565390829816048\\
0.692	-0.000633890436366844\\
0.694	-0.000703926576504184\\
0.696	-0.00077544358702852\\
0.698	-0.00084836005749115\\
0.7	-0.000922568964053533\\
0.702	-0.000997937987244576\\
0.704	-0.00107431000950826\\
0.706	-0.00115150378743513\\
0.708	-0.00122931479247873\\
0.71	-0.00130751621313129\\
0.712	-0.00138586011061827\\
0.714	-0.00146407871944371\\
0.716	-0.00154188588346104\\
0.718	-0.00161897861755231\\
0.72	-0.00169503878447854\\
0.722	-0.00176973487608542\\
0.724	-0.00184272388766225\\
0.726	-0.00191365327404278\\
0.728	-0.00198216297578483\\
0.73	-0.00204788750370292\\
0.732	-0.0021104580699068\\
0.734	-0.00216950475354102\\
0.736	-0.00222465868945155\\
0.738	-0.00227555426809779\\
0.74	-0.00232183133516849\\
0.742	-0.00236313737956089\\
0.744	-0.0023991296985557\\
0.746	-0.00242947752929955\\
0.748	-0.00245386413593876\\
0.75	-0.00247198884208412\\
0.752	-0.00248356899853136\\
0.754	-0.00248834187656448\\
0.756	-0.00248606647744683\\
0.758	-0.00247652524910409\\
0.76	-0.00245952570135843\\
0.762	-0.00243490191146468\\
0.764	-0.00240251591209545\\
0.766	-0.00236225895433744\\
0.768	-0.00231405263871057\\
0.77	-0.00225784990763628\\
0.772	-0.00219363589329303\\
0.774	-0.00212142861525846\\
0.776	-0.00204127952287034\\
0.778	-0.00195327387777019\\
0.78	-0.00185753097268451\\
0.782	-0.00175420418307232\\
0.784	-0.00164348084893202\\
0.786	-0.00152558198470759\\
0.788	-0.00140076181594876\\
0.79	-0.00126930714211045\\
0.792	-0.00113153652567845\\
0.794	-0.000987799308560308\\
0.796	-0.000838474457599123\\
0.798	-0.000683969241880002\\
0.8	-0.00052471774544233\\
0.81	0.000325884271296421\\
0.82	0.00121790865476495\\
0.83	0.00207932881009836\\
0.84	0.00283898125996031\\
0.85	0.0034353066116715\\
0.86	0.00382425678453515\\
0.87	0.00398506857876919\\
0.88	0.00392282569330021\\
0.89	0.00366720088811061\\
0.9	0.00326742358921759\\
0.91	0.00278423368697754\\
0.92	0.00228020321848768\\
0.93	0.00181018133543409\\
0.94	0.00141363679672012\\
0.95	0.00111030682080474\\
0.96	0.000899875026222242\\
0.97	0.000765541246152493\\
0.98	0.000680509578827008\\
0.99	0.000615807573924709\\
1	0.000547609051037131\\
1.01	0.000462425953882714\\
1.02	0.000359113245709613\\
1.03	0.000247449778158997\\
1.04	0.000143910530922793\\
1.05	6.59167282784093e-05\\
1.06	2.61732415414603e-05\\
1.07	2.8602387924197e-05\\
1.08	6.68960411399696e-05\\
1.09	0.000125971108074489\\
1.1	0.000185827562694623\\
1.11	0.000226683035710175\\
1.12	0.000233955650199991\\
1.13	0.00020175908081047\\
1.14	0.000134024021940977\\
1.15	4.3035325136234e-05\\
1.16	-5.41171087668787e-05\\
1.17	-0.000140128460436798\\
1.18	-0.000201825168930223\\
1.19	-0.000233106420113587\\
1.2	-0.000235762179091587\\
1.21	-0.000218074763653633\\
1.22	-0.000191738510623485\\
1.23	-0.000168083750399366\\
1.24	-0.000154743950669747\\
1.25	-0.000153723792129864\\
1.26	-0.000161372847432452\\
1.27	-0.000170183056320863\\
1.28	-0.000171782472377578\\
1.29	-0.000160151615668726\\
1.3	-0.000134039994412304\\
1.31	-9.7818307100061e-05\\
1.32	-6.04859442526974e-05\\
1.33	-3.31178249352932e-05\\
1.34	-2.55114820470195e-05\\
1.35	-4.30440543962618e-05\\
1.36	-8.46969443899695e-05\\
1.37	-0.000142869592617961\\
1.38	-0.000205082706691687\\
1.39	-0.000257118683940643\\
1.4	-0.00028672481105406\\
1.41	-0.000286836286016452\\
1.42	-0.000257409846855016\\
1.43	-0.00020535511190881\\
1.44	-0.000142593606658633\\
1.45	-8.28067402332631e-05\\
1.46	-3.77998165917748e-05\\
1.47	-1.45047632263735e-05\\
1.48	-1.34443046982446e-05\\
1.49	-2.90458304295242e-05\\
1.5	-5.16532248032145e-05\\
};
\addlegendentry{$x \rightarrow \infty$ fit2}
\addplot [myline7, mark=none, error band legend=mycolor7Light]
  table[row sep=crcr]{%
-0.5	0.000410427129631635\\
-0.49	0.000567435008281082\\
-0.48	0.000639808836038572\\
-0.47	0.00061036128437869\\
-0.46	0.0004710738465453\\
-0.45	0.000229516228313795\\
-0.44	-8.66853690888566e-05\\
-0.43	-0.00031938154443172\\
-0.42	-0.000551932361021991\\
-0.41	-0.000759336355649478\\
-0.4	-0.000948701357571457\\
-0.39	-0.00102784878207461\\
-0.38	-0.000922457788758816\\
-0.37	-0.000786062186651471\\
-0.36	-0.000445528454240474\\
-0.35	-8.69773684765908e-05\\
-0.34	0.000258619577838987\\
-0.33	0.000486815008888142\\
-0.32	0.000542645826040549\\
-0.31	0.000420139046614881\\
-0.3	0.000139136526164199\\
-0.29	-0.000265017195375822\\
-0.28	-0.000742104146258687\\
-0.27	-0.000974258138610797\\
-0.26	-0.00126702437444641\\
-0.25	-0.00167978225985674\\
-0.24	-0.00197697775933777\\
-0.23	-0.0021383964089562\\
-0.22	-0.00216622335101665\\
-0.21	-0.00208235728375153\\
-0.2	-0.00192242624286067\\
-0.19	-0.00173735612802469\\
-0.18	-0.00163501150984839\\
-0.17	-0.00145338838608566\\
-0.16	-0.00133885591962137\\
-0.15	-0.00127519010724599\\
-0.14	-0.00125348248259614\\
-0.13	-0.00125898543250869\\
-0.12	-0.00129159741938267\\
-0.11	-0.00134031948999632\\
-0.1	-0.00137852540375579\\
-0.09	-0.00140490518389818\\
-0.08	-0.00142579951086613\\
-0.07	-0.00145242858768188\\
-0.06	-0.00149706478682975\\
-0.05	-0.00156928164031561\\
-0.04	-0.00167333619228886\\
-0.03	-0.00180738969437831\\
-0.02	-0.00196473909257347\\
-0.00999999999999998	-0.00213666177058121\\
0	-0.00231602163667294\\
0.01	-0.00250056867315803\\
0.02	-0.00269494610307409\\
0.03	-0.00291077903862908\\
0.04	-0.00316475996812528\\
0.05	-0.00347522298081071\\
0.06	-0.0038581515348739\\
0.07	-0.00432376605915869\\
0.08	-0.0048747261974984\\
0.09	-0.00550658081689174\\
0.1	-0.0062105096128596\\
0.11	-0.00697777944356398\\
0.12	-0.00780485478747925\\
0.13	-0.00869788994210187\\
0.14	-0.00967545491059273\\
0.15	-0.0107687816544463\\
0.16	-0.0120194519467059\\
0.17	-0.0134751150724571\\
0.18	-0.0151843429311774\\
0.19	-0.0171919570571053\\
0.2	-0.019532545844167\\
0.202	-0.0200220070353741\\
0.204	-0.0205253393326049\\
0.206	-0.0210428551904381\\
0.208	-0.0215748677859345\\
0.21	-0.022121691043316\\
0.212	-0.0226836396586886\\
0.214	-0.0232610291192883\\
0.216	-0.0238541757114053\\
0.218	-0.0244633965109035\\
0.22	-0.0250890093500409\\
0.222	-0.02573133275417\\
0.224	-0.0263906858418181\\
0.226	-0.0270673881816413\\
0.228	-0.0277617595997958\\
0.23	-0.0284741199314004\\
0.232	-0.0292047887099427\\
0.234	-0.0299540847887356\\
0.236	-0.030722325888848\\
0.238	-0.0315098280683029\\
0.24	-0.0323169051077732\\
0.242	-0.0331438678084909\\
0.244	-0.0339910231986264\\
0.246	-0.0348586736449726\\
0.248	-0.0357471158674049\\
0.25	-0.0366566398542403\\
0.252	-0.0375875276773187\\
0.254	-0.0385400522063477\\
0.256	-0.0395144757227862\\
0.258	-0.040511048434296\\
0.26	-0.0415300068915471\\
0.262	-0.0425715723099196\\
0.264	-0.0436359487993973\\
0.266	-0.0447233215066907\\
0.268	-0.0458338546743455\\
0.27	-0.0469676896222955\\
0.272	-0.048124942657989\\
0.274	-0.0493057029218549\\
0.276	-0.0505100301754696\\
0.278	-0.0517379525403483\\
0.28	-0.0529894641957881\\
0.282	-0.0542645230446553\\
0.284	-0.0555630483564092\\
0.286	-0.0568849183970219\\
0.288	-0.0582299680557343\\
0.29	-0.0595979864788424\\
0.292	-0.0609887147208853\\
0.294	-0.0624018434237306\\
0.296	-0.0638370105341226\\
0.298	-0.0652937990702761\\
0.3	-0.0667717349480513\\
0.302	-0.0682702848771544\\
0.304	-0.0697888543376688\\
0.306	-0.071326785647031\\
0.308	-0.0728833561273307\\
0.31	-0.0744577763825532\\
0.312	-0.0760491886950553\\
0.314	-0.0776566655502505\\
0.316	-0.0792792082980876\\
0.318	-0.0809157459595358\\
0.32	-0.0825651341858576\\
0.322	-0.084226154378043\\
0.324	-0.0858975129733204\\
0.326	-0.087577840905223\\
0.328	-0.0892656932432372\\
0.33	-0.0909595490175903\\
0.332	-0.092657811234302\\
0.334	-0.0943588070851577\\
0.336	-0.0960607883568299\\
0.338	-0.0977619320429246\\
0.34	-0.0994603411623219\\
0.342	-0.10115404578674\\
0.344	-0.102841004280074\\
0.346	-0.104519104751623\\
0.348	-0.10618616672499\\
0.35	-0.107839943023999\\
0.352	-0.10947812187666\\
0.354	-0.111098329237798\\
0.356	-0.11269813133065\\
0.358	-0.114275037407337\\
0.36	-0.115826502727773\\
0.362	-0.117349931756211\\
0.364	-0.118842681574244\\
0.366	-0.120302065508705\\
0.368	-0.121725356972508\\
0.37	-0.123109793516046\\
0.372	-0.124452581086363\\
0.374	-0.125750898490802\\
0.376	-0.127001902061406\\
0.378	-0.128202730515786\\
0.38	-0.129350510009656\\
0.382	-0.130442359375638\\
0.384	-0.131475395542328\\
0.386	-0.132446739126983\\
0.388	-0.133353520194476\\
0.39	-0.13419288417446\\
0.392	-0.134961997927926\\
0.394	-0.13565805595354\\
0.396	-0.136278286723339\\
0.398	-0.136819959136488\\
0.4	-0.137280389078948\\
0.402	-0.137656946075999\\
0.404	-0.13794706002364\\
0.406	-0.138148227983976\\
0.408	-0.138258021028759\\
0.41	-0.138274091114335\\
0.412	-0.138194177970307\\
0.414	-0.138016115983364\\
0.416	-0.137737841056783\\
0.418	-0.137357397425346\\
0.42	-0.136872944404531\\
0.422	-0.136282763052152\\
0.424	-0.135585262719889\\
0.426	-0.13477898747155\\
0.428	-0.133862622344343\\
0.43	-0.132834999429011\\
0.432	-0.131695103744287\\
0.434	-0.130442078880895\\
0.436	-0.129075232390169\\
0.438	-0.127594040892343\\
0.44	-0.125998154879653\\
0.442	-0.124287403189646\\
0.444	-0.122461797124435\\
0.446	-0.120521534192177\\
0.448	-0.118467001447692\\
0.45	-0.116298778409937\\
0.452	-0.114017639535018\\
0.454	-0.111624556224512\\
0.456	-0.109120698350111\\
0.458	-0.106507435277006\\
0.46	-0.103786336369945\\
0.462	-0.100959170967577\\
0.464	-0.0980279078125013\\
0.466	-0.094994713926345\\
0.468	-0.0918619529212438\\
0.47	-0.0886321827412554\\
0.472	-0.085308152829458\\
0.474	-0.0818928007188272\\
0.476	-0.0783892480473797\\
0.478	-0.0748007960005306\\
0.48	-0.0711309201861181\\
0.482	-0.0673832649500827\\
0.484	-0.0635616371433398\\
0.486	-0.059669999352941\\
0.488	-0.0557124626131485\\
0.49	-0.05169327861456\\
0.492	-0.0476168314318749\\
0.494	-0.0434876287932881\\
0.496	-0.0393102929168131\\
0.498	-0.0350895509410568\\
0.5	-0.0308302249800734\\
0.502	-0.026537221833917\\
0.504	-0.0222155223883527\\
0.506	-0.0178701707388825\\
0.508	-0.0135062630757754\\
0.51	-0.00912893636814108\\
0.512	-0.00474335688626374\\
0.514	-0.00074805437911526\\
0.516	0.00221454376139894\\
0.518	0.00827067245417334\\
0.52	0.0126978499626323\\
0.522	0.0171085492901114\\
0.524	0.0214533601096253\\
0.526	0.0257520395347083\\
0.528	0.0300179850451959\\
0.53	0.0342462895304923\\
0.532	0.0384321311940747\\
0.534	0.0425707840927441\\
0.536	0.0466576283511698\\
0.538	0.0506881600162941\\
0.54	0.0546580005178791\\
0.542	0.0585629057033599\\
0.544	0.0623987744172089\\
0.546	0.0661616565972069\\
0.548	0.0698477608623244\\
0.55	0.0734534615693568\\
0.552	0.0769753053179849\\
0.554	0.0804100168865488\\
0.556	0.0837545045835093\\
0.558	0.0870058650023025\\
0.56	0.0901613871700647\\
0.562	0.0932185560834885\\
0.564	0.0961750556278504\\
0.566	0.0990287708780295\\
0.568	0.101777789783052\\
0.57	0.104420404238391\\
0.572	0.106955110552869\\
0.574	0.109380609319527\\
0.576	0.111695804702293\\
0.578	0.113899803152592\\
0.58	0.115991911572259\\
0.582	0.117971634941205\\
0.584	0.119838673430203\\
0.586	0.121592919020974\\
0.588	0.123234451657367\\
0.59	0.124763534952882\\
0.592	0.126180611481099\\
0.594	0.127486297676692\\
0.596	0.128681378375619\\
0.598	0.129766801023892\\
0.6	0.130743669584881\\
0.602	0.131613238175527\\
0.604	0.132376904462085\\
0.606	0.133036202846062\\
0.608	0.133592797470942\\
0.61	0.134048475080014\\
0.612	0.134405137755195\\
0.614	0.13466479556622\\
0.616	0.134829559158841\\
0.618	0.13490163230987\\
0.62	0.134883304475964\\
0.622	0.13477694336201\\
0.624	0.134584987533807\\
0.626	0.134309939098534\\
0.628	0.133954356475198\\
0.63	0.133520847275865\\
0.632	0.1330120613171\\
0.634	0.132430683779576\\
0.636	0.131779428532322\\
0.638	0.131061031636613\\
0.64	0.130278245042979\\
0.642	0.129433830493331\\
0.644	0.128530553638707\\
0.646	0.1275711783817\\
0.648	0.126558461451188\\
0.65	0.125495147215617\\
0.652	0.124383962739726\\
0.654	0.123227613088354\\
0.656	0.122028776879713\\
0.658	0.120790102089375\\
0.66	0.119514202105107\\
0.662	0.118203652031707\\
0.664	0.116860985244002\\
0.666	0.115488690185354\\
0.668	0.114089207408188\\
0.67	0.112664926852376\\
0.672	0.11121818535666\\
0.674	0.109751264397743\\
0.676	0.108266388051209\\
0.678	0.106765721168001\\
0.68	0.105251367759862\\
0.682	0.103725369586868\\
0.684	0.102189704939972\\
0.686	0.100646287611306\\
0.688	0.0990969660449475\\
0.69	0.0975435226607206\\
0.692	0.0959876733436989\\
0.694	0.0944310670920366\\
0.696	0.0928752858158716\\
0.698	0.0913218442801439\\
0.7	0.0897721901842902\\
0.702	0.0882146513899038\\
0.704	0.08659124620411\\
0.706	0.0849742345359704\\
0.708	0.08336490750839\\
0.71	0.0817645004718464\\
0.712	0.08017419373186\\
0.714	0.0785951133141529\\
0.716	0.0770283317607425\\
0.718	0.0754748689506813\\
0.72	0.0739356929396065\\
0.722	0.0724117208127066\\
0.724	0.0709038195461917\\
0.726	0.0694128068727914\\
0.728	0.067939452147288\\
0.73	0.0664844772085313\\
0.732	0.0650485572348586\\
0.734	0.0636323215902784\\
0.736	0.0622363546592403\\
0.738	0.0608611966682492\\
0.74	0.0595073444930336\\
0.742	0.0581752524503871\\
0.744	0.0568653330742517\\
0.746	0.0555779578760004\\
0.748	0.0543134580893019\\
0.75	0.0530721254003111\\
0.752	0.0518542126643374\\
0.754	0.0506599346104671\\
0.756	0.0494894685359825\\
0.758	0.0483429549927239\\
0.76	0.0472204984678429\\
0.762	0.0461221680616651\\
0.764	0.0450479981656259\\
0.766	0.0439979891434579\\
0.768	0.0429721080189822\\
0.77	0.0419702891740217\\
0.772	0.0409924350600426\\
0.774	0.040038416927223\\
0.776	0.0391080755746655\\
0.778	0.0382012221254708\\
0.78	0.0373176388303222\\
0.782	0.0364570799031461\\
0.784	0.0356192723922564\\
0.786	0.0348039170902066\\
0.788	0.0340106894853335\\
0.79	0.0332392407576948\\
0.792	0.0324891988217648\\
0.794	0.0317601694179051\\
0.796	0.0310517372541794\\
0.798	0.0303634671996604\\
0.8	0.0296949055298643\\
0.81	0.0266307088667489\\
0.82	0.0239828845558484\\
0.83	0.0216824568176858\\
0.84	0.0196603893894385\\
0.85	0.0178528094817863\\
0.86	0.0162057015837403\\
0.87	0.0146784130023236\\
0.88	0.01318272334303\\
0.89	0.0116874703112331\\
0.9	0.0103463991319462\\
0.91	0.00915245692426624\\
0.92	0.00809841895838472\\
0.93	0.00717599853036609\\
0.94	0.00637527915643242\\
0.95	0.00568454932134197\\
0.96	0.00509056689065218\\
0.97	0.00457921077319166\\
0.98	0.00413640457278682\\
0.99	0.00374913812194887\\
1	0.00340638470055034\\
1.01	0.00309972538256202\\
1.02	0.00282354852146179\\
1.03	0.00257478185971805\\
1.04	0.0023522176201097\\
1.05	0.00215558280341366\\
1.06	0.00198456477263864\\
1.07	0.00183801070341833\\
1.08	0.00171347538857264\\
1.09	0.00160720538718977\\
1.1	0.00151453990537463\\
1.11	0.00143060712163261\\
1.12	0.0013511246487399\\
1.13	0.00127309206716508\\
1.14	0.0011951967776365\\
1.15	0.00111783251784658\\
1.16	0.00104273189291012\\
1.17	0.000972313313911575\\
1.18	0.000908913150497722\\
1.19	0.000854098007045344\\
1.2	0.000808224730235103\\
1.21	0.000770345662060243\\
1.22	0.000738463510830888\\
1.23	0.000710049364300379\\
1.24	0.000682672815733108\\
1.25	0.000654571159651281\\
1.26	0.000625009461568527\\
1.27	0.000594346594722943\\
1.28	0.000563805570131655\\
1.29	0.000535026429007742\\
1.3	0.000509535119330989\\
1.31	0.000488278180180329\\
1.32	0.000471347840294655\\
1.33	0.000457963920573708\\
1.34	0.00044670504265499\\
1.35	0.000435913042658965\\
1.36	0.000424149845139735\\
1.37	0.000410576692727077\\
1.38	0.000381323153397245\\
1.39	0.000337777450541014\\
1.4	0.000306255141838518\\
1.41	0.000289933195750698\\
1.42	0.000288512518523841\\
1.43	0.0002983498196341\\
1.44	0.000313488607667118\\
1.45	0.000316087471853529\\
1.46	0.000313091206605522\\
1.47	0.000309578522784533\\
1.48	0.000304433242054758\\
1.49	0.000297081079657995\\
1.5	0.000275970403799602\\
};
\addlegendentry{extr. $x \rightarrow \infty$}
\end{axis}
%
% ------ INSET (zoom) -------
%
\begin{axis}[%
width=.3*\figWidth,
height=.3*\figHeight,
at={(mainaxis.south east)},
anchor=south east,
xshift=-0.35cm,
yshift=0.55cm,
scale only axis,
xmin=0.4,
xmax=0.6,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
ymin=-0.347379229525,
ymax=0.326822948419,
xtick={0.4, 0.5, 0.6},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [myline2, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.275856954450613\\
0.38	-0.278474806145782\\
0.382	-0.280980363298338\\
0.384	-0.283367381979034\\
0.386	-0.285629600477215\\
0.388	-0.287760751769863\\
0.39	-0.289754576452758\\
0.392	-0.291604836109483\\
0.394	-0.293305327091481\\
0.396	-0.294849894679725\\
0.398	-0.296232447596066\\
0.4	-0.297446972829817\\
0.402	-0.298487550742708\\
0.404	-0.299348370413002\\
0.406	-0.300023745177269\\
0.408	-0.30050812832623\\
0.41	-0.300796128908974\\
0.412	-0.300882527598018\\
0.414	-0.300762292565902\\
0.416	-0.300430595322438\\
0.418	-0.299882826460322\\
0.42	-0.29911461125561\\
0.422	-0.298121825068525\\
0.424	-0.296900608489266\\
0.426	-0.295447382172908\\
0.428	-0.293758861307111\\
0.43	-0.29183206965626\\
0.432	-0.28966435312576\\
0.434	-0.287253392790614\\
0.436	-0.284597217333037\\
0.438	-0.281694214834731\\
0.44	-0.278543143870645\\
0.442	-0.275143143852405\\
0.444	-0.271493744571305\\
0.446	-0.267594874892681\\
0.448	-0.263446870555648\\
0.45	-0.259050481034637\\
0.452	-0.254406875421823\\
0.454	-0.249517647292464\\
0.456	-0.244384818518259\\
0.458	-0.239010841997208\\
0.46	-0.23339860327198\\
0.462	-0.227551421012519\\
0.464	-0.221473046342507\\
0.466	-0.21516766099336\\
0.468	-0.208639874273611\\
0.47	-0.201894718845829\\
0.472	-0.194937645307649\\
0.474	-0.187774515577927\\
0.476	-0.180411595093615\\
0.478	-0.172855543827498\\
0.48	-0.165113406141536\\
0.482	-0.157192599495129\\
0.484	-0.149100902032193\\
0.486	-0.140846439075415\\
0.488	-0.132437668560501\\
0.49	-0.123883365447537\\
0.492	-0.115192605150839\\
0.494	-0.106374746032678\\
0.496	-0.097439411010235\\
0.498	-0.0883964683288341\\
0.5	-0.079256011558039\\
0.502	-0.0700283388705181\\
0.504	-0.0607239316666388\\
0.506	-0.0513534326105851\\
0.508	-0.0419276231463339\\
0.51	-0.0324574005641026\\
0.512	-0.0229537546898491\\
0.514	-0.0134277442720821\\
0.516	-0.00389047314158808\\
0.518	0.0056469337792694\\
0.52	0.0151733545403355\\
0.522	0.0246776942227974\\
0.524	0.0341489089158941\\
0.526	0.0435760295337234\\
0.528	0.0529481853952914\\
0.53	0.0622546274919044\\
0.532	0.0714847513672841\\
0.534	0.0806281195373921\\
0.536	0.0896744833788548\\
0.538	0.0986138044170949\\
0.54	0.107436274947784\\
0.542	0.116132337927997\\
0.544	0.124692706076513\\
0.546	0.133108380125967\\
0.548	0.141370666173119\\
0.55	0.149471192077193\\
0.552	0.157401922860196\\
0.554	0.165155175067229\\
0.556	0.172723630049018\\
0.558	0.180100346133322\\
0.56	0.187278769656336\\
0.562	0.194252744829795\\
0.564	0.201016522424122\\
0.566	0.207564767252667\\
0.568	0.21389256444674\\
0.57	0.219995424515894\\
0.572	0.225869287192545\\
0.574	0.231510524064624\\
0.576	0.236915940004562\\
0.578	0.242082773407288\\
0.58	0.247008695254318\\
0.582	0.251691807025206\\
0.584	0.256130637481671\\
0.586	0.260324138353622\\
0.588	0.264271678960002\\
0.59	0.267973039800875\\
0.592	0.271428405160461\\
0.594	0.274638354763902\\
0.596	0.277603854533345\\
0.598	0.280326246491534\\
0.6	0.282807237863372\\
0.602	0.285048889428032\\
0.604	0.287053603175921\\
0.606	0.288824109326365\\
0.608	0.290363452763084\\
0.61	0.291674978945516\\
0.612	0.292762319354728\\
0.614	0.293629376533057\\
0.616	0.294280308776798\\
0.618	0.294719514541114\\
0.62	0.294951616615982\\
};
\addplot [myline1, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.25634936521021\\
0.38	-0.258732892587789\\
0.382	-0.26100810241739\\
0.384	-0.26316912933557\\
0.386	-0.265210099496156\\
0.388	-0.267125142632872\\
0.39	-0.26890840454484\\
0.392	-0.27055405998051\\
0.394	-0.272056325893047\\
0.396	-0.273409475037704\\
0.398	-0.274607849879248\\
0.4	-0.275645876775095\\
0.402	-0.276518080397466\\
0.404	-0.277219098355616\\
0.406	-0.277743695977016\\
0.408	-0.278086781204341\\
0.41	-0.278243419563164\\
0.412	-0.278208849153509\\
0.414	-0.277978495616779\\
0.416	-0.277547987028118\\
0.418	-0.276913168663044\\
0.42	-0.276070117586072\\
0.422	-0.275015157008228\\
0.424	-0.273744870359703\\
0.426	-0.272256115023502\\
0.428	-0.270546035675762\\
0.43	-0.268612077178503\\
0.432	-0.2664519969709\\
0.434	-0.264063876905763\\
0.436	-0.261446134478734\\
0.438	-0.258597533398859\\
0.44	-0.255517193450517\\
0.442	-0.252204599598359\\
0.444	-0.24865961028877\\
0.446	-0.24488246490354\\
0.448	-0.240873790323771\\
0.45	-0.236634606564743\\
0.452	-0.232166331445245\\
0.454	-0.227470784258027\\
0.456	-0.222550188411266\\
0.458	-0.217407173014437\\
0.46	-0.212044773385645\\
0.462	-0.206466430461292\\
0.464	-0.200675989092919\\
0.466	-0.194677695220153\\
0.468	-0.188476191912926\\
0.47	-0.18207651428038\\
0.472	-0.175484083248261\\
0.474	-0.168704698211015\\
0.476	-0.161744528569208\\
0.478	-0.15461010416734\\
0.48	-0.147308304651525\\
0.482	-0.139846347770891\\
0.484	-0.132231776650834\\
0.486	-0.124472446070502\\
0.488	-0.116576507780953\\
0.49	-0.108552394904457\\
0.492	-0.100408805459174\\
0.494	-0.0921546850571451\\
0.496	-0.0837992088269534\\
0.498	-0.0753517626156933\\
0.5	-0.0668219235278887\\
0.502	-0.0582194398618025\\
0.504	-0.0495542105061016\\
0.506	-0.0408362638621041\\
0.508	-0.0320757363588162\\
0.51	-0.0232828506296559\\
0.512	-0.0144678934211597\\
0.514	-0.00564119330504338\\
0.516	0.00318690173421989\\
0.518	0.0120060467636873\\
0.52	0.0208059223453263\\
0.522	0.0295762568858885\\
0.524	0.0383068488211401\\
0.526	0.0469875885631212\\
0.528	0.0556084801401828\\
0.53	0.0641596624609449\\
0.532	0.0726314301349991\\
0.534	0.0810142537851399\\
0.536	0.0892987997881294\\
0.538	0.0974759493834919\\
0.54	0.105536817092553\\
0.542	0.113472768392894\\
0.544	0.121275436596554\\
0.546	0.128936738883672\\
0.548	0.136448891446793\\
0.55	0.143804423704753\\
0.552	0.150996191548894\\
0.554	0.158017389588315\\
0.556	0.164861562364887\\
0.558	0.171522614512928\\
0.56	0.177994819842599\\
0.562	0.184272829330301\\
0.564	0.190351678003618\\
0.566	0.196226790712582\\
0.568	0.201893986783252\\
0.57	0.207349483553781\\
0.572	0.21258989879728\\
0.574	0.217612252039806\\
0.576	0.222413964785753\\
0.578	0.226992859666789\\
0.58	0.231347158534142\\
0.582	0.235475479517625\\
0.584	0.239376833078223\\
0.586	0.243050617084247\\
0.588	0.24649661094417\\
0.59	0.249714968832094\\
0.592	0.252706212044478\\
0.594	0.255471220529202\\
0.596	0.258011223630297\\
0.598	0.260327790093656\\
0.6	0.262422817380886\\
0.602	0.26429852033996\\
0.604	0.265957419282704\\
0.606	0.267402327520226\\
0.608	0.268636338408269\\
0.61	0.26966281195509\\
0.612	0.270485361044871\\
0.614	0.271107837329864\\
0.616	0.271534316844385\\
0.618	0.271769085393557\\
0.62	0.271816623769194\\
};
\addplot [myline3, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.173598894350551\\
0.38	-0.175218967903128\\
0.382	-0.176767543873207\\
0.384	-0.178240676176759\\
0.386	-0.179634408225856\\
0.388	-0.180944781133618\\
0.39	-0.182167842221307\\
0.392	-0.183299653808378\\
0.394	-0.184336302264532\\
0.396	-0.1852739073011\\
0.398	-0.186108631477468\\
0.4	-0.18683668989665\\
0.402	-0.187454360062682\\
0.404	-0.187957991871089\\
0.406	-0.188344017702413\\
0.408	-0.188608962587636\\
0.41	-0.188749454413231\\
0.412	-0.188762234132713\\
0.414	-0.188644165950703\\
0.416	-0.188392247444898\\
0.418	-0.188003619590787\\
0.42	-0.187475576653593\\
0.422	-0.186805575911685\\
0.424	-0.185991247175598\\
0.426	-0.1850304020669\\
0.428	-0.183921043021326\\
0.43	-0.182661371980981\\
0.432	-0.181249798740952\\
0.434	-0.179684948916277\\
0.436	-0.177965671496118\\
0.438	-0.176091045952859\\
0.44	-0.174060388875008\\
0.442	-0.17187326009401\\
0.444	-0.169529468276412\\
0.446	-0.167029075954394\\
0.448	-0.164372403969213\\
0.45	-0.161560035303936\\
0.452	-0.158592818283623\\
0.454	-0.155471869123107\\
0.456	-0.152198573804556\\
0.458	-0.148774589269166\\
0.46	-0.145201843909512\\
0.462	-0.141482537351413\\
0.464	-0.137619139516523\\
0.466	-0.133614388959245\\
0.468	-0.129471290474053\\
0.47	-0.125193111971797\\
0.472	-0.120783380626076\\
0.474	-0.116245878293327\\
0.476	-0.111584636212816\\
0.478	-0.106803928995281\\
0.48	-0.101908267911493\\
0.482	-0.0969023934945611\\
0.484	-0.0917912674722657\\
0.486	-0.0865800640481642\\
0.488	-0.08127416055263\\
0.49	-0.075879127487316\\
0.492	-0.0704007179888158\\
0.494	-0.0648448567394983\\
0.496	-0.0592176283556034\\
0.498	-0.05352526528471\\
0.5	-0.047774135246597\\
0.502	-0.0419707282533323\\
0.504	-0.0361216432461039\\
0.506	-0.0302335743878662\\
0.508	-0.0243132970523021\\
0.51	-0.0183676535508771\\
0.512	-0.0124035386409042\\
0.514	-0.00642788485851026\\
0.516	-0.000447647721220124\\
0.518	0.00553020915446744\\
0.52	0.0114987289746549\\
0.522	0.0174509766825943\\
0.524	0.0233800538198968\\
0.526	0.0292791132881219\\
0.528	0.0351413739646904\\
0.53	0.0409601351274582\\
0.532	0.0467287906428654\\
0.534	0.0524408428733437\\
0.536	0.0580899162605861\\
0.538	0.0636697705424165\\
0.54	0.0691743135622662\\
0.542	0.0745976136317348\\
0.544	0.0799339114083227\\
0.546	0.0851776312522109\\
0.548	0.0903233920278945\\
0.55	0.0953660173185425\\
0.552	0.100300545023193\\
0.554	0.105122236309204\\
0.556	0.109826583894873\\
0.558	0.114409319639664\\
0.56	0.118866421422199\\
0.562	0.12319411928885\\
0.564	0.127388900858648\\
0.566	0.13144751597307\\
0.568	0.135366980582186\\
0.57	0.139144579861628\\
0.572	0.142777870557784\\
0.574	0.146264682561616\\
0.576	0.149603119714466\\
0.578	0.152791559852124\\
0.58	0.155828654096366\\
0.582	0.15871332540598\\
0.584	0.161444766402085\\
0.586	0.164022436485233\\
0.588	0.166446058264362\\
0.59	0.168715613320166\\
0.592	0.170831337327787\\
0.594	0.172793714565965\\
0.596	0.174603471841849\\
0.598	0.176261571862598\\
0.6	0.17776920608664\\
0.602	0.179127787089048\\
0.604	0.180338940476879\\
0.606	0.18140449639153\\
0.608	0.182326480636179\\
0.61	0.183107105467189\\
0.612	0.183748760088995\\
0.614	0.184254000892362\\
0.616	0.184625541476159\\
0.618	0.184866242492792\\
0.62	0.184979101357227\\
};
\addplot [myline4, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.141562925902331\\
0.38	-0.142870660346876\\
0.382	-0.144119773225453\\
0.384	-0.145307050929761\\
0.386	-0.146429271373447\\
0.388	-0.147483210681396\\
0.39	-0.148465650127386\\
0.392	-0.149373383305151\\
0.394	-0.150203223516534\\
0.396	-0.150952011359015\\
0.398	-0.151616622493569\\
0.4	-0.152193975572502\\
0.402	-0.152681040305697\\
0.404	-0.153074845642482\\
0.406	-0.153372488045246\\
0.408	-0.153571139829847\\
0.41	-0.153668057546921\\
0.412	-0.153660590377283\\
0.414	-0.153546188513824\\
0.416	-0.153322411501631\\
0.418	-0.152986936507413\\
0.42	-0.152537566488888\\
0.422	-0.151972238234341\\
0.424	-0.151289030242368\\
0.426	-0.150486170411626\\
0.428	-0.149562043510449\\
0.43	-0.148515198396252\\
0.432	-0.147344354954944\\
0.434	-0.1460484107309\\
0.436	-0.144626447218602\\
0.438	-0.143077735787677\\
0.44	-0.141401743213857\\
0.442	-0.139598136789318\\
0.444	-0.137666788986885\\
0.446	-0.135607781653809\\
0.448	-0.133421409712111\\
0.45	-0.131108184343951\\
0.452	-0.128668835642048\\
0.454	-0.126104314706833\\
0.456	-0.12341579517385\\
0.458	-0.120604674156799\\
0.46	-0.117672572593608\\
0.462	-0.11462133498503\\
0.464	-0.111453028517411\\
0.466	-0.108169941563536\\
0.468	-0.104774581557747\\
0.47	-0.101269672243912\\
0.472	-0.0976581502971932\\
0.474	-0.0939431613230188\\
0.476	-0.0901280552391012\\
0.478	-0.0862163810488029\\
0.48	-0.0822118810166044\\
0.482	-0.0781184842588573\\
0.484	-0.0739402997654154\\
0.486	-0.0696816088700901\\
0.488	-0.065346857190182\\
0.49	-0.0609406460575802\\
0.492	-0.0564677234660703\\
0.494	-0.0519329745615606\\
0.496	-0.0473414117038897\\
0.498	-0.0426981641307321\\
0.5	-0.0380084672558234\\
0.502	-0.0332776516353274\\
0.504	-0.0285111316375886\\
0.506	-0.0237143938528137\\
0.508	-0.0188929852803414\\
0.51	-0.01405250133212\\
0.512	-0.00919857369179879\\
0.514	-0.00433685806943719\\
0.516	0.00052697810772737\\
0.518	0.00538726802778986\\
0.52	0.0102383578092313\\
0.522	0.0150746187579341\\
0.524	0.019890459525875\\
0.526	0.0246803381317377\\
0.528	0.0294387738043551\\
0.53	0.0341603586107611\\
0.532	0.0388397688316642\\
0.534	0.0434717760483592\\
0.536	0.048051257906443\\
0.538	0.0525732085232229\\
0.54	0.0570327485073462\\
0.542	0.0614251345609693\\
0.544	0.065745768636687\\
0.546	0.0699902066234562\\
0.548	0.0741541665378623\\
0.55	0.0782335361992705\\
0.552	0.0822243803696783\\
0.554	0.086122947341412\\
0.556	0.0899256749581878\\
0.558	0.0936291960574587\\
0.56	0.0972303433244084\\
0.562	0.100726153550374\\
0.564	0.104113871290896\\
0.566	0.107390951921024\\
0.568	0.110555064087839\\
0.57	0.113604091562497\\
0.572	0.11653613449636\\
0.574	0.119349510087966\\
0.576	0.122042752669705\\
0.578	0.124614613225096\\
0.58	0.127064058349486\\
0.582	0.129390268668796\\
0.584	0.131592636732667\\
0.586	0.133670764399909\\
0.588	0.135624459735649\\
0.59	0.137453733440876\\
0.592	0.139158794836288\\
0.594	0.140740047423384\\
0.596	0.142198084046708\\
0.598	0.143533681681872\\
0.6	0.144747795874703\\
0.602	0.145841554857307\\
0.604	0.14681625336726\\
0.606	0.147673346196375\\
0.608	0.148414441495613\\
0.61	0.149041293862702\\
0.612	0.149555797238939\\
0.614	0.149959977641395\\
0.616	0.150255985756431\\
0.618	0.150446089420028\\
0.62	0.150532666009873\\
};
\addplot [myline5, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.114287583842421\\
0.38	-0.115306275809925\\
0.382	-0.116274896908664\\
0.384	-0.11719088850636\\
0.386	-0.118051697639278\\
0.388	-0.118854781995008\\
0.39	-0.119597615006203\\
0.392	-0.120277691049586\\
0.394	-0.120892530744153\\
0.396	-0.121439686342077\\
0.398	-0.121916747205388\\
0.4	-0.122321345360938\\
0.402	-0.122651161125584\\
0.404	-0.122903928792904\\
0.406	-0.123077442372036\\
0.408	-0.123169561368506\\
0.41	-0.123178216596135\\
0.412	-0.123101416008253\\
0.414	-0.12293725053564\\
0.416	-0.122683899917698\\
0.418	-0.12233963851247\\
0.42	-0.121902841070231\\
0.422	-0.121371988454461\\
0.424	-0.120745673293137\\
0.426	-0.120022605542399\\
0.428	-0.119201617943851\\
0.43	-0.118281671355949\\
0.432	-0.117261859939222\\
0.434	-0.116141416174431\\
0.436	-0.114919715692189\\
0.438	-0.113596281892097\\
0.44	-0.112170790329097\\
0.442	-0.110643072844461\\
0.444	-0.109013121418731\\
0.446	-0.107281091723921\\
0.448	-0.105447306352424\\
0.45	-0.103512257700385\\
0.452	-0.101476610483719\\
0.454	-0.0993412038655978\\
0.456	-0.0971070531749463\\
0.458	-0.0947753511964831\\
0.46	-0.0923474690138839\\
0.462	-0.0898249563889433\\
0.464	-0.0872095416610198\\
0.466	-0.0845031311526374\\
0.468	-0.0817078080688469\\
0.47	-0.0788258308798355\\
0.472	-0.0758596311782889\\
0.474	-0.0728118110051566\\
0.476	-0.0696851396397307\\
0.478	-0.0664825498523218\\
0.48	-0.0632071336202634\\
0.482	-0.0598621373105106\\
0.484	-0.0564509563346956\\
0.486	-0.0529771292851287\\
0.488	-0.0494443315628964\\
0.49	-0.0458563685118746\\
0.492	-0.0422171680751308\\
0.494	-0.0385307729928087\\
0.496	-0.0348013325631709\\
0.498	-0.0310330939909726\\
0.5	-0.0272303933497654\\
0.502	-0.0233976461870408\\
0.504	-0.019539337803306\\
0.506	-0.015660013238239\\
0.508	-0.0117642669989543\\
0.51	-0.00785673256712512\\
0.512	-0.00394207172323477\\
0.514	-2.49637275591571e-05\\
0.516	0.00388990560141343\\
0.518	0.0077978548695211\\
0.52	0.0116942181081754\\
0.522	0.0155743557516394\\
0.524	0.019433665547491\\
0.526	0.0232675933575052\\
0.528	0.0270716438065034\\
0.53	0.0308413907373006\\
0.532	0.0345724874306956\\
0.534	0.0382606765505138\\
0.536	0.0419017997750154\\
0.538	0.045491807077501\\
0.54	0.0490267656207032\\
0.542	0.0525028682315032\\
0.544	0.0559164414246596\\
0.546	0.0592639529465736\\
0.548	0.0625420188126001\\
0.55	0.0657474098140683\\
0.552	0.0688770574739335\\
0.554	0.0719280594328814\\
0.556	0.0748976842506539\\
0.558	0.0777833756104394\\
0.56	0.0805827559172221\\
0.562	0.0832936292841426\\
0.564	0.0859139839040054\\
0.566	0.0884419938062093\\
0.568	0.0908760200024226\\
0.57	0.0932146110273452\\
0.572	0.095456502883833\\
0.574	0.0976006184045013\\
0.576	0.0996460660446205\\
0.578	0.10159213812373\\
0.58	0.103438308535822\\
0.582	0.105184229950198\\
0.584	0.10682973052722\\
0.586	0.10837481017507\\
0.588	0.109819636375313\\
0.59	0.111164539606567\\
0.592	0.112410008396865\\
0.594	0.113556684036304\\
0.596	0.114605354982456\\
0.598	0.115556950991567\\
0.6	0.116412537008974\\
0.602	0.117173306852302\\
0.604	0.117840576720949\\
0.606	0.118415778565045\\
0.608	0.118900453346633\\
0.61	0.119296244225075\\
0.612	0.119604889697841\\
0.614	0.119828216726756\\
0.616	0.119968133878603\\
0.618	0.120026624507547\\
0.62	0.120005740005404\\
};
\addplot [myline6, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.100458447682948\\
0.38	-0.101355153932709\\
0.382	-0.102209854826262\\
0.384	-0.103020388047875\\
0.386	-0.103784585981575\\
0.388	-0.104500279418004\\
0.39	-0.105165301438018\\
0.392	-0.105777491472551\\
0.394	-0.106334699537249\\
0.396	-0.10683479063925\\
0.398	-0.107275649352305\\
0.4	-0.107655184555163\\
0.402	-0.107971334326856\\
0.404	-0.108222070991131\\
0.406	-0.10840540630089\\
0.408	-0.108519396752078\\
0.41	-0.108562149014982\\
0.412	-0.108531825469484\\
0.414	-0.108426649829338\\
0.416	-0.108244912839129\\
0.418	-0.107984978026154\\
0.42	-0.10764528748813\\
0.422	-0.107224367696339\\
0.424	-0.106720835292563\\
0.426	-0.106133402857081\\
0.428	-0.105460884623877\\
0.43	-0.104702202118366\\
0.432	-0.103856389692029\\
0.434	-0.102922599927762\\
0.436	-0.101900108889139\\
0.438	-0.100788321186423\\
0.44	-0.0995867748319462\\
0.442	-0.098295145857399\\
0.444	-0.0969132526656901\\
0.446	-0.0954410600903505\\
0.448	-0.0938786831359083\\
0.45	-0.0922263903733413\\
0.452	-0.0904846069655554\\
0.454	-0.0886539172988754\\
0.456	-0.0867350671977553\\
0.458	-0.0847289657012985\\
0.46	-0.0826366863817758\\
0.462	-0.0804594681870389\\
0.464	-0.0781987157906474\\
0.466	-0.0758559994355705\\
0.468	-0.0734330542595056\\
0.47	-0.0709317790921751\\
0.472	-0.068354234717393\\
0.474	-0.0657026415952122\\
0.476	-0.0629793770420732\\
0.478	-0.060186971869552\\
0.48	-0.0573281064850248\\
0.482	-0.0544056064603263\\
0.484	-0.0514224375772379\\
0.486	-0.0483817003614135\\
0.488	-0.0452866241190745\\
0.49	-0.0421405604935051\\
0.492	-0.0389469765610054\\
0.494	-0.0357094474885035\\
0.496	-0.0324316487774772\\
0.498	-0.0291173481211618\\
0.5	-0.0257703969042167\\
0.502	-0.0223947213760661\\
0.504	-0.018994313531004\\
0.506	-0.0155732217298551\\
0.508	-0.012135541099487\\
0.51	-0.0086854037477705\\
0.512	-0.00522696883267264\\
0.514	-0.00176441252503583\\
0.516	0.00169808209476666\\
0.518	0.00515633516570494\\
0.52	0.0086061801597325\\
0.522	0.0120434739394983\\
0.524	0.0154641067197447\\
0.526	0.0188640118925511\\
0.528	0.022239175677354\\
0.53	0.0255856465576795\\
0.532	0.0288995444677433\\
0.534	0.0321770696935075\\
0.536	0.0354145114544105\\
0.538	0.0386082561338088\\
0.54	0.0417547951281632\\
0.542	0.0448507322871571\\
0.544	0.0478927909192348\\
0.546	0.0508778203394711\\
0.548	0.0538028019392337\\
0.55	0.0566648547597174\\
0.552	0.0594612405541489\\
0.554	0.0621893683262104\\
0.556	0.0648467983350375\\
0.558	0.0674312455599521\\
0.56	0.0699405826209039\\
0.562	0.072372842153385\\
0.564	0.0747262186393216\\
0.566	0.0769990696981455\\
0.568	0.0791899168448497\\
0.57	0.0812974457243561\\
0.572	0.0833205058339308\\
0.574	0.085258109747671\\
0.576	0.0871094318592279\\
0.578	0.0888738066609448\\
0.58	0.0905507265794059\\
0.582	0.0921398393890836\\
0.584	0.0936409452272536\\
0.586	0.0950539932346416\\
0.588	0.0963790778474161\\
0.59	0.0976164347670329\\
0.592	0.0987664366351938\\
0.594	0.0998295884417115\\
0.596	0.100806522693419\\
0.598	0.101697994372416\\
0.6	0.102504875711926\\
0.602	0.10322815081781\\
0.604	0.103868910163427\\
0.606	0.104428344984959\\
0.608	0.104907741603644\\
0.61	0.105308475700496\\
0.612	0.105632006568119\\
0.614	0.10587987136314\\
0.616	0.106053679381555\\
0.618	0.106155106377993\\
0.62	0.106185888948526\\
};
\addplot [myline11, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.08071996402211\\
0.38	-0.0814087631619471\\
0.382	-0.0820601823153818\\
0.384	-0.0826724485093614\\
0.386	-0.0832438064523988\\
0.388	-0.0837725220118411\\
0.39	-0.0842568856685231\\
0.392	-0.0846952159453565\\
0.394	-0.0850858628070112\\
0.396	-0.0854272110283067\\
0.398	-0.0857176835294026\\
0.4	-0.0859557446762511\\
0.402	-0.0861399035450646\\
0.404	-0.0862687171497983\\
0.406	-0.0863407936317717\\
0.408	-0.0863547954106161\\
0.41	-0.0863094422957205\\
0.412	-0.0862035145572045\\
0.414	-0.0860358559552921\\
0.416	-0.0858053767266279\\
0.418	-0.0855110565257667\\
0.42	-0.085151947319588\\
0.422	-0.0847271762319237\\
0.424	-0.0842359483350859\\
0.426	-0.0836775493843993\\
0.428	-0.0830513484911434\\
0.43	-0.0823568007286375\\
0.432	-0.0815934496654626\\
0.434	-0.0807609298190762\\
0.436	-0.0798589690223342\\
0.438	-0.0788873906947\\
0.44	-0.0778461160091972\\
0.442	-0.0767351659454849\\
0.444	-0.0755546632187832\\
0.446	-0.0743048340737992\\
0.448	-0.0729860099322655\\
0.45	-0.071598628882267\\
0.452	-0.0701432369971594\\
0.454	-0.068620489471628\\
0.456	-0.0670311515622492\\
0.458	-0.0653760993198802\\
0.46	-0.0636563201012586\\
0.462	-0.0618729128473715\\
0.464	-0.0600270881164706\\
0.466	-0.0581201678600402\\
0.468	-0.0561535849305958\\
0.47	-0.0541288823108935\\
0.472	-0.0520477120549462\\
0.474	-0.0499118339322015\\
0.476	-0.0477231137673118\\
0.478	-0.0454835214691152\\
0.48	-0.0431951287437455\\
0.482	-0.0408601064882028\\
0.484	-0.0384807218621977\\
0.486	-0.0360593350376812\\
0.488	-0.0335983956271085\\
0.49	-0.0311004387932069\\
0.492	-0.0285680810447775\\
0.494	-0.0260040157248485\\
0.496	-0.0234110081993192\\
0.498	-0.0207918907560457\\
0.5	-0.0181495572261342\\
0.502	-0.0154869573409901\\
0.504	-0.0128070908404173\\
0.506	-0.0101130013487548\\
0.508	-0.00740777003766255\\
0.51	-0.00469450909570736\\
0.512	-0.00197635502634708\\
0.514	0.000743538202754013\\
0.516	0.00346200613492627\\
0.518	0.00617588089898113\\
0.52	0.00888199835680222\\
0.522	0.0115772052970785\\
0.524	0.0142583666475723\\
0.526	0.0169223726778582\\
0.528	0.0195661461641627\\
0.53	0.0221866494878146\\
0.532	0.0247808916388647\\
0.534	0.0273459350966668\\
0.536	0.0298789025596095\\
0.538	0.0323769834967759\\
0.54	0.0348374404950526\\
0.542	0.0372576153761239\\
0.544	0.0396349350588689\\
0.546	0.0419669171439008\\
0.548	0.0442511751983588\\
0.55	0.0464854237205715\\
0.552	0.0486674827658346\\
0.554	0.0507952822162805\\
0.556	0.0528668656796649\\
0.558	0.0548803940037954\\
0.56	0.0568341483953478\\
0.562	0.0587265331338302\\
0.564	0.0605560778735727\\
0.566	0.0623214395287273\\
0.568	0.0640214037383727\\
0.57	0.065654885910981\\
0.572	0.0672209318495648\\
0.574	0.0687187179609362\\
0.576	0.0701475510545026\\
0.578	0.0715068677380163\\
0.58	0.0727962334195705\\
0.582	0.0740153409269491\\
0.584	0.0751640087571416\\
0.586	0.0762421789704549\\
0.588	0.0772499147451174\\
0.59	0.0781873976096526\\
0.592	0.0790549243715237\\
0.594	0.079852903761646\\
0.596	0.0805818528153121\\
0.598	0.0812423930108881\\
0.6	0.0818352461882905\\
0.602	0.0823612302697606\\
0.604	0.0828212548058279\\
0.606	0.0832163163695298\\
0.608	0.083547493822074\\
0.61	0.0838159434730027\\
0.612	0.0840228941577259\\
0.614	0.084169642254961\\
0.616	0.0842575466661103\\
0.618	0.0842880237780463\\
0.62	0.0842625424300553\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-5.60958213611356e-05\\
0.38	3.18725684761338e-05\\
0.382	0.000123383666113652\\
0.384	0.000218338250914618\\
0.386	0.000316621242190355\\
0.388	0.000418102243919867\\
0.39	0.000522636195919128\\
0.392	0.000630064124658643\\
0.394	0.000740213985967309\\
0.396	0.000852901591025696\\
0.398	0.000967931606271935\\
0.4	0.00108509861719903\\
0.402	0.00120418824546893\\
0.404	0.0013249783083369\\
0.406	0.0014472400090647\\
0.408	0.00157073914682215\\
0.41	0.00169523733449433\\
0.412	0.00182049321289481\\
0.414	0.00194626365005163\\
0.416	0.00207230491455161\\
0.418	0.00219837381235189\\
0.42	0.00232422877701089\\
0.422	0.00244963090392487\\
0.424	0.00257434491992471\\
0.426	0.00269814008040217\\
0.428	0.00282079098707615\\
0.43	0.00294207832048051\\
0.432	0.00306178948232615\\
0.434	0.00317971914397354\\
0.436	0.00329566969839671\\
0.438	0.00340945161417378\\
0.44	0.00352088369121078\\
0.442	0.00362979321906567\\
0.444	0.00373601603990009\\
0.446	0.00383939651918469\\
0.448	0.0039397874283864\\
0.45	0.00403704974486867\\
0.452	0.0041310523752086\\
0.454	0.00422167180900377\\
0.456	0.00430879171104403\\
0.458	0.00439230246042402\\
0.46	0.00447210064575551\\
0.462	0.0045480885261391\\
0.464	0.004620173467916\\
0.466	0.00468826736746259\\
0.468	0.00475228607043844\\
0.47	0.00481214879786898\\
0.472	0.00486777758934471\\
0.474	0.00491909677336028\\
0.476	0.00496603247444895\\
0.478	0.00500851216627889\\
0.48	0.00504646427928847\\
0.482	0.00507981787072505\\
0.484	0.00510850236415452\\
0.486	0.00513244736461962\\
0.488	0.00515158255465592\\
0.49	0.00516583767533673\\
0.492	0.00517514259542415\\
0.494	0.00517942747056897\\
0.496	0.00517862299332725\\
0.498	0.00517266073357979\\
0.5	0.00516147356774202\\
0.502	0.00514499619396856\\
0.504	0.0051231657293962\\
0.506	0.00509592238433906\\
0.508	0.00506321020726537\\
0.51	0.00502497789337374\\
0.512	0.00498117964863219\\
0.514	0.00493177610027974\\
0.516	0.004876735244018\\
0.518	0.0048160334174558\\
0.52	0.00474965628880156\\
0.522	0.00467759984936596\\
0.524	0.00459987139811045\\
0.526	0.00451649050629536\\
0.528	0.00442748995020898\\
0.53	0.00433291660003973\\
0.532	0.00423283225315027\\
0.534	0.00412731440034834\\
0.536	0.00401645691421013\\
0.538	0.00390037064909625\\
0.54	0.00377918394320529\\
0.542	0.00365304301382561\\
0.544	0.00352211223786369\\
0.546	0.00338657431074134\\
0.548	0.00324663027785544\\
0.55	0.00310249943396102\\
0.552	0.00295441908707547\\
0.554	0.00280264418478219\\
0.556	0.00264744680213161\\
0.558	0.00248911549167644\\
0.56	0.00232795449753013\\
0.562	0.00216428283667634\\
0.564	0.00199843325208314\\
0.566	0.00183075104347689\\
0.568	0.00166159278285138\\
0.57	0.00149132492300167\\
0.572	0.00132032230845745\\
0.574	0.00114896659924847\\
0.576	0.000977644618833842\\
0.578	0.000806746638394494\\
0.58	0.00063666461037708\\
0.582	0.000467790364785656\\
0.584	0.000300513782182897\\
0.586	0.000135220957701692\\
0.588	-2.77076294350451e-05\\
0.59	-0.000187898926330651\\
0.592	-0.000344989082279367\\
0.594	-0.000498625175818825\\
0.596	-0.000648466879059792\\
0.598	-0.000794188045872962\\
0.6	-0.000935478211124728\\
0.602	-0.00107204398890631\\
0.604	-0.00120361035853367\\
0.606	-0.00132992182810279\\
0.608	-0.00145074346638546\\
0.61	-0.00156586179506199\\
0.612	-0.00167508553448146\\
0.614	-0.00177824619742367\\
0.616	-0.00187519852670254\\
0.618	-0.0019658207738174\\
0.62	-0.00205001481726725\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	-0.00431310826177952\\
0.38	-0.0042362042146663\\
0.382	-0.00415050342424445\\
0.384	-0.00405616918541201\\
0.386	-0.00395341083057069\\
0.388	-0.00384248189150398\\
0.39	-0.00372367790153038\\
0.392	-0.00359733386142108\\
0.394	-0.00346382139574293\\
0.396	-0.0033235456290841\\
0.398	-0.00317694181417589\\
0.4	-0.00302447174609517\\
0.402	-0.00286661999857271\\
0.404	-0.00270389001987868\\
0.406	-0.00253680012681801\\
0.408	-0.00236587943599552\\
0.41	-0.00219166377185899\\
0.412	-0.00201469159073413\\
0.414	-0.00183549995971457\\
0.416	-0.00165462062813435\\
0.418	-0.00147257622821041\\
0.42	-0.00128987663964377\\
0.422	-0.00110701555103857\\
0.424	-0.000924467248597146\\
0.426	-0.000742683659987681\\
0.428	-0.000562091678338755\\
0.43	-0.000383090788215475\\
0.432	-0.000206051012138079\\
0.434	-3.13111926799066e-05\\
0.436	0.000140822378352515\\
0.438	0.000310076975909704\\
0.44	0.000476214098773212\\
0.442	0.000639029767412406\\
0.444	0.000798354465991573\\
0.446	0.000954052735542458\\
0.448	0.00110602242882976\\
0.45	0.00125419364082476\\
0.452	0.00139852733189031\\
0.454	0.00153901366376635\\
0.456	0.0016756700712035\\
0.458	0.00180853909458583\\
0.46	0.00193768600101661\\
0.462	0.00206319622331315\\
0.464	0.00218517264780801\\
0.466	0.00230373278316298\\
0.468	0.00241900584317495\\
0.47	0.00253112977713065\\
0.472	0.0026402482813494\\
0.474	0.00274650782539967\\
0.476	0.00285005472586875\\
0.478	0.00295103229967718\\
0.48	0.00304957812770854\\
0.482	0.00314582145794838\\
0.484	0.00323988077552416\\
0.486	0.00333186156488116\\
0.488	0.00342185428701446\\
0.49	0.00350993259207409\\
0.492	0.00359615178488625\\
0.494	0.00368054755803845\\
0.496	0.00376313500408122\\
0.498	0.00384390791529622\\
0.5	0.003922838376235\\
0.502	0.00399987665103355\\
0.504	0.00407495136427803\\
0.506	0.00414796997101958\\
0.508	0.00421881950844458\\
0.51	0.00428736761871413\\
0.512	0.00435346382964596\\
0.514	0.00441694107722119\\
0.516	0.0044776174514256\\
0.518	0.00453529814465942\\
0.52	0.00458977757993832\\
0.522	0.00464084169433418\\
0.524	0.00468827035162135\\
0.526	0.00473183985689742\\
0.528	0.00477132554504712\\
0.53	0.00480650441432223\\
0.532	0.00483715777602662\\
0.534	0.00486307389131394\\
0.536	0.00488405056644765\\
0.538	0.00489989767846397\\
0.54	0.00491043960414399\\
0.542	0.00491551752632637\\
0.544	0.00491499159311193\\
0.546	0.0049087429071382\\
0.548	0.00489667532406139\\
0.55	0.00487871704148265\\
0.552	0.00485482196183321\\
0.554	0.00482497081519199\\
0.556	0.00478917203056304\\
0.558	0.00474746234678555\\
0.56	0.00469990715699454\\
0.562	0.0046466005832822\\
0.564	0.00458766528099851\\
0.566	0.00452325197487846\\
0.568	0.00445353873183601\\
0.57	0.00437872997797495\\
0.572	0.00429905526977032\\
0.574	0.00421476783188245\\
0.576	0.00412614287621116\\
0.578	0.00403347571893407\\
0.58	0.00393707971412795\\
0.582	0.00383728402424421\\
0.584	0.00373443124916571\\
0.586	0.00362887493681271\\
0.588	0.00352097699921458\\
0.59	0.00341110505870978\\
0.592	0.00329962974941019\\
0.594	0.00318692199930255\\
0.596	0.00307335031829854\\
0.598	0.002959278117317\\
0.6	0.00284506108289813\\
0.602	0.00273104463116848\\
0.604	0.00261756146395772\\
0.606	0.0025049292486558\\
0.608	0.00239344844213795\\
0.61	0.00228340027739562\\
0.612	0.00217504492986647\\
0.614	0.00206861987864686\\
0.616	0.00196433847571088\\
0.618	0.00186238873428027\\
0.62	0.0017629323452911\\
};
\addplot [myline7, mark=none, error band legend=mycolor7Light, forget plot]
  table[row sep=crcr]{%
0.378	-0.128202730515786\\
0.38	-0.129350510009656\\
0.382	-0.130442359375638\\
0.384	-0.131475395542328\\
0.386	-0.132446739126983\\
0.388	-0.133353520194476\\
0.39	-0.13419288417446\\
0.392	-0.134961997927926\\
0.394	-0.13565805595354\\
0.396	-0.136278286723339\\
0.398	-0.136819959136488\\
0.4	-0.137280389078948\\
0.402	-0.137656946075999\\
0.404	-0.13794706002364\\
0.406	-0.138148227983976\\
0.408	-0.138258021028759\\
0.41	-0.138274091114335\\
0.412	-0.138194177970307\\
0.414	-0.138016115983364\\
0.416	-0.137737841056783\\
0.418	-0.137357397425346\\
0.42	-0.136872944404531\\
0.422	-0.136282763052152\\
0.424	-0.135585262719889\\
0.426	-0.13477898747155\\
0.428	-0.133862622344343\\
0.43	-0.132834999429011\\
0.432	-0.131695103744287\\
0.434	-0.130442078880895\\
0.436	-0.129075232390169\\
0.438	-0.127594040892343\\
0.44	-0.125998154879653\\
0.442	-0.124287403189646\\
0.444	-0.122461797124435\\
0.446	-0.120521534192177\\
0.448	-0.118467001447692\\
0.45	-0.116298778409937\\
0.452	-0.114017639535018\\
0.454	-0.111624556224512\\
0.456	-0.109120698350111\\
0.458	-0.106507435277006\\
0.46	-0.103786336369945\\
0.462	-0.100959170967577\\
0.464	-0.0980279078125013\\
0.466	-0.094994713926345\\
0.468	-0.0918619529212438\\
0.47	-0.0886321827412554\\
0.472	-0.085308152829458\\
0.474	-0.0818928007188272\\
0.476	-0.0783892480473797\\
0.478	-0.0748007960005306\\
0.48	-0.0711309201861181\\
0.482	-0.0673832649500827\\
0.484	-0.0635616371433398\\
0.486	-0.059669999352941\\
0.488	-0.0557124626131485\\
0.49	-0.05169327861456\\
0.492	-0.0476168314318749\\
0.494	-0.0434876287932881\\
0.496	-0.0393102929168131\\
0.498	-0.0350895509410568\\
0.5	-0.0308302249800734\\
0.502	-0.026537221833917\\
0.504	-0.0222155223883527\\
0.506	-0.0178701707388825\\
0.508	-0.0135062630757754\\
0.51	-0.00912893636814108\\
0.512	-0.00474335688626374\\
0.514	-0.00074805437911526\\
0.516	0.00221454376139894\\
0.518	0.00827067245417334\\
0.52	0.0126978499626323\\
0.522	0.0171085492901114\\
0.524	0.0214533601096253\\
0.526	0.0257520395347083\\
0.528	0.0300179850451959\\
0.53	0.0342462895304923\\
0.532	0.0384321311940747\\
0.534	0.0425707840927441\\
0.536	0.0466576283511698\\
0.538	0.0506881600162941\\
0.54	0.0546580005178791\\
0.542	0.0585629057033599\\
0.544	0.0623987744172089\\
0.546	0.0661616565972069\\
0.548	0.0698477608623244\\
0.55	0.0734534615693568\\
0.552	0.0769753053179849\\
0.554	0.0804100168865488\\
0.556	0.0837545045835093\\
0.558	0.0870058650023025\\
0.56	0.0901613871700647\\
0.562	0.0932185560834885\\
0.564	0.0961750556278504\\
0.566	0.0990287708780295\\
0.568	0.101777789783052\\
0.57	0.104420404238391\\
0.572	0.106955110552869\\
0.574	0.109380609319527\\
0.576	0.111695804702293\\
0.578	0.113899803152592\\
0.58	0.115991911572259\\
0.582	0.117971634941205\\
0.584	0.119838673430203\\
0.586	0.121592919020974\\
0.588	0.123234451657367\\
0.59	0.124763534952882\\
0.592	0.126180611481099\\
0.594	0.127486297676692\\
0.596	0.128681378375619\\
0.598	0.129766801023892\\
0.6	0.130743669584881\\
0.602	0.131613238175527\\
0.604	0.132376904462085\\
0.606	0.133036202846062\\
0.608	0.133592797470942\\
0.61	0.134048475080014\\
0.612	0.134405137755195\\
0.614	0.13466479556622\\
0.616	0.134829559158841\\
0.618	0.13490163230987\\
0.62	0.134883304475964\\
};
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.569158393027773	0.217455001730595\\
0.515303192156245	-0.00721387897676034\\
0.461447991284717	-0.229188535234177\\
0.407592790413188	-0.300425254351417\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.566508710642605	0.197688145680924\\
0.512322299472931	-0.0130459961348299\\
0.458135888303256	-0.217049739295572\\
0.403949477133582	-0.277203539920639\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.568445875248984	0.136221528257926\\
0.514501609655107	-0.00492817037388582\\
0.460557344061231	-0.144180006783675\\
0.406613078467354	-0.188438261170641\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.568618093944175	0.111509736993996\\
0.514695355687197	-0.00264576165231046\\
0.460772617430219	-0.116507866635363\\
0.406849879173241	-0.153469159252467\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.567464388480315	0.0902334737376337\\
0.513397437040354	-0.00120509413574152\\
0.459330485600394	-0.0931708373714949\\
0.405263534160433	-0.123022904603212\\
};
\addplot [myline6, only marks, forget plot]
  table[row sep=crcr]{%
0.568466252372173	0.0796887296944152\\
0.514524533918694	-0.000856138344305706\\
0.460582815465216	-0.0820109383652407\\
0.406641097011738	-0.108449589144795\\
};
\addplot [myline11, only marks, forget plot]
  table[row sep=crcr]{%
0.568710627837382	0.064609469226139\\
0.514799456317054	0.00183053470631218\\
0.460888284796727	-0.06287201821384\\
0.4069771132764	-0.0863549705694189\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_imag_x_u3_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-0.003,
xmax=0.13416407865,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \sqrt{x}$},
ylabel={$\Im\left(\lcda\right)$},
ymin=-0.182674660221,
ymax=0.00745001347709,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.111803398874989	-0.142470899769763\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.1	-0.132351452750558\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.0707106781186548	-0.0901697723993767\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.0577350269189626	-0.0737703312040669\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.0447213595499958	-0.0596148230913895\\
};
\addplot [myline6, only marks, forget plot]
  table[row sep=crcr]{%
0.0408248290463863	-0.0527245939948895\\
};
\addplot [myline11, only marks, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	-0.0423835056083283\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	-0.00119201714554496\\
0.00135519271363624	-0.00292561540919648\\
0.00271038542727247	-0.004659213672848\\
0.00406557814090871	-0.00639281193649953\\
0.00542077085454494	-0.00812641020015105\\
0.00677596356818118	-0.00986000846380257\\
0.00813115628181742	-0.0115936067274541\\
0.00948634899545365	-0.0133272049911056\\
0.0108415417090899	-0.0150608032547571\\
0.0121967344227261	-0.0167944015184087\\
0.0135519271363624	-0.0185279997820602\\
0.0149071198499986	-0.0202615980457117\\
0.0162623125636348	-0.0219951963093632\\
0.0176175052772711	-0.0237287945730148\\
0.0189726979909073	-0.0254623928366663\\
0.0203278907045435	-0.0271959911003178\\
0.0216830834181798	-0.0289295893639693\\
0.023038276131816	-0.0306631876276208\\
0.0243934688454522	-0.0323967858912724\\
0.0257486615590885	-0.0341303841549239\\
0.0271038542727247	-0.0358639824185754\\
0.028459046986361	-0.0375975806822269\\
0.0298142396999972	-0.0393311789458784\\
0.0311694324136334	-0.04106477720953\\
0.0325246251272697	-0.0427983754731815\\
0.0338798178409059	-0.044531973736833\\
0.0352350105545421	-0.0462655720004845\\
0.0365902032681784	-0.0479991702641361\\
0.0379453959818146	-0.0497327685277876\\
0.0393005886954508	-0.0514663667914391\\
0.0406557814090871	-0.0531999650550906\\
0.0420109741227233	-0.0549335633187421\\
0.0433661668363595	-0.0566671615823937\\
0.0447213595499958	-0.0584007598460452\\
0.046076552263632	-0.0601343581096967\\
0.0474317449772683	-0.0618679563733482\\
0.0487869376909045	-0.0636015546369997\\
0.0501421304045407	-0.0653351529006513\\
0.051497323118177	-0.0670687511643028\\
0.0528525158318132	-0.0688023494279543\\
0.0542077085454494	-0.0705359476916058\\
0.0555629012590857	-0.0722695459552574\\
0.0569180939727219	-0.0740031442189089\\
0.0582732866863582	-0.0757367424825604\\
0.0596284793999944	-0.0774703407462119\\
0.0609836721136306	-0.0792039390098634\\
0.0623388648272669	-0.080937537273515\\
0.0636940575409031	-0.0826711355371665\\
0.0650492502545393	-0.084404733800818\\
0.0664044429681756	-0.0861383320644695\\
0.0677596356818118	-0.0878719303281211\\
0.069114828395448	-0.0896055285917726\\
0.0704700211090843	-0.0913391268554241\\
0.0718252138227205	-0.0930727251190756\\
0.0731804065363568	-0.0948063233827272\\
0.074535599249993	-0.0965399216463787\\
0.0758907919636292	-0.0982735199100302\\
0.0772459846772654	-0.100007118173682\\
0.0786011773909017	-0.101740716437333\\
0.0799563701045379	-0.103474314700985\\
0.0813115628181742	-0.105207912964636\\
0.0826667555318104	-0.106941511228288\\
0.0840219482454466	-0.108675109491939\\
0.0853771409590829	-0.110408707755591\\
0.0867323336727191	-0.112142306019242\\
0.0880875263863553	-0.113875904282894\\
0.0894427190999916	-0.115609502546545\\
0.0907979118136278	-0.117343100810197\\
0.092153104527264	-0.119076699073848\\
0.0935082972409003	-0.1208102973375\\
0.0948634899545365	-0.122543895601152\\
0.0962186826681728	-0.124277493864803\\
0.097573875381809	-0.126011092128455\\
0.0989290680954452	-0.127744690392106\\
0.100284260809081	-0.129478288655758\\
0.101639453522718	-0.131211886919409\\
0.102994646236354	-0.132945485183061\\
0.10434983894999	-0.134679083446712\\
0.105705031663626	-0.136412681710364\\
0.107060224377263	-0.138146279974015\\
0.108415417090899	-0.139879878237667\\
0.109770609804535	-0.141613476501318\\
0.111125802518171	-0.14334707476497\\
0.112480995231808	-0.145080673028621\\
0.113836187945444	-0.146814271292273\\
0.11519138065908	-0.148547869555924\\
0.116546573372716	-0.150281467819576\\
0.117901766086353	-0.152015066083227\\
0.119256958799989	-0.153748664346879\\
0.120612151513625	-0.15548226261053\\
0.121967344227261	-0.157215860874182\\
0.123322536940897	-0.158949459137833\\
0.124677729654534	-0.160683057401485\\
0.12603292236817	-0.162416655665136\\
0.127388115081806	-0.164150253928788\\
0.128743307795442	-0.16588385219244\\
0.130098500509079	-0.167617450456091\\
0.131453693222715	-0.169351048719743\\
0.132808885936351	-0.171084646983394\\
0.134164078649987	-0.172818245247046\\
};
\addlegendentry{fit1: $-0.00119-1.28 / \sqrt{x}$}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	-0.00299832379777393\\
0.00135519271363624	-0.0046520133045905\\
0.00271038542727247	-0.00630721158168653\\
0.00406557814090871	-0.00796391862906202\\
0.00542077085454494	-0.00962213444671699\\
0.00677596356818118	-0.0112818590346514\\
0.00813115628181742	-0.0129430923928653\\
0.00948634899545365	-0.0146058345213587\\
0.0108415417090899	-0.0162700854201315\\
0.0121967344227261	-0.0179358450891838\\
0.0135519271363624	-0.0196031135285155\\
0.0149071198499986	-0.0212718907381268\\
0.0162623125636348	-0.0229421767180175\\
0.0176175052772711	-0.0246139714681876\\
0.0189726979909073	-0.0262872749886372\\
0.0203278907045435	-0.0279620872793663\\
0.0216830834181798	-0.0296384083403749\\
0.023038276131816	-0.0313162381716629\\
0.0243934688454522	-0.0329955767732304\\
0.0257486615590885	-0.0346764241450773\\
0.0271038542727247	-0.0363587802872037\\
0.028459046986361	-0.0380426451996096\\
0.0298142396999972	-0.039728018882295\\
0.0311694324136334	-0.0414149013352598\\
0.0325246251272697	-0.0431032925585041\\
0.0338798178409059	-0.0447931925520278\\
0.0352350105545421	-0.046484601315831\\
0.0365902032681784	-0.0481775188499137\\
0.0379453959818146	-0.0498719451542759\\
0.0393005886954508	-0.0515678802289175\\
0.0406557814090871	-0.0532653240738385\\
0.0420109741227233	-0.0549642766890391\\
0.0433661668363595	-0.0566647380745191\\
0.0447213595499958	-0.0583667082302785\\
0.046076552263632	-0.0600701871563175\\
0.0474317449772683	-0.0617751748526359\\
0.0487869376909045	-0.0634816713192338\\
0.0501421304045407	-0.0651896765561111\\
0.051497323118177	-0.0668991905632679\\
0.0528525158318132	-0.0686102133407042\\
0.0542077085454494	-0.0703227448884199\\
0.0555629012590857	-0.0720367852064151\\
0.0569180939727219	-0.0737523342946898\\
0.0582732866863582	-0.0754693921532439\\
0.0596284793999944	-0.0771879587820775\\
0.0609836721136306	-0.0789080341811905\\
0.0623388648272669	-0.0806296183505831\\
0.0636940575409031	-0.0823527112902551\\
0.0650492502545393	-0.0840773130002065\\
0.0664044429681756	-0.0858034234804375\\
0.0677596356818118	-0.0875310427309479\\
0.069114828395448	-0.0892601707517377\\
0.0704700211090843	-0.090990807542807\\
0.0718252138227205	-0.0927229531041558\\
0.0731804065363568	-0.0944566074357841\\
0.074535599249993	-0.0961917705376918\\
0.0758907919636292	-0.097928442409879\\
0.0772459846772654	-0.0996666230523456\\
0.0786011773909017	-0.101406312465092\\
0.0799563701045379	-0.103147510648117\\
0.0813115628181742	-0.104890217601422\\
0.0826667555318104	-0.106634433325007\\
0.0840219482454466	-0.108380157818871\\
0.0853771409590829	-0.110127391083014\\
0.0867323336727191	-0.111876133117437\\
0.0880875263863553	-0.11362638392214\\
0.0894427190999916	-0.115378143497121\\
0.0907979118136278	-0.117131411842383\\
0.092153104527264	-0.118886188957924\\
0.0935082972409003	-0.120642474843744\\
0.0948634899545365	-0.122400269499844\\
0.0962186826681728	-0.124159572926223\\
0.097573875381809	-0.125920385122881\\
0.0989290680954452	-0.127682706089819\\
0.100284260809081	-0.129446535827037\\
0.101639453522718	-0.131211874334534\\
0.102994646236354	-0.132978721612311\\
0.10434983894999	-0.134747077660367\\
0.105705031663626	-0.136516942478702\\
0.107060224377263	-0.138288316067317\\
0.108415417090899	-0.140061198426211\\
0.109770609804535	-0.141835589555385\\
0.111125802518171	-0.143611489454838\\
0.112480995231808	-0.145388898124571\\
0.113836187945444	-0.147167815564583\\
0.11519138065908	-0.148948241774875\\
0.116546573372716	-0.150730176755446\\
0.117901766086353	-0.152513620506297\\
0.119256958799989	-0.154298573027427\\
0.120612151513625	-0.156085034318836\\
0.121967344227261	-0.157873004380525\\
0.123322536940897	-0.159662483212494\\
0.124677729654534	-0.161453470814742\\
0.12603292236817	-0.163245967187269\\
0.127388115081806	-0.165039972330076\\
0.128743307795442	-0.166835486243163\\
0.130098500509079	-0.168632508926528\\
0.131453693222715	-0.170431040380174\\
0.132808885936351	-0.172231080604098\\
0.134164078649987	-0.174032629598303\\
};
\addlegendentry{fit2: $-0.003-1.22 / \sqrt{x}-0.411 / x$}
\addplot [myline7, solid, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor7}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-0.0667717349480513	0.0655797178025063	0.0655797178025063\\
};
\addlegendentry{extrapolation $x \rightarrow \infty$}
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_imag_x_u5_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-0.003,
xmax=0.13416407865,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \sqrt{x}$},
ylabel={$\Im\left(\lcda\right)$},
ymin=-0.100159135378,
ymax=0.0101767406604,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.111803398874989	-0.079256011558039\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.1	-0.0668219235278887\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.0707106781186548	-0.047774135246597\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.0577350269189626	-0.0380084672558234\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.0447213595499958	-0.0272303933497654\\
};
\addplot [myline6, only marks, forget plot]
  table[row sep=crcr]{%
0.0408248290463863	-0.0257703969042167\\
};
\addplot [myline11, only marks, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	-0.0181495572261342\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	0.00516147356774202\\
0.00135519271363624	0.00415669978588152\\
0.00271038542727247	0.00315192600402102\\
0.00406557814090871	0.00214715222216051\\
0.00542077085454494	0.00114237844030001\\
0.00677596356818118	0.000137604658439505\\
0.00813115628181742	-0.000867169123420999\\
0.00948634899545365	-0.0018719429052815\\
0.0108415417090899	-0.00287671668714201\\
0.0121967344227261	-0.00388149046900251\\
0.0135519271363624	-0.00488626425086301\\
0.0149071198499986	-0.00589103803272352\\
0.0162623125636348	-0.00689581181458402\\
0.0176175052772711	-0.00790058559644453\\
0.0189726979909073	-0.00890535937830503\\
0.0203278907045435	-0.00991013316016554\\
0.0216830834181798	-0.010914906942026\\
0.023038276131816	-0.0119196807238865\\
0.0243934688454522	-0.012924454505747\\
0.0257486615590885	-0.0139292282876076\\
0.0271038542727247	-0.0149340020694681\\
0.028459046986361	-0.0159387758513286\\
0.0298142396999972	-0.0169435496331891\\
0.0311694324136334	-0.0179483234150496\\
0.0325246251272697	-0.0189530971969101\\
0.0338798178409059	-0.0199578709787706\\
0.0352350105545421	-0.0209626447606311\\
0.0365902032681784	-0.0219674185424916\\
0.0379453959818146	-0.0229721923243521\\
0.0393005886954508	-0.0239769661062126\\
0.0406557814090871	-0.0249817398880731\\
0.0420109741227233	-0.0259865136699336\\
0.0433661668363595	-0.0269912874517941\\
0.0447213595499958	-0.0279960612336546\\
0.046076552263632	-0.0290008350155151\\
0.0474317449772683	-0.0300056087973756\\
0.0487869376909045	-0.0310103825792361\\
0.0501421304045407	-0.0320151563610966\\
0.051497323118177	-0.0330199301429571\\
0.0528525158318132	-0.0340247039248176\\
0.0542077085454494	-0.0350294777066781\\
0.0555629012590857	-0.0360342514885386\\
0.0569180939727219	-0.0370390252703991\\
0.0582732866863582	-0.0380437990522596\\
0.0596284793999944	-0.0390485728341202\\
0.0609836721136306	-0.0400533466159806\\
0.0623388648272669	-0.0410581203978412\\
0.0636940575409031	-0.0420628941797017\\
0.0650492502545393	-0.0430676679615622\\
0.0664044429681756	-0.0440724417434227\\
0.0677596356818118	-0.0450772155252832\\
0.069114828395448	-0.0460819893071437\\
0.0704700211090843	-0.0470867630890042\\
0.0718252138227205	-0.0480915368708647\\
0.0731804065363568	-0.0490963106527252\\
0.074535599249993	-0.0501010844345857\\
0.0758907919636292	-0.0511058582164462\\
0.0772459846772654	-0.0521106319983067\\
0.0786011773909017	-0.0531154057801672\\
0.0799563701045379	-0.0541201795620277\\
0.0813115628181742	-0.0551249533438882\\
0.0826667555318104	-0.0561297271257487\\
0.0840219482454466	-0.0571345009076092\\
0.0853771409590829	-0.0581392746894697\\
0.0867323336727191	-0.0591440484713302\\
0.0880875263863553	-0.0601488222531907\\
0.0894427190999916	-0.0611535960350512\\
0.0907979118136278	-0.0621583698169117\\
0.092153104527264	-0.0631631435987722\\
0.0935082972409003	-0.0641679173806327\\
0.0948634899545365	-0.0651726911624933\\
0.0962186826681728	-0.0661774649443538\\
0.097573875381809	-0.0671822387262143\\
0.0989290680954452	-0.0681870125080748\\
0.100284260809081	-0.0691917862899353\\
0.101639453522718	-0.0701965600717958\\
0.102994646236354	-0.0712013338536563\\
0.10434983894999	-0.0722061076355168\\
0.105705031663626	-0.0732108814173773\\
0.107060224377263	-0.0742156551992378\\
0.108415417090899	-0.0752204289810983\\
0.109770609804535	-0.0762252027629588\\
0.111125802518171	-0.0772299765448193\\
0.112480995231808	-0.0782347503266798\\
0.113836187945444	-0.0792395241085403\\
0.11519138065908	-0.0802442978904008\\
0.116546573372716	-0.0812490716722613\\
0.117901766086353	-0.0822538454541218\\
0.119256958799989	-0.0832586192359823\\
0.120612151513625	-0.0842633930178428\\
0.121967344227261	-0.0852681667997033\\
0.123322536940897	-0.0862729405815638\\
0.124677729654534	-0.0872777143634243\\
0.12603292236817	-0.0882824881452848\\
0.127388115081806	-0.0892872619271454\\
0.128743307795442	-0.0902920357090058\\
0.130098500509079	-0.0912968094908663\\
0.131453693222715	-0.0923015832727268\\
0.132808885936351	-0.0933063570545874\\
0.134164078649987	-0.0943111308364479\\
};
\addlegendentry{fit1: $0.00516-0.741 / \sqrt{x}$}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	0.003922838376235\\
0.00135519271363624	0.00297286027272911\\
0.00271038542727247	0.00202184756307718\\
0.00406557814090871	0.0010698002472792\\
0.00542077085454494	0.000116718325335174\\
0.00677596356818118	-0.000837398202754904\\
0.00813115628181742	-0.00179254933699103\\
0.00948634899545365	-0.00274873507737321\\
0.0108415417090899	-0.00370595542390144\\
0.0121967344227261	-0.00466421037657572\\
0.0135519271363624	-0.00562349993539604\\
0.0149071198499986	-0.00658382410036242\\
0.0162623125636348	-0.00754518287147484\\
0.0176175052772711	-0.00850757624873332\\
0.0189726979909073	-0.00947100423213785\\
0.0203278907045435	-0.0104354668216884\\
0.0216830834181798	-0.011400964017385\\
0.023038276131816	-0.0123674958192277\\
0.0243934688454522	-0.0133350622272164\\
0.0257486615590885	-0.0143036632413512\\
0.0271038542727247	-0.015273298861632\\
0.028459046986361	-0.0162439690880589\\
0.0298142396999972	-0.0172156739206318\\
0.0311694324136334	-0.0181884133593508\\
0.0325246251272697	-0.0191621874042158\\
0.0338798178409059	-0.0201369960552269\\
0.0352350105545421	-0.021112839312384\\
0.0365902032681784	-0.0220897171756872\\
0.0379453959818146	-0.0230676296451364\\
0.0393005886954508	-0.0240465767207317\\
0.0406557814090871	-0.025026558402473\\
0.0420109741227233	-0.0260075746903604\\
0.0433661668363595	-0.0269896255843938\\
0.0447213595499958	-0.0279727110845732\\
0.046076552263632	-0.0289568311908987\\
0.0474317449772683	-0.0299419859033703\\
0.0487869376909045	-0.0309281752219879\\
0.0501421304045407	-0.0319153991467516\\
0.051497323118177	-0.0329036576776613\\
0.0528525158318132	-0.0338929508147171\\
0.0542077085454494	-0.0348832785579189\\
0.0555629012590857	-0.0358746409072668\\
0.0569180939727219	-0.0368670378627607\\
0.0582732866863582	-0.0378604694244006\\
0.0596284793999944	-0.0388549355921866\\
0.0609836721136306	-0.0398504363661187\\
0.0623388648272669	-0.0408469717461968\\
0.0636940575409031	-0.041844541732421\\
0.0650492502545393	-0.0428431463247912\\
0.0664044429681756	-0.0438427855233074\\
0.0677596356818118	-0.0448434593279697\\
0.069114828395448	-0.0458451677387781\\
0.0704700211090843	-0.0468479107557325\\
0.0718252138227205	-0.047851688378833\\
0.0731804065363568	-0.0488565006080795\\
0.074535599249993	-0.049862347443472\\
0.0758907919636292	-0.0508692288850106\\
0.0772459846772654	-0.0518771449326953\\
0.0786011773909017	-0.052886095586526\\
0.0799563701045379	-0.0538960808465027\\
0.0813115628181742	-0.0549071007126256\\
0.0826667555318104	-0.0559191551848944\\
0.0840219482454466	-0.0569322442633093\\
0.0853771409590829	-0.0579463679478703\\
0.0867323336727191	-0.0589615262385773\\
0.0880875263863553	-0.0599777191354303\\
0.0894427190999916	-0.0609949466384294\\
0.0907979118136278	-0.0620132087475746\\
0.092153104527264	-0.0630325054628657\\
0.0935082972409003	-0.064052836784303\\
0.0948634899545365	-0.0650742027118863\\
0.0962186826681728	-0.0660966032456157\\
0.097573875381809	-0.0671200383854911\\
0.0989290680954452	-0.0681445081315125\\
0.100284260809081	-0.06917001248368\\
0.101639453522718	-0.0701965514419935\\
0.102994646236354	-0.0712241250064532\\
0.10434983894999	-0.0722527331770588\\
0.105705031663626	-0.0732823759538105\\
0.107060224377263	-0.0743130533367082\\
0.108415417090899	-0.075344765325752\\
0.109770609804535	-0.0763775119209419\\
0.111125802518171	-0.0774112931222778\\
0.112480995231808	-0.0784461089297597\\
0.113836187945444	-0.0794819593433877\\
0.11519138065908	-0.0805188443631617\\
0.116546573372716	-0.0815567639890818\\
0.117901766086353	-0.082595718221148\\
0.119256958799989	-0.0836357070593602\\
0.120612151513625	-0.0846767305037184\\
0.121967344227261	-0.0857187885542227\\
0.123322536940897	-0.086761881210873\\
0.124677729654534	-0.0878060084736694\\
0.12603292236817	-0.0888511703426118\\
0.127388115081806	-0.0898973668177004\\
0.128743307795442	-0.0909445978989349\\
0.130098500509079	-0.0919928635863155\\
0.131453693222715	-0.0930421638798421\\
0.132808885936351	-0.0940924987795148\\
0.134164078649987	-0.0951438682853335\\
};
\addlegendentry{fit2: $0.00392-0.701 / \sqrt{x}-0.282 / x$}
\addplot [myline7, solid, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor7}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-0.0308302249800734	0.0359916985478154	0.0359916985478154\\
};
\addlegendentry{extrapolation $x \rightarrow \infty$}
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_real_D_u3_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
% y values written with offset y0 = 0.5508 subtracted (tick labels are absolute)
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-0.00075,
xmax=0.02575,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ D$},
ylabel={$\Re\left(\lcda\right)$},
ymin=-0.000365219172991,
ymax=0.000362702221191,
ytick={-0.0002, 0, 0.0002},
yticklabels={0.5506, 0.5508, 0.5510},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=6}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.025	0.000329614885091867\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.0166666666666667	-6.77823955508305e-06\\
};
\addplot [myline1, only marks, forget plot, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0125	-1.25847589993455e-06	0.000330873360991801	0.000330873360991801\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	-1.00468698899236e-05\\
};
\addplot [myline8, only marks, forget plot]
  table[row sep=crcr]{%
0	-0.000247177383999042\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_real_D_u5_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
% y values written with offset y0 = 4.0532 subtracted (tick labels are absolute)
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-0.00075,
xmax=0.02575,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ D$},
ylabel={$\Re\left(\lcda\right)$},
ymin=-0.000382898670536,
ymax=0.000392923864436,
ytick={-0.0002, 0, 0.0002},
yticklabels={4.0530, 4.0532, 4.0534},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south west,
legend style={legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=6}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.025	-0.000347634009855824\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.0166666666666667	9.66003481748245e-05\\
};
\addplot [myline1, only marks, forget plot, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0125	5.01259694996037e-06	0.000352646606805784	0.000352646606805784\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	2.50245488082612e-05\\
};
\addplot [myline8, only marks]
  table[row sep=crcr]{%
0	0.000290015226457108\\
};
\addlegendentry{$D \rightarrow \infty$ fit}
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_real_Lcut_u3_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
% y values written with offset y0 = 0.55075 subtracted (tick labels are absolute)
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-0.015,
xmax=0.515,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \Lcut$},
ylabel={$\Re\left(\lcda\right)$},
ymin=-6.16988402724e-05,
ymax=5.61908140659e-05,
ytick={-5e-05, 0, 5e-05},
yticklabels={0.55070, 0.55075, 0.55080},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south west,
legend style={legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=6}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.5	3.30951996130313e-05\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.333333333333333	-5.63402196206431e-05\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.25	5.08321934141742e-05\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.125	4.88063501333791e-05\\
};
\addplot [myline1, only marks, forget plot, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.1	4.87415241000599e-05	9.27865746458423e-07	9.27865746458423e-07\\
};
\addplot [myline6, only marks, forget plot]
  table[row sep=crcr]{%
0.0833333333333333	4.87704153309121e-05\\
};
\addplot [myline7, only marks, forget plot]
  table[row sep=crcr]{%
0.05	4.87703942693152e-05\\
};
\addplot [myline8, only marks]
  table[row sep=crcr]{%
0	4.78136583536015e-05\\
};
\addlegendentry{$\Lcut \rightarrow \infty$ fit1}
\addplot [myline9, only marks]
  table[row sep=crcr]{%
0	4.84627324838227e-05\\
};
\addlegendentry{$\Lcut \rightarrow \infty$ fit2}
\addplot [myline10, only marks]
  table[row sep=crcr]{%
0	4.92431725191977e-05\\
};
\addlegendentry{$\Lcut \rightarrow \infty$ fit3}
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_real_N_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
name=mainaxis,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\uscale},
ylabel={$\Re\left(\lcda\right)$},
ymin=-0.210328410487,
ymax=4.32995604421,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
%title={\tiny $\mass = 10$; $x=100$; $\Lcut=10$; $D = 80$},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [myline2, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00109212674660108\\
-0.49	-0.00113130800064934\\
-0.48	-0.00116282515598428\\
-0.47	-0.00118360613818983\\
-0.46	-0.00119269927689928\\
-0.45	-0.00119159635373831\\
-0.44	-0.00118411404121906\\
-0.43	-0.00117582968472136\\
-0.42	-0.00117315163910765\\
-0.41	-0.00118217880154184\\
-0.4	-0.0012075536068486\\
-0.39	-0.00125152635860013\\
-0.38	-0.0013134213682985\\
-0.37	-0.00138962960976924\\
-0.36	-0.0014741587475877\\
-0.35	-0.00155966588729087\\
-0.34	-0.00163880096804733\\
-0.33	-0.00170561879566629\\
-0.32	-0.00175679055957744\\
-0.31	-0.0017923691448482\\
-0.3	-0.00181593507957713\\
-0.29	-0.00183406030499459\\
-0.28	-0.00185515581205339\\
-0.27	-0.00188789248859848\\
-0.26	-0.00193947788567198\\
-0.25	-0.00201411511412561\\
-0.24	-0.00211195242152865\\
-0.23	-0.00222875321047853\\
-0.22	-0.00235638835411864\\
-0.21	-0.00248409794418801\\
-0.2	-0.00260031685748325\\
-0.19	-0.00269473772275867\\
-0.18	-0.0027602213518999\\
-0.17	-0.00279417393977871\\
-0.16	-0.0027990943656213\\
-0.15	-0.00278214120662996\\
-0.14	-0.00275375217810163\\
-0.13	-0.00272553464448328\\
-0.12	-0.00270779825935262\\
-0.11	-0.00270718802497424\\
-0.1	-0.00272487760581808\\
-0.09	-0.00275569385565202\\
-0.08	-0.00278837703003394\\
-0.07	-0.00280696578952074\\
-0.06	-0.00279307168280257\\
-0.05	-0.00272861797809847\\
-0.04	-0.00259850152855372\\
-0.03	-0.00239262029653578\\
-0.02	-0.00210680124696949\\
-0.00999999999999998	-0.00174235054769571\\
0	-0.00130419780482221\\
0.01	-0.000797871654504846\\
0.02	-0.000225772986890598\\
0.03	0.000416643656475545\\
0.04	0.00114414429813689\\
0.05	0.00198391434135018\\
0.06	0.00297637411148929\\
0.07	0.00417460736232473\\
0.08	0.00564272916062159\\
0.09	0.00745381283348409\\
0.1	0.00968819309948401\\
0.11	0.0124330210910314\\
0.12	0.0157838489212645\\
0.13	0.0198487788764443\\
0.14	0.0247553660830921\\
0.15	0.0306600760195119\\
0.16	0.037759741353554\\
0.17	0.046304202644007\\
0.18	0.0566092004845761\\
0.19	0.0690686268144296\\
0.2	0.0841654168754236\\
0.202	0.0875505774252829\\
0.204	0.0910692786242463\\
0.206	0.0947268327391456\\
0.208	0.0985287242852043\\
0.21	0.102480611581954\\
0.212	0.106588328169469\\
0.214	0.110857884083492\\
0.216	0.115295466987413\\
0.218	0.119907443158367\\
0.22	0.124700358323866\\
0.222	0.129680938344401\\
0.224	0.13485608973636\\
0.226	0.140232900028371\\
0.228	0.145818637942848\\
0.23	0.151620753393068\\
0.232	0.157646877284535\\
0.234	0.16390482110777\\
0.236	0.170402576307919\\
0.238	0.177148313414772\\
0.24	0.184150380914944\\
0.242	0.191417303846076\\
0.244	0.198957782090971\\
0.246	0.20678068834769\\
0.248	0.214895065749671\\
0.25	0.223310125108071\\
0.252	0.232035241746678\\
0.254	0.241079951897948\\
0.256	0.250453948627058\\
0.258	0.260167077249241\\
0.26	0.270229330204262\\
0.262	0.280650841350556\\
0.264	0.291441879640417\\
0.266	0.302612842136707\\
0.268	0.314174246330804\\
0.27	0.326136721721013\\
0.272	0.338511000610432\\
0.274	0.351307908083267\\
0.276	0.364538351118919\\
0.278	0.378213306803755\\
0.28	0.392343809601437\\
0.282	0.406940937643902\\
0.284	0.42201579800672\\
0.286	0.437579510934483\\
0.288	0.453643192984209\\
0.29	0.470217939057407\\
0.292	0.487314803294485\\
0.294	0.504944778808621\\
0.296	0.523118776239964\\
0.298	0.541847601115192\\
0.3	0.561141930001972\\
0.302	0.581012285452682\\
0.304	0.601469009736981\\
0.306	0.622522237368315\\
0.308	0.644181866435261\\
0.31	0.666457528754768\\
0.312	0.689358558870672\\
0.314	0.712893961927552\\
0.316	0.737072380456834\\
0.318	0.761902060119016\\
0.32	0.787390814453216\\
0.322	0.813545988692434\\
0.324	0.84037442271042\\
0.326	0.867882413173501\\
0.328	0.896075674978156\\
0.33	0.924959302062671\\
0.332	0.954537727688527\\
0.334	0.984814684294538\\
0.336	1.01579316303386\\
0.338	1.04747537311094\\
0.34	1.07986270104224\\
0.342	1.11295566997092\\
0.344	1.14675389917188\\
0.346	1.18125606388923\\
0.348	1.21645985565353\\
0.35	1.25236194323125\\
0.352	1.28895793436295\\
0.354	1.3262423384508\\
0.356	1.36420853035921\\
0.358	1.40284871549502\\
0.36	1.44215389633571\\
0.362	1.48211384057551\\
0.364	1.52271705105979\\
0.366	1.56395073767826\\
0.368	1.60580079138639\\
0.37	1.64825176052313\\
0.372	1.69128682959038\\
0.374	1.73488780065671\\
0.376	1.77903507754361\\
0.378	1.82370765294789\\
0.38	1.86888309864819\\
0.382	1.91453755893705\\
0.384	1.96064574741297\\
0.386	2.00718094725859\\
0.388	2.05411501512251\\
0.39	2.10141838871279\\
0.392	2.14906009819962\\
0.394	2.197007781514\\
0.396	2.24522770361737\\
0.398	2.29368477980511\\
0.4	2.34234260309372\\
0.402	2.39116347572829\\
0.404	2.44010844483302\\
0.406	2.48913734221289\\
0.408	2.53820882830034\\
0.41	2.58728044022545\\
0.412	2.63630864397276\\
0.414	2.68524889057272\\
0.416	2.73405567625971\\
0.418	2.78268260651299\\
0.42	2.83108246388129\\
0.422	2.87920727947603\\
0.424	2.92700840800248\\
0.426	2.97443660618326\\
0.428	3.0214421144129\\
0.43	3.06797474146832\\
0.432	3.11398395208499\\
0.434	3.15941895719544\\
0.436	3.20422880661311\\
0.438	3.24836248393229\\
0.44	3.29176900340278\\
0.442	3.33439750852683\\
0.444	3.37619737211577\\
0.446	3.41711829753396\\
0.448	3.45711042084953\\
0.45	3.49612441360362\\
0.452	3.5341115859033\\
0.454	3.57102398953804\\
0.456	3.60681452081505\\
0.458	3.64143702280575\\
0.46	3.67484638669342\\
0.462	3.70699865191123\\
0.464	3.73785110476017\\
0.466	3.76736237519793\\
0.468	3.79549253149235\\
0.47	3.82220317243728\\
0.472	3.84745751683353\\
0.474	3.87122048994408\\
0.476	3.89345880664035\\
0.478	3.9141410509648\\
0.48	3.93323775184501\\
0.482	3.95072145470551\\
0.484	3.96656678873523\\
0.486	3.98075052958177\\
0.488	3.99325165725748\\
0.49	4.00405140905723\\
0.492	4.0131333273035\\
0.494	4.02048330175091\\
0.496	4.02608960649971\\
0.498	4.02994293128534\\
0.5	4.03203640703009\\
0.502	4.03236562556153\\
0.504	4.030928653422\\
0.506	4.02772603971329\\
0.508	4.02276081794053\\
0.51	4.01603850183968\\
0.512	4.00756707519336\\
0.514	3.99735697566\\
0.516	3.98542107266178\\
0.518	3.97177463939666\\
0.52	3.95643531906007\\
0.522	3.93942308538097\\
0.524	3.92076019759651\\
0.526	3.90047115000794\\
0.528	3.87858261627859\\
0.53	3.85512338865221\\
0.532	3.83012431228663\\
0.534	3.80361821491375\\
0.536	3.77563983205177\\
0.538	3.74622572800998\\
0.54	3.71541421293952\\
0.542	3.68324525619559\\
0.544	3.649760396288\\
0.546	3.61500264770664\\
0.548	3.57901640491747\\
0.55	3.54184734383233\\
0.552	3.50354232106211\\
0.554	3.46414927126827\\
0.556	3.42371710293163\\
0.558	3.38229559285989\\
0.56	3.33993527975709\\
0.562	3.29668735717817\\
0.564	3.25260356619088\\
0.566	3.20773608806502\\
0.568	3.16213743730547\\
0.57	3.11586035534055\\
0.572	3.06895770517208\\
0.574	3.02148236728561\\
0.576	2.973487137112\\
0.578	2.9250246243221\\
0.58	2.87614715422621\\
0.582	2.826906671539\\
0.584	2.77735464675876\\
0.586	2.72754198539703\\
0.588	2.67751894028112\\
0.59	2.62733502713819\\
0.592	2.57703894365424\\
0.594	2.52667849218678\\
0.596	2.47630050629322\\
0.598	2.4259507812219\\
0.6	2.3756740084951\\
0.602	2.32551371469752\\
0.604	2.27551220456615\\
0.606	2.2257105084608\\
0.608	2.17614833427732\\
0.61	2.12686402384882\\
0.612	2.07789451386291\\
0.614	2.02927530130688\\
0.616	1.98104041343603\\
0.618	1.93322238224432\\
0.62	1.88585222340116\\
0.622	1.83895941960279\\
0.624	1.79257190827209\\
0.626	1.74671607352681\\
0.628	1.70141674232258\\
0.63	1.65669718466447\\
0.632	1.61257911776892\\
0.634	1.56908271404654\\
0.636	1.52622661276584\\
0.638	1.48402793524847\\
0.64	1.44250230343781\\
0.642	1.40166386167466\\
0.644	1.36152530150719\\
0.646	1.32209788935584\\
0.648	1.2833914968492\\
0.65	1.24541463364203\\
0.652	1.20817448252398\\
0.654	1.17167693662455\\
0.656	1.13592663851869\\
0.658	1.10092702103655\\
0.66	1.06668034958142\\
0.662	1.03318776576055\\
0.664	1.00044933213577\\
0.666	0.968464077903256\\
0.668	0.937230045315315\\
0.67	0.906744336661005\\
0.672	0.877003161627347\\
0.674	0.848001884868134\\
0.676	0.81973507361343\\
0.678	0.792196545159259\\
0.68	0.765379414084091\\
0.682	0.739276139046079\\
0.684	0.7138785690229\\
0.686	0.68917798886417\\
0.688	0.665165164034894\\
0.69	0.641830384437078\\
0.692	0.619163507205536\\
0.694	0.597153998382879\\
0.696	0.575790973387833\\
0.698	0.555063236200109\\
0.7	0.534959317194173\\
0.702	0.515467509563348\\
0.704	0.496575904284564\\
0.706	0.478272423582954\\
0.708	0.460544852864019\\
0.71	0.44338087108955\\
0.712	0.426768079581567\\
0.714	0.410694029246363\\
0.716	0.395146246218278\\
0.718	0.380112255929924\\
0.72	0.365579605622374\\
0.722	0.351535885315195\\
0.724	0.337968747262112\\
0.726	0.324865923923644\\
0.728	0.312215244493055\\
0.73	0.30000465001661\\
0.732	0.288222207153217\\
0.734	0.27685612062221\\
0.736	0.265894744391229\\
0.738	0.255326591658848\\
0.74	0.245140343688894\\
0.742	0.23532485755517\\
0.744	0.225869172856667\\
0.746	0.216762517464277\\
0.748	0.207994312360506\\
0.75	0.199554175633802\\
0.752	0.191431925688818\\
0.754	0.183617583733294\\
0.756	0.176101375601251\\
0.758	0.168873732970875\\
0.76	0.161925294033876\\
0.762	0.155246903671254\\
0.764	0.14882961318825\\
0.766	0.142664679658982\\
0.768	0.136743564928725\\
0.77	0.131057934319104\\
0.772	0.125599655078706\\
0.774	0.120360794618636\\
0.776	0.115333618569608\\
0.778	0.110510588694058\\
0.78	0.105884360683725\\
0.782	0.101447781870037\\
0.784	0.0971938888716042\\
0.786	0.0931159052000606\\
0.788	0.0892072388425897\\
0.79	0.0854614798365587\\
0.792	0.0818723978489355\\
0.794	0.0784339397705136\\
0.796	0.0751402273324503\\
0.798	0.0719855547502627\\
0.8	0.0689643863982229\\
0.81	0.0556789856640398\\
0.82	0.0449947463677061\\
0.83	0.0363977495670658\\
0.84	0.0294636340709388\\
0.85	0.0238498284195047\\
0.86	0.0192865654007082\\
0.87	0.0155665032008175\\
0.88	0.0125332034836137\\
0.89	0.0100691147389971\\
0.9	0.00808397552459797\\
0.91	0.00650462353912599\\
0.92	0.00526705831507775\\
0.93	0.00431129011074366\\
0.94	0.00357908400493988\\
0.95	0.00301426450604865\\
0.96	0.00256487083956932\\
0.97	0.00218621773472152\\
0.98	0.00184386166009456\\
0.99	0.00151560174225102\\
1	0.00119192588566714\\
1.01	0.000874685911672739\\
1.02	0.00057417594722829\\
1.03	0.000305121095678498\\
1.04	8.22983389306683e-05\\
1.05	-8.34263612442034e-05\\
1.06	-0.000187955968093093\\
1.07	-0.000235253052060652\\
1.08	-0.000236909395616084\\
1.09	-0.000210167986308884\\
1.1	-0.00017485351520359\\
1.11	-0.00014985320005867\\
1.12	-0.00014984694916245\\
1.13	-0.000182908791957719\\
1.14	-0.000249410081395493\\
1.15	-0.000342390017992731\\
1.16	-0.00044927358953656\\
1.17	-0.000554565792600662\\
1.18	-0.000642980026132003\\
1.19	-0.000702396824739604\\
1.2	-0.000726103851653313\\
1.21	-0.000713924283358358\\
1.22	-0.000672064882757957\\
1.23	-0.000611762243020263\\
1.24	-0.000547028451705718\\
1.25	-0.000491954850012155\\
1.26	-0.000458097657554106\\
1.27	-0.000452433447096432\\
1.28	-0.00047624652204692\\
1.29	-0.000525121393070621\\
1.3	-0.0005899996942383\\
1.31	-0.000659063103098637\\
1.32	-0.000720058535860522\\
1.33	-0.00076261417367605\\
1.34	-0.000780114288272769\\
1.35	-0.000770800228722298\\
1.36	-0.000737922489281255\\
1.37	-0.000688952702466406\\
1.38	-0.000634039273136351\\
1.39	-0.000584023922947225\\
1.4	-0.000548405437093926\\
1.41	-0.000533631192908705\\
1.42	-0.000542020765063511\\
1.43	-0.000571496186887769\\
1.44	-0.00061613667152935\\
1.45	-0.000667422044031977\\
1.46	-0.000715907189964782\\
1.47	-0.000753000767914942\\
1.48	-0.000772515788185674\\
1.49	-0.00077171571905411\\
1.5	-0.00075168446492405\\
};
\addplot [myline1, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00108009395806869\\
-0.49	-0.00109402727420773\\
-0.48	-0.00110614483880714\\
-0.47	-0.0011173236381522\\
-0.46	-0.00112900321067292\\
-0.45	-0.00114288721438971\\
-0.44	-0.00116056633010889\\
-0.43	-0.00118316470177735\\
-0.42	-0.0012111075833627\\
-0.41	-0.00124407500835517\\
-0.4	-0.0012811541467866\\
-0.39	-0.00132114646790762\\
-0.38	-0.00136294137312543\\
-0.37	-0.00140584881318612\\
-0.36	-0.00144979549637875\\
-0.35	-0.00149532939732506\\
-0.34	-0.00154343378345302\\
-0.33	-0.00159520823618508\\
-0.32	-0.00165151336077423\\
-0.31	-0.00171268615498475\\
-0.3	-0.00177841100553139\\
-0.29	-0.0018477833765316\\
-0.28	-0.00191954376831276\\
-0.27	-0.00199240652221007\\
-0.26	-0.00206537790685814\\
-0.25	-0.00213796030679118\\
-0.24	-0.00221017409673621\\
-0.23	-0.00228238579008822\\
-0.22	-0.00235499304944553\\
-0.21	-0.00242806489833063\\
-0.2	-0.00250105360399371\\
-0.19	-0.00257267655064074\\
-0.18	-0.00264101635127928\\
-0.17	-0.00270381984212652\\
-0.16	-0.00275891178357203\\
-0.15	-0.00280459726476429\\
-0.14	-0.00283992187131444\\
-0.13	-0.00286469373191694\\
-0.12	-0.00287923758058197\\
-0.11	-0.00288392910213931\\
-0.1	-0.0028786247643239\\
-0.09	-0.00286213723442441\\
-0.08	-0.00283189735153515\\
-0.07	-0.00278389130402222\\
-0.06	-0.00271287999074792\\
-0.05	-0.00261281967639089\\
-0.04	-0.00247733480639956\\
-0.03	-0.00230006604859034\\
-0.02	-0.00207473868097088\\
-0.00999999999999998	-0.0017948631266568\\
0	-0.00145307196160313\\
0.01	-0.00104018889030336\\
0.02	-0.000544187199068738\\
0.03	5.07921240659662e-05\\
0.04	0.000765235450108638\\
0.05	0.00162482669227443\\
0.06	0.00266086648595688\\
0.07	0.00391071880158298\\
0.08	0.00541853222151058\\
0.09	0.00723649800867029\\
0.1	0.00942686576610853\\
0.11	0.0120648542948736\\
0.12	0.0152424970674732\\
0.13	0.0190733797525644\\
0.14	0.0236981871736955\\
0.15	0.0292909905558295\\
0.16	0.036066265507632\\
0.17	0.04428671093133\\
0.18	0.0542720001209136\\
0.19	0.0664085955307904\\
0.2	0.0811606632329949\\
0.202	0.0844719456813041\\
0.204	0.0879145642931205\\
0.206	0.0914935808726783\\
0.208	0.0952142281020588\\
0.21	0.0990819134040401\\
0.212	0.103102222733344\\
0.214	0.10728092427765\\
0.216	0.111623972048533\\
0.218	0.116137509341306\\
0.22	0.120827872041511\\
0.222	0.125701591754709\\
0.224	0.130765398735044\\
0.226	0.136026224586975\\
0.228	0.14149120471354\\
0.23	0.147167680483454\\
0.232	0.153063201088473\\
0.234	0.159185525061455\\
0.236	0.165542621424803\\
0.238	0.172142670438144\\
0.24	0.178994063913424\\
0.242	0.186105405064969\\
0.244	0.193485507861525\\
0.246	0.201143395846821\\
0.248	0.209088300394844\\
0.25	0.217329658365752\\
0.252	0.225877109128157\\
0.254	0.234740490913474\\
0.256	0.243929836468058\\
0.258	0.253455367969026\\
0.26	0.263327491169938\\
0.262	0.273556788742923\\
0.264	0.284154012784375\\
0.266	0.295130076452027\\
0.268	0.306496044702017\\
0.27	0.318263124095555\\
0.272	0.330442651645896\\
0.274	0.343046082677627\\
0.276	0.356084977671713\\
0.278	0.369570988071376\\
0.28	0.383515841025666\\
0.282	0.397931323049588\\
0.284	0.412829262581783\\
0.286	0.428221511423154\\
0.288	0.444119925042369\\
0.29	0.460536341736941\\
0.292	0.477482560641547\\
0.294	0.494970318578428\\
0.296	0.513011265748101\\
0.298	0.531616940262201\\
0.3	0.5507987415241\\
0.302	0.570567902466964\\
0.304	0.590935460663127\\
0.306	0.611912228323173\\
0.308	0.633508761207646\\
0.31	0.65573532647929\\
0.312	0.678601869528636\\
0.314	0.70211797981106\\
0.316	0.726292855738744\\
0.318	0.751135268676604\\
0.32	0.776653526096855\\
0.322	0.802855433952741\\
0.324	0.829748258337893\\
0.326	0.857338686503735\\
0.328	0.885632787313512\\
0.33	0.91463597121754\\
0.332	0.944352949840507\\
0.334	0.974787695277682\\
0.336	1.00594339920303\\
0.338	1.0378224318982\\
0.34	1.07042630131721\\
0.342	1.10375561230745\\
0.344	1.13781002611322\\
0.346	1.17258822029314\\
0.348	1.20808784918822\\
0.35	1.24430550508175\\
0.352	1.28123668019701\\
0.354	1.31887572968246\\
0.356	1.35721583573822\\
0.358	1.39624897304021\\
0.36	1.4359658756216\\
0.362	1.47635600537303\\
0.364	1.51740752232467\\
0.366	1.55910725687416\\
0.368	1.60144068412492\\
0.37	1.64439190049869\\
0.372	1.68794360278517\\
0.374	1.73207706978998\\
0.376	1.77677214673914\\
0.378	1.82200723259533\\
0.38	1.86775927043675\\
0.382	1.91400374104427\\
0.384	1.96071465983707\\
0.386	2.00786457728993\\
0.388	2.05542458295794\\
0.39	2.10336431322612\\
0.392	2.15165196289207\\
0.394	2.20025430067992\\
0.396	2.24913668877293\\
0.398	2.29826310644067\\
0.4	2.34759617782424\\
0.402	2.39709720392997\\
0.404	2.44672619886859\\
0.406	2.49644193036221\\
0.408	2.54620196452682\\
0.41	2.59596271492246\\
0.412	2.64567949584748\\
0.414	2.69530657983693\\
0.416	2.74479725930858\\
0.418	2.79410391228328\\
0.42	2.84317807208927\\
0.422	2.89197050094301\\
0.424	2.94043126728186\\
0.426	2.98850982670696\\
0.428	3.03615510637775\\
0.43	3.08331559268276\\
0.432	3.12993942199509\\
0.434	3.17597447430502\\
0.436	3.2213684695067\\
0.438	3.26606906610103\\
0.44	3.31002396206285\\
0.442	3.35318099760693\\
0.444	3.3954882595747\\
0.446	3.4368941871524\\
0.448	3.47734767862012\\
0.45	3.51679819882215\\
0.452	3.55519588704039\\
0.454	3.59249166494542\\
0.456	3.62863734429385\\
0.458	3.66358573403603\\
0.46	3.69729074649475\\
0.462	3.7297075022739\\
0.464	3.76079243355528\\
0.466	3.79050338544306\\
0.468	3.81879971501764\\
0.47	3.8456423877646\\
0.472	3.87099407104987\\
0.474	3.89481922431912\\
0.476	3.91708418570759\\
0.478	3.93775725475644\\
0.48	3.95680877094268\\
0.482	3.97421118774241\\
0.484	3.98993914196074\\
0.486	4.00396951807683\\
0.488	4.01628150736889\\
0.49	4.02685666160109\\
0.492	4.03567894107292\\
0.494	4.04273475685086\\
0.496	4.04801300702258\\
0.498	4.05150510683468\\
0.5	4.05320501259695\\
0.502	4.05310923925845\\
0.504	4.05121687158326\\
0.506	4.04752956887731\\
0.508	4.04205156324073\\
0.51	4.03478965134415\\
0.512	4.02575317975076\\
0.514	4.0149540238295\\
0.516	4.00240656032835\\
0.518	3.98812763369951\\
0.52	3.97213651629116\\
0.522	3.95445486254241\\
0.524	3.93510665733981\\
0.526	3.91411815871444\\
0.528	3.89151783507874\\
0.53	3.8673362972211\\
0.532	3.84160622529459\\
0.534	3.8143622910529\\
0.536	3.78564107560271\\
0.538	3.75548098295602\\
0.54	3.72392214967953\\
0.542	3.69100635094991\\
0.544	3.65677690333466\\
0.546	3.62127856462711\\
0.548	3.58455743107201\\
0.55	3.54666083232423\\
0.552	3.50763722448787\\
0.554	3.46753608158627\\
0.556	3.42640778581494\\
0.558	3.38430351692975\\
0.56	3.34127514112149\\
0.562	3.2973750997248\\
0.564	3.25265629810568\\
0.566	3.20717199506586\\
0.568	3.16097569309572\\
0.57	3.11412102979885\\
0.572	3.06666167080217\\
0.574	3.01865120445489\\
0.576	2.97014303860766\\
0.578	2.92119029975076\\
0.58	2.87184573477637\\
0.582	2.82216161561544\\
0.584	2.77218964698431\\
0.586	2.72198087746026\\
0.588	2.67158561408854\\
0.59	2.62105334070634\\
0.592	2.57043264015143\\
0.594	2.51977112050563\\
0.596	2.46911534550488\\
0.598	2.4185107692296\\
0.6	2.36800167517083\\
0.602	2.31763111974896\\
0.604	2.26744088034444\\
0.606	2.21747140788109\\
0.608	2.1677617839859\\
0.61	2.11834968273111\\
0.612	2.06927133694817\\
0.614	2.02056150908653\\
0.616	1.97225346657461\\
0.618	1.92437896162502\\
0.62	1.87696821541198\\
0.622	1.83004990653491\\
0.624	1.78365116366934\\
0.626	1.73779756229433\\
0.628	1.6925131253741\\
0.63	1.64782032786156\\
0.632	1.60374010488148\\
0.634	1.560291863443\\
0.636	1.51749349752321\\
0.638	1.47536140635698\\
0.64	1.43391051576239\\
0.642	1.39315430232642\\
0.644	1.35310482027137\\
0.646	1.31377273081975\\
0.648	1.2751673338731\\
0.65	1.23729660181895\\
0.652	1.20016721527956\\
0.654	1.16378460061682\\
0.656	1.12815296900834\\
0.658	1.09327535691191\\
0.66	1.0591536677382\\
0.662	1.02578871455423\\
0.664	0.993180263644802\\
0.666	0.961327078762554\\
0.668	0.93022696590305\\
0.67	0.899876818446074\\
0.672	0.870272662510495\\
0.674	0.841409702376087\\
0.676	0.813282365832265\\
0.678	0.785884349320528\\
0.68	0.759208662744418\\
0.682	0.73324767382808\\
0.684	0.707993151911876\\
0.686	0.683436311081068\\
0.688	0.659567852531047\\
0.69	0.636378006080314\\
0.692	0.61385657074989\\
0.694	0.591992954335413\\
0.696	0.570776211905636\\
0.698	0.550195083168354\\
0.7	0.530238028652\\
0.702	0.510893264658153\\
0.704	0.492148796947058\\
0.706	0.473992453124845\\
0.708	0.456411913707509\\
0.71	0.439394741842861\\
0.712	0.422928411677482\\
0.714	0.40700033536129\\
0.716	0.391597888687631\\
0.718	0.376708435371761\\
0.72	0.362319349975254\\
0.722	0.348418039488285\\
0.724	0.334991963585716\\
0.726	0.322028653576728\\
0.728	0.309515730071112\\
0.73	0.297440919388519\\
0.732	0.285792068739712\\
0.734	0.274557160211483\\
0.736	0.263724323589047\\
0.738	0.253281848051733\\
0.74	0.243218192779469\\
0.742	0.23352199650895\\
0.744	0.224182086079585\\
0.746	0.215187484010228\\
0.748	0.206527415148393\\
0.75	0.198191312434163\\
0.752	0.190168821821268\\
0.754	0.182449806397892\\
0.756	0.175024349749694\\
0.758	0.167882758607285\\
0.76	0.161015564819962\\
0.762	0.154413526696987\\
0.764	0.148067629757018\\
0.766	0.141969086925486\\
0.768	0.136109338218846\\
0.77	0.130480049953626\\
0.772	0.125073113517128\\
0.774	0.119880643735482\\
0.776	0.114894976873583\\
0.778	0.110108668300139\\
0.78	0.105514489849789\\
0.782	0.101105426912913\\
0.784	0.096874675282373\\
0.786	0.0928156377850754\\
0.788	0.088921920724831\\
0.79	0.085187330161603\\
0.792	0.0816058680508389\\
0.794	0.0781717282651928\\
0.796	0.0748792925195717\\
0.798	0.0717231262190812\\
0.8	0.0686979742481112\\
0.81	0.0553655262822193\\
0.82	0.0446158977049386\\
0.83	0.0359686153843392\\
0.84	0.0290242054065981\\
0.85	0.0234526409243538\\
0.86	0.018983049068085\\
0.87	0.0153946723950714\\
0.88	0.0125089673752464\\
0.89	0.0101826814170809\\
0.9	0.00830176119991278\\
0.91	0.00677598638122954\\
0.92	0.00553427249717027\\
0.93	0.00452062729323208\\
0.94	0.00369076441724455\\
0.95	0.003009373698022\\
0.96	0.00244802185789412\\
0.97	0.00198362074236154\\
0.98	0.00159736381564673\\
0.99	0.0012740067778759\\
1	0.00100136204562146\\
1.01	0.00076989147955057\\
1.02	0.000572313596234865\\
1.03	0.000403182792579084\\
1.04	0.00025843913800541\\
1.05	0.000134959043375895\\
1.06	3.0153520074906e-05\\
1.07	-5.83400483300297e-05\\
1.08	-0.000132842196235339\\
1.09	-0.00019568568715927\\
1.1	-0.000249159687991609\\
1.11	-0.000295384049459585\\
1.12	-0.000336163966614942\\
1.13	-0.000372873144500037\\
1.14	-0.000406400659772308\\
1.15	-0.000437176910162193\\
1.16	-0.000465272614437605\\
1.17	-0.000490546919053323\\
1.18	-0.000512810138262493\\
1.19	-0.000531965284055097\\
1.2	-0.000548099834049349\\
1.21	-0.000561512701050927\\
1.22	-0.000572677463153214\\
1.23	-0.000582157661438446\\
1.24	-0.000590500055695474\\
1.25	-0.000598135114423156\\
1.26	-0.000605310304658616\\
1.27	-0.000612072156823762\\
1.28	-0.000618300094012138\\
1.29	-0.000623781793469915\\
1.3	-0.000628309515181446\\
1.31	-0.000631771790518437\\
1.32	-0.000634216261086641\\
1.33	-0.00063586692494961\\
1.34	-0.000637090764622644\\
1.35	-0.000638321826862911\\
1.36	-0.000639962034410118\\
1.37	-0.000642284461299091\\
1.38	-0.000645364741577465\\
1.39	-0.000649059557262133\\
1.4	-0.000653039327532869\\
1.41	-0.000656868240135561\\
1.42	-0.000660112238221758\\
1.43	-0.000662447850842698\\
1.44	-0.000663744013382875\\
1.45	-0.000664095640283568\\
1.46	-0.000663800084123873\\
1.47	-0.000663282530466307\\
1.48	-0.000662989846760029\\
1.49	-0.000663280741907516\\
1.5	-0.000664340959957429\\
};
\addplot [myline3, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00108031159249858\\
-0.49	-0.00109595707144849\\
-0.48	-0.0011090819732883\\
-0.47	-0.00111923506828635\\
-0.46	-0.00112739350455933\\
-0.45	-0.00113599039433002\\
-0.44	-0.00114835363237357\\
-0.43	-0.00116770583114628\\
-0.42	-0.00119607048906407\\
-0.41	-0.00123350106380981\\
-0.4	-0.00127795886360163\\
-0.39	-0.00132593774753111\\
-0.38	-0.0013736509623477\\
-0.37	-0.00141836745300169\\
-0.36	-0.00145940527714399\\
-0.35	-0.00149839764202954\\
-0.34	-0.0015387091967926\\
-0.33	-0.00158420051657908\\
-0.32	-0.00163779405592785\\
-0.31	-0.00170038279186255\\
-0.3	-0.00177050302483308\\
-0.29	-0.00184490542726381\\
-0.28	-0.00191981082106886\\
-0.27	-0.00199236388131098\\
-0.26	-0.00206170850090368\\
-0.25	-0.00212924342188957\\
-0.24	-0.00219792945896617\\
-0.23	-0.00227089250350479\\
-0.22	-0.002349854820149\\
-0.21	-0.00243401531620921\\
-0.2	-0.00251984699385098\\
-0.19	-0.00260193909961463\\
-0.18	-0.00267460969944702\\
-0.17	-0.00273370561447371\\
-0.16	-0.00277791258191948\\
-0.15	-0.00280906063259104\\
-0.14	-0.00283127161433503\\
-0.13	-0.00284922333830265\\
-0.12	-0.00286613645646915\\
-0.11	-0.00288219879525401\\
-0.1	-0.00289398400021494\\
-0.09	-0.00289505459502921\\
-0.08	-0.00287750125604216\\
-0.07	-0.00283382512423526\\
-0.06	-0.0027584477123734\\
-0.05	-0.00264827779526857\\
-0.04	-0.00250211911281364\\
-0.03	-0.00231912983135036\\
-0.02	-0.00209688109845797\\
-0.00999999999999998	-0.00182968083021726\\
0	-0.00150768831780519\\
0.01	-0.00111700391573112\\
0.02	-0.00064051108463974\\
0.03	-5.8933573845329e-05\\
0.04	0.000648532295364743\\
0.05	0.00150450759955867\\
0.06	0.00253481612028963\\
0.07	0.00377076774939285\\
0.08	0.00525187919508785\\
0.09	0.00702852356584611\\
0.1	0.00916419080113858\\
0.11	0.0117373955847347\\
0.12	0.0148436481176485\\
0.13	0.0185981550865328\\
0.14	0.0231399418196266\\
0.15	0.0286378700044624\\
0.16	0.0352986502132256\\
0.17	0.0433765565135537\\
0.18	0.0531842845109632\\
0.19	0.0651043379982967\\
0.2	0.0796004697529352\\
0.202	0.0828560229274353\\
0.204	0.0862414638946298\\
0.206	0.089761887634526\\
0.208	0.0934225616211081\\
0.21	0.0972289292078587\\
0.212	0.101186612973188\\
0.214	0.10530141801752\\
0.216	0.109579335201995\\
0.218	0.11402654431682\\
0.22	0.118649417165167\\
0.222	0.123454520546376\\
0.224	0.128448619119878\\
0.226	0.13363867812894\\
0.228	0.139031865960859\\
0.23	0.14463555651789\\
0.232	0.150457331370675\\
0.234	0.156504981663624\\
0.236	0.16278650973932\\
0.238	0.169310130446817\\
0.24	0.176084272096522\\
0.242	0.183117577022428\\
0.244	0.19041890171059\\
0.246	0.197997316451142\\
0.248	0.205862104469734\\
0.25	0.214022760493054\\
0.252	0.222488988702238\\
0.254	0.231270700027234\\
0.256	0.24037800873486\\
0.258	0.2498212282632\\
0.26	0.259610866255186\\
0.262	0.269757618744756\\
0.264	0.280272363449809\\
0.266	0.291166152127355\\
0.268	0.302450201947662\\
0.27	0.314135885846052\\
0.272	0.326234721813014\\
0.274	0.338758361085688\\
0.276	0.351718575206429\\
0.278	0.365127241917067\\
0.28	0.378996329860678\\
0.282	0.393337882066076\\
0.284	0.408163998193908\\
0.286	0.423486815527089\\
0.288	0.439318488692364\\
0.29	0.455671168104031\\
0.292	0.472556977125244\\
0.294	0.489987987946869\\
0.296	0.507976196188524\\
0.298	0.52653349423123\\
0.3	0.545671643295983\\
0.302	0.565402244287516\\
0.304	0.58573670742757\\
0.306	0.606686220707102\\
0.308	0.628261717191995\\
0.31	0.650473841222036\\
0.312	0.67333291354816\\
0.314	0.696848895458177\\
0.316	0.721031351946512\\
0.318	0.7458894139887\\
0.32	0.7714317399867\\
0.322	0.797666476456347\\
0.324	0.824601218033519\\
0.326	0.852242966880861\\
0.328	0.880598091582098\\
0.33	0.909672285616213\\
0.332	0.939470525508863\\
0.334	0.969997028763556\\
0.336	1.00125521168012\\
0.338	1.03324764717298\\
0.34	1.06597602270664\\
0.342	1.09944109847047\\
0.344	1.13364266591969\\
0.346	1.16857950681365\\
0.348	1.2042493528872\\
0.35	1.24064884629466\\
0.352	1.27777350096998\\
0.354	1.31561766505039\\
0.356	1.35417448451374\\
0.358	1.39343586818321\\
0.36	1.43339245425532\\
0.362	1.47403357850931\\
0.364	1.51534724435803\\
0.366	1.55732009490127\\
0.368	1.59993738714341\\
0.37	1.64318296853726\\
0.372	1.68703925601548\\
0.374	1.7314872176696\\
0.376	1.77650635723496\\
0.378	1.82207470153711\\
0.38	1.86816879105169\\
0.382	1.91476367372569\\
0.384	1.96183290220286\\
0.386	2.00934853458992\\
0.388	2.05728113889357\\
0.39	2.10559980125041\\
0.392	2.15427213806322\\
0.394	2.20326431214764\\
0.396	2.25254105298251\\
0.398	2.3020656811461\\
0.4	2.35180013700792\\
0.402	2.40170501373306\\
0.404	2.4517395946416\\
0.406	2.50186189495158\\
0.408	2.55202870791809\\
0.41	2.60219565536529\\
0.412	2.65231724259132\\
0.414	2.70234691760914\\
0.416	2.75223713466825\\
0.418	2.80193942198464\\
0.42	2.85140445358774\\
0.422	2.90058212517483\\
0.424	2.94942163384446\\
0.426	2.99787156156237\\
0.428	3.04587996219433\\
0.43	3.09339445192259\\
0.432	3.14036230284441\\
0.434	3.18673053953387\\
0.436	3.23244603833105\\
0.438	3.27745562910665\\
0.44	3.32170619923462\\
0.442	3.36514479949048\\
0.444	3.40771875157995\\
0.446	3.44937575698939\\
0.448	3.49006400683857\\
0.45	3.52973229240612\\
0.452	3.56833011598895\\
0.454	3.60580780174993\\
0.456	3.64211660620198\\
0.458	3.67720882797221\\
0.46	3.71103791648728\\
0.462	3.74355857921957\\
0.464	3.77472688713419\\
0.466	3.80450037797926\\
0.468	3.83283815706505\\
0.47	3.85970099518327\\
0.472	3.88505142332483\\
0.474	3.9088538238626\\
0.476	3.93107451787636\\
0.478	3.95168184830842\\
0.48	3.97064625865187\\
0.482	3.98794036688784\\
0.484	4.00353903440422\\
0.486	4.0174194296454\\
0.488	4.02956108626123\\
0.49	4.03994595554248\\
0.492	4.04855845295117\\
0.494	4.05538549857494\\
0.496	4.06041655135718\\
0.498	4.06364363697737\\
0.5	4.06506136927945\\
0.502	4.06466696516984\\
0.504	4.06246025293101\\
0.506	4.05844367392064\\
0.508	4.05262227765107\\
0.51	4.04500371026781\\
0.512	4.03559819647043\\
0.514	4.02441851494277\\
0.516	4.01147996738316\\
0.518	3.99680034124826\\
0.52	3.98039986634676\\
0.522	3.96230116544046\\
0.524	3.94252919903187\\
0.526	3.92111120453678\\
0.528	3.89807663005982\\
0.53	3.8734570630088\\
0.532	3.84728615380056\\
0.534	3.81959953492666\\
0.536	3.79043473566191\\
0.538	3.75983109271151\\
0.54	3.72782965710475\\
0.542	3.69447309765334\\
0.544	3.65980560130157\\
0.546	3.62387277070328\\
0.548	3.58672151936622\\
0.55	3.54839996470978\\
0.552	3.50895731938474\\
0.554	3.46844378120585\\
0.556	3.42691042204817\\
0.558	3.38440907605743\\
0.56	3.34099222752176\\
0.562	3.29671289874897\\
0.564	3.25162453828799\\
0.566	3.20578090982697\\
0.568	3.1592359820931\\
0.57	3.11204382007022\\
0.572	3.06425847784062\\
0.574	3.01593389334662\\
0.576	2.96712378535532\\
0.578	2.91788155289762\\
0.58	2.86826017743851\\
0.582	2.81831212802143\\
0.584	2.76808926961442\\
0.586	2.71764277487\\
0.588	2.66702303949428\\
0.59	2.61627960140443\\
0.592	2.56546106383606\\
0.594	2.51461502254501\\
0.596	2.46378799723022\\
0.598	2.41302536728643\\
0.6	2.36237131197802\\
0.602	2.31186875510684\\
0.604	2.2615593142299\\
0.606	2.21148325446436\\
0.608	2.16167944690077\\
0.61	2.11218533162786\\
0.612	2.06303688535584\\
0.614	2.0142685936091\\
0.616	1.96591342744322\\
0.618	1.91800282462644\\
0.62	1.87056667521106\\
0.622	1.82363331140669\\
0.624	1.77722950165396\\
0.626	1.73138044878535\\
0.628	1.68610979214807\\
0.63	1.64143961355354\\
0.632	1.59739044690811\\
0.634	1.55398129137098\\
0.636	1.51122962787732\\
0.638	1.46915143885755\\
0.64	1.4277612309778\\
0.642	1.3870720607215\\
0.644	1.34709556262774\\
0.646	1.30784197999905\\
0.648	1.26932019788877\\
0.65	1.23153777817702\\
0.652	1.19450099654353\\
0.654	1.15821488114622\\
0.656	1.12268325281544\\
0.658	1.08790876657594\\
0.66	1.05389295431128\\
0.662	1.02063626838889\\
0.664	0.988138126068353\\
0.666	0.956396954519982\\
0.668	0.925410236286312\\
0.67	0.895174555025085\\
0.672	0.86568564137854\\
0.674	0.836938418820753\\
0.676	0.80892704934189\\
0.678	0.781644978835768\\
0.68	0.755084982064848\\
0.682	0.729239207084762\\
0.684	0.70409921901859\\
0.686	0.679656043079308\\
0.688	0.655900206747099\\
0.69	0.632821781016472\\
0.692	0.610410420636372\\
0.694	0.588655403274542\\
0.696	0.567545667545445\\
0.698	0.547069849848809\\
0.7	0.52721631997352\\
0.702	0.507973215428912\\
0.704	0.489328474472616\\
0.706	0.471269867810938\\
0.708	0.453785028954184\\
0.71	0.436861483215528\\
0.712	0.420486675347787\\
0.714	0.404647995817895\\
0.716	0.389332805723929\\
0.718	0.374528460364217\\
0.72	0.360222331472341\\
0.722	0.346401828135795\\
0.724	0.333054416419575\\
0.726	0.320167637719193\\
0.728	0.307729125870403\\
0.73	0.295726623045423\\
0.732	0.284147994467597\\
0.734	0.27298124197823\\
0.736	0.262214516490919\\
0.738	0.2518361293699\\
0.74	0.241834562769958\\
0.742	0.23219847897615\\
0.744	0.222916728782149\\
0.746	0.213978358946273\\
0.748	0.205372618764456\\
0.75	0.197088965799309\\
0.752	0.189117070804272\\
0.754	0.181446821881532\\
0.756	0.174068327911928\\
0.758	0.166971921294569\\
0.76	0.160148160033258\\
0.762	0.15358782920615\\
0.764	0.147281941854332\\
0.766	0.141221739324256\\
0.768	0.135398691098133\\
0.77	0.129804494145573\\
0.772	0.124431071828914\\
0.774	0.119270572393796\\
0.776	0.114315367075724\\
0.778	0.109558047852437\\
0.78	0.104991424871072\\
0.782	0.100608523578235\\
0.784	0.0964025815802188\\
0.786	0.0923670452597637\\
0.788	0.0884955661748709\\
0.79	0.0847819972643511\\
0.792	0.0812203888838968\\
0.794	0.0778049846956257\\
0.796	0.0745302174331557\\
0.798	0.0713907045634026\\
0.8	0.068381243865399\\
0.81	0.055114698821215\\
0.82	0.0444148843431952\\
0.83	0.0358072781758582\\
0.84	0.0288969009392412\\
0.85	0.0233562714989869\\
0.86	0.0189150885237758\\
0.87	0.015351647116651\\
0.88	0.0124857362618391\\
0.89	0.0101726200442996\\
0.9	0.00829769304602608\\
0.91	0.00677149862834111\\
0.92	0.00552496417058288\\
0.93	0.00450488387311105\\
0.94	0.00366981490384184\\
0.95	0.00298661077733412\\
0.96	0.00242778589571894\\
0.97	0.00196980141247629\\
0.98	0.00159221853437135\\
0.99	0.00127752358431826\\
1	0.00101132958478523\\
1.01	0.000782629174325696\\
1.02	0.000583821690932868\\
1.03	0.000410350848443046\\
1.04	0.000259938684623885\\
1.05	0.000131546467440286\\
1.06	2.42944147412055e-05\\
1.07	-6.33990617560108e-05\\
1.08	-0.000134250120585825\\
1.09	-0.000192024548436848\\
1.1	-0.000240995588735769\\
1.11	-0.000285140514763154\\
1.12	-0.000327349298649159\\
1.13	-0.000368911373391279\\
1.14	-0.000409454328604924\\
1.15	-0.000447359437558824\\
1.16	-0.00048052130534961\\
1.17	-0.000507205354280331\\
1.18	-0.000526726467835091\\
1.19	-0.000539736143606144\\
1.2	-0.000548042254496059\\
1.21	-0.00055404704123278\\
1.22	-0.000560017715064118\\
1.23	-0.000567453761590949\\
1.24	-0.000576768101304273\\
1.25	-0.000587373916102408\\
1.26	-0.000598113030151331\\
1.27	-0.000607834909438079\\
1.28	-0.000615886306433184\\
1.29	-0.000622318894709872\\
1.3	-0.000627746551569927\\
1.31	-0.000632934939404813\\
1.32	-0.000638321928129041\\
1.33	-0.000643699586401076\\
1.34	-0.00064822160422664\\
1.35	-0.000650759293703587\\
1.36	-0.000650471559209934\\
1.37	-0.000647345707996565\\
1.38	-0.000642455523711021\\
1.39	-0.000637781125466863\\
1.4	-0.000635607711483694\\
1.41	-0.000637700423082228\\
1.42	-0.000644566151757765\\
1.43	-0.000655108683638645\\
1.44	-0.00066685446699602\\
1.45	-0.000676715817372902\\
1.46	-0.00068204517969922\\
1.47	-0.000681602567333684\\
1.48	-0.000676065408832678\\
1.49	-0.000667861216997095\\
1.5	-0.000660348061154175\\
};
\addplot [myline4, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00104907764211115\\
-0.49	-0.00108033936817373\\
-0.48	-0.00111269804586338\\
-0.47	-0.00113686276845356\\
-0.46	-0.00114896551078166\\
-0.45	-0.00115284658775488\\
-0.44	-0.00115788653781503\\
-0.43	-0.00117366639617893\\
-0.42	-0.00120453944909137\\
-0.41	-0.00124723871450751\\
-0.4	-0.00129291075985954\\
-0.39	-0.00133244070351944\\
-0.38	-0.00136203989520481\\
-0.37	-0.00138587494384977\\
-0.36	-0.00141414103515136\\
-0.35	-0.00145752610682922\\
-0.34	-0.00152106395316372\\
-0.33	-0.00160079130867404\\
-0.32	-0.00168516339898429\\
-0.31	-0.0017606321430826\\
-0.3	-0.00181853428186273\\
-0.29	-0.00185969381110667\\
-0.28	-0.00189431054786078\\
-0.27	-0.0019371509174451\\
-0.26	-0.00200047033971287\\
-0.25	-0.00208821061548566\\
-0.24	-0.00219427903920313\\
-0.23	-0.00230556916285763\\
-0.22	-0.00240799343100418\\
-0.21	-0.00249241272407111\\
-0.2	-0.0025576290984849\\
-0.19	-0.00260930762530134\\
-0.18	-0.00265583195757242\\
-0.17	-0.00270352919579148\\
-0.16	-0.00275373240419366\\
-0.15	-0.00280289139898081\\
-0.14	-0.0028451861548408\\
-0.13	-0.00287583698515243\\
-0.12	-0.00289317649819946\\
-0.11	-0.00289850082065917\\
-0.1	-0.00289409983534171\\
-0.09	-0.00288084249869309\\
-0.08	-0.00285674079195635\\
-0.07	-0.00281710727940376\\
-0.06	-0.00275583923125782\\
-0.05	-0.00266671260552821\\
-0.04	-0.00254373695717351\\
-0.03	-0.00238044213689966\\
-0.02	-0.00216884412894425\\
-0.00999999999999998	-0.00189913758689032\\
0	-0.00156063473543254\\
0.01	-0.00114342574044469\\
0.02	-0.000639373347792845\\
0.03	-4.10249048943426e-05\\
0.04	0.000662004572374231\\
0.05	0.00148812849096834\\
0.06	0.00246817666188812\\
0.07	0.00364689363214172\\
0.08	0.00508070414338382\\
0.09	0.00683298659998062\\
0.1	0.00896982819717907\\
0.11	0.0115595989583697\\
0.12	0.014678330690771\\
0.13	0.0184204009641391\\
0.14	0.0229116543632438\\
0.15	0.0283211203471126\\
0.16	0.0348685082302874\\
0.17	0.0428272297504561\\
0.18	0.0525255161517521\\
0.19	0.0643497629314492\\
0.2	0.0787536523510405\\
0.202	0.0819895451747329\\
0.204	0.0853545182720959\\
0.206	0.0888534955346878\\
0.208	0.0924915807230465\\
0.21	0.096274064288254\\
0.212	0.100206429957731\\
0.214	0.104294361012601\\
0.216	0.108543746187803\\
0.218	0.112960685131058\\
0.22	0.117551493362675\\
0.222	0.122322706684898\\
0.224	0.127281084996797\\
0.226	0.132433615478504\\
0.228	0.137787515116629\\
0.23	0.143350232550762\\
0.232	0.149129449228919\\
0.234	0.155133079867394\\
0.236	0.161369272217507\\
0.238	0.167846406148127\\
0.24	0.174573092058301\\
0.242	0.181558168638826\\
0.244	0.188810700004928\\
0.246	0.196339972224384\\
0.248	0.204155489266325\\
0.25	0.2122669683955\\
0.252	0.22068433503517\\
0.254	0.229417717118803\\
0.256	0.238477438946629\\
0.258	0.247874014557954\\
0.26	0.257618140623875\\
0.262	0.267720688858135\\
0.264	0.278192697936185\\
0.266	0.28904536490444\\
0.268	0.300290036053396\\
0.27	0.31193819721991\\
0.272	0.324001463475717\\
0.274	0.336491568151511\\
0.276	0.349420351138706\\
0.278	0.362799746404612\\
0.28	0.376641768651438\\
0.282	0.390958499045286\\
0.284	0.405762069938483\\
0.286	0.421064648507157\\
0.288	0.436878419226105\\
0.29	0.453215565104725\\
0.292	0.47008824761121\\
0.294	0.487508585217197\\
0.296	0.505488630501754\\
0.298	0.524040345761767\\
0.3	0.543175577085484\\
0.302	0.562906026856957\\
0.304	0.583243224671306\\
0.306	0.604198496653977\\
0.308	0.625782933191125\\
0.31	0.648007355092945\\
0.312	0.670882278226817\\
0.314	0.69441787667227\\
0.316	0.718623944465033\\
0.318	0.743509856012202\\
0.32	0.769084525275054\\
0.322	0.795356363829604\\
0.324	0.822333237927902\\
0.326	0.850022424694809\\
0.328	0.878430567605462\\
0.33	0.907563631398028\\
0.332	0.937426856584066\\
0.334	0.968024713725302\\
0.336	0.999360857650435\\
0.338	1.03143808178907\\
0.34	1.0642582728018\\
0.342	1.09782236568587\\
0.344	1.13213029953542\\
0.346	1.16718097413287\\
0.348	1.20297220754527\\
0.35	1.23950069489531\\
0.352	1.27676196847196\\
0.354	1.31475035934013\\
0.356	1.35345896060321\\
0.358	1.39287959246587\\
0.36	1.43300276923866\\
0.362	1.47381766841947\\
0.364	1.51531210198106\\
0.366	1.55747248998828\\
0.368	1.60028383666326\\
0.37	1.64372970901221\\
0.372	1.68779221812314\\
0.374	1.73245200324059\\
0.376	1.77768821872016\\
0.378	1.82347852396323\\
0.38	1.86979907643086\\
0.382	1.91662452783357\\
0.384	1.96392802359357\\
0.386	2.01168120567409\\
0.388	2.05985421887054\\
0.39	2.10841572065639\\
0.392	2.15733289467614\\
0.394	2.20657146797545\\
0.396	2.25609573205644\\
0.398	2.30586856784287\\
0.4	2.3558514746356\\
0.402	2.40600460313341\\
0.404	2.45628679258748\\
0.406	2.50665561214961\\
0.408	2.55706740646459\\
0.41	2.60747734554549\\
0.412	2.65783947895807\\
0.414	2.70810679432492\\
0.416	2.75823128014442\\
0.418	2.80816399290067\\
0.42	2.85785512842146\\
0.422	2.90725409742013\\
0.424	2.95630960513475\\
0.426	3.00496973495495\\
0.428	3.05318203590227\\
0.43	3.10089361380513\\
0.432	3.1480512259845\\
0.434	3.19460137924085\\
0.436	3.24049043090802\\
0.438	3.2856646927153\\
0.44	3.33007053717497\\
0.442	3.37365450619017\\
0.444	3.41636342155686\\
0.446	3.45814449701373\\
0.448	3.49894545147657\\
0.45	3.53871462307822\\
0.452	3.57740108362162\\
0.454	3.61495475304351\\
0.456	3.65132651347782\\
0.458	3.68646832250294\\
0.46	3.72033332515462\\
0.462	3.75287596428669\\
0.464	3.78405208886526\\
0.466	3.81381905978811\\
0.468	3.84213585282992\\
0.47	3.8689631583255\\
0.472	3.89426347721695\\
0.474	3.91800121310717\\
0.476	3.94014275998012\\
0.478	3.96065658526868\\
0.48	3.97951330797244\\
0.482	3.99668577155114\\
0.484	4.01214911134372\\
0.486	4.02588081628783\\
0.488	4.03786078474071\\
0.49	4.04807137422833\\
0.492	4.05649744497585\\
0.494	4.06312639709874\\
0.496	4.06794820135963\\
0.498	4.07095542342139\\
0.5	4.07214324155182\\
0.502	4.07150945775893\\
0.504	4.06905450235938\\
0.506	4.06478143200424\\
0.508	4.05869592120792\\
0.51	4.0508062474456\\
0.512	4.04112326990396\\
0.514	4.0296604019877\\
0.516	4.01643357770124\\
0.518	4.00146121204128\\
0.52	3.98476415555042\\
0.522	3.96636564319688\\
0.524	3.94629123775815\\
0.526	3.92456876789979\\
0.528	3.90122826115229\\
0.53	3.87630187200079\\
0.532	3.84982380531367\\
0.534	3.82183023534646\\
0.536	3.79235922056846\\
0.538	3.76145061456912\\
0.54	3.72914597331112\\
0.542	3.69548845900684\\
0.544	3.66052274090358\\
0.546	3.62429489327204\\
0.548	3.58685229090074\\
0.55	3.54824350240703\\
0.552	3.50851818168231\\
0.554	3.46772695779615\\
0.556	3.42592132368923\\
0.558	3.38315352399048\\
0.56	3.33947644229701\\
0.562	3.29494348825874\\
0.564	3.24960848481064\\
0.566	3.20352555589567\\
0.568	3.15674901502013\\
0.57	3.10933325497984\\
0.572	3.06133263909125\\
0.574	3.01280139425465\\
0.576	2.96379350616886\\
0.578	2.91436261700664\\
0.58	2.86456192584809\\
0.582	2.81444409215611\\
0.584	2.76406114256261\\
0.586	2.71346438121719\\
0.588	2.66270430393195\\
0.59	2.61183051633608\\
0.592	2.56089165623321\\
0.594	2.50993532033219\\
0.596	2.4590079954993\\
0.598	2.40815499465634\\
0.6	2.35742039742487\\
0.602	2.30684699559283\\
0.604	2.25647624345541\\
0.606	2.20634821305812\\
0.608	2.15650155434617\\
0.61	2.10697346020167\\
0.612	2.05779963632774\\
0.614	2.00901427591776\\
0.616	1.96065003902809\\
0.618	1.91273803655397\\
0.62	1.86530781869154\\
0.622	1.81838736775328\\
0.624	1.77200309519048\\
0.626	1.72617984266445\\
0.628	1.68094088699768\\
0.63	1.63630794882787\\
0.632	1.59230120478067\\
0.634	1.54893930297212\\
0.636	1.50623938164811\\
0.638	1.46421709076611\\
0.64	1.42288661632398\\
0.642	1.38226070724136\\
0.644	1.34235070460075\\
0.646	1.30316657305854\\
0.648	1.26471693423976\\
0.65	1.22700910193501\\
0.652	1.19004911892256\\
0.654	1.15384179524473\\
0.656	1.11839074777269\\
0.658	1.08369844090022\\
0.66	1.04976622821268\\
0.662	1.01659439498329\\
0.664	0.984182201354857\\
0.666	0.952527926070238\\
0.668	0.921628910620579\\
0.67	0.891481603685059\\
0.672	0.862081605740797\\
0.674	0.833423713725951\\
0.676	0.805501965643188\\
0.678	0.778309684994627\\
0.68	0.751839524943003\\
0.682	0.726083512097381\\
0.684	0.701033089825086\\
0.686	0.676679160994962\\
0.688	0.653012130060438\\
0.69	0.630021944394354\\
0.692	0.60769813479118\\
0.694	0.586029855056084\\
0.696	0.56500592060447\\
0.698	0.544614845999972\\
0.7	0.524844881363784\\
0.702	0.505684047593214\\
0.704	0.487120170333026\\
0.706	0.46914091264891\\
0.708	0.45173380635877\\
0.71	0.434886281984075\\
0.712	0.418585697290402\\
0.714	0.40281936439342\\
0.716	0.387574575413866\\
0.718	0.372838626672406\\
0.72	0.358598841422729\\
0.722	0.344842591128505\\
0.724	0.331557315297049\\
0.726	0.318730539889441\\
0.728	0.306349894333458\\
0.73	0.294403127171844\\
0.732	0.282878120384126\\
0.734	0.271762902425299\\
0.736	0.261045660029167\\
0.738	0.250714748827969\\
0.74	0.240758702842957\\
0.742	0.231166242902984\\
0.744	0.221926284049733\\
0.746	0.213027941989087\\
0.748	0.20446053864826\\
0.75	0.196213606897755\\
0.752	0.188276894496001\\
0.754	0.180640367312733\\
0.756	0.17329421188487\\
0.758	0.166228837355882\\
0.76	0.15943487684655\\
0.762	0.152903188301639\\
0.764	0.146624854853475\\
0.766	0.140591184739787\\
0.768	0.134793710809572\\
0.77	0.129224189647242\\
0.772	0.123874600341984\\
0.774	0.118737142926174\\
0.776	0.113804236503989\\
0.778	0.1090685170889\\
0.78	0.104522835166844\\
0.782	0.100160253000263\\
0.784	0.095974041687162\\
0.786	0.0919576779886646\\
0.788	0.0881048409383664\\
0.79	0.0844094082469473\\
0.792	0.0808654525160926\\
0.794	0.0774672372766183\\
0.796	0.0742092128668327\\
0.798	0.0710860121684538\\
0.8	0.0680924462188223\\
0.81	0.0548994229427393\\
0.82	0.0442633506053415\\
0.83	0.0357085409712341\\
0.84	0.0288373015415459\\
0.85	0.0233189931758939\\
0.86	0.0188818585385033\\
0.87	0.0153067565331099\\
0.88	0.0124211001999457\\
0.89	0.0100914392960531\\
0.9	0.00821427386350504\\
0.91	0.00670624574611251\\
0.92	0.00549592904123848\\
0.93	0.00451932060475638\\
0.94	0.00371974653927122\\
0.95	0.00305091471036825\\
0.96	0.00248033170920051\\
0.97	0.00199016011758168\\
0.98	0.00157400467593315\\
0.99	0.00123040592191268\\
1	0.000955774171709017\\
1.01	0.000740021456993058\\
1.02	0.000566891583749363\\
1.03	0.000418572506891017\\
1.04	0.000281896193992511\\
1.05	0.000152559805879495\\
1.06	3.48718152888298e-05\\
1.07	-6.29935763573729e-05\\
1.08	-0.000135699006411546\\
1.09	-0.000185671014399012\\
1.1	-0.000223391429468915\\
1.11	-0.000262716198255841\\
1.12	-0.000313698820960309\\
1.13	-0.000376927814072781\\
1.14	-0.000442726321242554\\
1.15	-0.000495989994411763\\
1.16	-0.000524318446916786\\
1.17	-0.000525144926552116\\
1.18	-0.000507919082740256\\
1.19	-0.000489942025091475\\
1.2	-0.000487864643302983\\
1.21	-0.00050928825270103\\
1.22	-0.000548983158073868\\
1.23	-0.000591851708810537\\
1.24	-0.000621147822117923\\
1.25	-0.000627573912585025\\
1.26	-0.000614313125078086\\
1.27	-0.000595187195218874\\
1.28	-0.000586854114800704\\
1.29	-0.000599268606496192\\
1.3	-0.0006296929164215\\
1.31	-0.000663722401225583\\
1.32	-0.00068300516523222\\
1.33	-0.000675613077574105\\
1.34	-0.000643406488572813\\
1.35	-0.000602171634716732\\
1.36	-0.000574101833766583\\
1.37	-0.000576344555294343\\
1.38	-0.000611605074092502\\
1.39	-0.000665907867408545\\
1.4	-0.000714968871566208\\
1.41	-0.000736116744845403\\
1.42	-0.000719710873791645\\
1.43	-0.000674153328671363\\
1.44	-0.000621845081965482\\
1.45	-0.000588107079185597\\
1.46	-0.000588723166490998\\
1.47	-0.00062244985420748\\
1.48	-0.000672219733713067\\
1.49	-0.000714231641824189\\
1.5	-0.000730068086455462\\
};
\addplot [myline5, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00112197868154252\\
-0.49	-0.00105611847985185\\
-0.48	-0.000995126987373863\\
-0.47	-0.000973692572071294\\
-0.46	-0.00101308693920306\\
-0.45	-0.00110838994092687\\
-0.44	-0.00122698455090066\\
-0.43	-0.00132182707183705\\
-0.42	-0.00135495281554774\\
-0.41	-0.00131945343518401\\
-0.4	-0.00124677183552106\\
-0.39	-0.00119281109504237\\
-0.38	-0.00120828568466508\\
-0.37	-0.00130914846915806\\
-0.36	-0.00146485781764159\\
-0.35	-0.0016132749725548\\
-0.34	-0.00169547151384228\\
-0.33	-0.00169084624689537\\
-0.32	-0.00163118370988703\\
-0.31	-0.00158377992106376\\
-0.3	-0.00161229423574944\\
-0.29	-0.00173829075633568\\
-0.28	-0.00192713492550772\\
-0.27	-0.00210777118423632\\
-0.26	-0.00221515433535459\\
-0.25	-0.00222964143049994\\
-0.24	-0.00218891417462724\\
-0.23	-0.00216469777180653\\
-0.22	-0.00221845038509796\\
-0.21	-0.00236347132393707\\
-0.2	-0.00255692263281625\\
-0.19	-0.00272643118336619\\
-0.18	-0.00281419688699989\\
-0.17	-0.00281078903420349\\
-0.16	-0.00275789062585378\\
-0.15	-0.00271941376218969\\
-0.14	-0.00274046744124628\\
-0.13	-0.00282064776546752\\
-0.12	-0.0029178122183801\\
-0.11	-0.00297808474404104\\
-0.1	-0.00297100031820477\\
-0.09	-0.00290641639091499\\
-0.08	-0.00282310366028297\\
-0.07	-0.00275835670382794\\
-0.06	-0.00272025827598108\\
-0.05	-0.00268133042199842\\
-0.04	-0.00259672840756682\\
-0.03	-0.00243300495780494\\
-0.02	-0.00218668084853416\\
-0.00999999999999998	-0.00187981997369503\\
0	-0.00153654487937199\\
0.01	-0.00115792904307195\\
0.02	-0.000713439733430788\\
0.03	-0.000154729282180472\\
0.04	0.000558927386916377\\
0.05	0.00144298288232944\\
0.06	0.0024918335796215\\
0.07	0.00370330668455463\\
0.08	0.00510703703529839\\
0.09	0.00677714161788871\\
0.1	0.00882049333773413\\
0.11	0.0113493733851739\\
0.12	0.0144590126554583\\
0.13	0.0182280862729746\\
0.14	0.0227451028187491\\
0.15	0.0281463171244164\\
0.16	0.0346434403416548\\
0.17	0.0425272623307976\\
0.18	0.0521509029211976\\
0.19	0.0639114037144035\\
0.2	0.0782501367380426\\
0.202	0.0814706559595125\\
0.204	0.0848190016334762\\
0.206	0.0882999334104486\\
0.208	0.0919184233908491\\
0.21	0.0956796689396857\\
0.212	0.0995891040621465\\
0.214	0.103652409093284\\
0.216	0.107875518502164\\
0.218	0.112264626663646\\
0.22	0.11682619150776\\
0.222	0.121566936015711\\
0.224	0.12649384759107\\
0.226	0.131614175392866\\
0.228	0.136935425772288\\
0.23	0.142465356004864\\
0.232	0.148211966553682\\
0.234	0.154183492135173\\
0.236	0.160388391885981\\
0.238	0.166835338946652\\
0.24	0.173533209784711\\
0.242	0.180491073575867\\
0.244	0.18771818194768\\
0.246	0.195223959365362\\
0.248	0.203017994405192\\
0.25	0.211110032118265\\
0.252	0.219509967637156\\
0.254	0.228227841122117\\
0.256	0.237273834083163\\
0.258	0.246658267051755\\
0.26	0.2563915985125\\
0.262	0.266484424943355\\
0.264	0.276947481754032\\
0.266	0.287791644858488\\
0.268	0.299027932570191\\
0.27	0.31066750746972\\
0.272	0.322721677864433\\
0.274	0.335201898440388\\
0.276	0.348119769698125\\
0.278	0.3614870357666\\
0.28	0.37531558020362\\
0.282	0.389617419416181\\
0.284	0.404404693369598\\
0.286	0.419689653299273\\
0.288	0.435484646192175\\
0.29	0.451802095865173\\
0.292	0.468654480532626\\
0.294	0.486054306824249\\
0.296	0.504014080284414\\
0.298	0.52254627245372\\
0.3	0.541663284700952\\
0.302	0.56137740903658\\
0.304	0.581700786196078\\
0.306	0.602645361330818\\
0.308	0.62422283768504\\
0.31	0.646444628668087\\
0.312	0.669321808751134\\
0.314	0.692865063626458\\
0.316	0.717084640064827\\
0.318	0.741990295892933\\
0.32	0.767591250488658\\
0.322	0.793896136157953\\
0.324	0.820912950714625\\
0.326	0.848649011534475\\
0.328	0.877110911299889\\
0.33	0.906304475591673\\
0.332	0.936234722423709\\
0.334	0.966905823754758\\
0.336	0.998321068952328\\
0.338	1.03048283012803\\
0.34	1.06339252921381\\
0.342	1.09705060660558\\
0.344	1.13145649116672\\
0.346	1.16660857135906\\
0.348	1.20250416725524\\
0.35	1.23913950318335\\
0.352	1.27650968076296\\
0.354	1.31460865211135\\
0.356	1.3534291930288\\
0.358	1.39296287601174\\
0.36	1.43320004299134\\
0.362	1.47412977775118\\
0.364	1.51573987803944\\
0.366	1.55801682745689\\
0.368	1.60094576726972\\
0.37	1.64451046836404\\
0.372	1.6886933036249\\
0.374	1.73347522108434\\
0.376	1.77883571823891\\
0.378	1.82475281798586\\
0.38	1.87120304666579\\
0.382	1.91816141472887\\
0.384	1.96560140055881\\
0.386	2.01349493799387\\
0.388	2.06181240807708\\
0.39	2.11052263554786\\
0.392	2.15959289055508\\
0.394	2.20898889602829\\
0.396	2.2586748410894\\
0.398	2.3086134008238\\
0.4	2.35876576265869\\
0.402	2.40909165951883\\
0.404	2.45954940984896\\
0.406	2.51009596450781\\
0.408	2.56068696045524\\
0.41	2.61127678107197\\
0.412	2.66181862287301\\
0.414	2.71226456830355\\
0.416	2.76256566424085\\
0.418	2.81267200576892\\
0.42	2.86253282474669\\
0.422	2.91209658265401\\
0.424	2.96131106717606\\
0.426	3.01012349197324\\
0.428	3.0584805990831\\
0.43	3.10632876341012\\
0.432	3.15361409877956\\
0.434	3.20028256506126\\
0.436	3.24628007590666\\
0.438	3.2915526066867\\
0.44	3.33604630226729\\
0.442	3.3797075843113\\
0.444	3.42248325784972\\
0.446	3.46432061691758\\
0.448	3.50516754910087\\
0.45	3.54497263888763\\
0.452	3.58368526975716\\
0.454	3.62125572497574\\
0.456	3.6576352870931\\
0.458	3.69277633615163\\
0.46	3.72663244662774\\
0.462	3.75915848312337\\
0.464	3.79031069481437\\
0.466	3.82004680864214\\
0.468	3.84832612120614\\
0.47	3.87510958927895\\
0.472	3.90035991882314\\
0.474	3.92404165234232\\
0.476	3.94612125434891\\
0.478	3.96656719467949\\
0.48	3.98535002933827\\
0.482	4.00244247850026\\
0.484	4.01781950126163\\
0.486	4.03145836668624\\
0.488	4.04333872066573\\
0.49	4.05344264808843\\
0.492	4.06175472979938\\
0.494	4.06826209383176\\
0.496	4.07295446039907\\
0.498	4.07582418015818\\
0.5	4.07686626528501\\
0.502	4.07607841294784\\
0.504	4.07346102081618\\
0.506	4.06901719430575\\
0.508	4.06275274533054\\
0.51	4.05467618240985\\
0.512	4.04479869206015\\
0.514	4.03313411148643\\
0.516	4.0196988926739\\
0.518	4.00451205806588\\
0.52	3.98759514809667\\
0.522	3.96897216092597\\
0.524	3.94866948479329\\
0.526	3.92671582347486\\
0.528	3.90314211538046\\
0.53	3.87798144687219\\
0.532	3.85126896042092\\
0.534	3.82304175823847\\
0.536	3.79333880203381\\
0.538	3.76220080954065\\
0.54	3.72967014845134\\
0.542	3.69579072836926\\
0.544	3.66060789135974\\
0.546	3.62416830163873\\
0.548	3.58651983489142\\
0.55	3.54771146765989\\
0.552	3.50779316718306\\
0.554	3.46681578201342\\
0.556	3.42483093367744\\
0.558	3.381890909589\\
0.56	3.33804855737242\\
0.562	3.29335718070212\\
0.564	3.24787043672346\\
0.566	3.20164223508293\\
0.568	3.15472663856839\\
0.57	3.10717776533976\\
0.572	3.05904969272016\\
0.574	3.01039636251507\\
0.576	2.96127148783343\\
0.578	2.91172846139864\\
0.58	2.86182026535878\\
0.582	2.81159938263278\\
0.584	2.76111770986124\\
0.586	2.71042647206651\\
0.588	2.65957613916443\\
0.59	2.60861634450828\\
0.592	2.55759580568277\\
0.594	2.50656224780066\\
0.596	2.45556232958526\\
0.598	2.40464157254748\\
0.6	2.35384429358516\\
0.602	2.30321354134388\\
0.604	2.25279103668204\\
0.606	2.2026171175779\\
0.608	2.15273068880218\\
0.61	2.1031691766573\\
0.612	2.05396848905308\\
0.614	2.00516298114973\\
0.616	1.95678542675277\\
0.618	1.90886699559241\\
0.62	1.86143723656281\\
0.622	1.81452406693619\\
0.624	1.76815376750398\\
0.626	1.72235098353436\\
0.628	1.67713873137306\\
0.63	1.63253841045526\\
0.632	1.5885698204402\\
0.634	1.54525118313061\\
0.636	1.50259916879482\\
0.638	1.4606289264735\\
0.64	1.41935411782533\\
0.642	1.37878695404671\\
0.644	1.33893823539141\\
0.646	1.29981739281544\\
0.648	1.26143253128162\\
0.65	1.22379047427583\\
0.652	1.1868968091126\\
0.654	1.15075593264089\\
0.656	1.11537109699966\\
0.658	1.08074445511746\\
0.66	1.04687710569759\\
0.662	1.01376913748092\\
0.664	0.981419672629118\\
0.666	0.949826909121623\\
0.668	0.91898816210842\\
0.67	0.888899904205739\\
0.672	0.859557804763154\\
0.674	0.830956768166134\\
0.676	0.803090971267769\\
0.678	0.775953900066151\\
0.68	0.7495383857596\\
0.682	0.723836640320169\\
0.684	0.698840291726897\\
0.686	0.674540418994215\\
0.688	0.65092758711832\\
0.69	0.627991882045821\\
0.692	0.605722945745398\\
0.694	0.584110011435573\\
0.696	0.563141938990985\\
0.698	0.54280725051704\\
0.7	0.52309416604957\\
0.702	0.503990639303406\\
0.704	0.48548439336268\\
0.706	0.467562956177307\\
0.708	0.450213695705436\\
0.71	0.433423854521462\\
0.712	0.417180583694302\\
0.714	0.401470975731339\\
0.716	0.386282096380268\\
0.718	0.371601015083997\\
0.72	0.35741483389278\\
0.722	0.343710714652572\\
0.724	0.330475904308804\\
0.726	0.317697758189693\\
0.728	0.305363761162185\\
0.73	0.293461546585701\\
0.732	0.281978913023089\\
0.734	0.270903838703671\\
0.736	0.260224493768736\\
0.738	0.249929250364538\\
0.74	0.240006690680514\\
0.742	0.23044561306037\\
0.744	0.221235036339873\\
0.746	0.212364202587113\\
0.748	0.203822578437865\\
0.75	0.195599855230373\\
0.752	0.187685948149895\\
0.754	0.180070994593779\\
0.756	0.172745351962805\\
0.758	0.16569959507419\\
0.76	0.15892451337658\\
0.762	0.15241110812805\\
0.764	0.146150589675306\\
0.766	0.140134374946741\\
0.768	0.134354085244586\\
0.77	0.128801544393063\\
0.772	0.123468777271017\\
0.774	0.118348008730028\\
0.776	0.113431662873145\\
0.778	0.108712362646149\\
0.78	0.104182929673082\\
0.782	0.0998363842515033\\
0.784	0.0956659454107581\\
0.786	0.0916650309289001\\
0.788	0.0878272572009206\\
0.79	0.0841464388525092\\
0.792	0.0806165879996195\\
0.794	0.0772319130642774\\
0.796	0.0739868170708988\\
0.798	0.0708758953643314\\
0.8	0.0678939327102073\\
0.81	0.0547487339879818\\
0.82	0.0441463101399627\\
0.83	0.0356172990712686\\
0.84	0.0287681260870091\\
0.85	0.023266703380366\\
0.86	0.0188369495118123\\
0.87	0.0152589762051445\\
0.88	0.0123672219270773\\
0.89	0.0100403456176469\\
0.9	0.00818343376697814\\
0.91	0.00671001450725152\\
0.92	0.00553312043640344\\
0.93	0.00456951365784364\\
0.94	0.00375260131500846\\
0.95	0.00304365680931763\\
0.96	0.00243210250527242\\
0.97	0.0019231859717045\\
0.98	0.00152013797222242\\
0.99	0.001211690101735\\
1	0.000972036330881183\\
1.01	0.000771735786792372\\
1.02	0.000590835844050637\\
1.03	0.000424713591440168\\
1.04	0.000279122502075478\\
1.05	0.00015911534455918\\
1.06	6.08229278462737e-05\\
1.07	-2.75869508917638e-05\\
1.08	-0.000116914511796682\\
1.09	-0.000207563712492123\\
1.1	-0.000288002050235343\\
1.11	-0.000343243716060279\\
1.12	-0.000367510197451267\\
1.13	-0.00037131393057667\\
1.14	-0.000376698491404316\\
1.15	-0.000403005725574263\\
1.16	-0.00045304014518363\\
1.17	-0.000510086624793014\\
1.18	-0.000548993900789949\\
1.19	-0.000554340690468155\\
1.2	-0.000532912409629125\\
1.21	-0.000510888479255029\\
1.22	-0.000516542699905495\\
1.23	-0.000559808756726241\\
1.24	-0.000623168119450616\\
1.25	-0.000671304294087968\\
1.26	-0.000674222790761472\\
1.27	-0.000628723506274489\\
1.28	-0.000563255043166352\\
1.29	-0.000521679748793634\\
1.3	-0.000535581497604137\\
1.31	-0.0006029664683281\\
1.32	-0.000687744025757237\\
1.33	-0.000741181090694151\\
1.34	-0.00073215197098325\\
1.35	-0.00066696890342815\\
1.36	-0.000585987121760521\\
1.37	-0.000538953401228927\\
1.38	-0.000554613356946841\\
1.39	-0.00062363628653325\\
1.4	-0.000705261779945762\\
1.41	-0.000752961152385391\\
1.42	-0.000742640426708987\\
1.43	-0.000685896859321893\\
1.44	-0.000620863344001659\\
1.45	-0.000587450586114777\\
1.46	-0.00060311059443077\\
1.47	-0.000653973718491756\\
1.48	-0.000705750602390348\\
1.49	-0.000726279592442061\\
1.5	-0.000705021807206679\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00108904701717312\\
-0.49	-0.000999108943205524\\
-0.48	-0.000923548859507003\\
-0.47	-0.000897206283389151\\
-0.46	-0.000942180042160121\\
-0.45	-0.00105491693215788\\
-0.44	-0.00120274184227413\\
-0.43	-0.00133488456676224\\
-0.42	-0.00140538368653353\\
-0.41	-0.00139704318400985\\
-0.4	-0.00133255390152385\\
-0.39	-0.00126428884932347\\
-0.38	-0.00124620148410221\\
-0.37	-0.00130288539442742\\
-0.36	-0.00141443382889028\\
-0.35	-0.00152778072213477\\
-0.34	-0.00158948511093218\\
-0.33	-0.00158084617709323\\
-0.32	-0.00153316607284196\\
-0.31	-0.00151194089315278\\
-0.3	-0.00157781508182288\\
-0.29	-0.00174752462802407\\
-0.28	-0.00197953458592978\\
-0.27	-0.00219480139040833\\
-0.26	-0.00232139173657212\\
-0.25	-0.00233619813854101\\
-0.24	-0.00227795713480494\\
-0.23	-0.00222317848604501\\
-0.22	-0.0022397290235623\\
-0.21	-0.0023469338191773\\
-0.2	-0.00250691174842236\\
-0.19	-0.00265190673290411\\
-0.18	-0.00272939303523575\\
-0.17	-0.00273560142444\\
-0.16	-0.00271604780622418\\
-0.15	-0.00273339079928173\\
-0.14	-0.0028241934001336\\
-0.13	-0.00297301229617997\\
-0.12	-0.00312039040664386\\
-0.11	-0.00319888582733146\\
-0.1	-0.00317322771298157\\
-0.09	-0.00305884725487825\\
-0.08	-0.0029081506570886\\
-0.07	-0.00277538804376282\\
-0.06	-0.0026842505471024\\
-0.05	-0.00261879778929578\\
-0.04	-0.00254107524267544\\
-0.03	-0.00242021681248328\\
-0.02	-0.00225086261050595\\
-0.00999999999999998	-0.00204781475273692\\
0	-0.00182204802366382\\
0.01	-0.00155720166438344\\
0.02	-0.00120538914583549\\
0.03	-0.00070682391741588\\
0.04	-1.97831707762423e-05\\
0.05	0.000861060478367895\\
0.06	0.0019125165443017\\
0.07	0.00311327249926379\\
0.08	0.00447695776509696\\
0.09	0.00606573038526753\\
0.1	0.00797586039607704\\
0.11	0.0103069823277172\\
0.12	0.0131391666961404\\
0.13	0.0165375521102587\\
0.14	0.020585615605502\\
0.15	0.0254280872034375\\
0.16	0.0312972469341693\\
0.17	0.0385074420982197\\
0.18	0.0474249202704357\\
0.19	0.0584382792470214\\
0.2	0.0719562427394981\\
0.202	0.0749996057380297\\
0.204	0.0781654791191849\\
0.206	0.0814582036104547\\
0.208	0.0848823443442037\\
0.21	0.0884427096613433\\
0.212	0.0921443682477401\\
0.214	0.0959926642669462\\
0.216	0.0999932302097242\\
0.218	0.104151997244958\\
0.22	0.108475202926142\\
0.222	0.11296939618051\\
0.224	0.117641439581916\\
0.226	0.1224985089815\\
0.228	0.127548090639875\\
0.23	0.132797976068844\\
0.232	0.13825625484773\\
0.234	0.143931305727383\\
0.236	0.149831786372518\\
0.238	0.155966622119002\\
0.24	0.162344994136327\\
0.242	0.168976327386277\\
0.244	0.175870278756734\\
0.246	0.183036725725029\\
0.248	0.190485755868829\\
0.25	0.198227657495481\\
0.252	0.206272911604284\\
0.254	0.214632185332013\\
0.256	0.223316326962147\\
0.258	0.232336362504662\\
0.26	0.241703493778134\\
0.262	0.251429097851583\\
0.264	0.261524727632136\\
0.266	0.272002113318298\\
0.268	0.282873164379642\\
0.27	0.294149971673486\\
0.272	0.305844809269572\\
0.274	0.31797013552583\\
0.276	0.330538592943121\\
0.278	0.343563006324823\\
0.28	0.357056378778462\\
0.282	0.371031885121135\\
0.284	0.385502862287453\\
0.286	0.400482796387411\\
0.288	0.415985306120426\\
0.29	0.432024122319381\\
0.292	0.448613063472895\\
0.294	0.46576600715317\\
0.296	0.483496857358566\\
0.298	0.501819507862131\\
0.3	0.520747801737468\\
0.302	0.540295487309435\\
0.304	0.560476170846928\\
0.306	0.58130326637684\\
0.308	0.602789943050225\\
0.31	0.624949070532575\\
0.312	0.647793162918875\\
0.314	0.671334321689891\\
0.316	0.695584178228956\\
0.318	0.720553836408079\\
0.32	0.746253815729285\\
0.322	0.772693995472316\\
0.324	0.799883560254496\\
0.326	0.827830947354001\\
0.328	0.856543796085989\\
0.33	0.886028899453628\\
0.332	0.916292158225511\\
0.334	0.947338537519136\\
0.336	0.979172025899466\\
0.338	1.01179559693433\\
0.34	1.04521117308629\\
0.342	1.07941959176599\\
0.344	1.11442057332648\\
0.346	1.15021269074237\\
0.348	1.18679334069427\\
0.35	1.22415871576738\\
0.352	1.26230377747433\\
0.354	1.30122222982626\\
0.356	1.34090649320252\\
0.358	1.38134767830706\\
0.36	1.42253556004802\\
0.362	1.46445855123436\\
0.364	1.50710367604839\\
0.366	1.55045654332318\\
0.368	1.59450131972768\\
0.37	1.63922070303742\\
0.372	1.68459589574247\\
0.374	1.73060657931509\\
0.376	1.77723088952494\\
0.378	1.82444539324753\\
0.38	1.87222506726033\\
0.382	1.92054327955919\\
0.384	1.96937177375368\\
0.386	2.01868065711307\\
0.388	2.06843839283473\\
0.39	2.1186117970926\\
0.392	2.16916604139631\\
0.394	2.22006466075131\\
0.396	2.27126956805834\\
0.398	2.32274107512788\\
0.4	2.37443792061315\\
0.402	2.42631730508608\\
0.404	2.47833493339568\\
0.406	2.53044506436047\\
0.408	2.5826005677569\\
0.41	2.63475298847777\\
0.412	2.68685261764945\\
0.414	2.73884857041633\\
0.416	2.79068887002825\\
0.418	2.84232053780201\\
0.42	2.89368968847332\\
0.422	2.94474163041224\\
0.424	2.99542097014305\\
0.426	3.04567172058959\\
0.428	3.09543741245944\\
0.43	3.14466120818432\\
0.432	3.19328601784854\\
0.434	3.2412546165633\\
0.436	3.28850976277753\\
0.438	3.33499431705784\\
0.44	3.3806513609166\\
0.442	3.42542431531778\\
0.444	3.46925705854293\\
0.446	3.51209404315173\\
0.448	3.55388041182246\\
0.45	3.5945621119046\\
0.452	3.63408600855725\\
0.454	3.67239999638219\\
0.456	3.70945310948723\\
0.458	3.7451956299342\\
0.46	3.77957919453429\\
0.462	3.81255689995372\\
0.464	3.84408340608166\\
0.466	3.8741150375941\\
0.468	3.90260988361923\\
0.47	3.92952789537546\\
0.472	3.95483098161226\\
0.474	3.9784831016389\\
0.476	4.00045035567772\\
0.478	4.02070107222998\\
0.48	4.03920589209373\\
0.482	4.05593784862791\\
0.484	4.07087244381609\\
0.486	4.08398771964899\\
0.488	4.09526432431804\\
0.49	4.10468557269562\\
0.492	4.11223750057046\\
0.494	4.11790891211128\\
0.496	4.12169142004826\\
0.498	4.12357947808973\\
0.5	4.12357040513193\\
0.502	4.12166440087052\\
0.504	4.11786455248468\\
0.506	4.11217683213542\\
0.508	4.10461008509888\\
0.51	4.09517600844059\\
0.512	4.08388912022654\\
0.514	4.07076671935903\\
0.516	4.05582883621804\\
0.518	4.03909817437995\\
0.52	4.02060004377283\\
0.522	4.00036228570928\\
0.524	3.97841519031225\\
0.526	3.95479140691465\\
0.528	3.92952584806832\\
0.53	3.90265558784188\\
0.532	3.87421975511745\\
0.534	3.84425942261562\\
0.536	3.81281749238284\\
0.538	3.77993857846905\\
0.54	3.74566888750384\\
0.542	3.71005609784959\\
0.544	3.67314923796924\\
0.546	3.63499856459763\\
0.548	3.59565544124904\\
0.55	3.5551722175323\\
0.552	3.5136021096798\\
0.554	3.47099908263025\\
0.556	3.42741773393934\\
0.558	3.38291317972814\\
0.56	3.33754094281956\\
0.562	3.29135684315877\\
0.564	3.24441689056603\\
0.566	3.19677717983106\\
0.568	3.14849378812737\\
0.57	3.09962267470437\\
0.572	3.05021958280287\\
0.574	3.00033994373859\\
0.576	2.95003878310508\\
0.578	2.89937062906348\\
0.58	2.84838942271023\\
0.582	2.79714843054354\\
0.584	2.74570015908423\\
0.586	2.69409627174544\\
0.588	2.64238750808521\\
0.59	2.59062360561719\\
0.592	2.53885322439281\\
0.594	2.48712387460461\\
0.596	2.4354818474908\\
0.598	2.38397214984654\\
0.6	2.33263844246434\\
0.602	2.28152298283569\\
0.604	2.23066657244605\\
0.606	2.18010850898596\\
0.608	2.12988654378239\\
0.61	2.08003684472618\\
0.612	2.03059396493388\\
0.614	1.9815908173372\\
0.616	1.93305865534017\\
0.618	1.88502705962525\\
0.62	1.83752393112638\\
0.622	1.79057549011993\\
0.624	1.74420628131689\\
0.626	1.69843918477137\\
0.628	1.6532954323552\\
0.63	1.60879462948581\\
0.632	1.56495478173814\\
0.634	1.52179232592096\\
0.636	1.47932216515592\\
0.638	1.43755770746433\\
0.64	1.39651090734377\\
0.642	1.35619230980313\\
0.644	1.31661109632274\\
0.646	1.27777513221426\\
0.648	1.23969101487347\\
0.65	1.20236412244722\\
0.652	1.16579866247253\\
0.654	1.1299977200906\\
0.656	1.09496330548903\\
0.658	1.06069640028205\\
0.66	1.02719700259711\\
0.662	0.994464170697988\\
0.664	0.962496065035229\\
0.666	0.931289988674625\\
0.668	0.900842426111061\\
0.67	0.871149080527073\\
0.672	0.842204909601754\\
0.674	0.814004160015098\\
0.676	0.78654040082439\\
0.678	0.759806555912532\\
0.68	0.733794935722491\\
0.682	0.708497268497612\\
0.684	0.683904731244172\\
0.686	0.660007980620924\\
0.688	0.63679718394093\\
0.69	0.614262050444731\\
0.692	0.592391862971741\\
0.694	0.571175510120009\\
0.696	0.550601518944393\\
0.698	0.530658088201102\\
0.7	0.511333122104076\\
0.702	0.492614264516881\\
0.704	0.474488933464387\\
0.706	0.456944355812482\\
0.708	0.439967601932746\\
0.71	0.423545620143122\\
0.712	0.407665270696267\\
0.714	0.392313359074681\\
0.716	0.377476668346435\\
0.718	0.363141990337438\\
0.72	0.349296155385482\\
0.722	0.335926060457567\\
0.724	0.32301869543459\\
0.726	0.31056116739565\\
0.728	0.298540722767133\\
0.73	0.286944767238294\\
0.732	0.275760883384079\\
0.734	0.264976845976373\\
0.736	0.254580635005299\\
0.738	0.244560446471614\\
0.74	0.234904701048294\\
0.742	0.225602050743197\\
0.744	0.216641383724179\\
0.746	0.20801182749235\\
0.748	0.199702750607886\\
0.75	0.191703763185233\\
0.752	0.184004716380641\\
0.754	0.176595701094578\\
0.756	0.169467046104873\\
0.758	0.162609315833888\\
0.76	0.156013307934963\\
0.762	0.149670050860751\\
0.764	0.14357080154949\\
0.766	0.137707043335857\\
0.768	0.132070484161711\\
0.77	0.126653055129946\\
0.772	0.121446909412786\\
0.774	0.116444421495376\\
0.776	0.111638186707244\\
0.778	0.107021020969257\\
0.78	0.102585960662651\\
0.782	0.0983262625103303\\
0.784	0.094235403349396\\
0.786	0.0903070796679799\\
0.788	0.0865352067791433\\
0.79	0.0829139175097539\\
0.792	0.0794375602925966\\
0.794	0.0761006965651177\\
0.796	0.0728980973975705\\
0.798	0.0698247392961784\\
0.8	0.0668757991524466\\
0.81	0.0538417743594021\\
0.82	0.0432975249906635\\
0.83	0.0348186350850763\\
0.84	0.0280432381936793\\
0.85	0.0226534369438605\\
0.86	0.0183707219657647\\
0.87	0.0149613139243384\\
0.88	0.0122409414448453\\
0.89	0.010069933669576\\
0.9	0.00833777317566352\\
0.91	0.00694534055412533\\
0.92	0.00579614309478885\\
0.93	0.00480231940567245\\
0.94	0.00390087346551144\\
0.95	0.00306779262762781\\
0.96	0.00231818124175515\\
0.97	0.00168924516793047\\
0.98	0.00121405056080916\\
0.99	0.000899943831945604\\
1	0.000722456211847972\\
1.01	0.000635777034655348\\
1.02	0.000591251421375653\\
1.03	0.000552173472010814\\
1.04	0.000497892680184341\\
1.05	0.000418801315004371\\
1.06	0.000309665613857987\\
1.07	0.000168031992839652\\
1.08	-1.6274731193616e-06\\
1.09	-0.000183462880684925\\
1.1	-0.000351962945647565\\
1.11	-0.00048141070325822\\
1.12	-0.000557778576242032\\
1.13	-0.000584660429308232\\
1.14	-0.000578435876934565\\
1.15	-0.000555806358542587\\
1.16	-0.000523071758704471\\
1.17	-0.000475835835770082\\
1.18	-0.000410082661761779\\
1.19	-0.000336168533728379\\
1.2	-0.000283472994445384\\
1.21	-0.000288906339810297\\
1.22	-0.00037412229531029\\
1.23	-0.000526043716954599\\
1.24	-0.000695624202607932\\
1.25	-0.000819244452375234\\
1.26	-0.000852104867833511\\
1.27	-0.000793577248395522\\
1.28	-0.000687790182338961\\
1.29	-0.000597545337318583\\
1.3	-0.000566803615253325\\
1.31	-0.000595095388967273\\
1.32	-0.000640413831987973\\
1.33	-0.000649255295604062\\
1.34	-0.000594816193380731\\
1.35	-0.0004985117126251\\
1.36	-0.000420089158317383\\
1.37	-0.000421483308240239\\
1.38	-0.000526562494921778\\
1.39	-0.000702098848171839\\
1.4	-0.000872512677939655\\
1.41	-0.000960220185604165\\
1.42	-0.000927776297213913\\
1.43	-0.000797120048439272\\
1.44	-0.000635360384125329\\
1.45	-0.000516607388253525\\
1.46	-0.000482918434917912\\
1.47	-0.000526569696346742\\
1.48	-0.000601883208296318\\
1.49	-0.000656966800996128\\
1.5	-0.000664951028864295\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00108446766926869\\
-0.49	-0.00104605417084847\\
-0.48	-0.00101405893578216\\
-0.47	-0.00100660114687484\\
-0.46	-0.00103570582213455\\
-0.45	-0.00110041069742367\\
-0.44	-0.00118460279818077\\
-0.43	-0.00126244916706474\\
-0.42	-0.0013102525103969\\
-0.41	-0.00131911124168881\\
-0.4	-0.0013009754196543\\
-0.39	-0.00128343685971226\\
-0.38	-0.00129491870859837\\
-0.37	-0.00134820963941477\\
-0.36	-0.00143231816899559\\
-0.35	-0.00151845588487004\\
-0.34	-0.00157755797491197\\
-0.33	-0.0015991537441793\\
-0.32	-0.0015996724304499\\
-0.31	-0.00161409444301381\\
-0.3	-0.00167508094549828\\
-0.29	-0.0017920162334839\\
-0.28	-0.00194323865713671\\
-0.27	-0.00208708967130458\\
-0.26	-0.00218574411913566\\
-0.25	-0.00222744312501838\\
-0.24	-0.00223327237318559\\
-0.23	-0.00224401306902278\\
-0.22	-0.00229506778773066\\
-0.21	-0.00239506324766264\\
-0.2	-0.00252145978773947\\
-0.19	-0.00263568234666872\\
-0.18	-0.00270784639653563\\
-0.17	-0.00273513482592091\\
-0.16	-0.00274219083935219\\
-0.15	-0.00276367994995636\\
-0.14	-0.00282069544970962\\
-0.13	-0.00290641012124362\\
-0.12	-0.00298998809333705\\
-0.11	-0.00303564956490921\\
-0.1	-0.00302403748857832\\
-0.09	-0.00296204379083572\\
-0.08	-0.00287541131448214\\
-0.07	-0.00278999849891173\\
-0.06	-0.00271470090685704\\
-0.05	-0.00263704386215548\\
-0.04	-0.00253310408807993\\
-0.03	-0.00238340957284456\\
-0.02	-0.00218278439414671\\
-0.00999999999999998	-0.00193711951938737\\
0	-0.00164994757761969\\
0.01	-0.00130926439140129\\
0.02	-0.000884816451337139\\
0.03	-0.000338247714857958\\
0.04	0.000361241584344555\\
0.05	0.00122761038000431\\
0.06	0.0022628628405358\\
0.07	0.00347396534407263\\
0.08	0.00489095897740246\\
0.09	0.00657434191868837\\
0.1	0.00860735540388029\\
0.11	0.0110798598871029\\
0.12	0.0140772149447287\\
0.13	0.0176850130214358\\
0.14	0.0220101686051181\\
0.15	0.0272078105780336\\
0.16	0.0334994556405894\\
0.17	0.0411740761997981\\
0.18	0.0505759290261287\\
0.19	0.0620930149976758\\
0.2	0.076160792327111\\
0.202	0.0793233992481338\\
0.204	0.0826124789891451\\
0.206	0.0860327252690856\\
0.208	0.0895890327278591\\
0.21	0.0932865087803153\\
0.212	0.0971304845159115\\
0.214	0.101126524452353\\
0.216	0.10528043498224\\
0.218	0.10959827138644\\
0.22	0.11408634332563\\
0.222	0.118751218760941\\
0.224	0.123599726294859\\
0.226	0.128638955963053\\
0.228	0.133876258545673\\
0.23	0.139319243501508\\
0.232	0.144975775659298\\
0.234	0.150853970826527\\
0.236	0.156962190496225\\
0.238	0.1633090358463\\
0.24	0.169903341233054\\
0.242	0.176754167380684\\
0.244	0.183870794461691\\
0.246	0.191262715249402\\
0.248	0.198939628503583\\
0.25	0.206911432724088\\
0.252	0.215188220376307\\
0.254	0.223780272656761\\
0.256	0.232698054828701\\
0.258	0.241952212117015\\
0.26	0.251553566110361\\
0.262	0.261513111577585\\
0.264	0.271842013566177\\
0.266	0.282551604614132\\
0.268	0.293653381874131\\
0.27	0.305159003921454\\
0.272	0.317080286995356\\
0.274	0.329429200408491\\
0.276	0.342217860850791\\
0.278	0.355458525313422\\
0.28	0.369163582365054\\
0.282	0.383345541526625\\
0.284	0.398017020511734\\
0.286	0.413190730127243\\
0.288	0.428879456661874\\
0.29	0.44509604162875\\
0.292	0.461853358769838\\
0.294	0.47916428827514\\
0.296	0.497041688215878\\
0.298	0.515498363237779\\
0.3	0.534547030606478\\
0.302	0.554200283740944\\
0.304	0.574470553411475\\
0.306	0.5953700668152\\
0.308	0.616910804773193\\
0.31	0.639104457318581\\
0.312	0.661962377963738\\
0.314	0.685495536946444\\
0.316	0.709714473759592\\
0.318	0.734629249266629\\
0.32	0.760249397695662\\
0.322	0.786583878789492\\
0.324	0.813641030367368\\
0.326	0.841428521527764\\
0.328	0.869953306690897\\
0.33	0.899221580646091\\
0.332	0.929238734733576\\
0.334	0.960009314254092\\
0.336	0.991536977163835\\
0.338	1.02382445407829\\
0.34	1.05687350957707\\
0.342	1.09068490477441\\
0.344	1.12525836109725\\
0.346	1.16059252519545\\
0.348	1.19668493489763\\
0.35	1.23353198612139\\
0.352	1.27112890064865\\
0.354	1.30946969468583\\
0.356	1.34854714814366\\
0.358	1.38835277459287\\
0.36	1.42887679187893\\
0.362	1.47010809341067\\
0.364	1.51203422017297\\
0.366	1.554641333552\\
0.368	1.59791418910129\\
0.37	1.64183611141739\\
0.372	1.68638897033291\\
0.374	1.73155315867276\\
0.376	1.77730757185322\\
0.378	1.82362958963375\\
0.38	1.87049506035585\\
0.382	1.9178782880223\\
0.384	1.96575202258132\\
0.386	2.01408745378509\\
0.388	2.06285420898859\\
0.39	2.1120203552438\\
0.392	2.16155240602593\\
0.394	2.211415332902\\
0.396	2.26157258241967\\
0.398	2.31198609845512\\
0.4	2.36261635021429\\
0.402	2.41342236603342\\
0.404	2.46436177307261\\
0.406	2.51539084294196\\
0.408	2.56646454324494\\
0.41	2.61753659496856\\
0.412	2.66855953559656\\
0.414	2.71948478777092\\
0.416	2.77026273327968\\
0.418	2.82084279210606\\
0.42	2.87117350623635\\
0.422	2.92120262789234\\
0.424	2.97087721182824\\
0.426	3.02014371131349\\
0.428	3.06894807741029\\
0.43	3.11723586114859\\
0.432	3.1649523182019\\
0.434	3.21204251567269\\
0.436	3.25845144060745\\
0.438	3.30412410987625\\
0.44	3.34900568107048\\
0.442	3.39304156409325\\
0.444	3.43617753313938\\
0.446	3.47835983878499\\
0.448	3.51953531992881\\
0.45	3.55965151534876\\
0.452	3.5986567746555\\
0.454	3.63650036844087\\
0.456	3.67313259743085\\
0.458	3.70850490046096\\
0.46	3.74256996109539\\
0.462	3.77528181271053\\
0.464	3.80659594185831\\
0.466	3.83646938971494\\
0.468	3.86486085140802\\
0.47	3.89173077299784\\
0.472	3.91704144586997\\
0.474	3.94075709827554\\
0.476	3.96284398373357\\
0.478	3.98327046598868\\
0.48	4.00200710019673\\
0.482	4.0190267099928\\
0.484	4.03430446008071\\
0.486	4.04781792397214\\
0.488	4.05954714649664\\
0.49	4.06947470070342\\
0.492	4.07758573878052\\
0.494	4.08386803662873\\
0.496	4.08831203174605\\
0.498	4.09091085410338\\
0.5	4.09166034972391\\
0.502	4.0905590967167\\
0.504	4.08760841355854\\
0.506	4.08281235946744\\
0.508	4.07617772676406\\
0.51	4.06771402517423\\
0.512	4.05743345808462\\
0.514	4.0453508908241\\
0.516	4.03148381110342\\
0.518	4.01585228180535\\
0.52	3.99847888637457\\
0.522	3.97938866711003\\
0.524	3.95860905671243\\
0.526	3.9361698034833\\
0.528	3.91210289061059\\
0.53	3.8864424500071\\
0.532	3.8592246711929\\
0.534	3.8304877057295\\
0.536	3.80027156772381\\
0.538	3.76861803092186\\
0.54	3.73557052290767\\
0.542	3.70117401691149\\
0.544	3.66547492171378\\
0.546	3.62852097010932\\
0.548	3.59036110636826\\
0.55	3.55104537310055\\
0.552	3.51062479789741\\
0.554	3.46915128008872\\
0.556	3.42667747792065\\
0.558	3.38325669642352\\
0.56	3.33894277620722\\
0.562	3.29378998339123\\
0.564	3.24785290084924\\
0.566	3.20118632092501\\
0.568	3.15384513975675\\
0.57	3.10588425333331\\
0.572	3.05735845539493\\
0.574	3.00832233728663\\
0.576	2.95883018987132\\
0.578	2.90893590761328\\
0.58	2.85869289494969\\
0.582	2.80815397507799\\
0.584	2.7573713012994\\
0.586	2.70639627107271\\
0.588	2.65527944294731\\
0.59	2.60407045655875\\
0.592	2.55281795588326\\
0.594	2.50156951595946\\
0.596	2.45037157329362\\
0.598	2.39926936017042\\
0.6	2.34830684309199\\
0.602	2.29752666556465\\
0.604	2.24697009544458\\
0.606	2.19667697703977\\
0.608	2.1466856881478\\
0.61	2.09703310218454\\
0.612	2.04775455553148\\
0.614	1.99888382019625\\
0.616	1.95045308184494\\
0.618	1.90249292322564\\
0.62	1.85503231296092\\
0.622	1.80809859964446\\
0.624	1.76171751113368\\
0.626	1.71591315888762\\
0.628	1.67070804715815\\
0.63	1.62612308680395\\
0.632	1.58217761346111\\
0.634	1.53888940977319\\
0.636	1.49627473135672\\
0.638	1.4543483361571\\
0.64	1.41312351683464\\
0.642	1.37261213581081\\
0.644	1.33282466260214\\
0.646	1.29377021307185\\
0.648	1.25545659023862\\
0.65	1.21789032629658\\
0.652	1.18107672552033\\
0.654	1.14501990775334\\
0.656	1.10972285220623\\
0.658	1.07518744132267\\
0.66	1.04141450450417\\
0.662	1.00840386151949\\
0.664	0.976154365459548\\
0.666	0.944663945133086\\
0.668	0.913929646831143\\
0.67	0.883947675419341\\
0.672	0.854713434744495\\
0.674	0.826221567366329\\
0.676	0.798465993645044\\
0.678	0.771439950231148\\
0.68	0.745136028014812\\
0.682	0.719546209598225\\
0.684	0.694661906355843\\
0.686	0.670473995144457\\
0.688	0.646972854717732\\
0.69	0.624148401889069\\
0.692	0.601990127472525\\
0.694	0.58048713201498\\
0.696	0.559628161314376\\
0.698	0.53940164169937\\
0.7	0.519795715025989\\
0.702	0.500798273327525\\
0.704	0.482396993035744\\
0.706	0.464579368675145\\
0.708	0.447332745918069\\
0.71	0.430644353877537\\
0.712	0.414501336507057\\
0.714	0.398890782972729\\
0.716	0.383799756862834\\
0.718	0.369215324103887\\
0.72	0.355124579459677\\
0.722	0.341514671501056\\
0.724	0.328372825948665\\
0.726	0.315686367308215\\
0.728	0.303442738737696\\
0.73	0.291629520107498\\
0.732	0.280234444237185\\
0.734	0.269245411316069\\
0.736	0.258650501537892\\
0.738	0.2484379860024\\
0.74	0.238596335957599\\
0.742	0.229114230475549\\
0.744	0.21998056267107\\
0.746	0.211184444586375\\
0.748	0.202715210874952\\
0.75	0.194562421424897\\
0.752	0.186715863065098\\
0.754	0.179165550497236\\
0.756	0.171901726592659\\
0.758	0.164914862185845\\
0.76	0.158195655485922\\
0.762	0.15173503121471\\
0.764	0.145524139564723\\
0.766	0.139554355053772\\
0.768	0.133817275335069\\
0.77	0.128304720003438\\
0.772	0.123008729420111\\
0.774	0.117921563561161\\
0.776	0.113035700878456\\
0.778	0.10834383714759\\
0.78	0.10383888426505\\
0.782	0.0995139689471596\\
0.784	0.0953624312765083\\
0.786	0.0913778230376467\\
0.788	0.0875539057829886\\
0.79	0.083884648572018\\
0.792	0.0803642253319186\\
0.794	0.0769870117954149\\
0.796	0.0737475819816072\\
0.798	0.0706407041975112\\
0.8	0.0676613365514134\\
0.81	0.0545133066849267\\
0.82	0.0438960323395376\\
0.83	0.0353567045889159\\
0.84	0.0285140984264276\\
0.85	0.0230436101809365\\
0.86	0.0186703523596768\\
0.87	0.0151680138578258\\
0.88	0.0123576518774498\\
0.89	0.0101013565211783\\
0.9	0.00829033047575967\\
0.91	0.00683199446612368\\
0.92	0.00564247350669113\\
0.93	0.00464780885533463\\
0.94	0.00379149838399501\\
0.95	0.00304155551383105\\
0.96	0.00239039233141552\\
0.97	0.00184551562100442\\
0.98	0.00141511761649754\\
0.99	0.00109602451108606\\
1	0.000869938441531812\\
1.01	0.000708681715054095\\
1.02	0.000583889509622099\\
1.03	0.000474773397212763\\
1.04	0.00037007022825953\\
1.05	0.000264920598800178\\
1.06	0.000156699692876431\\
1.07	4.3555344038923e-05\\
1.08	-7.37809470421805e-05\\
1.09	-0.000189644844349122\\
1.1	-0.00029396290199341\\
1.11	-0.000376587367164533\\
1.12	-0.000432831833349076\\
1.13	-0.000465993282639666\\
1.14	-0.00048452819215133\\
1.15	-0.000495664010943442\\
1.16	-0.000500369923316302\\
1.17	-0.000494074461873345\\
1.18	-0.000473297879124108\\
1.19	-0.000443409409577588\\
1.2	-0.000420885336122426\\
1.21	-0.000426601805995306\\
1.22	-0.000473086860892642\\
1.23	-0.000553857475873455\\
1.24	-0.000642937379850641\\
1.25	-0.000706748269348617\\
1.26	-0.000722335508972136\\
1.27	-0.000690884405066861\\
1.28	-0.000637493117340551\\
1.29	-0.000596422357627224\\
1.3	-0.000590426737389694\\
1.31	-0.000617071826130212\\
1.32	-0.000651006073720834\\
1.33	-0.000661183877048376\\
1.34	-0.000632322991090367\\
1.35	-0.000576783761325175\\
1.36	-0.000528794234353642\\
1.37	-0.000524028429862213\\
1.38	-0.000576957916976793\\
1.39	-0.000670101561845201\\
1.4	-0.000762141933791919\\
1.41	-0.000810338580218347\\
1.42	-0.000793975190146879\\
1.43	-0.000725088802901765\\
1.44	-0.000640587509730161\\
1.45	-0.000581031976674571\\
1.46	-0.000568925970241822\\
1.47	-0.00059891447875974\\
1.48	-0.000644519231004981\\
1.49	-0.000676059265696502\\
1.5	-0.000678331856934595\\
};
\addplot [myline10, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00134709325798233\\
-0.49	-0.000972321889006991\\
-0.48	-0.000621306899583901\\
-0.47	-0.000482009078119205\\
-0.46	-0.000664632472040969\\
-0.45	-0.00112933194778667\\
-0.44	-0.00167934536492666\\
-0.43	-0.00204033097902587\\
-0.42	-0.00199940954213322\\
-0.41	-0.00153436042585392\\
-0.4	-0.000854636193536392\\
-0.39	-0.000315040891594214\\
-0.38	-0.000234161361714247\\
-0.37	-0.000712505860338089\\
-0.36	-0.00155795222144012\\
-0.35	-0.00237327363530391\\
-0.34	-0.00276757366896776\\
-0.33	-0.00257496071766817\\
-0.32	-0.00195091440964858\\
-0.31	-0.001283429261457\\
-0.3	-0.000966098986067459\\
-0.29	-0.00116705813428577\\
-0.28	-0.00173478038497342\\
-0.27	-0.0023005930016815\\
-0.26	-0.00251612274888684\\
-0.25	-0.00227775346875782\\
-0.24	-0.00179578623959571\\
-0.23	-0.00146239005577836\\
-0.22	-0.00159997336682713\\
-0.21	-0.00224894856270074\\
-0.2	-0.003130388463646\\
-0.19	-0.00380862375001662\\
-0.18	-0.00395184436412397\\
-0.17	-0.00352705812198532\\
-0.16	-0.00280910093423107\\
-0.15	-0.00220322127896484\\
-0.14	-0.00199877915585389\\
-0.13	-0.00221132545217689\\
-0.12	-0.00260746031473865\\
-0.11	-0.00288487047918385\\
-0.1	-0.00288044020957672\\
-0.09	-0.00266729186904963\\
-0.08	-0.00248229240295742\\
-0.07	-0.00254209679691408\\
-0.06	-0.00287873035534836\\
-0.05	-0.00330717831263614\\
-0.04	-0.00354300348198549\\
-0.03	-0.00338459339675325\\
-0.02	-0.00283354823354653\\
-0.00999999999999998	-0.00207439485037691\\
0	-0.00133545123303478\\
0.01	-0.000734379014894524\\
0.02	-0.00021772053484367\\
0.03	0.00036876118457639\\
0.04	0.0011394552726045\\
0.05	0.0020700970851255\\
0.06	0.00302140534013129\\
0.07	0.00387385632324082\\
0.08	0.0046764983392461\\
0.09	0.00569605527837563\\
0.1	0.00731913510465468\\
0.11	0.00986448305247386\\
0.12	0.0134302026210069\\
0.13	0.0178831274873669\\
0.14	0.02300432979885\\
0.15	0.0286999406153833\\
0.16	0.0351431173318787\\
0.17	0.0427619659201215\\
0.18	0.0520958650046316\\
0.19	0.0636338263325916\\
0.2	0.0777592033303519\\
0.202	0.0809258961171984\\
0.204	0.0842140012089537\\
0.206	0.0876273694805258\\
0.208	0.0911702762676676\\
0.21	0.0948474751527341\\
0.212	0.0986642430367329\\
0.214	0.102626415092234\\
0.216	0.106740408487727\\
0.218	0.111013234104818\\
0.22	0.115452495825008\\
0.222	0.120066377332065\\
0.224	0.124863616748411\\
0.226	0.129853469788074\\
0.228	0.135045662453719\\
0.23	0.140450334620869\\
0.232	0.146077976128608\\
0.234	0.151939357224956\\
0.236	0.158045455389194\\
0.238	0.164407380667598\\
0.24	0.171036301709363\\
0.242	0.177943374674502\\
0.244	0.18513967710486\\
0.246	0.192636148705809\\
0.248	0.200443540783079\\
0.25	0.208572375822634\\
0.252	0.217032918398802\\
0.254	0.225835158255643\\
0.256	0.234988806039025\\
0.258	0.244503301772133\\
0.26	0.254387835777342\\
0.262	0.264651381363165\\
0.264	0.275302738228192\\
0.266	0.286350585195082\\
0.268	0.297803540587283\\
0.27	0.309670228307383\\
0.272	0.321959347477548\\
0.274	0.334679743364032\\
0.276	0.347840477235055\\
0.278	0.361450892795162\\
0.28	0.375520676901301\\
0.282	0.39005991239347\\
0.284	0.405079121063491\\
0.286	0.420589295032725\\
0.288	0.436601915107249\\
0.29	0.453128955018039\\
0.292	0.470182870824424\\
0.294	0.487776575151087\\
0.296	0.505923396330081\\
0.298	0.524637022919131\\
0.3	0.543931434453499\\
0.302	0.563820819649906\\
0.304	0.584319483607448\\
0.306	0.605441745831729\\
0.308	0.627201831137696\\
0.31	0.649613755656105\\
0.312	0.67269121027413\\
0.314	0.696447443879093\\
0.316	0.720895148745112\\
0.318	0.746046350305411\\
0.32	0.771912303393372\\
0.322	0.79850339681535\\
0.324	0.825829067846961\\
0.326	0.853897727928132\\
0.328	0.8827167004816\\
0.33	0.912292171404933\\
0.332	0.942629152397536\\
0.334	0.973731456895794\\
0.336	1.00560168800997\\
0.338	1.03824123749967\\
0.34	1.07165029449973\\
0.342	1.10582786242607\\
0.344	1.14077178225879\\
0.346	1.17647876022603\\
0.348	1.21294439780037\\
0.35	1.25016322187556\\
0.352	1.28812871301388\\
0.354	1.32683332974542\\
0.356	1.36626852705566\\
0.358	1.40642476741414\\
0.36	1.44729152296613\\
0.362	1.48885726782599\\
0.364	1.53110945976384\\
0.366	1.57403451095679\\
0.368	1.61761774787122\\
0.37	1.66184336074168\\
0.372	1.7066943435022\\
0.374	1.75215242539802\\
0.376	1.79819799584513\\
0.378	1.84481002440529\\
0.38	1.89196597799378\\
0.382	1.93964173762922\\
0.384	1.98781151716379\\
0.386	2.03644778649354\\
0.388	2.08552120174\\
0.39	2.13500054481691\\
0.392	2.18485267464921\\
0.394	2.23504249210242\\
0.396	2.28553292041172\\
0.398	2.33628490258149\\
0.4	2.38725741686452\\
0.402	2.43840751103727\\
0.404	2.48969035577323\\
0.406	2.54105931699245\\
0.408	2.59246604664449\\
0.41	2.64386059097462\\
0.412	2.69519151494062\\
0.414	2.74640604110264\\
0.416	2.79745020100766\\
0.418	2.84826899684226\\
0.42	2.8988065709433\\
0.422	2.94900638063147\\
0.424	2.99881137578165\\
0.426	3.0481641765584\\
0.428	3.0970072488282\\
0.43	3.14528307490947\\
0.432	3.19293431752919\\
0.434	3.23990397511814\\
0.436	3.28613552688422\\
0.438	3.33157306644745\\
0.44	3.37616142319115\\
0.442	3.41984627086732\\
0.444	3.46257422338386\\
0.446	3.50429291808088\\
0.448	3.54495108716402\\
0.45	3.58449861829543\\
0.452	3.62288660563334\\
0.454	3.6600673928568\\
0.456	3.6959946099016\\
0.458	3.73062320526327\\
0.46	3.76390947578924\\
0.462	3.79581109588505\\
0.464	3.82628714799547\\
0.466	3.85529815609727\\
0.468	3.88280612375633\\
0.47	3.90877457806741\\
0.472	3.93316862051355\\
0.474	3.95595498546607\\
0.476	3.97710210670304\\
0.478	3.99658019196522\\
0.48	4.01436130520425\\
0.482	4.03041945582037\\
0.484	4.04473069384602\\
0.486	4.05727320971792\\
0.488	4.06802743700402\\
0.49	4.07697615621955\\
0.492	4.08410459768885\\
0.494	4.08940054128665\\
0.496	4.0928544108348\\
0.498	4.09445936093399\\
0.5	4.09421135407775\\
0.502	4.09210922602766\\
0.504	4.08815473761516\\
0.506	4.08235261138012\\
0.508	4.07471055174173\\
0.51	4.06523924772646\\
0.512	4.05395235763187\\
0.514	4.04086647538025\\
0.516	4.02600107869941\\
0.518	4.00937845964771\\
0.52	3.99102363836835\\
0.522	3.97096426130242\\
0.524	3.94923048539959\\
0.526	3.92585485013684\\
0.528	3.90087213937458\\
0.53	3.87431923524615\\
0.532	3.84623496638279\\
0.534	3.81665995282152\\
0.536	3.78563644992636\\
0.538	3.75320819357367\\
0.54	3.71942024871643\\
0.542	3.68431886325018\\
0.544	3.64795132886466\\
0.546	3.61036585028551\\
0.548	3.57161142399809\\
0.55	3.53173772721171\\
0.552	3.49079501747465\\
0.554	3.44883404300105\\
0.556	3.40590596342875\\
0.558	3.36206228040317\\
0.56	3.31735477708479\\
0.562	3.27183546541733\\
0.564	3.22555653977438\\
0.566	3.17857033543302\\
0.568	3.13092929020791\\
0.57	3.08268590751846\\
0.572	3.03389271916205\\
0.574	2.9846022461204\\
0.576	2.93486695583822\\
0.578	2.88473921457493\\
0.58	2.8342712336391\\
0.582	2.78351500856289\\
0.584	2.73252225055311\\
0.586	2.68134430985939\\
0.588	2.63003209101459\\
0.59	2.57863596022576\\
0.592	2.52720564550701\\
0.594	2.47579013044802\\
0.596	2.4244375427865\\
0.598	2.37319503919905\\
0.6	2.32210868792824\\
0.602	2.27122335102365\\
0.604	2.22058256808425\\
0.606	2.17022844344501\\
0.608	2.12020153875126\\
0.61	2.07054077281165\\
0.612	2.02128333051204\\
0.614	1.97246458241598\\
0.616	1.92411801647479\\
0.618	1.87627518302725\\
0.62	1.82896565399395\\
0.622	1.78221699687206\\
0.624	1.73605476381946\\
0.626	1.69050249579491\\
0.628	1.64558174139921\\
0.63	1.60131208975242\\
0.632	1.55771121645152\\
0.634	1.51479494138972\\
0.636	1.47257729698986\\
0.638	1.43107060521672\\
0.64	1.39028556159062\\
0.642	1.35023132433006\\
0.644	1.31091560670984\\
0.646	1.27234477072799\\
0.648	1.23452392023473\\
0.65	1.19745699178278\\
0.652	1.16114684160961\\
0.654	1.12559532735144\\
0.656	1.09080338331249\\
0.658	1.05677108836126\\
0.66	1.02349772579302\\
0.662	0.990981834775833\\
0.664	0.959221253276146\\
0.666	0.928213152634727\\
0.668	0.897954064222508\\
0.67	0.868439898844583\\
0.672	0.839665959770944\\
0.674	0.811626950449159\\
0.676	0.784316978092944\\
0.678	0.757729554437172\\
0.68	0.73185759500353\\
0.682	0.706693418229426\\
0.684	0.682228745778023\\
0.686	0.658454705270023\\
0.688	0.635361836562202\\
0.69	0.612940102547074\\
0.692	0.591178905268498\\
0.694	0.57006710794488\\
0.696	0.549593063271935\\
0.698	0.529744648147635\\
0.7	0.510509304730321\\
0.702	0.491874087514258\\
0.704	0.473825715891562\\
0.706	0.45635063147315\\
0.708	0.43943505926848\\
0.71	0.423065071680547\\
0.712	0.407226654162372\\
0.714	0.39190577130731\\
0.716	0.377088432109364\\
0.718	0.362760753132606\\
0.72	0.348909018369595\\
0.722	0.33551973464592\\
0.724	0.322579681539055\\
0.726	0.310075954920406\\
0.728	0.297996003395473\\
0.73	0.286327657102924\\
0.732	0.275059148533082\\
0.734	0.264179125234014\\
0.736	0.253676654482244\\
0.738	0.243541220199077\\
0.74	0.233762712586464\\
0.742	0.224331411132543\\
0.744	0.215237961791502\\
0.746	0.206473349270919\\
0.748	0.198028865458644\\
0.75	0.189896075088492\\
0.752	0.182066779777577\\
0.754	0.174532981568188\\
0.756	0.167286847073829\\
0.758	0.160320673264554\\
0.76	0.153626855833349\\
0.762	0.147197860966616\\
0.764	0.141026201202172\\
0.766	0.135104415902031\\
0.768	0.129425056700205\\
0.77	0.123980678113124\\
0.772	0.118763833327408\\
0.774	0.113767075012749\\
0.776	0.108982960850659\\
0.778	0.104404063328824\\
0.78	0.100022983228925\\
0.782	0.0958323661370378\\
0.784	0.0918249212327157\\
0.786	0.0879934415670078\\
0.788	0.0843308250224868\\
0.79	0.0808300951590291\\
0.792	0.0774844211870578\\
0.794	0.0742871363732455\\
0.796	0.0712317542694182\\
0.798	0.0683119822603299\\
0.8	0.0655217320460314\\
0.81	0.0533151353973827\\
0.82	0.0435540635910048\\
0.83	0.0356958496900632\\
0.84	0.0292790422168984\\
0.85	0.0239101100144459\\
0.86	0.0192878484065993\\
0.87	0.0152454161217172\\
0.88	0.0117649787687888\\
0.89	0.00893127289907667\\
0.9	0.00683241467554009\\
0.91	0.00545857176423047\\
0.92	0.00465901052029737\\
0.93	0.00418535021478508\\
0.94	0.00379449264548342\\
0.95	0.00334624164712599\\
0.96	0.00283538318386089\\
0.97	0.00234303778611138\\
0.98	0.00194605477112361\\
0.99	0.00164862352025306\\
1	0.00138030926359699\\
1.01	0.00105497851199557\\
1.02	0.000641920677537584\\
1.03	0.000194514347701898\\
1.04	-0.000184086525322496\\
1.05	-0.000410935787949461\\
1.06	-0.000475869139859023\\
1.07	-0.000438547390342549\\
1.08	-0.000375438188464027\\
1.09	-0.000320872020978237\\
1.1	-0.000250309689535192\\
1.11	-0.00011989379919966\\
1.12	6.99197809949116e-05\\
1.13	0.00024135577013082\\
1.14	0.000271460999950645\\
1.15	7.42853660091524e-05\\
1.16	-0.000324414059272212\\
1.17	-0.000779266092284523\\
1.18	-0.00110001512124149\\
1.19	-0.00116510931081392\\
1.2	-0.000997803996350478\\
1.21	-0.000748989559000472\\
1.22	-0.000593415491527892\\
1.23	-0.000607937838323189\\
1.24	-0.000717260056615904\\
1.25	-0.000749572387620966\\
1.26	-0.000568656137583357\\
1.27	-0.000192246338659031\\
1.28	0.000190189171087003\\
1.29	0.000322631105469322\\
1.3	4.89950629652789e-05\\
1.31	-0.000567406467919675\\
1.32	-0.00125539912987685\\
1.33	-0.00168045677615244\\
1.34	-0.00163727151883581\\
1.35	-0.00117116740213157\\
1.36	-0.000551259202296546\\
1.37	-0.000110619061301377\\
1.38	-5.20067080580497e-05\\
1.39	-0.000338386039383976\\
1.4	-0.00073268757682071\\
1.41	-0.000956996605554958\\
1.42	-0.000868186089826474\\
1.43	-0.000540680741109086\\
1.44	-0.000209316285111252\\
1.45	-0.000114279955577055\\
1.46	-0.000348793716893815\\
1.47	-0.000803280514387843\\
1.48	-0.00123516941450898\\
1.49	-0.00141495684680414\\
1.5	-0.00125628996941301\\
};
\end{axis}
%
% ------ INSET (zoom) -------
%
\begin{axis}[%
width=.26*\figWidth,
height=.3*\figHeight,
at={(mainaxis.north east)},
anchor=north east,
xshift=-0.2cm,
yshift=-0.15cm,
scale only axis,
xmin=0.4,
xmax=0.6,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
ymin=2.19984365309,
ymax=4.26607842809,
xtick={0.4, 0.5, 0.6},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [myline2, mark=none, forget plot]
  table[row sep=crcr]{%
0.384	1.96064574741297\\
0.386	2.00718094725859\\
0.388	2.05411501512251\\
0.39	2.10141838871279\\
0.392	2.14906009819962\\
0.394	2.197007781514\\
0.396	2.24522770361737\\
0.398	2.29368477980511\\
0.4	2.34234260309372\\
0.402	2.39116347572829\\
0.404	2.44010844483302\\
0.406	2.48913734221289\\
0.408	2.53820882830034\\
0.41	2.58728044022545\\
0.412	2.63630864397276\\
0.414	2.68524889057272\\
0.416	2.73405567625971\\
0.418	2.78268260651299\\
0.42	2.83108246388129\\
0.422	2.87920727947603\\
0.424	2.92700840800248\\
0.426	2.97443660618326\\
0.428	3.0214421144129\\
0.43	3.06797474146832\\
0.432	3.11398395208499\\
0.434	3.15941895719544\\
0.436	3.20422880661311\\
0.438	3.24836248393229\\
0.44	3.29176900340278\\
0.442	3.33439750852683\\
0.444	3.37619737211577\\
0.446	3.41711829753396\\
0.448	3.45711042084953\\
0.45	3.49612441360362\\
0.452	3.5341115859033\\
0.454	3.57102398953804\\
0.456	3.60681452081505\\
0.458	3.64143702280575\\
0.46	3.67484638669342\\
0.462	3.70699865191123\\
0.464	3.73785110476017\\
0.466	3.76736237519793\\
0.468	3.79549253149235\\
0.47	3.82220317243728\\
0.472	3.84745751683353\\
0.474	3.87122048994408\\
0.476	3.89345880664035\\
0.478	3.9141410509648\\
0.48	3.93323775184501\\
0.482	3.95072145470551\\
0.484	3.96656678873523\\
0.486	3.98075052958177\\
0.488	3.99325165725748\\
0.49	4.00405140905723\\
0.492	4.0131333273035\\
0.494	4.02048330175091\\
0.496	4.02608960649971\\
0.498	4.02994293128534\\
0.5	4.03203640703009\\
0.502	4.03236562556153\\
0.504	4.030928653422\\
0.506	4.02772603971329\\
0.508	4.02276081794053\\
0.51	4.01603850183968\\
0.512	4.00756707519336\\
0.514	3.99735697566\\
0.516	3.98542107266178\\
0.518	3.97177463939666\\
0.52	3.95643531906007\\
0.522	3.93942308538097\\
0.524	3.92076019759651\\
0.526	3.90047115000794\\
0.528	3.87858261627859\\
0.53	3.85512338865221\\
0.532	3.83012431228663\\
0.534	3.80361821491375\\
0.536	3.77563983205177\\
0.538	3.74622572800998\\
0.54	3.71541421293952\\
0.542	3.68324525619559\\
0.544	3.649760396288\\
0.546	3.61500264770664\\
0.548	3.57901640491747\\
0.55	3.54184734383233\\
0.552	3.50354232106211\\
0.554	3.46414927126827\\
0.556	3.42371710293163\\
0.558	3.38229559285989\\
0.56	3.33993527975709\\
0.562	3.29668735717817\\
0.564	3.25260356619088\\
0.566	3.20773608806502\\
0.568	3.16213743730547\\
0.57	3.11586035534055\\
0.572	3.06895770517208\\
0.574	3.02148236728561\\
0.576	2.973487137112\\
0.578	2.9250246243221\\
0.58	2.87614715422621\\
0.582	2.826906671539\\
0.584	2.77735464675876\\
0.586	2.72754198539703\\
0.588	2.67751894028112\\
0.59	2.62733502713819\\
0.592	2.57703894365424\\
0.594	2.52667849218678\\
0.596	2.47630050629322\\
0.598	2.4259507812219\\
0.6	2.3756740084951\\
0.602	2.32551371469752\\
0.604	2.27551220456615\\
0.606	2.2257105084608\\
0.608	2.17614833427732\\
0.61	2.12686402384882\\
0.612	2.07789451386291\\
0.614	2.02927530130688\\
0.616	1.98104041343603\\
};
\addplot [myline1, mark=none, forget plot]
  table[row sep=crcr]{%
0.384	1.96071465983707\\
0.386	2.00786457728993\\
0.388	2.05542458295794\\
0.39	2.10336431322612\\
0.392	2.15165196289207\\
0.394	2.20025430067992\\
0.396	2.24913668877293\\
0.398	2.29826310644067\\
0.4	2.34759617782424\\
0.402	2.39709720392997\\
0.404	2.44672619886859\\
0.406	2.49644193036221\\
0.408	2.54620196452682\\
0.41	2.59596271492246\\
0.412	2.64567949584748\\
0.414	2.69530657983693\\
0.416	2.74479725930858\\
0.418	2.79410391228328\\
0.42	2.84317807208927\\
0.422	2.89197050094301\\
0.424	2.94043126728186\\
0.426	2.98850982670696\\
0.428	3.03615510637775\\
0.43	3.08331559268276\\
0.432	3.12993942199509\\
0.434	3.17597447430502\\
0.436	3.2213684695067\\
0.438	3.26606906610103\\
0.44	3.31002396206285\\
0.442	3.35318099760693\\
0.444	3.3954882595747\\
0.446	3.4368941871524\\
0.448	3.47734767862012\\
0.45	3.51679819882215\\
0.452	3.55519588704039\\
0.454	3.59249166494542\\
0.456	3.62863734429385\\
0.458	3.66358573403603\\
0.46	3.69729074649475\\
0.462	3.7297075022739\\
0.464	3.76079243355528\\
0.466	3.79050338544306\\
0.468	3.81879971501764\\
0.47	3.8456423877646\\
0.472	3.87099407104987\\
0.474	3.89481922431912\\
0.476	3.91708418570759\\
0.478	3.93775725475644\\
0.48	3.95680877094268\\
0.482	3.97421118774241\\
0.484	3.98993914196074\\
0.486	4.00396951807683\\
0.488	4.01628150736889\\
0.49	4.02685666160109\\
0.492	4.03567894107292\\
0.494	4.04273475685086\\
0.496	4.04801300702258\\
0.498	4.05150510683468\\
0.5	4.05320501259695\\
0.502	4.05310923925845\\
0.504	4.05121687158326\\
0.506	4.04752956887731\\
0.508	4.04205156324073\\
0.51	4.03478965134415\\
0.512	4.02575317975076\\
0.514	4.0149540238295\\
0.516	4.00240656032835\\
0.518	3.98812763369951\\
0.52	3.97213651629116\\
0.522	3.95445486254241\\
0.524	3.93510665733981\\
0.526	3.91411815871444\\
0.528	3.89151783507874\\
0.53	3.8673362972211\\
0.532	3.84160622529459\\
0.534	3.8143622910529\\
0.536	3.78564107560271\\
0.538	3.75548098295602\\
0.54	3.72392214967953\\
0.542	3.69100635094991\\
0.544	3.65677690333466\\
0.546	3.62127856462711\\
0.548	3.58455743107201\\
0.55	3.54666083232423\\
0.552	3.50763722448787\\
0.554	3.46753608158627\\
0.556	3.42640778581494\\
0.558	3.38430351692975\\
0.56	3.34127514112149\\
0.562	3.2973750997248\\
0.564	3.25265629810568\\
0.566	3.20717199506586\\
0.568	3.16097569309572\\
0.57	3.11412102979885\\
0.572	3.06666167080217\\
0.574	3.01865120445489\\
0.576	2.97014303860766\\
0.578	2.92119029975076\\
0.58	2.87184573477637\\
0.582	2.82216161561544\\
0.584	2.77218964698431\\
0.586	2.72198087746026\\
0.588	2.67158561408854\\
0.59	2.62105334070634\\
0.592	2.57043264015143\\
0.594	2.51977112050563\\
0.596	2.46911534550488\\
0.598	2.4185107692296\\
0.6	2.36800167517083\\
0.602	2.31763111974896\\
0.604	2.26744088034444\\
0.606	2.21747140788109\\
0.608	2.1677617839859\\
0.61	2.11834968273111\\
0.612	2.06927133694817\\
0.614	2.02056150908653\\
0.616	1.97225346657461\\
};
\addplot [myline3, mark=none, forget plot]
  table[row sep=crcr]{%
0.384	1.96183290220286\\
0.386	2.00934853458992\\
0.388	2.05728113889357\\
0.39	2.10559980125041\\
0.392	2.15427213806322\\
0.394	2.20326431214764\\
0.396	2.25254105298251\\
0.398	2.3020656811461\\
0.4	2.35180013700792\\
0.402	2.40170501373306\\
0.404	2.4517395946416\\
0.406	2.50186189495158\\
0.408	2.55202870791809\\
0.41	2.60219565536529\\
0.412	2.65231724259132\\
0.414	2.70234691760914\\
0.416	2.75223713466825\\
0.418	2.80193942198464\\
0.42	2.85140445358774\\
0.422	2.90058212517483\\
0.424	2.94942163384446\\
0.426	2.99787156156237\\
0.428	3.04587996219433\\
0.43	3.09339445192259\\
0.432	3.14036230284441\\
0.434	3.18673053953387\\
0.436	3.23244603833105\\
0.438	3.27745562910665\\
0.44	3.32170619923462\\
0.442	3.36514479949048\\
0.444	3.40771875157995\\
0.446	3.44937575698939\\
0.448	3.49006400683857\\
0.45	3.52973229240612\\
0.452	3.56833011598895\\
0.454	3.60580780174993\\
0.456	3.64211660620198\\
0.458	3.67720882797221\\
0.46	3.71103791648728\\
0.462	3.74355857921957\\
0.464	3.77472688713419\\
0.466	3.80450037797926\\
0.468	3.83283815706505\\
0.47	3.85970099518327\\
0.472	3.88505142332483\\
0.474	3.9088538238626\\
0.476	3.93107451787636\\
0.478	3.95168184830842\\
0.48	3.97064625865187\\
0.482	3.98794036688784\\
0.484	4.00353903440422\\
0.486	4.0174194296454\\
0.488	4.02956108626123\\
0.49	4.03994595554248\\
0.492	4.04855845295117\\
0.494	4.05538549857494\\
0.496	4.06041655135718\\
0.498	4.06364363697737\\
0.5	4.06506136927945\\
0.502	4.06466696516984\\
0.504	4.06246025293101\\
0.506	4.05844367392064\\
0.508	4.05262227765107\\
0.51	4.04500371026781\\
0.512	4.03559819647043\\
0.514	4.02441851494277\\
0.516	4.01147996738316\\
0.518	3.99680034124826\\
0.52	3.98039986634676\\
0.522	3.96230116544046\\
0.524	3.94252919903187\\
0.526	3.92111120453678\\
0.528	3.89807663005982\\
0.53	3.8734570630088\\
0.532	3.84728615380056\\
0.534	3.81959953492666\\
0.536	3.79043473566191\\
0.538	3.75983109271151\\
0.54	3.72782965710475\\
0.542	3.69447309765334\\
0.544	3.65980560130157\\
0.546	3.62387277070328\\
0.548	3.58672151936622\\
0.55	3.54839996470978\\
0.552	3.50895731938474\\
0.554	3.46844378120585\\
0.556	3.42691042204817\\
0.558	3.38440907605743\\
0.56	3.34099222752176\\
0.562	3.29671289874897\\
0.564	3.25162453828799\\
0.566	3.20578090982697\\
0.568	3.1592359820931\\
0.57	3.11204382007022\\
0.572	3.06425847784062\\
0.574	3.01593389334662\\
0.576	2.96712378535532\\
0.578	2.91788155289762\\
0.58	2.86826017743851\\
0.582	2.81831212802143\\
0.584	2.76808926961442\\
0.586	2.71764277487\\
0.588	2.66702303949428\\
0.59	2.61627960140443\\
0.592	2.56546106383606\\
0.594	2.51461502254501\\
0.596	2.46378799723022\\
0.598	2.41302536728643\\
0.6	2.36237131197802\\
0.602	2.31186875510684\\
0.604	2.2615593142299\\
0.606	2.21148325446436\\
0.608	2.16167944690077\\
0.61	2.11218533162786\\
0.612	2.06303688535584\\
0.614	2.0142685936091\\
0.616	1.96591342744322\\
};
\addplot [myline4, mark=none, forget plot]
  table[row sep=crcr]{%
0.384	1.96392802359357\\
0.386	2.01168120567409\\
0.388	2.05985421887054\\
0.39	2.10841572065639\\
0.392	2.15733289467614\\
0.394	2.20657146797545\\
0.396	2.25609573205644\\
0.398	2.30586856784287\\
0.4	2.3558514746356\\
0.402	2.40600460313341\\
0.404	2.45628679258748\\
0.406	2.50665561214961\\
0.408	2.55706740646459\\
0.41	2.60747734554549\\
0.412	2.65783947895807\\
0.414	2.70810679432492\\
0.416	2.75823128014442\\
0.418	2.80816399290067\\
0.42	2.85785512842146\\
0.422	2.90725409742013\\
0.424	2.95630960513475\\
0.426	3.00496973495495\\
0.428	3.05318203590227\\
0.43	3.10089361380513\\
0.432	3.1480512259845\\
0.434	3.19460137924085\\
0.436	3.24049043090802\\
0.438	3.2856646927153\\
0.44	3.33007053717497\\
0.442	3.37365450619017\\
0.444	3.41636342155686\\
0.446	3.45814449701373\\
0.448	3.49894545147657\\
0.45	3.53871462307822\\
0.452	3.57740108362162\\
0.454	3.61495475304351\\
0.456	3.65132651347782\\
0.458	3.68646832250294\\
0.46	3.72033332515462\\
0.462	3.75287596428669\\
0.464	3.78405208886526\\
0.466	3.81381905978811\\
0.468	3.84213585282992\\
0.47	3.8689631583255\\
0.472	3.89426347721695\\
0.474	3.91800121310717\\
0.476	3.94014275998012\\
0.478	3.96065658526868\\
0.48	3.97951330797244\\
0.482	3.99668577155114\\
0.484	4.01214911134372\\
0.486	4.02588081628783\\
0.488	4.03786078474071\\
0.49	4.04807137422833\\
0.492	4.05649744497585\\
0.494	4.06312639709874\\
0.496	4.06794820135963\\
0.498	4.07095542342139\\
0.5	4.07214324155182\\
0.502	4.07150945775893\\
0.504	4.06905450235938\\
0.506	4.06478143200424\\
0.508	4.05869592120792\\
0.51	4.0508062474456\\
0.512	4.04112326990396\\
0.514	4.0296604019877\\
0.516	4.01643357770124\\
0.518	4.00146121204128\\
0.52	3.98476415555042\\
0.522	3.96636564319688\\
0.524	3.94629123775815\\
0.526	3.92456876789979\\
0.528	3.90122826115229\\
0.53	3.87630187200079\\
0.532	3.84982380531367\\
0.534	3.82183023534646\\
0.536	3.79235922056846\\
0.538	3.76145061456912\\
0.54	3.72914597331112\\
0.542	3.69548845900684\\
0.544	3.66052274090358\\
0.546	3.62429489327204\\
0.548	3.58685229090074\\
0.55	3.54824350240703\\
0.552	3.50851818168231\\
0.554	3.46772695779615\\
0.556	3.42592132368923\\
0.558	3.38315352399048\\
0.56	3.33947644229701\\
0.562	3.29494348825874\\
0.564	3.24960848481064\\
0.566	3.20352555589567\\
0.568	3.15674901502013\\
0.57	3.10933325497984\\
0.572	3.06133263909125\\
0.574	3.01280139425465\\
0.576	2.96379350616886\\
0.578	2.91436261700664\\
0.58	2.86456192584809\\
0.582	2.81444409215611\\
0.584	2.76406114256261\\
0.586	2.71346438121719\\
0.588	2.66270430393195\\
0.59	2.61183051633608\\
0.592	2.56089165623321\\
0.594	2.50993532033219\\
0.596	2.4590079954993\\
0.598	2.40815499465634\\
0.6	2.35742039742487\\
0.602	2.30684699559283\\
0.604	2.25647624345541\\
0.606	2.20634821305812\\
0.608	2.15650155434617\\
0.61	2.10697346020167\\
0.612	2.05779963632774\\
0.614	2.00901427591776\\
0.616	1.96065003902809\\
};
\addplot [myline5, mark=none, forget plot]
  table[row sep=crcr]{%
0.384	1.96560140055881\\
0.386	2.01349493799387\\
0.388	2.06181240807708\\
0.39	2.11052263554786\\
0.392	2.15959289055508\\
0.394	2.20898889602829\\
0.396	2.2586748410894\\
0.398	2.3086134008238\\
0.4	2.35876576265869\\
0.402	2.40909165951883\\
0.404	2.45954940984896\\
0.406	2.51009596450781\\
0.408	2.56068696045524\\
0.41	2.61127678107197\\
0.412	2.66181862287301\\
0.414	2.71226456830355\\
0.416	2.76256566424085\\
0.418	2.81267200576892\\
0.42	2.86253282474669\\
0.422	2.91209658265401\\
0.424	2.96131106717606\\
0.426	3.01012349197324\\
0.428	3.0584805990831\\
0.43	3.10632876341012\\
0.432	3.15361409877956\\
0.434	3.20028256506126\\
0.436	3.24628007590666\\
0.438	3.2915526066867\\
0.44	3.33604630226729\\
0.442	3.3797075843113\\
0.444	3.42248325784972\\
0.446	3.46432061691758\\
0.448	3.50516754910087\\
0.45	3.54497263888763\\
0.452	3.58368526975716\\
0.454	3.62125572497574\\
0.456	3.6576352870931\\
0.458	3.69277633615163\\
0.46	3.72663244662774\\
0.462	3.75915848312337\\
0.464	3.79031069481437\\
0.466	3.82004680864214\\
0.468	3.84832612120614\\
0.47	3.87510958927895\\
0.472	3.90035991882314\\
0.474	3.92404165234232\\
0.476	3.94612125434891\\
0.478	3.96656719467949\\
0.48	3.98535002933827\\
0.482	4.00244247850026\\
0.484	4.01781950126163\\
0.486	4.03145836668624\\
0.488	4.04333872066573\\
0.49	4.05344264808843\\
0.492	4.06175472979938\\
0.494	4.06826209383176\\
0.496	4.07295446039907\\
0.498	4.07582418015818\\
0.5	4.07686626528501\\
0.502	4.07607841294784\\
0.504	4.07346102081618\\
0.506	4.06901719430575\\
0.508	4.06275274533054\\
0.51	4.05467618240985\\
0.512	4.04479869206015\\
0.514	4.03313411148643\\
0.516	4.0196988926739\\
0.518	4.00451205806588\\
0.52	3.98759514809667\\
0.522	3.96897216092597\\
0.524	3.94866948479329\\
0.526	3.92671582347486\\
0.528	3.90314211538046\\
0.53	3.87798144687219\\
0.532	3.85126896042092\\
0.534	3.82304175823847\\
0.536	3.79333880203381\\
0.538	3.76220080954065\\
0.54	3.72967014845134\\
0.542	3.69579072836926\\
0.544	3.66060789135974\\
0.546	3.62416830163873\\
0.548	3.58651983489142\\
0.55	3.54771146765989\\
0.552	3.50779316718306\\
0.554	3.46681578201342\\
0.556	3.42483093367744\\
0.558	3.381890909589\\
0.56	3.33804855737242\\
0.562	3.29335718070212\\
0.564	3.24787043672346\\
0.566	3.20164223508293\\
0.568	3.15472663856839\\
0.57	3.10717776533976\\
0.572	3.05904969272016\\
0.574	3.01039636251507\\
0.576	2.96127148783343\\
0.578	2.91172846139864\\
0.58	2.86182026535878\\
0.582	2.81159938263278\\
0.584	2.76111770986124\\
0.586	2.71042647206651\\
0.588	2.65957613916443\\
0.59	2.60861634450828\\
0.592	2.55759580568277\\
0.594	2.50656224780066\\
0.596	2.45556232958526\\
0.598	2.40464157254748\\
0.6	2.35384429358516\\
0.602	2.30321354134388\\
0.604	2.25279103668204\\
0.606	2.2026171175779\\
0.608	2.15273068880218\\
0.61	2.1031691766573\\
0.612	2.05396848905308\\
0.614	2.00516298114973\\
0.616	1.95678542675277\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
0.384	1.96937177375368\\
0.386	2.01868065711307\\
0.388	2.06843839283473\\
0.39	2.1186117970926\\
0.392	2.16916604139631\\
0.394	2.22006466075131\\
0.396	2.27126956805834\\
0.398	2.32274107512788\\
0.4	2.37443792061315\\
0.402	2.42631730508608\\
0.404	2.47833493339568\\
0.406	2.53044506436047\\
0.408	2.5826005677569\\
0.41	2.63475298847777\\
0.412	2.68685261764945\\
0.414	2.73884857041633\\
0.416	2.79068887002825\\
0.418	2.84232053780201\\
0.42	2.89368968847332\\
0.422	2.94474163041224\\
0.424	2.99542097014305\\
0.426	3.04567172058959\\
0.428	3.09543741245944\\
0.43	3.14466120818432\\
0.432	3.19328601784854\\
0.434	3.2412546165633\\
0.436	3.28850976277753\\
0.438	3.33499431705784\\
0.44	3.3806513609166\\
0.442	3.42542431531778\\
0.444	3.46925705854293\\
0.446	3.51209404315173\\
0.448	3.55388041182246\\
0.45	3.5945621119046\\
0.452	3.63408600855725\\
0.454	3.67239999638219\\
0.456	3.70945310948723\\
0.458	3.7451956299342\\
0.46	3.77957919453429\\
0.462	3.81255689995372\\
0.464	3.84408340608166\\
0.466	3.8741150375941\\
0.468	3.90260988361923\\
0.47	3.92952789537546\\
0.472	3.95483098161226\\
0.474	3.9784831016389\\
0.476	4.00045035567772\\
0.478	4.02070107222998\\
0.48	4.03920589209373\\
0.482	4.05593784862791\\
0.484	4.07087244381609\\
0.486	4.08398771964899\\
0.488	4.09526432431804\\
0.49	4.10468557269562\\
0.492	4.11223750057046\\
0.494	4.11790891211128\\
0.496	4.12169142004826\\
0.498	4.12357947808973\\
0.5	4.12357040513193\\
0.502	4.12166440087052\\
0.504	4.11786455248468\\
0.506	4.11217683213542\\
0.508	4.10461008509888\\
0.51	4.09517600844059\\
0.512	4.08388912022654\\
0.514	4.07076671935903\\
0.516	4.05582883621804\\
0.518	4.03909817437995\\
0.52	4.02060004377283\\
0.522	4.00036228570928\\
0.524	3.97841519031225\\
0.526	3.95479140691465\\
0.528	3.92952584806832\\
0.53	3.90265558784188\\
0.532	3.87421975511745\\
0.534	3.84425942261562\\
0.536	3.81281749238284\\
0.538	3.77993857846905\\
0.54	3.74566888750384\\
0.542	3.71005609784959\\
0.544	3.67314923796924\\
0.546	3.63499856459763\\
0.548	3.59565544124904\\
0.55	3.5551722175323\\
0.552	3.5136021096798\\
0.554	3.47099908263025\\
0.556	3.42741773393934\\
0.558	3.38291317972814\\
0.56	3.33754094281956\\
0.562	3.29135684315877\\
0.564	3.24441689056603\\
0.566	3.19677717983106\\
0.568	3.14849378812737\\
0.57	3.09962267470437\\
0.572	3.05021958280287\\
0.574	3.00033994373859\\
0.576	2.95003878310508\\
0.578	2.89937062906348\\
0.58	2.84838942271023\\
0.582	2.79714843054354\\
0.584	2.74570015908423\\
0.586	2.69409627174544\\
0.588	2.64238750808521\\
0.59	2.59062360561719\\
0.592	2.53885322439281\\
0.594	2.48712387460461\\
0.596	2.4354818474908\\
0.598	2.38397214984654\\
0.6	2.33263844246434\\
0.602	2.28152298283569\\
0.604	2.23066657244605\\
0.606	2.18010850898596\\
0.608	2.12988654378239\\
0.61	2.08003684472618\\
0.612	2.03059396493388\\
0.614	1.9815908173372\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
0.384	1.96575202258132\\
0.386	2.01408745378509\\
0.388	2.06285420898859\\
0.39	2.1120203552438\\
0.392	2.16155240602593\\
0.394	2.211415332902\\
0.396	2.26157258241967\\
0.398	2.31198609845512\\
0.4	2.36261635021429\\
0.402	2.41342236603342\\
0.404	2.46436177307261\\
0.406	2.51539084294196\\
0.408	2.56646454324494\\
0.41	2.61753659496856\\
0.412	2.66855953559656\\
0.414	2.71948478777092\\
0.416	2.77026273327968\\
0.418	2.82084279210606\\
0.42	2.87117350623635\\
0.422	2.92120262789234\\
0.424	2.97087721182824\\
0.426	3.02014371131349\\
0.428	3.06894807741029\\
0.43	3.11723586114859\\
0.432	3.1649523182019\\
0.434	3.21204251567269\\
0.436	3.25845144060745\\
0.438	3.30412410987625\\
0.44	3.34900568107048\\
0.442	3.39304156409325\\
0.444	3.43617753313938\\
0.446	3.47835983878499\\
0.448	3.51953531992881\\
0.45	3.55965151534876\\
0.452	3.5986567746555\\
0.454	3.63650036844087\\
0.456	3.67313259743085\\
0.458	3.70850490046096\\
0.46	3.74256996109539\\
0.462	3.77528181271053\\
0.464	3.80659594185831\\
0.466	3.83646938971494\\
0.468	3.86486085140802\\
0.47	3.89173077299784\\
0.472	3.91704144586997\\
0.474	3.94075709827554\\
0.476	3.96284398373357\\
0.478	3.98327046598868\\
0.48	4.00200710019673\\
0.482	4.0190267099928\\
0.484	4.03430446008071\\
0.486	4.04781792397214\\
0.488	4.05954714649664\\
0.49	4.06947470070342\\
0.492	4.07758573878052\\
0.494	4.08386803662873\\
0.496	4.08831203174605\\
0.498	4.09091085410338\\
0.5	4.09166034972391\\
0.502	4.0905590967167\\
0.504	4.08760841355854\\
0.506	4.08281235946744\\
0.508	4.07617772676406\\
0.51	4.06771402517423\\
0.512	4.05743345808462\\
0.514	4.0453508908241\\
0.516	4.03148381110342\\
0.518	4.01585228180535\\
0.52	3.99847888637457\\
0.522	3.97938866711003\\
0.524	3.95860905671243\\
0.526	3.9361698034833\\
0.528	3.91210289061059\\
0.53	3.8864424500071\\
0.532	3.8592246711929\\
0.534	3.8304877057295\\
0.536	3.80027156772381\\
0.538	3.76861803092186\\
0.54	3.73557052290767\\
0.542	3.70117401691149\\
0.544	3.66547492171378\\
0.546	3.62852097010932\\
0.548	3.59036110636826\\
0.55	3.55104537310055\\
0.552	3.51062479789741\\
0.554	3.46915128008872\\
0.556	3.42667747792065\\
0.558	3.38325669642352\\
0.56	3.33894277620722\\
0.562	3.29378998339123\\
0.564	3.24785290084924\\
0.566	3.20118632092501\\
0.568	3.15384513975675\\
0.57	3.10588425333331\\
0.572	3.05735845539493\\
0.574	3.00832233728663\\
0.576	2.95883018987132\\
0.578	2.90893590761328\\
0.58	2.85869289494969\\
0.582	2.80815397507799\\
0.584	2.7573713012994\\
0.586	2.70639627107271\\
0.588	2.65527944294731\\
0.59	2.60407045655875\\
0.592	2.55281795588326\\
0.594	2.50156951595946\\
0.596	2.45037157329362\\
0.598	2.39926936017042\\
0.6	2.34830684309199\\
0.602	2.29752666556465\\
0.604	2.24697009544458\\
0.606	2.19667697703977\\
0.608	2.1466856881478\\
0.61	2.09703310218454\\
0.612	2.04775455553148\\
0.614	1.99888382019625\\
0.616	1.95045308184494\\
};
\addplot [myline10, mark=none, forget plot]
  table[row sep=crcr]{%
0.384	1.98781151716379\\
0.386	2.03644778649354\\
0.388	2.08552120174\\
0.39	2.13500054481691\\
0.392	2.18485267464921\\
0.394	2.23504249210242\\
0.396	2.28553292041172\\
0.398	2.33628490258149\\
0.4	2.38725741686452\\
0.402	2.43840751103727\\
0.404	2.48969035577323\\
0.406	2.54105931699245\\
0.408	2.59246604664449\\
0.41	2.64386059097462\\
0.412	2.69519151494062\\
0.414	2.74640604110264\\
0.416	2.79745020100766\\
0.418	2.84826899684226\\
0.42	2.8988065709433\\
0.422	2.94900638063147\\
0.424	2.99881137578165\\
0.426	3.0481641765584\\
0.428	3.0970072488282\\
0.43	3.14528307490947\\
0.432	3.19293431752919\\
0.434	3.23990397511814\\
0.436	3.28613552688422\\
0.438	3.33157306644745\\
0.44	3.37616142319115\\
0.442	3.41984627086732\\
0.444	3.46257422338386\\
0.446	3.50429291808088\\
0.448	3.54495108716402\\
0.45	3.58449861829543\\
0.452	3.62288660563334\\
0.454	3.6600673928568\\
0.456	3.6959946099016\\
0.458	3.73062320526327\\
0.46	3.76390947578924\\
0.462	3.79581109588505\\
0.464	3.82628714799547\\
0.466	3.85529815609727\\
0.468	3.88280612375633\\
0.47	3.90877457806741\\
0.472	3.93316862051355\\
0.474	3.95595498546607\\
0.476	3.97710210670304\\
0.478	3.99658019196522\\
0.48	4.01436130520425\\
0.482	4.03041945582037\\
0.484	4.04473069384602\\
0.486	4.05727320971792\\
0.488	4.06802743700402\\
0.49	4.07697615621955\\
0.492	4.08410459768885\\
0.494	4.08940054128665\\
0.496	4.0928544108348\\
0.498	4.09445936093399\\
0.5	4.09421135407775\\
0.502	4.09210922602766\\
0.504	4.08815473761516\\
0.506	4.08235261138012\\
0.508	4.07471055174173\\
0.51	4.06523924772646\\
0.512	4.05395235763187\\
0.514	4.04086647538025\\
0.516	4.02600107869941\\
0.518	4.00937845964771\\
0.52	3.99102363836835\\
0.522	3.97096426130242\\
0.524	3.94923048539959\\
0.526	3.92585485013684\\
0.528	3.90087213937458\\
0.53	3.87431923524615\\
0.532	3.84623496638279\\
0.534	3.81665995282152\\
0.536	3.78563644992636\\
0.538	3.75320819357367\\
0.54	3.71942024871643\\
0.542	3.68431886325018\\
0.544	3.64795132886466\\
0.546	3.61036585028551\\
0.548	3.57161142399809\\
0.55	3.53173772721171\\
0.552	3.49079501747465\\
0.554	3.44883404300105\\
0.556	3.40590596342875\\
0.558	3.36206228040317\\
0.56	3.31735477708479\\
0.562	3.27183546541733\\
0.564	3.22555653977438\\
0.566	3.17857033543302\\
0.568	3.13092929020791\\
0.57	3.08268590751846\\
0.572	3.03389271916205\\
0.574	2.9846022461204\\
0.576	2.93486695583822\\
0.578	2.88473921457493\\
0.58	2.8342712336391\\
0.582	2.78351500856289\\
0.584	2.73252225055311\\
0.586	2.68134430985939\\
0.588	2.63003209101459\\
0.59	2.57863596022576\\
0.592	2.52720564550701\\
0.594	2.47579013044802\\
0.596	2.4244375427865\\
0.598	2.37319503919905\\
0.6	2.32210868792824\\
0.602	2.27122335102365\\
0.604	2.22058256808425\\
0.606	2.17022844344501\\
0.608	2.12020153875126\\
0.61	2.07054077281165\\
0.612	2.02128333051204\\
0.614	1.97246458241598\\
};
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.593688619294661	2.53452145511122\\
0.525970055843771	3.90078678295571\\
0.458251492392881	3.64570572410762\\
0.390532928941992	2.11408145628938\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.566508710642605	3.19548711299925\\
0.512322299472931	4.02413169270911\\
0.458135888303256	3.66591567533444\\
0.403949477133582	2.44547125543551\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.593571303362899	2.52551375344179\\
0.54841255929211	3.5789107640725\\
0.503253815221321	4.06349540691609\\
0.458095071150532	3.67884587097673\\
0.412936327079743	2.67575362911355\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.612904131004979	2.03569535258449\\
0.574194544105477	3.00805435908328\\
0.535484957205975	3.80008770170267\\
0.496775370306473	4.06932975703477\\
0.45806578340697	3.68760276071811\\
0.419356196507468	2.84188890443937\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.593531808307699	2.51850767866719\\
0.559659459000007	3.34557506486858\\
0.525787109692315	3.92913029017023\\
0.491914760384624	4.06143720741503\\
0.458042411076932	3.69350776997975\\
0.42417006176924	2.96547801750675\\
0.390297712461548	2.11780505558663\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_real_N_u3_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.015,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ N$},
ylabel={$\Re\left(\lcda\right)$},
ymin=0.517742707759,
ymax=0.583854775289,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.0125	0.561141930001972\\
};
\addplot [myline1, only marks, forget plot, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	0.5507987415241	0.0300509397866318	0.0300509397866318\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	0.545671643295983\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.00714285714285714	0.543175577085484\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.00625	0.541663284700952\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	0.520747801737468\\
0.000151515151515152	0.521223017778309\\
0.000303030303030303	0.52169823381915\\
0.000454545454545455	0.522173449859991\\
0.000606060606060606	0.522648665900832\\
0.000757575757575758	0.523123881941672\\
0.000909090909090909	0.523599097982513\\
0.00106060606060606	0.524074314023354\\
0.00121212121212121	0.524549530064195\\
0.00136363636363636	0.525024746105036\\
0.00151515151515152	0.525499962145877\\
0.00166666666666667	0.525975178186717\\
0.00181818181818182	0.526450394227558\\
0.00196969696969697	0.526925610268399\\
0.00212121212121212	0.52740082630924\\
0.00227272727272727	0.527876042350081\\
0.00242424242424242	0.528351258390922\\
0.00257575757575758	0.528826474431763\\
0.00272727272727273	0.529301690472603\\
0.00287878787878788	0.529776906513444\\
0.00303030303030303	0.530252122554285\\
0.00318181818181818	0.530727338595126\\
0.00333333333333333	0.531202554635967\\
0.00348484848484848	0.531677770676808\\
0.00363636363636364	0.532152986717648\\
0.00378787878787879	0.532628202758489\\
0.00393939393939394	0.53310341879933\\
0.00409090909090909	0.533578634840171\\
0.00424242424242424	0.534053850881012\\
0.00439393939393939	0.534529066921853\\
0.00454545454545455	0.535004282962693\\
0.0046969696969697	0.535479499003534\\
0.00484848484848485	0.535954715044375\\
0.005	0.536429931085216\\
0.00515151515151515	0.536905147126057\\
0.0053030303030303	0.537380363166898\\
0.00545454545454545	0.537855579207738\\
0.00560606060606061	0.538330795248579\\
0.00575757575757576	0.53880601128942\\
0.00590909090909091	0.539281227330261\\
0.00606060606060606	0.539756443371102\\
0.00621212121212121	0.540231659411943\\
0.00636363636363636	0.540706875452784\\
0.00651515151515152	0.541182091493624\\
0.00666666666666667	0.541657307534465\\
0.00681818181818182	0.542132523575306\\
0.00696969696969697	0.542607739616147\\
0.00712121212121212	0.543082955656988\\
0.00727272727272727	0.543558171697828\\
0.00742424242424242	0.544033387738669\\
0.00757575757575758	0.54450860377951\\
0.00772727272727273	0.544983819820351\\
0.00787878787878788	0.545459035861192\\
0.00803030303030303	0.545934251902033\\
0.00818181818181818	0.546409467942873\\
0.00833333333333333	0.546884683983714\\
0.00848484848484848	0.547359900024555\\
0.00863636363636364	0.547835116065396\\
0.00878787878787879	0.548310332106237\\
0.00893939393939394	0.548785548147078\\
0.00909090909090909	0.549260764187919\\
0.00924242424242424	0.549735980228759\\
0.00939393939393939	0.5502111962696\\
0.00954545454545454	0.550686412310441\\
0.0096969696969697	0.551161628351282\\
0.00984848484848485	0.551636844392123\\
0.01	0.552112060432964\\
0.0101515151515152	0.552587276473804\\
0.0103030303030303	0.553062492514645\\
0.0104545454545455	0.553537708555486\\
0.0106060606060606	0.554012924596327\\
0.0107575757575758	0.554488140637168\\
0.0109090909090909	0.554963356678009\\
0.0110606060606061	0.555438572718849\\
0.0112121212121212	0.55591378875969\\
0.0113636363636364	0.556389004800531\\
0.0115151515151515	0.556864220841372\\
0.0116666666666667	0.557339436882213\\
0.0118181818181818	0.557814652923054\\
0.011969696969697	0.558289868963895\\
0.0121212121212121	0.558765085004735\\
0.0122727272727273	0.559240301045576\\
0.0124242424242424	0.559715517086417\\
0.0125757575757576	0.560190733127258\\
0.0127272727272727	0.560665949168099\\
0.0128787878787879	0.56114116520894\\
0.013030303030303	0.56161638124978\\
0.0131818181818182	0.562091597290621\\
0.0133333333333333	0.562566813331462\\
0.0134848484848485	0.563042029372303\\
0.0136363636363636	0.563517245413144\\
0.0137878787878788	0.563992461453985\\
0.0139393939393939	0.564467677494825\\
0.0140909090909091	0.564942893535666\\
0.0142424242424242	0.565418109576507\\
0.0143939393939394	0.565893325617348\\
0.0145454545454545	0.566368541658189\\
0.0146969696969697	0.56684375769903\\
0.0148484848484848	0.56731897373987\\
0.015	0.567794189780711\\
};
\addlegendentry{fit1: $0.521+3.14 / N$}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	0.534547030606478\\
0.000151515151515152	0.534550879925514\\
0.000303030303030303	0.534562427882621\\
0.000454545454545455	0.5345816744778\\
0.000606060606060606	0.534608619711051\\
0.000757575757575758	0.534643263582373\\
0.000909090909090909	0.534685606091768\\
0.00106060606060606	0.534735647239233\\
0.00121212121212121	0.53479338702477\\
0.00136363636363636	0.534858825448379\\
0.00151515151515152	0.53493196251006\\
0.00166666666666667	0.535012798209812\\
0.00181818181818182	0.535101332547636\\
0.00196969696969697	0.535197565523531\\
0.00212121212121212	0.535301497137499\\
0.00227272727272727	0.535413127389537\\
0.00242424242424242	0.535532456279648\\
0.00257575757575758	0.53565948380783\\
0.00272727272727273	0.535794209974084\\
0.00287878787878788	0.535936634778409\\
0.00303030303030303	0.536086758220806\\
0.00318181818181818	0.536244580301275\\
0.00333333333333333	0.536410101019815\\
0.00348484848484848	0.536583320376427\\
0.00363636363636364	0.53676423837111\\
0.00378787878787879	0.536952855003865\\
0.00393939393939394	0.537149170274692\\
0.00409090909090909	0.537353184183591\\
0.00424242424242424	0.537564896730561\\
0.00439393939393939	0.537784307915602\\
0.00454545454545455	0.538011417738716\\
0.0046969696969697	0.538246226199901\\
0.00484848484848485	0.538488733299157\\
0.005	0.538738939036486\\
0.00515151515151515	0.538996843411886\\
0.0053030303030303	0.539262446425357\\
0.00545454545454545	0.5395357480769\\
0.00560606060606061	0.539816748366515\\
0.00575757575757576	0.540105447294202\\
0.00590909090909091	0.54040184485996\\
0.00606060606060606	0.540705941063789\\
0.00621212121212121	0.541017735905691\\
0.00636363636363636	0.541337229385664\\
0.00651515151515152	0.541664421503709\\
0.00666666666666667	0.541999312259825\\
0.00681818181818182	0.542341901654013\\
0.00696969696969697	0.542692189686272\\
0.00712121212121212	0.543050176356604\\
0.00727272727272727	0.543415861665006\\
0.00742424242424242	0.543789245611481\\
0.00757575757575758	0.544170328196027\\
0.00772727272727273	0.544559109418645\\
0.00787878787878788	0.544955589279334\\
0.00803030303030303	0.545359767778095\\
0.00818181818181818	0.545771644914928\\
0.00833333333333333	0.546191220689833\\
0.00848484848484848	0.546618495102808\\
0.00863636363636364	0.547053468153856\\
0.00878787878787879	0.547496139842975\\
0.00893939393939394	0.547946510170166\\
0.00909090909090909	0.548404579135429\\
0.00924242424242424	0.548870346738763\\
0.00939393939393939	0.549343812980169\\
0.00954545454545454	0.549824977859646\\
0.0096969696969697	0.550313841377195\\
0.00984848484848485	0.550810403532816\\
0.01	0.551314664326508\\
0.0101515151515152	0.551826623758272\\
0.0103030303030303	0.552346281828108\\
0.0104545454545455	0.552873638536015\\
0.0106060606060606	0.553408693881994\\
0.0107575757575758	0.553951447866045\\
0.0109090909090909	0.554501900488167\\
0.0110606060606061	0.555060051748361\\
0.0112121212121212	0.555625901646626\\
0.0113636363636364	0.556199450182964\\
0.0115151515151515	0.556780697357372\\
0.0116666666666667	0.557369643169853\\
0.0118181818181818	0.557966287620405\\
0.011969696969697	0.558570630709028\\
0.0121212121212121	0.559182672435724\\
0.0122727272727273	0.559802412800491\\
0.0124242424242424	0.560429851803329\\
0.0125757575757576	0.56106498944424\\
0.0127272727272727	0.561707825723222\\
0.0128787878787879	0.562358360640275\\
0.013030303030303	0.5630165941954\\
0.0131818181818182	0.563682526388597\\
0.0133333333333333	0.564356157219865\\
0.0134848484848485	0.565037486689206\\
0.0136363636363636	0.565726514796617\\
0.0137878787878788	0.566423241542101\\
0.0139393939393939	0.567127666925656\\
0.0140909090909091	0.567839790947282\\
0.0142424242424242	0.56855961360698\\
0.0143939393939394	0.56928713490475\\
0.0145454545454545	0.570022354840592\\
0.0146969696969697	0.570765273414505\\
0.0148484848484848	0.57151589062649\\
0.015	0.572274206476546\\
};
\addlegendentry{fit2: $0.535+168 / N^2$}
\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	0.543931434453499\\
0.000151515151515152	0.543619599504161\\
0.000303030303030303	0.543320539014016\\
0.000454545454545455	0.543034252983064\\
0.000606060606060606	0.542760741411306\\
0.000757575757575758	0.542500004298741\\
0.000909090909090909	0.54225204164537\\
0.00106060606060606	0.542016853451193\\
0.00121212121212121	0.541794439716208\\
0.00136363636363636	0.541584800440417\\
0.00151515151515152	0.54138793562382\\
0.00166666666666667	0.541203845266416\\
0.00181818181818182	0.541032529368206\\
0.00196969696969697	0.540873987929189\\
0.00212121212121212	0.540728220949366\\
0.00227272727272727	0.540595228428736\\
0.00242424242424242	0.540475010367299\\
0.00257575757575758	0.540367566765056\\
0.00272727272727273	0.540272897622006\\
0.00287878787878788	0.54019100293815\\
0.00303030303030303	0.540121882713488\\
0.00318181818181818	0.540065536948019\\
0.00333333333333333	0.540021965641743\\
0.00348484848484848	0.539991168794661\\
0.00363636363636364	0.539973146406772\\
0.00378787878787879	0.539967898478076\\
0.00393939393939394	0.539975425008575\\
0.00409090909090909	0.539995725998266\\
0.00424242424242424	0.540028801447151\\
0.00439393939393939	0.54007465135523\\
0.00454545454545455	0.540133275722502\\
0.0046969696969697	0.540204674548967\\
0.00484848484848485	0.540288847834626\\
0.005	0.540385795579479\\
0.00515151515151515	0.540495517783525\\
0.0053030303030303	0.540618014446764\\
0.00545454545454545	0.540753285569197\\
0.00560606060606061	0.540901331150823\\
0.00575757575757576	0.541062151191643\\
0.00590909090909091	0.541235745691656\\
0.00606060606060606	0.541422114650863\\
0.00621212121212121	0.541621258069263\\
0.00636363636363636	0.541833175946857\\
0.00651515151515152	0.542057868283644\\
0.00666666666666667	0.542295335079624\\
0.00681818181818182	0.542545576334798\\
0.00696969696969697	0.542808592049166\\
0.00712121212121212	0.543084382222727\\
0.00727272727272727	0.543372946855481\\
0.00742424242424242	0.543674285947429\\
0.00757575757575758	0.543988399498571\\
0.00772727272727273	0.544315287508905\\
0.00787878787878788	0.544654949978434\\
0.00803030303030303	0.545007386907156\\
0.00818181818181818	0.545372598295071\\
0.00833333333333333	0.545750584142179\\
0.00848484848484848	0.546141344448482\\
0.00863636363636364	0.546544879213977\\
0.00878787878787879	0.546961188438666\\
0.00893939393939394	0.547390272122549\\
0.00909090909090909	0.547832130265625\\
0.00924242424242424	0.548286762867895\\
0.00939393939393939	0.548754169929358\\
0.00954545454545454	0.549234351450014\\
0.0096969696969697	0.549727307429864\\
0.00984848484848485	0.550233037868907\\
0.01	0.550751542767144\\
0.0101515151515152	0.551282822124574\\
0.0103030303030303	0.551826875941198\\
0.0104545454545455	0.552383704217015\\
0.0106060606060606	0.552953306952026\\
0.0107575757575758	0.55353568414623\\
0.0109090909090909	0.554130835799628\\
0.0110606060606061	0.554738761912219\\
0.0112121212121212	0.555359462484004\\
0.0113636363636364	0.555992937514982\\
0.0115151515151515	0.556639187005153\\
0.0116666666666667	0.557298210954518\\
0.0118181818181818	0.557970009363077\\
0.011969696969697	0.558654582230829\\
0.0121212121212121	0.559351929557774\\
0.0122727272727273	0.560062051343913\\
0.0124242424242424	0.560784947589245\\
0.0125757575757576	0.561520618293771\\
0.0127272727272727	0.56226906345749\\
0.0128787878787879	0.563030283080403\\
0.013030303030303	0.563804277162509\\
0.0131818181818182	0.564591045703809\\
0.0133333333333333	0.565390588704302\\
0.0134848484848485	0.566202906163988\\
0.0136363636363636	0.567027998082869\\
0.0137878787878788	0.567865864460942\\
0.0139393939393939	0.568716505298209\\
0.0140909090909091	0.56957992059467\\
0.0142424242424242	0.570456110350323\\
0.0143939393939394	0.571345074565171\\
0.0145454545454545	0.572246813239212\\
0.0146969696969697	0.573161326372446\\
0.0148484848484848	0.574088613964874\\
0.015	0.575028676016495\\
};
\addlegendentry{fit3: $0.544-2.1 / N+278 / N^2$}
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_real_N_u5_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.015,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ N$},
ylabel={$\Re\left(\lcda\right)$},
ymin=3.97580308081,
ymax=4.13060694439,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.0125	4.03203640703009\\
};
\addplot [myline1, only marks, forget plot, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor1}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.01	4.05320501259695	0.070365392534983	0.070365392534983\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.00833333333333333	4.06506136927945\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.00714285714285714	4.07214324155182\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.00625	4.07686626528501\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	4.12357040513193\\
0.000151515151515152	4.12247911522154\\
0.000303030303030303	4.12138782531114\\
0.000454545454545455	4.12029653540075\\
0.000606060606060606	4.11920524549035\\
0.000757575757575758	4.11811395557996\\
0.000909090909090909	4.11702266566956\\
0.00106060606060606	4.11593137575917\\
0.00121212121212121	4.11484008584877\\
0.00136363636363636	4.11374879593838\\
0.00151515151515152	4.11265750602798\\
0.00166666666666667	4.11156621611759\\
0.00181818181818182	4.11047492620719\\
0.00196969696969697	4.1093836362968\\
0.00212121212121212	4.1082923463864\\
0.00227272727272727	4.10720105647601\\
0.00242424242424242	4.10610976656561\\
0.00257575757575758	4.10501847665522\\
0.00272727272727273	4.10392718674482\\
0.00287878787878788	4.10283589683443\\
0.00303030303030303	4.10174460692403\\
0.00318181818181818	4.10065331701364\\
0.00333333333333333	4.09956202710324\\
0.00348484848484848	4.09847073719285\\
0.00363636363636364	4.09737944728246\\
0.00378787878787879	4.09628815737206\\
0.00393939393939394	4.09519686746167\\
0.00409090909090909	4.09410557755127\\
0.00424242424242424	4.09301428764088\\
0.00439393939393939	4.09192299773048\\
0.00454545454545455	4.09083170782009\\
0.0046969696969697	4.08974041790969\\
0.00484848484848485	4.0886491279993\\
0.005	4.0875578380889\\
0.00515151515151515	4.08646654817851\\
0.0053030303030303	4.08537525826811\\
0.00545454545454545	4.08428396835772\\
0.00560606060606061	4.08319267844732\\
0.00575757575757576	4.08210138853693\\
0.00590909090909091	4.08101009862653\\
0.00606060606060606	4.07991880871614\\
0.00621212121212121	4.07882751880574\\
0.00636363636363636	4.07773622889535\\
0.00651515151515152	4.07664493898495\\
0.00666666666666667	4.07555364907456\\
0.00681818181818182	4.07446235916416\\
0.00696969696969697	4.07337106925377\\
0.00712121212121212	4.07227977934337\\
0.00727272727272727	4.07118848943298\\
0.00742424242424242	4.07009719952258\\
0.00757575757575758	4.06900590961219\\
0.00772727272727273	4.06791461970179\\
0.00787878787878788	4.0668233297914\\
0.00803030303030303	4.065732039881\\
0.00818181818181818	4.06464074997061\\
0.00833333333333333	4.06354946006021\\
0.00848484848484848	4.06245817014982\\
0.00863636363636364	4.06136688023942\\
0.00878787878787879	4.06027559032903\\
0.00893939393939394	4.05918430041863\\
0.00909090909090909	4.05809301050824\\
0.00924242424242424	4.05700172059784\\
0.00939393939393939	4.05591043068745\\
0.00954545454545454	4.05481914077705\\
0.0096969696969697	4.05372785086666\\
0.00984848484848485	4.05263656095626\\
0.01	4.05154527104587\\
0.0101515151515152	4.05045398113547\\
0.0103030303030303	4.04936269122508\\
0.0104545454545455	4.04827140131468\\
0.0106060606060606	4.04718011140429\\
0.0107575757575758	4.04608882149389\\
0.0109090909090909	4.0449975315835\\
0.0110606060606061	4.0439062416731\\
0.0112121212121212	4.04281495176271\\
0.0113636363636364	4.04172366185231\\
0.0115151515151515	4.04063237194192\\
0.0116666666666667	4.03954108203152\\
0.0118181818181818	4.03844979212113\\
0.011969696969697	4.03735850221073\\
0.0121212121212121	4.03626721230034\\
0.0122727272727273	4.03517592238994\\
0.0124242424242424	4.03408463247955\\
0.0125757575757576	4.03299334256915\\
0.0127272727272727	4.03190205265876\\
0.0128787878787879	4.03081076274836\\
0.013030303030303	4.02971947283797\\
0.0131818181818182	4.02862818292758\\
0.0133333333333333	4.02753689301718\\
0.0134848484848485	4.02644560310679\\
0.0136363636363636	4.02535431319639\\
0.0137878787878788	4.024263023286\\
0.0139393939393939	4.0231717333756\\
0.0140909090909091	4.02208044346521\\
0.0142424242424242	4.02098915355481\\
0.0143939393939394	4.01989786364442\\
0.0145454545454545	4.01880657373402\\
0.0146969696969697	4.01771528382363\\
0.0148484848484848	4.01662399391323\\
0.015	4.01553270400284\\
};
\addlegendentry{fit1: $4.12-7.2 / N$}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	4.09166034972391\\
0.000151515151515152	4.09165157123805\\
0.000303030303030303	4.09162523578046\\
0.000454545454545455	4.09158134335114\\
0.000606060606060606	4.09151989395009\\
0.000757575757575758	4.09144088757732\\
0.000909090909090909	4.09134432423281\\
0.00106060606060606	4.09123020391658\\
0.00121212121212121	4.09109852662862\\
0.00136363636363636	4.09094929236894\\
0.00151515151515152	4.09078250113752\\
0.00166666666666667	4.09059815293438\\
0.00181818181818182	4.09039624775951\\
0.00196969696969697	4.09017678561291\\
0.00212121212121212	4.08993976649459\\
0.00227272727272727	4.08968519040453\\
0.00242424242424242	4.08941305734275\\
0.00257575757575758	4.08912336730924\\
0.00272727272727273	4.08881612030401\\
0.00287878787878788	4.08849131632704\\
0.00303030303030303	4.08814895537835\\
0.00318181818181818	4.08778903745793\\
0.00333333333333333	4.08741156256578\\
0.00348484848484848	4.0870165307019\\
0.00363636363636364	4.0866039418663\\
0.00378787878787879	4.08617379605897\\
0.00393939393939394	4.08572609327991\\
0.00409090909090909	4.08526083352912\\
0.00424242424242424	4.08477801680661\\
0.00439393939393939	4.08427764311236\\
0.00454545454545455	4.08375971244639\\
0.0046969696969697	4.08322422480869\\
0.00484848484848485	4.08267118019927\\
0.005	4.08210057861811\\
0.00515151515151515	4.08151242006523\\
0.0053030303030303	4.08090670454062\\
0.00545454545454545	4.08028343204428\\
0.00560606060606061	4.07964260257622\\
0.00575757575757576	4.07898421613642\\
0.00590909090909091	4.0783082727249\\
0.00606060606060606	4.07761477234165\\
0.00621212121212121	4.07690371498667\\
0.00636363636363636	4.07617510065997\\
0.00651515151515152	4.07542892936154\\
0.00666666666666667	4.07466520109138\\
0.00681818181818182	4.07388391584949\\
0.00696969696969697	4.07308507363587\\
0.00712121212121212	4.07226867445053\\
0.00727272727272727	4.07143471829346\\
0.00742424242424242	4.07058320516466\\
0.00757575757575758	4.06971413506413\\
0.00772727272727273	4.06882750799187\\
0.00787878787878788	4.06792332394789\\
0.00803030303030303	4.06700158293218\\
0.00818181818181818	4.06606228494474\\
0.00833333333333333	4.06510542998557\\
0.00848484848484848	4.06413101805468\\
0.00863636363636364	4.06313904915206\\
0.00878787878787879	4.06212952327771\\
0.00893939393939394	4.06110244043163\\
0.00909090909090909	4.06005780061382\\
0.00924242424242424	4.05899560382429\\
0.00939393939393939	4.05791585006303\\
0.00954545454545454	4.05681853933004\\
0.0096969696969697	4.05570367162532\\
0.00984848484848485	4.05457124694888\\
0.01	4.0534212653007\\
0.0101515151515152	4.0522537266808\\
0.0103030303030303	4.05106863108918\\
0.0104545454545455	4.04986597852582\\
0.0106060606060606	4.04864576899073\\
0.0107575757575758	4.04740800248392\\
0.0109090909090909	4.04615267900538\\
0.0110606060606061	4.04487979855512\\
0.0112121212121212	4.04358936113312\\
0.0113636363636364	4.0422813667394\\
0.0115151515151515	4.04095581537395\\
0.0116666666666667	4.03961270703677\\
0.0118181818181818	4.03825204172786\\
0.011969696969697	4.03687381944723\\
0.0121212121212121	4.03547804019486\\
0.0122727272727273	4.03406470397077\\
0.0124242424242424	4.03263381077496\\
0.0125757575757576	4.03118536060741\\
0.0127272727272727	4.02971935346814\\
0.0128787878787879	4.02823578935713\\
0.013030303030303	4.0267346682744\\
0.0131818181818182	4.02521599021995\\
0.0133333333333333	4.02367975519376\\
0.0134848484848485	4.02212596319585\\
0.0136363636363636	4.02055461422621\\
0.0137878787878788	4.01896570828484\\
0.0139393939393939	4.01735924537175\\
0.0140909090909091	4.01573522548692\\
0.0142424242424242	4.01409364863037\\
0.0143939393939394	4.01243451480209\\
0.0145454545454545	4.01075782400208\\
0.0146969696969697	4.00906357623035\\
0.0148484848484848	4.00735177148688\\
0.015	4.00562240977169\\
};
\addlegendentry{fit2: $4.09-382 / N^2$}
\addplot [myline10, mark=none]
  table[row sep=crcr]{%
0	4.09421135407775\\
0.000151515151515152	4.0941167617292\\
0.000303030303030303	4.09400599219203\\
0.000454545454545455	4.09387904546622\\
0.000606060606060606	4.09373592155177\\
0.000757575757575758	4.0935766204487\\
0.000909090909090909	4.09340114215699\\
0.00106060606060606	4.09320948667664\\
0.00121212121212121	4.09300165400767\\
0.00136363636363636	4.09277764415006\\
0.00151515151515152	4.09253745710382\\
0.00166666666666667	4.09228109286894\\
0.00181818181818182	4.09200855144543\\
0.00196969696969697	4.09171983283329\\
0.00212121212121212	4.09141493703251\\
0.00227272727272727	4.0910938640431\\
0.00242424242424242	4.09075661386506\\
0.00257575757575758	4.09040318649839\\
0.00272727272727273	4.09003358194308\\
0.00287878787878788	4.08964780019914\\
0.00303030303030303	4.08924584126656\\
0.00318181818181818	4.08882770514535\\
0.00333333333333333	4.08839339183551\\
0.00348484848484848	4.08794290133704\\
0.00363636363636364	4.08747623364993\\
0.00378787878787879	4.08699338877419\\
0.00393939393939394	4.08649436670981\\
0.00409090909090909	4.08597916745681\\
0.00424242424242424	4.08544779101517\\
0.00439393939393939	4.08490023738489\\
0.00454545454545455	4.08433650656598\\
0.0046969696969697	4.08375659855844\\
0.00484848484848485	4.08316051336227\\
0.005	4.08254825097746\\
0.00515151515151515	4.08191981140402\\
0.0053030303030303	4.08127519464195\\
0.00545454545454545	4.08061440069124\\
0.00560606060606061	4.0799374295519\\
0.00575757575757576	4.07924428122393\\
0.00590909090909091	4.07853495570733\\
0.00606060606060606	4.07780945300209\\
0.00621212121212121	4.07706777310821\\
0.00636363636363636	4.07630991602571\\
0.00651515151515152	4.07553588175457\\
0.00666666666666667	4.0747456702948\\
0.00681818181818182	4.07393928164639\\
0.00696969696969697	4.07311671580935\\
0.00712121212121212	4.07227797278368\\
0.00727272727272727	4.07142305256937\\
0.00742424242424242	4.07055195516644\\
0.00757575757575758	4.06966468057486\\
0.00772727272727273	4.06876122879466\\
0.00787878787878788	4.06784159982582\\
0.00803030303030303	4.06690579366835\\
0.00818181818181818	4.06595381032225\\
0.00833333333333333	4.06498564978751\\
0.00848484848484848	4.06400131206414\\
0.00863636363636364	4.06300079715213\\
0.00878787878787879	4.0619841050515\\
0.00893939393939394	4.06095123576223\\
0.00909090909090909	4.05990218928432\\
0.00924242424242424	4.05883696561778\\
0.00939393939393939	4.05775556476261\\
0.00954545454545454	4.05665798671881\\
0.0096969696969697	4.05554423148637\\
0.00984848484848485	4.0544142990653\\
0.01	4.0532681894556\\
0.0101515151515152	4.05210590265726\\
0.0103030303030303	4.05092743867029\\
0.0104545454545455	4.04973279749469\\
0.0106060606060606	4.04852197913046\\
0.0107575757575758	4.04729498357759\\
0.0109090909090909	4.04605181083608\\
0.0110606060606061	4.04479246090595\\
0.0112121212121212	4.04351693378718\\
0.0113636363636364	4.04222522947978\\
0.0115151515151515	4.04091734798374\\
0.0116666666666667	4.03959328929907\\
0.0118181818181818	4.03825305342577\\
0.011969696969697	4.03689664036384\\
0.0121212121212121	4.03552405011327\\
0.0122727272727273	4.03413528267407\\
0.0124242424242424	4.03273033804623\\
0.0125757575757576	4.03130921622976\\
0.0127272727272727	4.02987191722466\\
0.0128787878787879	4.02841844103093\\
0.013030303030303	4.02694878764856\\
0.0131818181818182	4.02546295707756\\
0.0133333333333333	4.02396094931793\\
0.0134848484848485	4.02244276436966\\
0.0136363636363636	4.02090840223276\\
0.0137878787878788	4.01935786290722\\
0.0139393939393939	4.01779114639306\\
0.0140909090909091	4.01620825269026\\
0.0142424242424242	4.01460918179882\\
0.0143939393939394	4.01299393371876\\
0.0145454545454545	4.01136250845006\\
0.0146969696969697	4.00971490599272\\
0.0148484848484848	4.00805112634676\\
0.015	4.00637116951216\\
};
\addlegendentry{fit3: $4.09-0.571 / N-352 / N^2$}
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_real_tau_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
name=mainaxis,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\uscale},
ylabel={$\Re\left(\lcda\right)$},
ymin=-0.205926230546,
ymax=4.2588874066,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [myline2, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.000942395870790884\\
-0.49	-0.000897323201509913\\
-0.48	-0.000875587868443445\\
-0.47	-0.000876305174161553\\
-0.46	-0.000894436088906616\\
-0.45	-0.000922563479819311\\
-0.44	-0.000953114610852817\\
-0.43	-0.000980450042425194\\
-0.42	-0.00100230880982776\\
-0.41	-0.00102028964535287\\
-0.4	-0.00103930327338236\\
-0.39	-0.0010661847406763\\
-0.38	-0.00110784606978283\\
-0.37	-0.00116943697167819\\
-0.36	-0.00125295201768508\\
-0.35	-0.00135659263234177\\
-0.34	-0.00147500008139339\\
-0.33	-0.00160027098001077\\
-0.32	-0.00172349769242246\\
-0.31	-0.00183647747748153\\
-0.3	-0.00193322187188178\\
-0.29	-0.00201096608383731\\
-0.28	-0.00207050423542874\\
-0.27	-0.00211582715969614\\
-0.26	-0.00215318062507696\\
-0.25	-0.00218976507385251\\
-0.24	-0.00223234650679896\\
-0.23	-0.00228603880659409\\
-0.22	-0.00235345958849708\\
-0.21	-0.0024343721785862\\
-0.2	-0.00252582680733942\\
-0.19	-0.00262272468150007\\
-0.18	-0.00271866444247271\\
-0.17	-0.0028068997306996\\
-0.16	-0.00288123974944815\\
-0.15	-0.00293675604868961\\
-0.14	-0.00297020813227927\\
-0.13	-0.00298015613011616\\
-0.12	-0.00296677968613104\\
-0.11	-0.00293146023179062\\
-0.1	-0.00287620480447978\\
-0.09	-0.00280299365040302\\
-0.08	-0.00271312469458421\\
-0.07	-0.00260661133080934\\
-0.06	-0.00248167188101239\\
-0.05	-0.0023343339378506\\
-0.04	-0.00215816627888241\\
-0.03	-0.00194414366254246\\
-0.02	-0.00168064178887654\\
-0.00999999999999998	-0.00135354658851955\\
0	-0.000946440814422048\\
0.01	-0.000440801984633823\\
0.02	0.000183886434759338\\
0.03	0.000950236036873837\\
0.04	0.00188340506626086\\
0.05	0.00301202982248184\\
0.06	0.00436973107166055\\
0.07	0.00599723640250047\\
0.08	0.00794509726444278\\
0.09	0.010276927029428\\
0.1	0.0130730625222715\\
0.11	0.0164345699654037\\
0.12	0.0204875808446408\\
0.13	0.0253880438630459\\
0.14	0.0313270923099107\\
0.15	0.0385373184140443\\
0.16	0.0473002813471947\\
0.17	0.0579555229668899\\
0.18	0.0709112080365721\\
0.19	0.0866562445774784\\
0.2	0.105773394651638\\
0.202	0.110060156411443\\
0.204	0.114515083194624\\
0.206	0.119144439282769\\
0.208	0.123954687012796\\
0.21	0.128952489839695\\
0.212	0.134144715146349\\
0.214	0.139538436773976\\
0.216	0.145140937246056\\
0.218	0.15095970965801\\
0.22	0.157002459204303\\
0.222	0.163277104314134\\
0.224	0.169791777366432\\
0.226	0.176554824954408\\
0.228	0.183574807669604\\
0.23	0.190860499375043\\
0.232	0.198420885936851\\
0.234	0.206265163383525\\
0.236	0.214402735461912\\
0.238	0.222843210558884\\
0.24	0.23159639795774\\
0.242	0.240672303398409\\
0.244	0.250081123910737\\
0.246	0.25983324189035\\
0.248	0.26993921838694\\
0.25	0.280409785575236\\
0.252	0.291255838379464\\
0.254	0.302488425222714\\
0.256	0.314118737873383\\
0.258	0.326158100361756\\
0.26	0.338617956940733\\
0.262	0.351509859065895\\
0.264	0.364845451371344\\
0.266	0.378636456619211\\
0.268	0.392894659602307\\
0.27	0.407631889981158\\
0.272	0.422860004038648\\
0.274	0.438590865337578\\
0.276	0.454836324268852\\
0.278	0.471608196480486\\
0.28	0.488918240180421\\
0.282	0.506778132309109\\
0.284	0.525199443581007\\
0.286	0.544193612397561\\
0.288	0.563771917637933\\
0.29	0.583945450337612\\
0.292	0.604725084269156\\
0.294	0.626121445443733\\
0.296	0.648144880556673\\
0.298	0.670805424405103\\
0.3	0.69411276631074\\
0.302	0.718076215586231\\
0.304	0.742704666088807\\
0.306	0.768006559910748\\
0.308	0.793989850261859\\
0.31	0.820661963605252\\
0.312	0.848029761113694\\
0.314	0.876099499520104\\
0.316	0.904876791441969\\
0.318	0.93436656526591\\
0.32	0.964573024684886\\
0.322	0.995499607987002\\
0.324	1.02714894720112\\
0.326	1.05952282721083\\
0.328	1.09262214495433\\
0.33	1.12644686883398\\
0.332	1.16099599846475\\
0.334	1.19626752489673\\
0.336	1.23225839145176\\
0.338	1.26896445531944\\
0.34	1.30638045006229\\
0.342	1.34449994918383\\
0.344	1.38331533091729\\
0.346	1.4228177443957\\
0.348	1.46299707736672\\
0.35	1.50384192561772\\
0.352	1.54533956427798\\
0.354	1.5874759211656\\
0.356	1.63023555234679\\
0.358	1.67360162007457\\
0.36	1.71755587327217\\
0.362	1.76207863072453\\
0.364	1.80714876713781\\
0.366	1.85274370222327\\
0.368	1.8988393929566\\
0.37	1.94541032915858\\
0.372	1.99242953253607\\
0.374	2.03986855931498\\
0.376	2.08769750658863\\
0.378	2.13588502249559\\
0.38	2.1843983203312\\
0.382	2.23320319668593\\
0.384	2.28226405369229\\
0.386	2.3315439254492\\
0.388	2.38100450867997\\
0.39	2.43060619766569\\
0.392	2.48030812348163\\
0.394	2.53006819754892\\
0.396	2.57984315949813\\
0.398	2.62958862932518\\
0.4	2.67925916380357\\
0.402	2.72880831709972\\
0.404	2.77818870552138\\
0.406	2.8273520763114\\
0.408	2.87624938038192\\
0.41	2.92483084886634\\
0.412	2.97304607334926\\
0.414	3.02084408961713\\
0.416	3.06817346475544\\
0.418	3.11498238740163\\
0.42	3.16121876094668\\
0.422	3.20683029946247\\
0.424	3.25176462611728\\
0.426	3.29596937382698\\
0.428	3.33939228787612\\
0.43	3.38198133023038\\
0.432	3.42368478524995\\
0.434	3.4644513665027\\
0.436	3.50423032436633\\
0.438	3.54297155410025\\
0.44	3.58062570406058\\
0.442	3.61714428372562\\
0.444	3.65247977119467\\
0.446	3.68658571981952\\
0.448	3.71941686362637\\
0.45	3.75092922118503\\
0.452	3.78108019758384\\
0.454	3.8098286841706\\
0.456	3.8371351557244\\
0.458	3.86296176472804\\
0.46	3.88727243241818\\
0.462	3.91003293629828\\
0.464	3.93121099380941\\
0.466	3.95077634186506\\
0.468	3.96870081196863\\
0.47	3.98495840064581\\
0.472	3.99952533493966\\
0.474	4.01238013273164\\
0.476	4.02350365766974\\
0.478	4.03287916850302\\
0.48	4.04049236264088\\
0.482	4.04633141377591\\
0.484	4.05038700342981\\
0.486	4.05265234630347\\
0.488	4.05312320933452\\
0.49	4.05179792438803\\
0.492	4.04867739452936\\
0.494	4.04376509385092\\
0.496	4.03706706084827\\
0.498	4.02859188536413\\
0.5	4.01835068914234\\
0.502	4.00635710005674\\
0.504	3.99262722010279\\
0.506	3.97717958726207\\
0.508	3.96003513137191\\
0.51	3.94121712415321\\
0.512	3.92075112357054\\
0.514	3.89866491271798\\
0.516	3.87498843344324\\
0.518	3.84975371494037\\
0.52	3.82299479755816\\
0.522	3.79474765208719\\
0.524	3.76505009480275\\
0.526	3.73394169855437\\
0.528	3.70146370020435\\
0.53	3.6676589047286\\
0.532	3.63257158630206\\
0.534	3.59624738669896\\
0.536	3.55873321134429\\
0.538	3.5200771233582\\
0.54	3.48032823593793\\
0.542	3.43953660342444\\
0.544	3.39775311140097\\
0.546	3.35502936617022\\
0.548	3.31141758395431\\
0.55	3.26697048015813\\
0.552	3.22174115903154\\
0.554	3.17578300405964\\
0.556	3.12914956940271\\
0.558	3.08189447269844\\
0.56	3.03407128952953\\
0.562	2.9857334498482\\
0.564	2.93693413663759\\
0.566	2.88772618707669\\
0.568	2.83816199646184\\
0.57	2.78829342512317\\
0.572	2.7381717085589\\
0.574	2.68784737099471\\
0.576	2.63737014255874\\
0.578	2.58678888024592\\
0.58	2.53615149282818\\
0.582	2.48550486984929\\
0.584	2.43489481482561\\
0.586	2.38436598275609\\
0.588	2.33396182202697\\
0.59	2.28372452077892\\
0.592	2.23369495778671\\
0.594	2.18391265788413\\
0.596	2.1344157519496\\
0.598	2.08524094145146\\
0.6	2.03642346753522\\
0.602	1.9879970846198\\
0.604	1.93999403845386\\
0.606	1.89244504856929\\
0.608	1.84537929505465\\
0.61	1.79882440955812\\
0.612	1.75280647041716\\
0.614	1.70735000180015\\
0.616	1.66247797673463\\
0.618	1.61821182388655\\
0.62	1.57457143794578\\
0.622	1.53157519346497\\
0.624	1.48923996199126\\
0.626	1.44758113232401\\
0.628	1.40661263372613\\
0.63	1.36634696191168\\
0.632	1.32679520762905\\
0.634	1.28796708765559\\
0.636	1.24987097801807\\
0.638	1.2125139492517\\
0.64	1.17590180351033\\
0.642	1.14003911334087\\
0.644	1.10492926193601\\
0.646	1.07057448468153\\
0.648	1.03697591181674\\
0.65	1.00413361203037\\
0.652	0.972046636817663\\
0.654	0.940713065429302\\
0.656	0.910130050247673\\
0.658	0.880293862431461\\
0.66	0.851199937675698\\
0.662	0.822842921940629\\
0.664	0.795216717009609\\
0.666	0.768314525743174\\
0.668	0.742128896903881\\
0.67	0.716651769433895\\
0.672	0.691874516075089\\
0.674	0.667787986229231\\
0.676	0.644382547963693\\
0.678	0.621648129076113\\
0.68	0.599574257139364\\
0.682	0.578150098456073\\
0.684	0.557364495859791\\
0.686	0.537206005307599\\
0.688	0.517662931216525\\
0.69	0.498723360503523\\
0.692	0.480375195295952\\
0.694	0.462606184286447\\
0.696	0.445403952712758\\
0.698	0.428756030949568\\
0.7	0.412649881705382\\
0.702	0.397072925823415\\
0.704	0.382012566690869\\
0.706	0.367456213266098\\
0.708	0.353391301737983\\
0.71	0.33980531583624\\
0.712	0.326685805815442\\
0.714	0.314020406139272\\
0.716	0.301796851894829\\
0.718	0.290002993969819\\
0.72	0.278626813028082\\
0.722	0.267656432321163\\
0.724	0.257080129375627\\
0.726	0.246886346597346\\
0.728	0.237063700835364\\
0.73	0.227600991948861\\
0.732	0.218487210421455\\
0.734	0.209711544067502\\
0.736	0.201263383875206\\
0.738	0.193132329031243\\
0.74	0.185308191171323\\
0.742	0.177780997900583\\
0.744	0.170540995626969\\
0.746	0.163578651749941\\
0.748	0.15688465624576\\
0.75	0.150449922689486\\
0.752	0.144265588752532\\
0.754	0.138323016213248\\
0.756	0.13261379051659\\
0.758	0.127129719917391\\
0.76	0.121862834240229\\
0.762	0.116805383287313\\
0.764	0.11194983492419\\
0.766	0.107288872871542\\
0.768	0.102815394229714\\
0.77	0.0985225067611046\\
0.772	0.09440352595402\\
0.774	0.0904519718901329\\
0.776	0.0866615659362724\\
0.778	0.0830262272799164\\
0.78	0.079540069326468\\
0.782	0.076197395975193\\
0.784	0.0729926977895338\\
0.786	0.0699206480764659\\
0.788	0.0669760988885599\\
0.79	0.0641540769615085\\
0.792	0.0614497795990383\\
0.794	0.0588585705163606\\
0.796	0.0563759756526326\\
0.798	0.0539976789622717\\
0.8	0.0517195181944102\\
0.81	0.0416953085915457\\
0.82	0.0336312406725725\\
0.83	0.0271551052986823\\
0.84	0.0219605419787697\\
0.85	0.0177960633430809\\
0.86	0.0144555818930832\\
0.87	0.0117706139478715\\
0.88	0.00960414424900346\\
0.89	0.00784593115927415\\
0.9	0.00640886153311604\\
0.91	0.00522587329401249\\
0.92	0.00424698468993509\\
0.93	0.00343610599595946\\
0.94	0.00276753277583345\\
0.95	0.00222227252094241\\
0.96	0.00178456801344384\\
0.97	0.00143908696715853\\
0.98	0.00116921000008303\\
0.99	0.00095666828047499\\
1	0.000782500227211772\\
1.01	0.000628987511806955\\
1.02	0.000481981227033634\\
1.03	0.000332915084677903\\
1.04	0.000179865937912643\\
1.05	2.72573860380173e-05\\
1.06	-0.000115844226262692\\
1.07	-0.000238510241689412\\
1.08	-0.000331167390715567\\
1.09	-0.000388466019696906\\
1.1	-0.00041107103905089\\
1.11	-0.00040590441588548\\
1.12	-0.000384759067761233\\
1.13	-0.000361627339009681\\
1.14	-0.000349428990187302\\
1.15	-0.000356989330096662\\
1.16	-0.000387059301113334\\
1.17	-0.000435898002308129\\
1.18	-0.000494524741001682\\
1.19	-0.000551302737152137\\
1.2	-0.000595160722259194\\
1.21	-0.000618589444780507\\
1.22	-0.000619614676278982\\
1.23	-0.00060222982636944\\
1.24	-0.000575192899554866\\
1.25	-0.000549538410379059\\
1.26	-0.000535502159450287\\
1.27	-0.000539709845351589\\
1.28	-0.000563397782849311\\
1.29	-0.000602139756590619\\
1.3	-0.00064713156175852\\
1.31	-0.000687652987453882\\
1.32	-0.000714006847023917\\
1.33	-0.000720114950211224\\
1.34	-0.000705063181034917\\
1.35	-0.000673197574242911\\
1.36	-0.000632789978041769\\
1.37	-0.000593695195372922\\
1.38	-0.00056469588072871\\
1.39	-0.00055129952718046\\
1.4	-0.000554596610089293\\
1.41	-0.000571458559557164\\
1.42	-0.000595947947942592\\
1.43	-0.000621452287807798\\
1.44	-0.00064284466540718\\
1.45	-0.000657981168397398\\
1.46	-0.000668064714930384\\
1.47	-0.000676771491640575\\
1.48	-0.000688438808423925\\
1.49	-0.000705928356935125\\
1.5	-0.000728907401748797\\
};
\addplot [myline3, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00104942228760378\\
-0.49	-0.00105283355534751\\
-0.48	-0.00105770634464958\\
-0.47	-0.00106539703639348\\
-0.46	-0.00107741411320449\\
-0.45	-0.00109501805780279\\
-0.44	-0.00111885922760698\\
-0.43	-0.00114877339651174\\
-0.42	-0.00118380765200582\\
-0.41	-0.00122247896420915\\
-0.4	-0.00126319548857142\\
-0.39	-0.00130471866720629\\
-0.38	-0.00134652855745642\\
-0.37	-0.00138898071919619\\
-0.36	-0.00143320308496556\\
-0.35	-0.00148075779454841\\
-0.34	-0.00153316317466918\\
-0.33	-0.00159141378689116\\
-0.32	-0.00165563871466784\\
-0.31	-0.00172499898572407\\
-0.3	-0.00179785558641764\\
-0.29	-0.00187216034138218\\
-0.28	-0.00194595644366762\\
-0.27	-0.00201784311116439\\
-0.26	-0.00208726941488134\\
-0.25	-0.00215457275249991\\
-0.24	-0.00222075282562275\\
-0.23	-0.00228704992689428\\
-0.22	-0.00235445361203749\\
-0.21	-0.00242328726767782\\
-0.2	-0.00249298978091061\\
-0.19	-0.00256215464498347\\
-0.18	-0.00262880759239404\\
-0.17	-0.0026908300803992\\
-0.16	-0.00274639006075196\\
-0.15	-0.00279423765431822\\
-0.14	-0.00283376328376515\\
-0.13	-0.00286478795170402\\
-0.12	-0.0028871382191627\\
-0.11	-0.00290012693091399\\
-0.1	-0.00290209356012166\\
-0.09	-0.00289014416907356\\
-0.08	-0.00286017311310859\\
-0.07	-0.00280716267006484\\
-0.06	-0.00272566743528123\\
-0.05	-0.00261032390077614\\
-0.04	-0.00245620236776234\\
-0.03	-0.00225884628963118\\
-0.02	-0.00201391658271685\\
-0.00999999999999998	-0.00171645550048823\\
0	-0.00135987880700591\\
0.01	-0.000934868791205435\\
0.02	-0.00042835468348488\\
0.03	0.000177274579378282\\
0.04	0.000904668015299289\\
0.05	0.00178177499348141\\
0.06	0.00284203326393709\\
0.07	0.00412471807690282\\
0.08	0.00567571264420682\\
0.09	0.00754893178610939\\
0.1	0.00980856064114933\\
0.11	0.0125321819037655\\
0.12	0.0158147857638463\\
0.13	0.0197736101960241\\
0.14	0.0245537578351263\\
0.15	0.0303345761897583\\
0.16	0.0373368517169975\\
0.17	0.0458309254475484\\
0.18	0.0561458546275165\\
0.19	0.0686796916753736\\
0.2	0.0839108101262497\\
0.202	0.0873291700566158\\
0.204	0.0908829618838668\\
0.206	0.094577402110469\\
0.208	0.0984178824303564\\
0.21	0.102409973442125\\
0.212	0.10655942826262\\
0.214	0.110872186022019\\
0.216	0.115354375220485\\
0.218	0.120012316925408\\
0.22	0.124852527787246\\
0.222	0.129881722850965\\
0.224	0.135106818139096\\
0.226	0.140534932981468\\
0.228	0.146173392065765\\
0.23	0.152029727182111\\
0.232	0.158111678634106\\
0.234	0.164427196287839\\
0.236	0.170984440229691\\
0.238	0.177791781002977\\
0.24	0.18485779939286\\
0.242	0.192191285728285\\
0.244	0.199801238669232\\
0.246	0.207696863447026\\
0.248	0.215887569525103\\
0.25	0.224382967647287\\
0.252	0.233192866240414\\
0.254	0.242327267137992\\
0.256	0.251796360591563\\
0.258	0.261610519536513\\
0.26	0.271780293079229\\
0.262	0.282316399172864\\
0.264	0.293229716449361\\
0.266	0.304531275176022\\
0.268	0.316232247305565\\
0.27	0.328343935589572\\
0.272	0.34087776172621\\
0.274	0.353845253514358\\
0.276	0.367258030987673\\
0.278	0.381127791503676\\
0.28	0.395466293764765\\
0.282	0.410285340750016\\
0.284	0.425596761538829\\
0.286	0.441412392009895\\
0.288	0.457744054401592\\
0.29	0.474603535722764\\
0.292	0.492002565005956\\
0.294	0.509952789398468\\
0.296	0.52846574909021\\
0.298	0.547552851081084\\
0.3	0.567225341794706\\
0.302	0.587494278549548\\
0.304	0.608370499903058\\
0.306	0.629864594889138\\
0.308	0.651986871174207\\
0.31	0.674747322162357\\
0.312	0.698155593085404\\
0.314	0.722220946119276\\
0.316	0.746952224573808\\
0.318	0.772357816209075\\
0.32	0.798445615737253\\
0.322	0.82522298657531\\
0.324	0.852696721919957\\
0.326	0.880873005222719\\
0.328	0.909757370149273\\
0.33	0.939354660113622\\
0.332	0.969668987484036\\
0.334	1.00070369256401\\
0.336	1.0324613024577\\
0.338	1.06494348993548\\
0.34	1.09815103242106\\
0.342	1.13208377122766\\
0.344	1.16674057117593\\
0.346	1.20211928073171\\
0.348	1.23821669280681\\
0.35	1.27502850637026\\
0.352	1.31254928902185\\
0.354	1.35077244068352\\
0.356	1.38969015856736\\
0.358	1.42929340358166\\
0.36	1.46957186833872\\
0.362	1.51051394692971\\
0.364	1.55210670663266\\
0.366	1.59433586172\\
0.368	1.63718574953184\\
0.37	1.68063930897954\\
0.372	1.72467806164271\\
0.374	1.76928209561968\\
0.376	1.81443005228824\\
0.378	1.86009911612895\\
0.38	1.90626500775824\\
0.382	1.95290198031257\\
0.384	1.99998281931805\\
0.386	2.04747884617212\\
0.388	2.09535992535575\\
0.39	2.14359447548487\\
0.392	2.19214948429988\\
0.394	2.24099052768109\\
0.396	2.29008179276633\\
0.398	2.33938610523437\\
0.4	2.38886496080498\\
0.402	2.43847856099239\\
0.404	2.48818585313487\\
0.406	2.53794457470793\\
0.408	2.58771130191351\\
0.41	2.63744150252136\\
0.412	2.68708959292293\\
0.414	2.73660899934126\\
0.416	2.78595222312365\\
0.418	2.83507091002712\\
0.42	2.88391592338946\\
0.422	2.93243742106156\\
0.424	2.98058493596016\\
0.426	3.02830746008286\\
0.428	3.07555353181106\\
0.43	3.12227132631022\\
0.432	3.1684087488208\\
0.434	3.21391353061846\\
0.436	3.2587333274068\\
0.438	3.30281581989242\\
0.44	3.34610881627862\\
0.442	3.38856035640151\\
0.444	3.43011881722105\\
0.446	3.4707330193689\\
0.448	3.51035233444545\\
0.45	3.54892679275011\\
0.452	3.58640719112183\\
0.454	3.62274520056083\\
0.456	3.65789347329785\\
0.458	3.69180574897406\\
0.46	3.72443695959266\\
0.462	3.75574333290278\\
0.464	3.78568249387705\\
0.466	3.81421356394674\\
0.468	3.8412972576617\\
0.47	3.86689597644804\\
0.472	3.89097389914274\\
0.474	3.91349706899251\\
0.476	3.93443347681392\\
0.478	3.95375314002223\\
0.48	3.97142817724892\\
0.482	3.98743287828111\\
0.484	4.00174376907086\\
0.486	4.01433967157811\\
0.488	4.02520175822831\\
0.49	4.03431360078327\\
0.492	4.04166121344329\\
0.494	4.04723309001823\\
0.496	4.05102023502585\\
0.498	4.05301618859717\\
0.5	4.05321704509051\\
0.502	4.05162146533844\\
0.504	4.04823068247452\\
0.506	4.04304850131012\\
0.508	4.03608129125467\\
0.51	4.02733797279623\\
0.512	4.0168299975827\\
0.514	4.00457132216701\\
0.516	3.99057837550259\\
0.518	3.97487002029831\\
0.52	3.95746750836367\\
0.522	3.93839443009698\\
0.524	3.91767665828994\\
0.526	3.89534228644203\\
0.528	3.87142156179745\\
0.53	3.84594681333551\\
0.532	3.81895237496266\\
0.534	3.79047450417025\\
0.536	3.7605512964372\\
0.538	3.72922259567028\\
0.54	3.69652990098709\\
0.542	3.66251627015775\\
0.544	3.62722622003092\\
0.546	3.5907056242778\\
0.548	3.55300160879461\\
0.55	3.51416244510896\\
0.552	3.47423744213949\\
0.554	3.43327683665999\\
0.556	3.39133168282023\\
0.558	3.3484537410747\\
0.56	3.30469536686824\\
0.562	3.26010939942387\\
0.564	3.21474905097294\\
0.566	3.16866779676137\\
0.568	3.1219192661578\\
0.57	3.0745571351806\\
0.572	3.02663502075025\\
0.574	2.97820637696253\\
0.576	2.92932439366513\\
0.578	2.88004189760725\\
0.58	2.83041125641725\\
0.582	2.78048428564827\\
0.584	2.73031215911601\\
0.586	2.67994532273617\\
0.588	2.62943341205218\\
0.59	2.57882517362608\\
0.592	2.52816839044788\\
0.594	2.47750981150012\\
0.596	2.42689508559643\\
0.598	2.37636869959419\\
0.6	2.32597392106302\\
0.602	2.27575274547255\\
0.604	2.22574584794475\\
0.606	2.17599253959808\\
0.608	2.12653072849331\\
0.61	2.07739688517373\\
0.612	2.02862601277558\\
0.614	1.98025162166876\\
0.616	1.93230570857224\\
0.618	1.88481874007372\\
0.62	1.8378196404693\\
0.622	1.7913357838253\\
0.624	1.74539299015223\\
0.626	1.70001552556919\\
0.628	1.65522610632613\\
0.63	1.61104590654193\\
0.632	1.56749456950714\\
0.634	1.52459022239241\\
0.636	1.48234949419676\\
0.638	1.44078753676366\\
0.64	1.39991804868809\\
0.642	1.35975330193347\\
0.644	1.32030417097429\\
0.646	1.28158016427795\\
0.648	1.2435894579381\\
0.65	1.20633893127109\\
0.652	1.16983420418769\\
0.654	1.13407967615323\\
0.656	1.09907856655131\\
0.658	1.06483295626879\\
0.66	1.03134383032319\\
0.662	0.998611121357448\\
0.664	0.966633753831625\\
0.666	0.935409688746085\\
0.668	0.904935968736448\\
0.67	0.875208763386377\\
0.672	0.846223414610816\\
0.674	0.817974481968963\\
0.676	0.790455787773268\\
0.678	0.763660461868032\\
0.68	0.737580985958618\\
0.682	0.712209237379858\\
0.684	0.68753653219994\\
0.686	0.663553667563818\\
0.688	0.640250963187882\\
0.69	0.617618301925398\\
0.692	0.595645169329866\\
0.694	0.574320692150964\\
0.696	0.553633675705198\\
0.698	0.533572640070597\\
0.7	0.514125855061857\\
0.702	0.495281373949152\\
0.704	0.477027065890453\\
0.706	0.459350647053477\\
0.708	0.442239710409492\\
0.71	0.425681754186921\\
0.712	0.409664208978176\\
0.714	0.394174463498276\\
0.716	0.379199888998648\\
0.718	0.364727862344012\\
0.72	0.350745787764424\\
0.722	0.337241117298437\\
0.724	0.324201369946851\\
0.726	0.311614149559776\\
0.728	0.299467161482628\\
0.73	0.287748227989315\\
0.732	0.276445302533156\\
0.734	0.265546482848164\\
0.736	0.255040022935035\\
0.738	0.244914343967748\\
0.74	0.235158044157884\\
0.742	0.225759907614858\\
0.744	0.216708912240997\\
0.746	0.207994236701063\\
0.748	0.199605266506162\\
0.75	0.191531599252265\\
0.752	0.18376304905357\\
0.754	0.176289650210906\\
0.756	0.169101660155088\\
0.758	0.162189561704834\\
0.76	0.15554406467834\\
0.762	0.149156106897077\\
0.764	0.143016854619686\\
0.766	0.137117702443121\\
0.768	0.13145027270736\\
0.77	0.126006414439168\\
0.772	0.120778201869422\\
0.774	0.115757932557562\\
0.776	0.110938125155726\\
0.778	0.106311516844062\\
0.78	0.101871060467664\\
0.782	0.0976099214044562\\
0.784	0.0935214741922807\\
0.786	0.0895992989422795\\
0.788	0.0858371775645602\\
0.79	0.0822290898309783\\
0.792	0.0787692092987345\\
0.794	0.0754518991173323\\
0.796	0.0722717077403038\\
0.798	0.0692233645619608\\
0.8	0.0663017754982965\\
0.81	0.0534286426919198\\
0.82	0.0430539404644181\\
0.83	0.0347129272308053\\
0.84	0.02801895003397\\
0.85	0.0226518970431304\\
0.86	0.0183482501647113\\
0.87	0.0148926815949141\\
0.88	0.0121109452957359\\
0.89	0.00986372429892259\\
0.9	0.00804110565450572\\
0.91	0.00655744763950893\\
0.92	0.00534654406137791\\
0.93	0.00435713512185277\\
0.94	0.00354892177731998\\
0.95	0.00288928102024319\\
0.96	0.00235084256544301\\
0.97	0.00190998457425829\\
0.98	0.00154616743279497\\
0.99	0.00124189050882281\\
1	0.00098296637402046\\
1.01	0.0007587871610149\\
1.02	0.000562315733594132\\
1.03	0.000389655573790509\\
1.04	0.000239205383918557\\
1.05	0.000110546345135578\\
1.06	3.3035725600409e-06\\
1.07	-8.37561160716438e-05\\
1.08	-0.000153184728879758\\
1.09	-0.00020878332659036\\
1.1	-0.000255056352590787\\
1.11	-0.000296372796188984\\
1.12	-0.000336094133743433\\
1.13	-0.000375933327433547\\
1.14	-0.000415739539324642\\
1.15	-0.000453779436667225\\
1.16	-0.000487443008060052\\
1.17	-0.000514179923645829\\
1.18	-0.000532405808539276\\
1.19	-0.000542124846056756\\
1.2	-0.000545093600809405\\
1.21	-0.000544478553579336\\
1.22	-0.000544100638963295\\
1.23	-0.00054747467177661\\
1.24	-0.000556908128276781\\
1.25	-0.000572906933728326\\
1.26	-0.000594050905638337\\
1.27	-0.000617372450214324\\
1.28	-0.000639135134278209\\
1.29	-0.000655801745731886\\
1.3	-0.000664933471435526\\
1.31	-0.000665785107850116\\
1.32	-0.00065944805104878\\
1.33	-0.000648517978670638\\
1.34	-0.000636392295048075\\
1.35	-0.000626398158997392\\
1.36	-0.000620989694703562\\
1.37	-0.000621224037501796\\
1.38	-0.000626640299431715\\
1.39	-0.000635549047170524\\
1.4	-0.000645626113658707\\
1.41	-0.000654625399294733\\
1.42	-0.000661001885490259\\
1.43	-0.000664273022892413\\
1.44	-0.000665031233351474\\
1.45	-0.000664626473090731\\
1.46	-0.000664634188162784\\
1.47	-0.000666282854886905\\
1.48	-0.000670020616287752\\
1.49	-0.000675352319436467\\
1.5	-0.00068099220369902\\
};
\addplot [myline1, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00108009395806869\\
-0.49	-0.00109402727420773\\
-0.48	-0.00110614483880714\\
-0.47	-0.0011173236381522\\
-0.46	-0.00112900321067292\\
-0.45	-0.00114288721438971\\
-0.44	-0.00116056633010889\\
-0.43	-0.00118316470177735\\
-0.42	-0.0012111075833627\\
-0.41	-0.00124407500835517\\
-0.4	-0.0012811541467866\\
-0.39	-0.00132114646790762\\
-0.38	-0.00136294137312543\\
-0.37	-0.00140584881318612\\
-0.36	-0.00144979549637875\\
-0.35	-0.00149532939732506\\
-0.34	-0.00154343378345302\\
-0.33	-0.00159520823618508\\
-0.32	-0.00165151336077423\\
-0.31	-0.00171268615498475\\
-0.3	-0.00177841100553139\\
-0.29	-0.0018477833765316\\
-0.28	-0.00191954376831276\\
-0.27	-0.00199240652221007\\
-0.26	-0.00206537790685814\\
-0.25	-0.00213796030679118\\
-0.24	-0.00221017409673621\\
-0.23	-0.00228238579008822\\
-0.22	-0.00235499304944553\\
-0.21	-0.00242806489833063\\
-0.2	-0.00250105360399371\\
-0.19	-0.00257267655064074\\
-0.18	-0.00264101635127928\\
-0.17	-0.00270381984212652\\
-0.16	-0.00275891178357203\\
-0.15	-0.00280459726476429\\
-0.14	-0.00283992187131444\\
-0.13	-0.00286469373191694\\
-0.12	-0.00287923758058197\\
-0.11	-0.00288392910213931\\
-0.1	-0.0028786247643239\\
-0.09	-0.00286213723442441\\
-0.08	-0.00283189735153515\\
-0.07	-0.00278389130402222\\
-0.06	-0.00271287999074792\\
-0.05	-0.00261281967639089\\
-0.04	-0.00247733480639956\\
-0.03	-0.00230006604859034\\
-0.02	-0.00207473868097088\\
-0.00999999999999998	-0.0017948631266568\\
0	-0.00145307196160313\\
0.01	-0.00104018889030336\\
0.02	-0.000544187199068738\\
0.03	5.07921240659662e-05\\
0.04	0.000765235450108638\\
0.05	0.00162482669227443\\
0.06	0.00266086648595688\\
0.07	0.00391071880158298\\
0.08	0.00541853222151058\\
0.09	0.00723649800867029\\
0.1	0.00942686576610853\\
0.11	0.0120648542948736\\
0.12	0.0152424970674732\\
0.13	0.0190733797525644\\
0.14	0.0236981871736955\\
0.15	0.0292909905558295\\
0.16	0.036066265507632\\
0.17	0.04428671093133\\
0.18	0.0542720001209136\\
0.19	0.0664085955307904\\
0.2	0.0811606632329949\\
0.202	0.0844719456813041\\
0.204	0.0879145642931205\\
0.206	0.0914935808726783\\
0.208	0.0952142281020588\\
0.21	0.0990819134040401\\
0.212	0.103102222733344\\
0.214	0.10728092427765\\
0.216	0.111623972048533\\
0.218	0.116137509341306\\
0.22	0.120827872041511\\
0.222	0.125701591754709\\
0.224	0.130765398735044\\
0.226	0.136026224586975\\
0.228	0.14149120471354\\
0.23	0.147167680483454\\
0.232	0.153063201088473\\
0.234	0.159185525061455\\
0.236	0.165542621424803\\
0.238	0.172142670438144\\
0.24	0.178994063913424\\
0.242	0.186105405064969\\
0.244	0.193485507861525\\
0.246	0.201143395846821\\
0.248	0.209088300394844\\
0.25	0.217329658365752\\
0.252	0.225877109128157\\
0.254	0.234740490913474\\
0.256	0.243929836468058\\
0.258	0.253455367969026\\
0.26	0.263327491169938\\
0.262	0.273556788742923\\
0.264	0.284154012784375\\
0.266	0.295130076452027\\
0.268	0.306496044702017\\
0.27	0.318263124095555\\
0.272	0.330442651645896\\
0.274	0.343046082677627\\
0.276	0.356084977671713\\
0.278	0.369570988071376\\
0.28	0.383515841025666\\
0.282	0.397931323049588\\
0.284	0.412829262581783\\
0.286	0.428221511423154\\
0.288	0.444119925042369\\
0.29	0.460536341736941\\
0.292	0.477482560641547\\
0.294	0.494970318578428\\
0.296	0.513011265748101\\
0.298	0.531616940262201\\
0.3	0.5507987415241\\
0.302	0.570567902466964\\
0.304	0.590935460663127\\
0.306	0.611912228323173\\
0.308	0.633508761207646\\
0.31	0.65573532647929\\
0.312	0.678601869528636\\
0.314	0.70211797981106\\
0.316	0.726292855738744\\
0.318	0.751135268676604\\
0.32	0.776653526096855\\
0.322	0.802855433952741\\
0.324	0.829748258337893\\
0.326	0.857338686503735\\
0.328	0.885632787313512\\
0.33	0.91463597121754\\
0.332	0.944352949840507\\
0.334	0.974787695277682\\
0.336	1.00594339920303\\
0.338	1.0378224318982\\
0.34	1.07042630131721\\
0.342	1.10375561230745\\
0.344	1.13781002611322\\
0.346	1.17258822029314\\
0.348	1.20808784918822\\
0.35	1.24430550508175\\
0.352	1.28123668019701\\
0.354	1.31887572968246\\
0.356	1.35721583573822\\
0.358	1.39624897304021\\
0.36	1.4359658756216\\
0.362	1.47635600537303\\
0.364	1.51740752232467\\
0.366	1.55910725687416\\
0.368	1.60144068412492\\
0.37	1.64439190049869\\
0.372	1.68794360278517\\
0.374	1.73207706978998\\
0.376	1.77677214673914\\
0.378	1.82200723259533\\
0.38	1.86775927043675\\
0.382	1.91400374104427\\
0.384	1.96071465983707\\
0.386	2.00786457728993\\
0.388	2.05542458295794\\
0.39	2.10336431322612\\
0.392	2.15165196289207\\
0.394	2.20025430067992\\
0.396	2.24913668877293\\
0.398	2.29826310644067\\
0.4	2.34759617782424\\
0.402	2.39709720392997\\
0.404	2.44672619886859\\
0.406	2.49644193036221\\
0.408	2.54620196452682\\
0.41	2.59596271492246\\
0.412	2.64567949584748\\
0.414	2.69530657983693\\
0.416	2.74479725930858\\
0.418	2.79410391228328\\
0.42	2.84317807208927\\
0.422	2.89197050094301\\
0.424	2.94043126728186\\
0.426	2.98850982670696\\
0.428	3.03615510637775\\
0.43	3.08331559268276\\
0.432	3.12993942199509\\
0.434	3.17597447430502\\
0.436	3.2213684695067\\
0.438	3.26606906610103\\
0.44	3.31002396206285\\
0.442	3.35318099760693\\
0.444	3.3954882595747\\
0.446	3.4368941871524\\
0.448	3.47734767862012\\
0.45	3.51679819882215\\
0.452	3.55519588704039\\
0.454	3.59249166494542\\
0.456	3.62863734429385\\
0.458	3.66358573403603\\
0.46	3.69729074649475\\
0.462	3.7297075022739\\
0.464	3.76079243355528\\
0.466	3.79050338544306\\
0.468	3.81879971501764\\
0.47	3.8456423877646\\
0.472	3.87099407104987\\
0.474	3.89481922431912\\
0.476	3.91708418570759\\
0.478	3.93775725475644\\
0.48	3.95680877094268\\
0.482	3.97421118774241\\
0.484	3.98993914196074\\
0.486	4.00396951807683\\
0.488	4.01628150736889\\
0.49	4.02685666160109\\
0.492	4.03567894107292\\
0.494	4.04273475685086\\
0.496	4.04801300702258\\
0.498	4.05150510683468\\
0.5	4.05320501259695\\
0.502	4.05310923925845\\
0.504	4.05121687158326\\
0.506	4.04752956887731\\
0.508	4.04205156324073\\
0.51	4.03478965134415\\
0.512	4.02575317975076\\
0.514	4.0149540238295\\
0.516	4.00240656032835\\
0.518	3.98812763369951\\
0.52	3.97213651629116\\
0.522	3.95445486254241\\
0.524	3.93510665733981\\
0.526	3.91411815871444\\
0.528	3.89151783507874\\
0.53	3.8673362972211\\
0.532	3.84160622529459\\
0.534	3.8143622910529\\
0.536	3.78564107560271\\
0.538	3.75548098295602\\
0.54	3.72392214967953\\
0.542	3.69100635094991\\
0.544	3.65677690333466\\
0.546	3.62127856462711\\
0.548	3.58455743107201\\
0.55	3.54666083232423\\
0.552	3.50763722448787\\
0.554	3.46753608158627\\
0.556	3.42640778581494\\
0.558	3.38430351692975\\
0.56	3.34127514112149\\
0.562	3.2973750997248\\
0.564	3.25265629810568\\
0.566	3.20717199506586\\
0.568	3.16097569309572\\
0.57	3.11412102979885\\
0.572	3.06666167080217\\
0.574	3.01865120445489\\
0.576	2.97014303860766\\
0.578	2.92119029975076\\
0.58	2.87184573477637\\
0.582	2.82216161561544\\
0.584	2.77218964698431\\
0.586	2.72198087746026\\
0.588	2.67158561408854\\
0.59	2.62105334070634\\
0.592	2.57043264015143\\
0.594	2.51977112050563\\
0.596	2.46911534550488\\
0.598	2.4185107692296\\
0.6	2.36800167517083\\
0.602	2.31763111974896\\
0.604	2.26744088034444\\
0.606	2.21747140788109\\
0.608	2.1677617839859\\
0.61	2.11834968273111\\
0.612	2.06927133694817\\
0.614	2.02056150908653\\
0.616	1.97225346657461\\
0.618	1.92437896162502\\
0.62	1.87696821541198\\
0.622	1.83004990653491\\
0.624	1.78365116366934\\
0.626	1.73779756229433\\
0.628	1.6925131253741\\
0.63	1.64782032786156\\
0.632	1.60374010488148\\
0.634	1.560291863443\\
0.636	1.51749349752321\\
0.638	1.47536140635698\\
0.64	1.43391051576239\\
0.642	1.39315430232642\\
0.644	1.35310482027137\\
0.646	1.31377273081975\\
0.648	1.2751673338731\\
0.65	1.23729660181895\\
0.652	1.20016721527956\\
0.654	1.16378460061682\\
0.656	1.12815296900834\\
0.658	1.09327535691191\\
0.66	1.0591536677382\\
0.662	1.02578871455423\\
0.664	0.993180263644802\\
0.666	0.961327078762554\\
0.668	0.93022696590305\\
0.67	0.899876818446074\\
0.672	0.870272662510495\\
0.674	0.841409702376087\\
0.676	0.813282365832265\\
0.678	0.785884349320528\\
0.68	0.759208662744418\\
0.682	0.73324767382808\\
0.684	0.707993151911876\\
0.686	0.683436311081068\\
0.688	0.659567852531047\\
0.69	0.636378006080314\\
0.692	0.61385657074989\\
0.694	0.591992954335413\\
0.696	0.570776211905636\\
0.698	0.550195083168354\\
0.7	0.530238028652\\
0.702	0.510893264658153\\
0.704	0.492148796947058\\
0.706	0.473992453124845\\
0.708	0.456411913707509\\
0.71	0.439394741842861\\
0.712	0.422928411677482\\
0.714	0.40700033536129\\
0.716	0.391597888687631\\
0.718	0.376708435371761\\
0.72	0.362319349975254\\
0.722	0.348418039488285\\
0.724	0.334991963585716\\
0.726	0.322028653576728\\
0.728	0.309515730071112\\
0.73	0.297440919388519\\
0.732	0.285792068739712\\
0.734	0.274557160211483\\
0.736	0.263724323589047\\
0.738	0.253281848051733\\
0.74	0.243218192779469\\
0.742	0.23352199650895\\
0.744	0.224182086079585\\
0.746	0.215187484010228\\
0.748	0.206527415148393\\
0.75	0.198191312434163\\
0.752	0.190168821821268\\
0.754	0.182449806397892\\
0.756	0.175024349749694\\
0.758	0.167882758607285\\
0.76	0.161015564819962\\
0.762	0.154413526696987\\
0.764	0.148067629757018\\
0.766	0.141969086925486\\
0.768	0.136109338218846\\
0.77	0.130480049953626\\
0.772	0.125073113517128\\
0.774	0.119880643735482\\
0.776	0.114894976873583\\
0.778	0.110108668300139\\
0.78	0.105514489849789\\
0.782	0.101105426912913\\
0.784	0.096874675282373\\
0.786	0.0928156377850754\\
0.788	0.088921920724831\\
0.79	0.085187330161603\\
0.792	0.0816058680508389\\
0.794	0.0781717282651928\\
0.796	0.0748792925195717\\
0.798	0.0717231262190812\\
0.8	0.0686979742481112\\
0.81	0.0553655262822193\\
0.82	0.0446158977049386\\
0.83	0.0359686153843392\\
0.84	0.0290242054065981\\
0.85	0.0234526409243538\\
0.86	0.018983049068085\\
0.87	0.0153946723950714\\
0.88	0.0125089673752464\\
0.89	0.0101826814170809\\
0.9	0.00830176119991278\\
0.91	0.00677598638122954\\
0.92	0.00553427249717027\\
0.93	0.00452062729323208\\
0.94	0.00369076441724455\\
0.95	0.003009373698022\\
0.96	0.00244802185789412\\
0.97	0.00198362074236154\\
0.98	0.00159736381564673\\
0.99	0.0012740067778759\\
1	0.00100136204562146\\
1.01	0.00076989147955057\\
1.02	0.000572313596234865\\
1.03	0.000403182792579084\\
1.04	0.00025843913800541\\
1.05	0.000134959043375895\\
1.06	3.0153520074906e-05\\
1.07	-5.83400483300297e-05\\
1.08	-0.000132842196235339\\
1.09	-0.00019568568715927\\
1.1	-0.000249159687991609\\
1.11	-0.000295384049459585\\
1.12	-0.000336163966614942\\
1.13	-0.000372873144500037\\
1.14	-0.000406400659772308\\
1.15	-0.000437176910162193\\
1.16	-0.000465272614437605\\
1.17	-0.000490546919053323\\
1.18	-0.000512810138262493\\
1.19	-0.000531965284055097\\
1.2	-0.000548099834049349\\
1.21	-0.000561512701050927\\
1.22	-0.000572677463153214\\
1.23	-0.000582157661438446\\
1.24	-0.000590500055695474\\
1.25	-0.000598135114423156\\
1.26	-0.000605310304658616\\
1.27	-0.000612072156823762\\
1.28	-0.000618300094012138\\
1.29	-0.000623781793469915\\
1.3	-0.000628309515181446\\
1.31	-0.000631771790518437\\
1.32	-0.000634216261086641\\
1.33	-0.00063586692494961\\
1.34	-0.000637090764622644\\
1.35	-0.000638321826862911\\
1.36	-0.000639962034410118\\
1.37	-0.000642284461299091\\
1.38	-0.000645364741577465\\
1.39	-0.000649059557262133\\
1.4	-0.000653039327532869\\
1.41	-0.000656868240135561\\
1.42	-0.000660112238221758\\
1.43	-0.000662447850842698\\
1.44	-0.000663744013382875\\
1.45	-0.000664095640283568\\
1.46	-0.000663800084123873\\
1.47	-0.000663282530466307\\
1.48	-0.000662989846760029\\
1.49	-0.000663280741907516\\
1.5	-0.000664340959957429\\
};
\addplot [myline4, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00106044472718228\\
-0.49	-0.00108701211492581\\
-0.48	-0.00111330435223883\\
-0.47	-0.00113768974759\\
-0.46	-0.00115925983339036\\
-0.45	-0.00117806855334981\\
-0.44	-0.00119512998687002\\
-0.43	-0.00121218064563719\\
-0.42	-0.00123127354963405\\
-0.41	-0.00125431312000044\\
-0.4	-0.00128265152594481\\
-0.39	-0.00131684613433497\\
-0.38	-0.00135663080818132\\
-0.37	-0.00140109463443107\\
-0.36	-0.00144900687089459\\
-0.35	-0.00149919135871241\\
-0.34	-0.00155084631561706\\
-0.33	-0.00160372701429336\\
-0.32	-0.00165815189172951\\
-0.31	-0.00171484391864417\\
-0.3	-0.00177466364624647\\
-0.29	-0.00183831596510945\\
-0.28	-0.00190611309974562\\
-0.27	-0.00197785321483438\\
-0.26	-0.00205283557775912\\
-0.25	-0.00212999191274165\\
-0.24	-0.00220808193582232\\
-0.23	-0.00228588794368292\\
-0.22	-0.00236235139282433\\
-0.21	-0.00243661955005742\\
-0.2	-0.00250800325852814\\
-0.19	-0.00257587637349854\\
-0.18	-0.00263956388595086\\
-0.17	-0.00269826430525043\\
-0.16	-0.00275103382573256\\
-0.15	-0.00279683205512444\\
-0.14	-0.00283460171194591\\
-0.13	-0.00286333753158057\\
-0.12	-0.00288209890825768\\
-0.11	-0.00288993708749571\\
-0.1	-0.00288573561241557\\
-0.09	-0.00286799262492344\\
-0.08	-0.00283459491969026\\
-0.07	-0.00278263829328592\\
-0.06	-0.00270833402721084\\
-0.05	-0.00260701103367975\\
-0.04	-0.00247318642273107\\
-0.03	-0.00230064570678696\\
-0.02	-0.00208245797434893\\
-0.00999999999999998	-0.00181085678983305\\
0	-0.00147694310628348\\
0.01	-0.00107020413730574\\
0.02	-0.00057787947668822\\
0.03	1.57703084531302e-05\\
0.04	0.00073023640385527\\
0.05	0.00158954439666881\\
0.06	0.00262306104778709\\
0.07	0.00386639429597941\\
0.08	0.00536250534207644\\
0.09	0.00716318330372826\\
0.1	0.00933103922960911\\
0.11	0.0119421580266205\\
0.12	0.0150895126855591\\
0.13	0.018887208530306\\
0.14	0.023475599514475\\
0.15	0.029027312048594\\
0.16	0.0357542233573861\\
0.17	0.0439154590244283\\
0.18	0.0538264770883776\\
0.19	0.0658692680030526\\
0.2	0.0805035965673957\\
0.202	0.0837880890184936\\
0.204	0.0872027617612558\\
0.206	0.0907526452884797\\
0.208	0.094442941351423\\
0.21	0.0982790267695984\\
0.212	0.102266457161049\\
0.214	0.106410970575693\\
0.216	0.110718491013229\\
0.218	0.11519513180597\\
0.22	0.119847198845886\\
0.222	0.124681193634042\\
0.224	0.129703816129515\\
0.226	0.134921967373831\\
0.228	0.140342751865926\\
0.23	0.145973479661587\\
0.232	0.151821668170402\\
0.234	0.157895043622268\\
0.236	0.164201542174623\\
0.238	0.170749310630734\\
0.24	0.177546706738579\\
0.242	0.18460229903912\\
0.244	0.191924866232138\\
0.246	0.199523396027188\\
0.248	0.20740708344674\\
0.25	0.215585328548163\\
0.252	0.224067733530871\\
0.254	0.232864099194736\\
0.256	0.241984420715751\\
0.258	0.251438882704928\\
0.26	0.261237853516512\\
0.262	0.271391878771866\\
0.264	0.281911674065728\\
0.266	0.292808116822069\\
0.268	0.304092237267449\\
0.27	0.315775208490584\\
0.272	0.327868335557815\\
0.274	0.340383043655324\\
0.276	0.353330865230277\\
0.278	0.366723426104558\\
0.28	0.380572430536485\\
0.282	0.394889645207768\\
0.284	0.409686882115085\\
0.286	0.424975980347932\\
0.288	0.440768786736913\\
0.29	0.457077135359394\\
0.292	0.473912825892345\\
0.294	0.491287600805392\\
0.296	0.509213121390479\\
0.298	0.527700942628165\\
0.3	0.5467624868944\\
0.302	0.566409016515707\\
0.304	0.586651605184964\\
0.306	0.607501108254505\\
0.308	0.62896813192792\\
0.31	0.651063001376918\\
0.312	0.673795727814656\\
0.314	0.697175974562309\\
0.316	0.721213022151043\\
0.318	0.745915732507274\\
0.32	0.77129251227481\\
0.322	0.797351275333397\\
0.324	0.824099404579201\\
0.326	0.851543713038871\\
0.328	0.879690404394974\\
0.33	0.908545033006779\\
0.332	0.938112463516624\\
0.334	0.96839683013826\\
0.336	0.999401495729705\\
0.338	1.03112901075924\\
0.34	1.0635810722791\\
0.342	1.09675848302724\\
0.344	1.13066111078313\\
0.346	1.16528784810897\\
0.348	1.20063657261286\\
0.35	1.2367041078752\\
0.352	1.27348618518415\\
0.354	1.31097740623011\\
0.356	1.34917120691284\\
0.358	1.38805982241794\\
0.36	1.42763425372242\\
0.362	1.46788423569096\\
0.364	1.50879820692626\\
0.366	1.55036328153786\\
0.368	1.59256522299404\\
0.37	1.63538842022125\\
0.372	1.67881586611434\\
0.374	1.72282913861915\\
0.376	1.76740838454646\\
0.378	1.81253230627303\\
0.38	1.85817815148127\\
0.382	1.90432170608416\\
0.384	1.95093729047636\\
0.386	1.99799775924569\\
0.388	2.04547450447204\\
0.39	2.09333746273207\\
0.392	2.14155512591947\\
0.394	2.19009455598037\\
0.396	2.23892140365288\\
0.398	2.28799993128832\\
0.4	2.33729303981961\\
0.402	2.38676229992931\\
0.404	2.43636798745613\\
0.406	2.48606912306499\\
0.408	2.5358235161904\\
0.41	2.58558781324819\\
0.412	2.63531755009442\\
0.414	2.6849672086946\\
0.416	2.73449027794956\\
0.418	2.78383931860777\\
0.42	2.83296603217679\\
0.422	2.88182133372993\\
0.424	2.93035542848643\\
0.426	2.97851789202722\\
0.428	3.02625775399087\\
0.43	3.073523585078\\
0.432	3.12026358717589\\
0.434	3.16642568639922\\
0.436	3.21195762882726\\
0.438	3.25680707870302\\
0.44	3.30092171884559\\
0.442	3.34424935301342\\
0.444	3.38673800994356\\
0.446	3.42833604878011\\
0.448	3.46899226559438\\
0.45	3.50865600068945\\
0.452	3.5472772463732\\
0.454	3.58480675487643\\
0.456	3.62119614608651\\
0.458	3.656398014762\\
0.46	3.69036603689023\\
0.462	3.72305507484745\\
0.464	3.75442128102055\\
0.466	3.78442219954986\\
0.468	3.81301686585472\\
0.47	3.84016590360708\\
0.472	3.86583161882325\\
0.474	3.88997809075073\\
0.476	3.91257125923475\\
0.478	3.93357900825856\\
0.48	3.95297124536237\\
0.482	3.97071997665799\\
0.484	3.98679937716945\\
0.486	4.00118585624499\\
0.488	4.01385811780141\\
0.49	4.02479721517891\\
0.492	4.03398660040289\\
0.494	4.04141216766804\\
0.496	4.04706229088018\\
0.498	4.05092785511225\\
0.5	4.05300228185226\\
0.502	4.05328154794322\\
0.504	4.05176419813782\\
0.506	4.04845135121363\\
0.508	4.04334669961804\\
0.51	4.03645650263567\\
0.512	4.02778957309471\\
0.514	4.01735725765208\\
0.516	4.00517341072096\\
0.518	3.9912543621273\\
0.52	3.97561887860458\\
0.522	3.95828811925875\\
0.524	3.9392855851566\\
0.526	3.91863706321214\\
0.528	3.89637056456561\\
0.53	3.8725162576691\\
0.532	3.84710639631116\\
0.534	3.82017524283015\\
0.536	3.79175898678184\\
0.538	3.76189565934233\\
0.54	3.73062504374037\\
0.542	3.69798858202594\\
0.544	3.66402927849269\\
0.546	3.62879160008124\\
0.548	3.59232137409879\\
0.55	3.55466568359643\\
0.552	3.51587276075128\\
0.554	3.47599187860348\\
0.556	3.43507324150063\\
0.558	3.39316787460233\\
0.56	3.35032751279689\\
0.562	3.30660448937947\\
0.564	3.26205162483727\\
0.566	3.21672211608192\\
0.568	3.17066942646277\\
0.57	3.12394717688647\\
0.572	3.07660903835938\\
0.574	3.0287086262587\\
0.576	2.98029939662674\\
0.578	2.93143454477024\\
0.58	2.88216690643294\\
0.582	2.83254886179551\\
0.584	2.78263224254124\\
0.586	2.73246824221039\\
0.588	2.68210733004933\\
0.59	2.63159916854354\\
0.592	2.58099253480598\\
0.594	2.5303352459746\\
0.596	2.4796740887545\\
0.598	2.429054753222\\
0.6	2.37852177098968\\
0.602	2.32811845781288\\
0.604	2.27788686070018\\
0.606	2.22786770957227\\
0.608	2.17810037349585\\
0.61	2.12862282150189\\
0.612	2.07947158798063\\
0.614	2.03068174262919\\
0.616	1.98228686491194\\
0.618	1.9343190229783\\
0.62	1.88680875696822\\
0.622	1.83978506662181\\
0.624	1.79327540309633\\
0.626	1.74730566488173\\
0.628	1.70190019769434\\
0.63	1.6570817982179\\
0.632	1.6128717215516\\
0.634	1.56928969221582\\
0.636	1.52635391855877\\
0.638	1.48408111040031\\
0.64	1.44248649974318\\
0.642	1.40158386437721\\
0.644	1.36138555419765\\
0.646	1.3219025200559\\
0.648	1.28314434495865\\
0.65	1.24511927742982\\
0.652	1.20783426684927\\
0.654	1.17129500058273\\
0.656	1.13550594271797\\
0.658	1.10047037422425\\
0.66	1.06619043435474\\
0.662	1.03266716311427\\
0.664	0.999900544618825\\
0.666	0.967889551177504\\
0.668	0.936632187932301\\
0.67	0.906125537896529\\
0.672	0.876365807238401\\
0.674	0.847348370662382\\
0.676	0.819067816747406\\
0.678	0.791517993107789\\
0.68	0.764692051249637\\
0.682	0.738582491002783\\
0.684	0.713181204415544\\
0.686	0.688479519007127\\
0.688	0.664468240279946\\
0.69	0.641137693401716\\
0.692	0.618477763974687\\
0.694	0.596477937816899\\
0.696	0.575127339687718\\
0.698	0.554414770897269\\
0.7	0.534328745746486\\
0.702	0.514857526751532\\
0.704	0.495989158613175\\
0.706	0.477711500898235\\
0.708	0.460012259406669\\
0.71	0.442879016203917\\
0.712	0.426299258304026\\
0.714	0.410260404994644\\
0.716	0.394749833800273\\
0.718	0.37975490508518\\
0.72	0.365262985302065\\
0.722	0.35126146889701\\
0.724	0.337737798885311\\
0.726	0.324679486116599\\
0.728	0.312074127251161\\
0.73	0.29990942147254\\
0.732	0.288173185964404\\
0.734	0.27685337018228\\
0.736	0.265938068953051\\
0.738	0.255415534437175\\
0.74	0.245274186990356\\
0.742	0.235502624962904\\
0.744	0.226089633476297\\
0.746	0.217024192217495\\
0.748	0.208295482292334\\
0.75	0.19989289217995\\
0.752	0.191806022830537\\
0.754	0.184024691948948\\
0.756	0.176538937506668\\
0.758	0.169339020524505\\
0.76	0.162415427168061\\
0.762	0.155758870197574\\
0.764	0.149360289813123\\
0.766	0.143210853935498\\
0.768	0.137301957962181\\
0.77	0.131625224036998\\
0.772	0.12617249987096\\
0.774	0.120935857150725\\
0.776	0.115907589569964\\
0.778	0.111080210517667\\
0.78	0.10644645045617\\
0.782	0.101999254020362\\
0.784	0.0977317768681647\\
0.786	0.093637382311013\\
0.788	0.0897096377516568\\
0.79	0.085942310955189\\
0.792	0.0823293661777889\\
0.794	0.078864960176246\\
0.796	0.0755434381199162\\
0.798	0.0723593294253567\\
0.8	0.0693073435324991\\
0.81	0.0558561492005113\\
0.82	0.0450104666787595\\
0.83	0.0362859719715705\\
0.84	0.0292796937121186\\
0.85	0.0236585247579979\\
0.86	0.0191489989374411\\
0.87	0.0155282957854895\\
0.88	0.0126163294652435\\
0.89	0.0102687534997642\\
0.9	0.00837074488193658\\
0.91	0.00683149028363574\\
0.92	0.00557935577064237\\
0.93	0.00455775868334459\\
0.94	0.0037217655110166\\
0.95	0.00303541344109887\\
0.96	0.00246970632705054\\
0.97	0.00200118435330517\\
0.98	0.00161092746697647\\
0.99	0.00128383801843719\\
1	0.00100806250421652\\
1.01	0.00077445160960222\\
1.02	0.000576010658156192\\
1.03	0.000407344493772329\\
1.04	0.000264138259336858\\
1.05	0.000142730007442266\\
1.06	3.98212997277682e-05\\
1.07	-4.76562134419072e-05\\
1.08	-0.000122535962311801\\
1.09	-0.000187322131911644\\
1.1	-0.000244071028563538\\
1.11	-0.000294310463922398\\
1.12	-0.00033903894177268\\
1.13	-0.000378815277267011\\
1.14	-0.000413917526673785\\
1.15	-0.000444527470390808\\
1.16	-0.00047088977602008\\
1.17	-0.000493404636527091\\
1.18	-0.000512635109742559\\
1.19	-0.000529237774433811\\
1.2	-0.000543848687556584\\
1.21	-0.000556968691438129\\
1.22	-0.000568889498576673\\
1.23	-0.000579686103326051\\
1.24	-0.000589277530187812\\
1.25	-0.000597534569573883\\
1.26	-0.000604397502953602\\
1.27	-0.000609963724275987\\
1.28	-0.000614515330846991\\
1.29	-0.000618476647718026\\
1.3	-0.00062231471179601\\
1.31	-0.000626414544642163\\
1.32	-0.000630969634474915\\
1.33	-0.000635923789714458\\
1.34	-0.000640984849478897\\
1.35	-0.000645708614377525\\
1.36	-0.000649629698157879\\
1.37	-0.000652401461864321\\
1.38	-0.000653904157481618\\
1.39	-0.000654289679299581\\
1.4	-0.000653949953824942\\
1.41	-0.00065341828039152\\
1.42	-0.000653232176429327\\
1.43	-0.000653796857011922\\
1.44	-0.000655287479311295\\
1.45	-0.000657616305876818\\
1.46	-0.000660471799126573\\
1.47	-0.000663416141830094\\
1.48	-0.000666011766520569\\
1.49	-0.000667940576807066\\
1.5	-0.000669083258155002\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00105863293342027\\
-0.49	-0.00106507352269155\\
-0.48	-0.0010760927954118\\
-0.47	-0.00109344023320174\\
-0.46	-0.0011177865997782\\
-0.45	-0.00114855422426983\\
-0.44	-0.0011840318855283\\
-0.43	-0.00122176314041415\\
-0.42	-0.00125912797986096\\
-0.41	-0.00129398490878402\\
-0.4	-0.00132521884589707\\
-0.39	-0.0013530571169488\\
-0.38	-0.00137906884275723\\
-0.37	-0.00140583996353849\\
-0.36	-0.00143639776443892\\
-0.35	-0.00147352374380137\\
-0.34	-0.00151912426929978\\
-0.33	-0.0015738155501279\\
-0.32	-0.00163682527740562\\
-0.31	-0.00170623132697897\\
-0.3	-0.00177946958005068\\
-0.29	-0.00185397192092163\\
-0.28	-0.00192776141695442\\
-0.27	-0.00199984451705851\\
-0.26	-0.00207029707052347\\
-0.25	-0.00214002701033441\\
-0.24	-0.00221028813657069\\
-0.23	-0.00228209090740898\\
-0.22	-0.00235568682910576\\
-0.21	-0.00243028323715376\\
-0.2	-0.00250407934494068\\
-0.19	-0.00257462005549807\\
-0.18	-0.00263936756521537\\
-0.17	-0.00269632014532931\\
-0.16	-0.00274448420797289\\
-0.15	-0.00278403862574965\\
-0.14	-0.002816112266258\\
-0.13	-0.00284220536549224\\
-0.12	-0.00286339228050788\\
-0.11	-0.00287951622851217\\
-0.1	-0.00288860286188465\\
-0.09	-0.00288667100179571\\
-0.08	-0.00286801559900508\\
-0.07	-0.00282590605278406\\
-0.06	-0.00275351786638399\\
-0.05	-0.00264483262812436\\
-0.04	-0.00249522585827677\\
-0.03	-0.00230152217831071\\
-0.02	-0.0020614198239573\\
-0.00999999999999998	-0.00177234106481559\\
0	-0.0014299106446121\\
0.01	-0.00102636046154423\\
0.02	-0.000549176494459605\\
0.03	1.97655479945691e-05\\
0.04	0.000704472207903766\\
0.05	0.00153459040563777\\
0.06	0.00254490641029464\\
0.07	0.00377496580073758\\
0.08	0.0052692372161451\\
0.09	0.00707819205455948\\
0.1	0.00926054265071101\\
0.11	0.0118867084311023\\
0.12	0.0150434105047664\\
0.13	0.0188391763716086\\
0.14	0.0234105000571336\\
0.15	0.0289284574947756\\
0.16	0.0356057037555801\\
0.17	0.0437039356818357\\
0.18	0.0535420348492719\\
0.19	0.0655051554864574\\
0.2	0.080054947089736\\
0.202	0.0833219792004504\\
0.204	0.0867189891227773\\
0.206	0.0902509922793539\\
0.208	0.0939231717764693\\
0.21	0.0977408823068542\\
0.212	0.10170965400469\\
0.214	0.105835196234128\\
0.216	0.110123401291268\\
0.218	0.114580347998223\\
0.22	0.119212305166569\\
0.222	0.124025734906251\\
0.224	0.129027295754719\\
0.226	0.134223845599945\\
0.228	0.139622444369763\\
0.23	0.145230356458947\\
0.232	0.151055052864354\\
0.234	0.157104212997562\\
0.236	0.163385726143469\\
0.238	0.169907692532573\\
0.24	0.176678423993864\\
0.242	0.183706444154633\\
0.244	0.191000488152941\\
0.246	0.19856950182801\\
0.248	0.206422640353441\\
0.25	0.214569266277893\\
0.252	0.22301894693769\\
0.254	0.231781451205783\\
0.256	0.24086674554156\\
0.258	0.250284989306178\\
0.26	0.260046529308404\\
0.262	0.270161893546392\\
0.264	0.280641784111407\\
0.266	0.291497069220213\\
0.268	0.302738774343679\\
0.27	0.314378072400215\\
0.272	0.326426272983751\\
0.274	0.338894810597336\\
0.276	0.351795231864884\\
0.278	0.365139181695286\\
0.28	0.378938388374884\\
0.282	0.393204647566372\\
0.284	0.407949805194325\\
0.286	0.423185739199979\\
0.288	0.438924340150457\\
0.29	0.455177490690386\\
0.292	0.471957043826871\\
0.294	0.489274800041933\\
0.296	0.507142483229941\\
0.298	0.525571715461149\\
0.3	0.544573990576262\\
0.302	0.564160646620979\\
0.304	0.584342837133689\\
0.306	0.605131501303913\\
0.308	0.626537333023734\\
0.31	0.648570748859291\\
0.312	0.671241854974412\\
0.314	0.69456041304368\\
0.316	0.718535805197582\\
0.318	0.743176998047946\\
0.32	0.768492505847486\\
0.322	0.794490352843168\\
0.324	0.821178034888921\\
0.326	0.84856248038931\\
0.328	0.876650010651783\\
0.33	0.905446299731302\\
0.332	0.934956333857225\\
0.334	0.96518437053849\\
0.336	0.996133897449238\\
0.338	1.027807591203\\
0.34	1.06020727612952\\
0.342	1.09333388317411\\
0.344	1.1271874090449\\
0.346	1.16176687573893\\
0.348	1.19707029058306\\
0.35	1.23309460693052\\
0.352	1.26983568565858\\
0.354	1.30728825761684\\
0.356	1.34544588717943\\
0.358	1.38430093705781\\
0.36	1.42384453453353\\
0.362	1.46406653927267\\
0.364	1.50495551288534\\
0.366	1.54649869039488\\
0.368	1.58868195378157\\
0.37	1.63148980776579\\
0.372	1.67490535799434\\
0.374	1.71891029179227\\
0.376	1.76348486163991\\
0.378	1.80860787153173\\
0.38	1.8542566663696\\
0.382	1.90040712453835\\
0.384	1.94703365380553\\
0.386	1.99410919068122\\
0.388	2.04160520336613\\
0.39	2.08949169840816\\
0.392	2.1377372311785\\
0.394	2.18630892026884\\
0.396	2.23517246590013\\
0.398	2.28429217242247\\
0.4	2.33363097497332\\
0.402	2.38315047034817\\
0.404	2.43281095212477\\
0.406	2.48257145006728\\
0.408	2.53238977382235\\
0.41	2.58222256090365\\
0.412	2.63202532894561\\
0.414	2.68175253219099\\
0.416	2.73135762216021\\
0.418	2.78079311243386\\
0.42	2.83001064746245\\
0.422	2.87896107530044\\
0.424	2.92759452414462\\
0.426	2.9758604825394\\
0.428	3.02370788309475\\
0.43	3.07108518954584\\
0.432	3.11794048696667\\
0.434	3.16422157493402\\
0.436	3.2098760634224\\
0.438	3.25485147119567\\
0.44	3.29909532644639\\
0.442	3.34255526942049\\
0.444	3.385179156752\\
0.446	3.42691516722033\\
0.448	3.46771190863212\\
0.45	3.50751852551926\\
0.452	3.54628480733628\\
0.454	3.58396129683246\\
0.456	3.62049939826764\\
0.458	3.65585148513598\\
0.46	3.68997100705766\\
0.462	3.72281259549673\\
0.464	3.75433216796191\\
0.466	3.78448703034808\\
0.468	3.81323597707799\\
0.47	3.84053938870714\\
0.472	3.86635932665986\\
0.474	3.89065962477105\\
0.476	3.91340597731573\\
0.478	3.93456602321814\\
0.48	3.9541094261426\\
0.482	3.97200795018071\\
0.484	3.98823553086266\\
0.486	4.00276834123524\\
0.488	4.01558485276524\\
0.49	4.02666589084358\\
0.492	4.03599468468425\\
0.494	4.04355691143071\\
0.496	4.04934073430299\\
0.498	4.05333683463922\\
0.5	4.05553843770727\\
0.502	4.05594133218414\\
0.504	4.05454388322372\\
0.506	4.05134703905673\\
0.508	4.04635433108986\\
0.51	4.0395718674953\\
0.512	4.03100832030503\\
0.514	4.02067490604863\\
0.516	4.00858535999629\\
0.518	3.99475590409252\\
0.52	3.97920520868883\\
0.522	3.96195434820609\\
0.524	3.94302675087919\\
0.526	3.92244814275788\\
0.528	3.90024648615803\\
0.53	3.87645191277702\\
0.532	3.85109665170549\\
0.534	3.82421495258541\\
0.536	3.79584300418032\\
0.538	3.76601884863918\\
0.54	3.73478229174872\\
0.542	3.70217480948204\\
0.544	3.668239451162\\
0.546	3.63302073956786\\
0.548	3.59656456832189\\
0.55	3.55891809689904\\
0.552	3.52012964360854\\
0.554	3.48024857689944\\
0.556	3.4393252053447\\
0.558	3.39741066665891\\
0.56	3.35455681610375\\
0.562	3.31081611463328\\
0.564	3.2662415171271\\
0.566	3.22088636105425\\
0.568	3.17480425590429\\
0.57	3.12804897371392\\
0.572	3.08067434100837\\
0.574	3.03273413246656\\
0.576	2.9842819666072\\
0.578	2.93537120378091\\
0.58	2.88605484673923\\
0.582	2.83638544403764\\
0.584	2.78641499651384\\
0.586	2.73619486706687\\
0.588	2.68577569394594\\
0.59	2.63520730774044\\
0.592	2.58453865224534\\
0.594	2.53381770935786\\
0.596	2.48309142814302\\
0.598	2.43240565818752\\
0.6	2.38180508734262\\
0.602	2.33133318393818\\
0.604	2.28103214353181\\
0.606	2.23094284023862\\
0.608	2.18110478266936\\
0.61	2.1315560744868\\
0.612	2.08233337957347\\
0.614	2.03347189178663\\
0.616	1.98500530926096\\
0.618	1.93696581320317\\
0.62	1.88938405110857\\
0.622	1.84228912431522\\
0.624	1.79570857979818\\
0.626	1.74966840609379\\
0.628	1.70419303323234\\
0.63	1.65930533654696\\
0.632	1.61502664421643\\
0.634	1.57137674839114\\
0.636	1.52837391974309\\
0.638	1.48603492527429\\
0.64	1.44437504921151\\
0.642	1.40340811681055\\
0.644	1.36314652088898\\
0.646	1.32360125090296\\
0.648	1.28478192438172\\
0.65	1.24669682053174\\
0.652	1.20935291582202\\
0.654	1.17275592136237\\
0.656	1.13691032188748\\
0.658	1.1018194161615\\
0.66	1.06748535862051\\
0.662	1.03390920207312\\
0.664	1.00109094128389\\
0.666	0.969029557268065\\
0.668	0.937723062131733\\
0.67	0.907168544296466\\
0.672	0.877362213953806\\
0.674	0.848299448601096\\
0.676	0.819974838516867\\
0.678	0.792382232040947\\
0.68	0.765514780531679\\
0.682	0.739364982880016\\
0.684	0.713924729467837\\
0.686	0.689185345465483\\
0.688	0.665137633371255\\
0.69	0.641771914703348\\
0.692	0.619078070762443\\
0.694	0.597045582390855\\
0.696	0.575663568661729\\
0.698	0.554920824439211\\
0.7	0.534805856757888\\
0.702	0.515306919976848\\
0.704	0.496412049670695\\
0.706	0.478109095226488\\
0.708	0.46038575112206\\
0.71	0.44322958686729\\
0.712	0.426628075595829\\
0.714	0.410568621300344\\
0.716	0.395038584709619\\
0.718	0.380025307810831\\
0.72	0.365516137024966\\
0.722	0.351498445047641\\
0.724	0.337959651371602\\
0.726	0.324887241510861\\
0.728	0.312268784949748\\
0.73	0.300091951843212\\
0.732	0.288344528497435\\
0.734	0.277014431662202\\
0.736	0.266089721668639\\
0.738	0.255558614447746\\
0.74	0.245409492466704\\
0.742	0.235630914621265\\
0.744	0.22621162512355\\
0.746	0.21714056142542\\
0.748	0.20840686121815\\
0.75	0.199999868549526\\
0.752	0.191909139099656\\
0.754	0.18412444465679\\
0.756	0.176635776834259\\
0.758	0.169433350069346\\
0.76	0.162507603944377\\
0.762	0.155849204869802\\
0.764	0.149449047168251\\
0.766	0.143298253597785\\
0.768	0.137388175351646\\
0.77	0.131710391570825\\
0.772	0.126256708404722\\
0.774	0.121019157654085\\
0.776	0.115989995029232\\
0.778	0.111161698055406\\
0.78	0.106526963655889\\
0.782	0.102078705442239\\
0.784	0.0978100507398148\\
0.786	0.0937143373754563\\
0.788	0.0897851102529464\\
0.79	0.0860161177406432\\
0.792	0.0824013078944165\\
0.794	0.0789348245378056\\
0.796	0.075611003220111\\
0.798	0.0724243670719468\\
0.8	0.0693696225766254\\
0.81	0.0559012915261462\\
0.82	0.0450340385234417\\
0.83	0.0362862790719982\\
0.84	0.0292586375703062\\
0.85	0.0236215857312701\\
0.86	0.0191043668832144\\
0.87	0.0154853535432034\\
0.88	0.012583834515352\\
0.89	0.0102531258769377\\
0.9	0.00837484030898541\\
0.91	0.00685412373567098\\
0.92	0.0056156692952587\\
0.93	0.004600338423825\\
0.94	0.00376224998157314\\
0.95	0.00306623463332948\\
0.96	0.00248558817364629\\
0.97	0.00200009047710642\\
0.98	0.00159428350388826\\
0.99	0.00125602014048561\\
1	0.000975303915520056\\
1.01	0.000743436802670873\\
1.02	0.000552478617685607\\
1.03	0.000394998925701105\\
1.04	0.000264074960997242\\
1.05	0.000153462668157232\\
1.06	5.78492403372568e-05\\
1.07	-2.69096563688288e-05\\
1.08	-0.000103653004773744\\
1.09	-0.000173934591323743\\
1.1	-0.000238216658431708\\
1.11	-0.000296209704070284\\
1.12	-0.000347293712560471\\
1.13	-0.000390934425518037\\
1.14	-0.000427008115469466\\
1.15	-0.000455970265517925\\
1.16	-0.000478842340653318\\
1.17	-0.000497036499799376\\
1.18	-0.000512078477892528\\
1.19	-0.000525312886450416\\
1.2	-0.000537676009613287\\
1.21	-0.000549598329376142\\
1.22	-0.000561058735791589\\
1.23	-0.000571766064155121\\
1.24	-0.000581404692443103\\
1.25	-0.000589861069135431\\
1.26	-0.000597353592202783\\
1.27	-0.000604418252061917\\
1.28	-0.000611748573216027\\
1.29	-0.000619937150613602\\
1.3	-0.00062920258500102\\
1.31	-0.000639197939449092\\
1.32	-0.000648979671505684\\
1.33	-0.000657172597899326\\
1.34	-0.000662308122708299\\
1.35	-0.000663256170125004\\
1.36	-0.000659633105078927\\
1.37	-0.000652061177714522\\
1.38	-0.000642184193987118\\
1.39	-0.000632403633092188\\
1.4	-0.000625374670452521\\
1.41	-0.000623372438633691\\
1.42	-0.00062768517745921\\
1.43	-0.00063819803611343\\
1.44	-0.000653294459348047\\
1.45	-0.000670128343788637\\
1.46	-0.000685226969167535\\
1.47	-0.000695295800449052\\
1.48	-0.000698035451153535\\
1.49	-0.000692765960319147\\
1.5	-0.000680690406334239\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00105581176779418\\
-0.49	-0.00104935761788502\\
-0.48	-0.00104677058045826\\
-0.47	-0.00104966768569311\\
-0.46	-0.00105880373728808\\
-0.45	-0.00107405289065157\\
-0.44	-0.0010945841351082\\
-0.43	-0.00111918036113368\\
-0.42	-0.00114662189745187\\
-0.41	-0.00117604483157374\\
-0.4	-0.00120719324205051\\
-0.39	-0.00124050996155974\\
-0.38	-0.00127704688649353\\
-0.37	-0.00131821555517465\\
-0.36	-0.00136543373499843\\
-0.35	-0.00141974708859158\\
-0.34	-0.00148151184139873\\
-0.33	-0.001550213053648\\
-0.32	-0.00162446543353245\\
-0.31	-0.00170220481331373\\
-0.3	-0.00178103623349795\\
-0.29	-0.00185866803606349\\
-0.28	-0.0019333388463459\\
-0.27	-0.00200414169810473\\
-0.26	-0.00207116860353077\\
-0.25	-0.00213543645734355\\
-0.24	-0.00219860354370131\\
-0.23	-0.0022625341977709\\
-0.22	-0.0023288057663933\\
-0.21	-0.00239826747645588\\
-0.2	-0.00247075044329013\\
-0.19	-0.00254499339150142\\
-0.18	-0.00261879753923557\\
-0.17	-0.00268936891088852\\
-0.16	-0.00275376101673775\\
-0.15	-0.00280930716881268\\
-0.14	-0.00285393608279847\\
-0.13	-0.00288629588353565\\
-0.12	-0.00290566187903766\\
-0.11	-0.00291165891918916\\
-0.1	-0.00290387461777007\\
-0.09	-0.00288146262832764\\
-0.08	-0.00284282923017776\\
-0.07	-0.00278546360739546\\
-0.06	-0.00270592210019013\\
-0.05	-0.00259992417721095\\
-0.04	-0.00246247851771486\\
-0.03	-0.00228794313764073\\
-0.02	-0.00206993817417944\\
-0.00999999999999998	-0.00180106900757336\\
0	-0.00147246831616435\\
0.01	-0.00107321174071151\\
0.02	-0.000589687241516193\\
0.03	-4.992912472671e-06\\
0.04	0.000701598989207723\\
0.05	0.00155513397543005\\
0.06	0.00258551217797055\\
0.07	0.00382821402730341\\
0.08	0.00532538630914639\\
0.09	0.00712745315375459\\
0.1	0.00929537835222718\\
0.11	0.011903649624359\\
0.12	0.0150440017361339\\
0.13	0.0188298631907285\\
0.14	0.0234015132623969\\
0.15	0.0289319730931716\\
0.16	0.0356337131779068\\
0.17	0.0437663146138661\\
0.18	0.0536452413136749\\
0.19	0.0656518344006726\\
0.2	0.0802445063004896\\
0.202	0.0835198496550827\\
0.204	0.0869250608263489\\
0.206	0.0904651521339432\\
0.208	0.0941453067942139\\
0.21	0.0979708828325066\\
0.212	0.101947416916521\\
0.214	0.106080628092207\\
0.216	0.110376421402603\\
0.218	0.114840891368974\\
0.22	0.119480325312516\\
0.222	0.124301206493918\\
0.224	0.129310217047031\\
0.226	0.134514240681917\\
0.228	0.139920365131638\\
0.23	0.145535884316202\\
0.232	0.151368300196245\\
0.234	0.157425324288187\\
0.236	0.163714878811837\\
0.238	0.170245097440704\\
0.24	0.177024325624596\\
0.242	0.184061120453499\\
0.244	0.191364250031188\\
0.246	0.19894269232655\\
0.248	0.206805633470226\\
0.25	0.21496246546383\\
0.252	0.223422783268831\\
0.254	0.232196381241984\\
0.256	0.241293248884222\\
0.258	0.25072356586991\\
0.26	0.260497696323595\\
0.262	0.270626182311611\\
0.264	0.281119736516342\\
0.266	0.291989234061442\\
0.268	0.30324570345698\\
0.27	0.314900316634289\\
0.272	0.326964378041217\\
0.274	0.339449312769625\\
0.276	0.352366653688177\\
0.278	0.365728027554972\\
0.28	0.379545140086117\\
0.282	0.393829759958166\\
0.284	0.408593701724325\\
0.286	0.423848807626509\\
0.288	0.439606928287703\\
0.29	0.455879902271703\\
0.292	0.472679534500086\\
0.294	0.490017573519305\\
0.296	0.507905687614064\\
0.298	0.52635543976656\\
0.3	0.545378261464915\\
0.302	0.564985425368045\\
0.304	0.585188016838333\\
0.306	0.605996904357891\\
0.308	0.627422708848749\\
0.31	0.649475771922156\\
0.312	0.672166123087178\\
0.314	0.695503445953971\\
0.316	0.719497043472559\\
0.318	0.744155802253493\\
0.32	0.769488156022479\\
0.322	0.795502048267015\\
0.324	0.82220489413901\\
0.326	0.849603541683511\\
0.328	0.877704232469823\\
0.33	0.906512561707566\\
0.332	0.936033437936489\\
0.334	0.966271042385085\\
0.336	0.997228788099345\\
0.338	1.02890927894911\\
0.34	1.06131426862556\\
0.342	1.0944446197493\\
0.344	1.12830026321429\\
0.346	1.16288015789828\\
0.348	1.19818225087594\\
0.35	1.23420343827556\\
0.352	1.270939526925\\
0.354	1.30838519693698\\
0.356	1.3465339653873\\
0.358	1.38537815124326\\
0.36	1.42490884170236\\
0.362	1.46511586010363\\
0.364	1.50598773557574\\
0.366	1.54751167458725\\
0.368	1.5896735345647\\
0.37	1.63245779974414\\
0.372	1.67584755942075\\
0.374	1.71982448875948\\
0.376	1.76436883232724\\
0.378	1.80945939050388\\
0.38	1.85507350892517\\
0.382	1.90118707110609\\
0.384	1.94777449438686\\
0.386	1.99480872933794\\
0.388	2.04226126275227\\
0.39	2.09010212434517\\
0.392	2.13829989727313\\
0.394	2.18682173257248\\
0.396	2.23563336760871\\
0.398	2.2846991486152\\
0.4	2.33398205738821\\
0.402	2.38344374219181\\
0.404	2.43304455291279\\
0.406	2.48274358049145\\
0.408	2.53249870063902\\
0.41	2.58226662183743\\
0.412	2.63200293760089\\
0.414	2.68166218296291\\
0.416	2.73119789513531\\
0.418	2.78056267826941\\
0.42	2.82970827223209\\
0.422	2.87858562529268\\
0.424	2.92714497059896\\
0.426	2.97533590630411\\
0.428	3.02310747918867\\
0.43	3.07040827160556\\
0.432	3.11718649155923\\
0.434	3.16339006571438\\
0.436	3.20896673511391\\
0.438	3.25386415337089\\
0.44	3.2980299870852\\
0.442	3.34141201822172\\
0.444	3.38395824817448\\
0.446	3.42561700322933\\
0.448	3.46633704112686\\
0.45	3.50606765841769\\
0.452	3.54475879829356\\
0.454	3.58236115857034\\
0.456	3.61882629949287\\
0.458	3.65410675102669\\
0.46	3.68815611929829\\
0.462	3.72092919184326\\
0.464	3.7523820413212\\
0.466	3.78247212735676\\
0.468	3.81115839616857\\
0.47	3.83840137765126\\
0.472	3.86416327958119\\
0.474	3.88840807862268\\
0.476	3.91110160781994\\
0.478	3.93221164026907\\
0.48	3.9517079686755\\
0.482	3.96956248051421\\
0.484	3.98574922852398\\
0.486	4.00024449628101\\
0.488	4.01302685861401\\
0.49	4.02407723663906\\
0.492	4.03337894721148\\
0.494	4.04091774661034\\
0.496	4.04668186829183\\
0.498	4.05066205456797\\
0.5	4.05285158208897\\
0.502	4.05324628102959\\
0.504	4.05184454790224\\
0.506	4.04864735194274\\
0.508	4.04365823503798\\
0.51	4.03688330518778\\
0.512	4.02833122351733\\
0.514	4.01801318487952\\
0.516	4.00594289211009\\
0.518	3.99213652402146\\
0.52	3.97661269724369\\
0.522	3.95939242204336\\
0.524	3.94049905227248\\
0.526	3.91995822962063\\
0.528	3.89779782236357\\
0.53	3.87404785882066\\
0.532	3.84874045575182\\
0.534	3.82190974194189\\
0.536	3.79359177723616\\
0.538	3.76382446730608\\
0.54	3.73264747443721\\
0.542	3.70010212464432\\
0.544	3.66623131142902\\
0.546	3.63107939650505\\
0.548	3.59469210782433\\
0.55	3.55711643524348\\
0.552	3.51840052417567\\
0.554	3.47859356757618\\
0.556	3.43774569661224\\
0.558	3.39590787036846\\
0.56	3.35313176493793\\
0.562	3.30946966224731\\
0.564	3.26497433896003\\
0.566	3.2196989557968\\
0.568	3.17369694760627\\
0.57	3.1270219145106\\
0.572	3.07972751444209\\
0.574	3.03186735737647\\
0.576	2.98349490155739\\
0.578	2.93466335199425\\
0.58	2.88542556150204\\
0.582	2.83583393453801\\
0.584	2.78594033407457\\
0.586	2.73579599173253\\
0.588	2.68545142138198\\
0.59	2.63495633640171\\
0.592	2.58435957077033\\
0.594	2.53370900414482\\
0.596	2.4830514910641\\
0.598	2.4324327943972\\
0.6	2.38189752313739\\
0.602	2.33148907462519\\
0.604	2.28124958126551\\
0.606	2.23121986178561\\
0.608	2.18143937706351\\
0.61	2.13194619053851\\
0.612	2.08277693319907\\
0.614	2.03396677312631\\
0.616	1.98554938955589\\
0.618	1.93755695140544\\
0.62	1.8900201002\\
0.622	1.84296793731424\\
0.624	1.79642801543666\\
0.626	1.75042633414893\\
0.628	1.70498733950164\\
0.63	1.6601339274572\\
0.632	1.61588745106082\\
0.634	1.57226773119149\\
0.636	1.52929307073694\\
0.638	1.48698027202953\\
0.64	1.44534465737379\\
0.642	1.40440009249127\\
0.644	1.36415901270392\\
0.646	1.32463245167401\\
0.648	1.28583007251604\\
0.65	1.24776020109437\\
0.652	1.21042986131989\\
0.654	1.17384481225876\\
0.656	1.13800958686722\\
0.658	1.10292753216824\\
0.66	1.06860085068794\\
0.662	1.03503064297264\\
0.664	1.00221695101134\\
0.666	0.970158802392368\\
0.668	0.938854255027856\\
0.67	0.908300442284933\\
0.672	0.878493618368308\\
0.674	0.849429203804995\\
0.676	0.821101830888448\\
0.678	0.793505388946166\\
0.68	0.766633069301909\\
0.682	0.740477409810953\\
0.684	0.715030338854196\\
0.686	0.690283218684603\\
0.688	0.666226888027049\\
0.69	0.642851703840367\\
0.692	0.620147582158079\\
0.694	0.598104037931965\\
0.696	0.576710223810223\\
0.698	0.555954967789413\\
0.7	0.53582680968679\\
0.702	0.516314036386751\\
0.704	0.497404715822138\\
0.706	0.479086729657892\\
0.708	0.461347804651118\\
0.71	0.444175542667836\\
0.712	0.427557449342746\\
0.714	0.411480961374024\\
0.716	0.395933472450571\\
0.718	0.380902357814249\\
0.72	0.366374997464432\\
0.722	0.352338798016637\\
0.724	0.338781213231181\\
0.726	0.325689763231584\\
0.728	0.313052052435965\\
0.73	0.30085578622785\\
0.732	0.289088786395629\\
0.734	0.27773900537251\\
0.736	0.266794539311007\\
0.738	0.256243640027984\\
0.74	0.24607472585794\\
0.742	0.236276391453608\\
0.744	0.226837416574084\\
0.746	0.217746773901591\\
0.748	0.208993635928618\\
0.75	0.200567380957627\\
0.752	0.192457598255721\\
0.754	0.1846540924067\\
0.756	0.177146886902777\\
0.758	0.1699262270179\\
0.76	0.162982582004164\\
0.762	0.156306646652166\\
0.764	0.149889342255449\\
0.766	0.143721817018292\\
0.768	0.137795445945192\\
0.77	0.132101830249343\\
0.772	0.12663279631629\\
0.774	0.121380394257788\\
0.776	0.116336896089661\\
0.778	0.111494793566206\\
0.78	0.106846795702369\\
0.782	0.102385826013609\\
0.784	0.0981050195020493\\
0.786	0.0939977194161374\\
0.788	0.0900574738097224\\
0.79	0.0862780319251028\\
0.792	0.0826533404232828\\
0.794	0.0791775394833564\\
0.796	0.0758449587916572\\
0.798	0.0726501134400514\\
0.8	0.0695876997515053\\
0.81	0.0560886278835347\\
0.82	0.0452015335642792\\
0.83	0.0364417442339021\\
0.84	0.0294063373547876\\
0.85	0.0237622655336064\\
0.86	0.0192357590270608\\
0.87	0.0156030920163927\\
0.88	0.0126826547762955\\
0.89	0.0103281834441559\\
0.9	0.00842295569007304\\
0.91	0.00687475732414023\\
0.92	0.00561145359749872\\
0.93	0.00457704936555779\\
0.94	0.00372818202236631\\
0.95	0.00303104688165123\\
0.96	0.00245879421391706\\
0.97	0.00198945156826291\\
0.98	0.00160441083668332\\
0.99	0.00128747978752272\\
1	0.00102444176958054\\
1.01	0.000803008715248158\\
1.02	0.000613006693941073\\
1.03	0.000446613228897317\\
1.04	0.000298479054671331\\
1.05	0.000165613854516974\\
1.06	4.69873810867871e-05\\
1.07	-5.71209252333434e-05\\
1.08	-0.000145917705144945\\
1.09	-0.000218883922039883\\
1.1	-0.00027639399536059\\
1.11	-0.000320036728402101\\
1.12	-0.00035257542439956\\
1.13	-0.000377569105462563\\
1.14	-0.000398758195742168\\
1.15	-0.000419375421723945\\
1.16	-0.000441560628400455\\
1.17	-0.000466031146599168\\
1.18	-0.000492093336862749\\
1.19	-0.000517992433066293\\
1.2	-0.000541509591064769\\
1.21	-0.000560650301710524\\
1.22	-0.000574244440430386\\
1.23	-0.000582301960366298\\
1.24	-0.000586033669501632\\
1.25	-0.000587536405660682\\
1.26	-0.000589232135832949\\
1.27	-0.000593216590176767\\
1.28	-0.000600696872530481\\
1.29	-0.000611672371099325\\
1.3	-0.000624945953653326\\
1.31	-0.000638461316189745\\
1.32	-0.000649872615214626\\
1.33	-0.000657189051432728\\
1.34	-0.000659317552783713\\
1.35	-0.000656356533495844\\
1.36	-0.000649564412775868\\
1.37	-0.000641018119033233\\
1.38	-0.000633063190140843\\
1.39	-0.000627713742688913\\
1.4	-0.000626171431667429\\
1.41	-0.000628594617803749\\
1.42	-0.000634173455270646\\
1.43	-0.000641475625238403\\
1.44	-0.00064894771288446\\
1.45	-0.000655412361323896\\
1.46	-0.000660404851866916\\
1.47	-0.000664243982096688\\
1.48	-0.00066781616388432\\
1.49	-0.000672143611619263\\
1.5	-0.000677879530631212\\
};
\addplot [myline10, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00105714813979687\\
-0.49	-0.00106130703263637\\
-0.48	-0.00107073999074319\\
-0.47	-0.0010865801617821\\
-0.46	-0.00110904093511124\\
-0.45	-0.00113750321090552\\
-0.44	-0.00117071976853433\\
-0.43	-0.00120708573406127\\
-0.42	-0.00124492592740514\\
-0.41	-0.00128275934655016\\
-0.4	-0.00131951318284962\\
-0.39	-0.00135466965693908\\
-0.38	-0.00138833688083949\\
-0.37	-0.00142124033189243\\
-0.36	-0.00145463615505655\\
-0.35	-0.00149015326020826\\
-0.34	-0.00152957886253886\\
-0.33	-0.00157461091913665\\
-0.32	-0.00162660862444677\\
-0.31	-0.00168637597902024\\
-0.3	-0.00175401129269132\\
-0.29	-0.00182884676950527\\
-0.28	-0.00190948847923055\\
-0.27	-0.00199395111017413\\
-0.26	-0.00207986762322563\\
-0.25	-0.00216474437802429\\
-0.24	-0.00224622892111072\\
-0.23	-0.00232235979248799\\
-0.22	-0.0023917731288353\\
-0.21	-0.00245384661778657\\
-0.2	-0.00250876531655704\\
-0.19	-0.00255749561922689\\
-0.18	-0.00260165500644198\\
-0.17	-0.00264326941671775\\
-0.16	-0.00268442047675298\\
-0.15	-0.00272680301881475\\
-0.14	-0.00277123769126562\\
-0.13	-0.0028172087416089\\
-0.12	-0.00286251511689986\\
-0.11	-0.00290312514588433\\
-0.1	-0.00293330480082318\\
-0.09	-0.00294604554763967\\
-0.08	-0.00293375554218382\\
-0.07	-0.00288910951323054\\
-0.06	-0.00280589454377821\\
-0.05	-0.00267965794206796\\
-0.04	-0.00250797194001721\\
-0.03	-0.00229018202042415\\
-0.02	-0.00202659443710529\\
-0.00999999999999998	-0.00171716684789992\\
0	-0.00135986989932306\\
0.01	-0.000948961688666371\\
0.02	-0.000473440906528365\\
0.03	8.40917257838667e-05\\
0.04	0.00074802662382944\\
0.05	0.00154978782653263\\
0.06	0.00252746406282692\\
0.07	0.00372529511081088\\
0.08	0.0051933646109028\\
0.09	0.00698787614294555\\
0.1	0.0091723540649751\\
0.11	0.0118200257685922\\
0.12	0.0150175290916967\\
0.13	0.0188699730941114\\
0.14	0.0235072848643651\\
0.15	0.0290917135205604\\
0.16	0.0358263373204149\\
0.17	0.0439644211937889\\
0.18	0.0538194814759747\\
0.19	0.0657759092723675\\
0.2	0.0802999615209183\\
0.202	0.0835603372876809\\
0.204	0.0869504049559882\\
0.206	0.0904752851502093\\
0.208	0.0941402711122646\\
0.21	0.0979508318510442\\
0.212	0.101912615194613\\
0.214	0.106031450732038\\
0.216	0.110313352630773\\
0.218	0.114764522314652\\
0.22	0.119391350986579\\
0.222	0.124200421979076\\
0.224	0.129198512914848\\
0.226	0.134392597658568\\
0.228	0.139789848040061\\
0.23	0.145397635328057\\
0.232	0.151223531432686\\
0.234	0.157275309813858\\
0.236	0.163560946071652\\
0.238	0.170088618193864\\
0.24	0.176866706434838\\
0.242	0.183903792798769\\
0.244	0.191208660099701\\
0.246	0.198790290569548\\
0.248	0.206657863984607\\
0.25	0.214820755280177\\
0.252	0.223288531622197\\
0.254	0.232070948904057\\
0.256	0.241177947636179\\
0.258	0.250619648195382\\
0.26	0.26040634540065\\
0.262	0.270548502381555\\
0.264	0.281056743705414\\
0.266	0.291941847729161\\
0.268	0.303214738141954\\
0.27	0.314886474664801\\
0.272	0.326968242873825\\
0.274	0.339471343114369\\
0.276	0.352407178473865\\
0.278	0.365787241782391\\
0.28	0.379623101610934\\
0.282	0.393926387238815\\
0.284	0.408708772563342\\
0.286	0.423981958926614\\
0.288	0.439757656836533\\
0.29	0.456047566561477\\
0.292	0.47286335758072\\
0.294	0.490216646875649\\
0.296	0.508118976050047\\
0.298	0.52658178727118\\
0.3	0.545616398027292\\
0.302	0.565233974701124\\
0.304	0.585445504963501\\
0.306	0.606261768995658\\
0.308	0.627693309553939\\
0.31	0.649750400895696\\
0.312	0.672443016590697\\
0.314	0.695780796248074\\
0.316	0.719773011194812\\
0.318	0.744428529147958\\
0.32	0.769755777929078\\
0.322	0.795762708276123\\
0.324	0.822456755814508\\
0.326	0.849844802256078\\
0.328	0.877933135901604\\
0.33	0.906727411529406\\
0.332	0.936232609759799\\
0.334	0.966452995992066\\
0.336	0.997392079017685\\
0.338	1.02905256942045\\
0.34	1.06143633788093\\
0.342	1.09454437350941\\
0.344	1.12837674233777\\
0.346	1.16293254610705\\
0.348	1.19820988149335\\
0.35	1.2342057999202\\
0.352	1.2709162681106\\
0.354	1.30833612953697\\
0.356	1.34645906693106\\
0.358	1.38527756601994\\
0.36	1.42478288065709\\
0.362	1.46496499952029\\
0.364	1.50581261454979\\
0.366	1.54731309130136\\
0.368	1.58945244138954\\
0.37	1.63221529719557\\
0.372	1.67558488901395\\
0.374	1.71954302480924\\
0.376	1.76407007275199\\
0.378	1.80914494669911\\
0.38	1.85474509477944\\
0.382	1.90084649123982\\
0.384	1.94742363170047\\
0.386	1.99444953196154\\
0.388	2.04189573049447\\
0.39	2.08973229474243\\
0.392	2.13792783134482\\
0.394	2.18644950038953\\
0.396	2.23526303378529\\
0.398	2.28433275783416\\
0.4	2.33362162007083\\
0.402	2.38309122042167\\
0.404	2.43270184672207\\
0.406	2.48241251461504\\
0.408	2.53218101183888\\
0.41	2.58196394689496\\
0.412	2.63171680207043\\
0.414	2.6813939907734\\
0.416	2.73094891912089\\
0.418	2.78033405170233\\
0.42	2.82950098142386\\
0.422	2.8784005033207\\
0.424	2.92698269220752\\
0.426	2.9751969840189\\
0.428	3.02299226067512\\
0.43	3.0703169382908\\
0.432	3.11711905852816\\
0.434	3.16334638287978\\
0.436	3.20894648965075\\
0.438	3.25386687339489\\
0.44	3.29805504654585\\
0.442	3.34145864297027\\
0.444	3.3840255231583\\
0.446	3.42570388075479\\
0.448	3.46644235012468\\
0.45	3.50619011463667\\
0.452	3.54489701534116\\
0.454	3.58251365971197\\
0.456	3.61899153011568\\
0.458	3.65428309166852\\
0.46	3.68834189913779\\
0.462	3.72112270254386\\
0.464	3.75258155111857\\
0.466	3.78267589527769\\
0.468	3.81136468626832\\
0.47	3.8386084731562\\
0.472	3.86436949682443\\
0.474	3.88861178066239\\
0.476	3.91130121763234\\
0.478	3.93240565341185\\
0.48	3.95189496532161\\
0.482	3.9697411367613\\
0.484	3.98591832689032\\
0.486	4.00040293530575\\
0.488	4.0131736614865\\
0.49	4.02421155879008\\
0.492	4.03350008280742\\
0.494	4.04102513390032\\
0.496	4.04677509376683\\
0.498	4.05074085590075\\
0.5	4.05291584983317\\
0.502	4.05329605906635\\
0.504	4.05188003263272\\
0.506	4.04866889023486\\
0.508	4.04366632094552\\
0.51	4.0368785754699\\
0.512	4.02831445199586\\
0.514	4.01798527568058\\
0.516	4.00590487184547\\
0.518	3.99208953297329\\
0.52	3.97655797962396\\
0.522	3.95933131540675\\
0.524	3.94043297616779\\
0.526	3.91988867357175\\
0.528	3.89772633327609\\
0.53	3.87397602791458\\
0.532	3.84866990512435\\
0.534	3.82184211086691\\
0.536	3.79352870830902\\
0.538	3.76376759254295\\
0.54	3.73259840143883\\
0.542	3.70006242293279\\
0.544	3.66620249906491\\
0.546	3.63106292708963\\
0.548	3.59468935798835\\
0.55	3.55712869272004\\
0.552	3.51842897654975\\
0.554	3.47863929179805\\
0.556	3.43780964935575\\
0.558	3.3959908793083\\
0.56	3.35323452101293\\
0.562	3.30959271296864\\
0.564	3.26511808281524\\
0.566	3.21986363779187\\
0.568	3.17388265597894\\
0.57	3.12722857863919\\
0.572	3.07995490396466\\
0.574	3.03211508252597\\
0.576	2.98376241470888\\
0.578	2.93494995041122\\
0.58	2.88573039125963\\
0.582	2.83615599559194\\
0.584	2.78627848643613\\
0.586	2.73614896270146\\
0.588	2.68581781378144\\
0.59	2.63533463775188\\
0.592	2.58474816333053\\
0.594	2.53410617574744\\
0.596	2.48345544665815\\
0.598	2.43284166821423\\
0.6	2.38230939138793\\
0.602	2.33190196863054\\
0.604	2.28166150092656\\
0.606	2.23162878928839\\
0.608	2.18184329071969\\
0.61	2.13234307865855\\
0.612	2.08316480789585\\
0.614	2.03434368394807\\
0.616	1.98591343684898\\
0.618	1.93790629930979\\
0.62	1.89035298918347\\
0.622	1.84328269615572\\
0.624	1.79672307257245\\
0.626	1.75070022830181\\
0.628	1.70523872951787\\
0.63	1.66036160128294\\
0.632	1.61609033379589\\
0.634	1.57244489216564\\
0.636	1.52944372956128\\
0.638	1.48710380358336\\
0.64	1.44544059569521\\
0.642	1.40446813354803\\
0.644	1.36419901602937\\
0.646	1.3246444408612\\
0.648	1.28581423457148\\
0.65	1.24771688466134\\
0.652	1.21035957378907\\
0.654	1.17374821579213\\
0.656	1.13788749336896\\
0.658	1.10278089724351\\
0.66	1.06843076663779\\
0.662	1.03483833087979\\
0.664	1.00200375197792\\
0.666	0.969926167996291\\
0.668	0.938603737069954\\
0.67	0.908033681903397\\
0.672	0.878212334601203\\
0.674	0.849135181685001\\
0.676	0.82079690915683\\
0.678	0.793191447475122\\
0.68	0.766312016315977\\
0.682	0.74015116899897\\
0.684	0.714700836463516\\
0.686	0.689952370688756\\
0.688	0.66589658745691\\
0.69	0.642523808367101\\
0.692	0.619823902013736\\
0.694	0.597786324250594\\
0.696	0.576400157468782\\
0.698	0.555654148823643\\
0.7	0.535536747352584\\
0.702	0.516036139932441\\
0.704	0.49714028603158\\
0.706	0.478836951218332\\
0.708	0.461113739393509\\
0.71	0.443958123720752\\
0.712	0.427357476234202\\
0.714	0.411299096108522\\
0.716	0.395770236581529\\
0.718	0.380758130524738\\
0.72	0.366250014661866\\
0.722	0.352233152439786\\
0.724	0.338694855560691\\
0.726	0.325622504188089\\
0.728	0.313003565842971\\
0.73	0.300825613009855\\
0.732	0.289076339475523\\
0.734	0.277743575426129\\
0.736	0.26681530133096\\
0.738	0.256279660643448\\
0.74	0.246124971352137\\
0.742	0.236339736416158\\
0.744	0.226912653121376\\
0.746	0.217832621394782\\
0.748	0.209088751115865\\
0.75	0.200670368464695\\
0.752	0.192567021347226\\
0.754	0.18476848393891\\
0.756	0.177264760388153\\
0.758	0.170046087721404\\
0.76	0.163102937991745\\
0.762	0.156426019712834\\
0.764	0.150006278619866\\
0.766	0.1438348977989\\
0.768	0.137903297225491\\
0.77	0.132203132753034\\
0.772	0.126726294590588\\
0.774	0.121464905309225\\
0.776	0.116411317415148\\
0.778	0.111558110526945\\
0.78	0.106898088193353\\
0.782	0.10242427438695\\
0.784	0.0981299097080579\\
0.786	0.094008447332056\\
0.788	0.0900535487321161\\
0.79	0.0862590792081622\\
0.792	0.082619103251615\\
0.794	0.0791278797742054\\
0.796	0.0757798572278425\\
0.798	0.0725696686411967\\
0.8	0.0694921265973222\\
0.81	0.0559244858878966\\
0.82	0.0449893110161174\\
0.83	0.0362102822349667\\
0.84	0.029187463955995\\
0.85	0.0235851494443773\\
0.86	0.019121987293467\\
0.87	0.0155632988081239\\
0.88	0.0127152108921394\\
0.89	0.0104200627761454\\
0.9	0.00855250175922564\\
0.91	0.0070157528378003\\
0.92	0.00573770413634819\\
0.93	0.00466665663432265\\
0.94	0.00376679869961351\\
0.95	0.00301364080689601\\
0.96	0.00238975044272236\\
0.97	0.0018811442606199\\
0.98	0.00147462561428199\\
0.99	0.00115622023205534\\
1	0.000910693824372125\\
1.01	0.000721971345429681\\
1.02	0.000574153976328643\\
1.03	0.000452771392264221\\
1.04	0.000345922366982218\\
1.05	0.000245037942380857\\
1.06	0.000145125575721072\\
1.07	4.44889309277889e-05\\
1.08	-5.59650665126434e-05\\
1.09	-0.000153646839283579\\
1.1	-0.000245228963497513\\
1.11	-0.000327445239391655\\
1.12	-0.000397643617396208\\
1.13	-0.000454074380262248\\
1.14	-0.000495964575978245\\
1.15	-0.000523468568722593\\
1.16	-0.000537585083310503\\
1.17	-0.000540098077124538\\
1.18	-0.000533547399126803\\
1.19	-0.000521186041897695\\
1.2	-0.000506853168996314\\
1.21	-0.000494697904941978\\
1.22	-0.000488728670876992\\
1.23	-0.000492225368422694\\
1.24	-0.000507117011761171\\
1.25	-0.000533472797009725\\
1.26	-0.000569261680171342\\
1.27	-0.000610496255645527\\
1.28	-0.000651796612703372\\
1.29	-0.000687307343695917\\
1.3	-0.000711802813434883\\
1.31	-0.000721750122632178\\
1.32	-0.000716086981372618\\
1.33	-0.000696520694297929\\
1.34	-0.00066725607629209\\
1.35	-0.000634190964908281\\
1.36	-0.00060374555893742\\
1.37	-0.000581582963638536\\
1.38	-0.000571508319633572\\
1.39	-0.000574793372905851\\
1.4	-0.000590071310490419\\
1.41	-0.000613808535177367\\
1.42	-0.000641221065826831\\
1.43	-0.00066739926164639\\
1.44	-0.000688362320898224\\
1.45	-0.000701793858950171\\
1.46	-0.000707302926317804\\
1.47	-0.00070618529555473\\
1.48	-0.000700792079870735\\
1.49	-0.000693711016775273\\
1.5	-0.000687004067420136\\
};
\end{axis}
%
% ------ INSET (zoom) -------
%
\begin{axis}[%
width=.26*\figWidth,
height=.3*\figHeight,
at={(mainaxis.north east)},
anchor=north east,
xshift=-0.2cm,
yshift=-0.15cm,
scale only axis,
xmin=0.4,
xmax=0.6,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
ymin=1.92758491019,
ymax=4.21359736344,
xtick={0.4, 0.5, 0.6},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [myline2, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	2.13588502249559\\
0.38	2.1843983203312\\
0.382	2.23320319668593\\
0.384	2.28226405369229\\
0.386	2.3315439254492\\
0.388	2.38100450867997\\
0.39	2.43060619766569\\
0.392	2.48030812348163\\
0.394	2.53006819754892\\
0.396	2.57984315949813\\
0.398	2.62958862932518\\
0.4	2.67925916380357\\
0.402	2.72880831709972\\
0.404	2.77818870552138\\
0.406	2.8273520763114\\
0.408	2.87624938038192\\
0.41	2.92483084886634\\
0.412	2.97304607334926\\
0.414	3.02084408961713\\
0.416	3.06817346475544\\
0.418	3.11498238740163\\
0.42	3.16121876094668\\
0.422	3.20683029946247\\
0.424	3.25176462611728\\
0.426	3.29596937382698\\
0.428	3.33939228787612\\
0.43	3.38198133023038\\
0.432	3.42368478524995\\
0.434	3.4644513665027\\
0.436	3.50423032436633\\
0.438	3.54297155410025\\
0.44	3.58062570406058\\
0.442	3.61714428372562\\
0.444	3.65247977119467\\
0.446	3.68658571981952\\
0.448	3.71941686362637\\
0.45	3.75092922118503\\
0.452	3.78108019758384\\
0.454	3.8098286841706\\
0.456	3.8371351557244\\
0.458	3.86296176472804\\
0.46	3.88727243241818\\
0.462	3.91003293629828\\
0.464	3.93121099380941\\
0.466	3.95077634186506\\
0.468	3.96870081196863\\
0.47	3.98495840064581\\
0.472	3.99952533493966\\
0.474	4.01238013273164\\
0.476	4.02350365766974\\
0.478	4.03287916850302\\
0.48	4.04049236264088\\
0.482	4.04633141377591\\
0.484	4.05038700342981\\
0.486	4.05265234630347\\
0.488	4.05312320933452\\
0.49	4.05179792438803\\
0.492	4.04867739452936\\
0.494	4.04376509385092\\
0.496	4.03706706084827\\
0.498	4.02859188536413\\
0.5	4.01835068914234\\
0.502	4.00635710005674\\
0.504	3.99262722010279\\
0.506	3.97717958726207\\
0.508	3.96003513137191\\
0.51	3.94121712415321\\
0.512	3.92075112357054\\
0.514	3.89866491271798\\
0.516	3.87498843344324\\
0.518	3.84975371494037\\
0.52	3.82299479755816\\
0.522	3.79474765208719\\
0.524	3.76505009480275\\
0.526	3.73394169855437\\
0.528	3.70146370020435\\
0.53	3.6676589047286\\
0.532	3.63257158630206\\
0.534	3.59624738669896\\
0.536	3.55873321134429\\
0.538	3.5200771233582\\
0.54	3.48032823593793\\
0.542	3.43953660342444\\
0.544	3.39775311140097\\
0.546	3.35502936617022\\
0.548	3.31141758395431\\
0.55	3.26697048015813\\
0.552	3.22174115903154\\
0.554	3.17578300405964\\
0.556	3.12914956940271\\
0.558	3.08189447269844\\
0.56	3.03407128952953\\
0.562	2.9857334498482\\
0.564	2.93693413663759\\
0.566	2.88772618707669\\
0.568	2.83816199646184\\
0.57	2.78829342512317\\
0.572	2.7381717085589\\
0.574	2.68784737099471\\
0.576	2.63737014255874\\
0.578	2.58678888024592\\
0.58	2.53615149282818\\
0.582	2.48550486984929\\
0.584	2.43489481482561\\
0.586	2.38436598275609\\
0.588	2.33396182202697\\
0.59	2.28372452077892\\
0.592	2.23369495778671\\
0.594	2.18391265788413\\
0.596	2.1344157519496\\
0.598	2.08524094145146\\
0.6	2.03642346753522\\
0.602	1.9879970846198\\
0.604	1.93999403845386\\
0.606	1.89244504856929\\
0.608	1.84537929505465\\
0.61	1.79882440955812\\
0.612	1.75280647041716\\
0.614	1.70735000180015\\
0.616	1.66247797673463\\
};
\addplot [myline3, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	1.86009911612895\\
0.38	1.90626500775824\\
0.382	1.95290198031257\\
0.384	1.99998281931805\\
0.386	2.04747884617212\\
0.388	2.09535992535575\\
0.39	2.14359447548487\\
0.392	2.19214948429988\\
0.394	2.24099052768109\\
0.396	2.29008179276633\\
0.398	2.33938610523437\\
0.4	2.38886496080498\\
0.402	2.43847856099239\\
0.404	2.48818585313487\\
0.406	2.53794457470793\\
0.408	2.58771130191351\\
0.41	2.63744150252136\\
0.412	2.68708959292293\\
0.414	2.73660899934126\\
0.416	2.78595222312365\\
0.418	2.83507091002712\\
0.42	2.88391592338946\\
0.422	2.93243742106156\\
0.424	2.98058493596016\\
0.426	3.02830746008286\\
0.428	3.07555353181106\\
0.43	3.12227132631022\\
0.432	3.1684087488208\\
0.434	3.21391353061846\\
0.436	3.2587333274068\\
0.438	3.30281581989242\\
0.44	3.34610881627862\\
0.442	3.38856035640151\\
0.444	3.43011881722105\\
0.446	3.4707330193689\\
0.448	3.51035233444545\\
0.45	3.54892679275011\\
0.452	3.58640719112183\\
0.454	3.62274520056083\\
0.456	3.65789347329785\\
0.458	3.69180574897406\\
0.46	3.72443695959266\\
0.462	3.75574333290278\\
0.464	3.78568249387705\\
0.466	3.81421356394674\\
0.468	3.8412972576617\\
0.47	3.86689597644804\\
0.472	3.89097389914274\\
0.474	3.91349706899251\\
0.476	3.93443347681392\\
0.478	3.95375314002223\\
0.48	3.97142817724892\\
0.482	3.98743287828111\\
0.484	4.00174376907086\\
0.486	4.01433967157811\\
0.488	4.02520175822831\\
0.49	4.03431360078327\\
0.492	4.04166121344329\\
0.494	4.04723309001823\\
0.496	4.05102023502585\\
0.498	4.05301618859717\\
0.5	4.05321704509051\\
0.502	4.05162146533844\\
0.504	4.04823068247452\\
0.506	4.04304850131012\\
0.508	4.03608129125467\\
0.51	4.02733797279623\\
0.512	4.0168299975827\\
0.514	4.00457132216701\\
0.516	3.99057837550259\\
0.518	3.97487002029831\\
0.52	3.95746750836367\\
0.522	3.93839443009698\\
0.524	3.91767665828994\\
0.526	3.89534228644203\\
0.528	3.87142156179745\\
0.53	3.84594681333551\\
0.532	3.81895237496266\\
0.534	3.79047450417025\\
0.536	3.7605512964372\\
0.538	3.72922259567028\\
0.54	3.69652990098709\\
0.542	3.66251627015775\\
0.544	3.62722622003092\\
0.546	3.5907056242778\\
0.548	3.55300160879461\\
0.55	3.51416244510896\\
0.552	3.47423744213949\\
0.554	3.43327683665999\\
0.556	3.39133168282023\\
0.558	3.3484537410747\\
0.56	3.30469536686824\\
0.562	3.26010939942387\\
0.564	3.21474905097294\\
0.566	3.16866779676137\\
0.568	3.1219192661578\\
0.57	3.0745571351806\\
0.572	3.02663502075025\\
0.574	2.97820637696253\\
0.576	2.92932439366513\\
0.578	2.88004189760725\\
0.58	2.83041125641725\\
0.582	2.78048428564827\\
0.584	2.73031215911601\\
0.586	2.67994532273617\\
0.588	2.62943341205218\\
0.59	2.57882517362608\\
0.592	2.52816839044788\\
0.594	2.47750981150012\\
0.596	2.42689508559643\\
0.598	2.37636869959419\\
0.6	2.32597392106302\\
0.602	2.27575274547255\\
0.604	2.22574584794475\\
0.606	2.17599253959808\\
0.608	2.12653072849331\\
0.61	2.07739688517373\\
0.612	2.02862601277558\\
0.614	1.98025162166876\\
0.616	1.93230570857224\\
0.618	1.88481874007372\\
0.62	1.8378196404693\\
};
\addplot [myline1, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	1.82200723259533\\
0.38	1.86775927043675\\
0.382	1.91400374104427\\
0.384	1.96071465983707\\
0.386	2.00786457728993\\
0.388	2.05542458295794\\
0.39	2.10336431322612\\
0.392	2.15165196289207\\
0.394	2.20025430067992\\
0.396	2.24913668877293\\
0.398	2.29826310644067\\
0.4	2.34759617782424\\
0.402	2.39709720392997\\
0.404	2.44672619886859\\
0.406	2.49644193036221\\
0.408	2.54620196452682\\
0.41	2.59596271492246\\
0.412	2.64567949584748\\
0.414	2.69530657983693\\
0.416	2.74479725930858\\
0.418	2.79410391228328\\
0.42	2.84317807208927\\
0.422	2.89197050094301\\
0.424	2.94043126728186\\
0.426	2.98850982670696\\
0.428	3.03615510637775\\
0.43	3.08331559268276\\
0.432	3.12993942199509\\
0.434	3.17597447430502\\
0.436	3.2213684695067\\
0.438	3.26606906610103\\
0.44	3.31002396206285\\
0.442	3.35318099760693\\
0.444	3.3954882595747\\
0.446	3.4368941871524\\
0.448	3.47734767862012\\
0.45	3.51679819882215\\
0.452	3.55519588704039\\
0.454	3.59249166494542\\
0.456	3.62863734429385\\
0.458	3.66358573403603\\
0.46	3.69729074649475\\
0.462	3.7297075022739\\
0.464	3.76079243355528\\
0.466	3.79050338544306\\
0.468	3.81879971501764\\
0.47	3.8456423877646\\
0.472	3.87099407104987\\
0.474	3.89481922431912\\
0.476	3.91708418570759\\
0.478	3.93775725475644\\
0.48	3.95680877094268\\
0.482	3.97421118774241\\
0.484	3.98993914196074\\
0.486	4.00396951807683\\
0.488	4.01628150736889\\
0.49	4.02685666160109\\
0.492	4.03567894107292\\
0.494	4.04273475685086\\
0.496	4.04801300702258\\
0.498	4.05150510683468\\
0.5	4.05320501259695\\
0.502	4.05310923925845\\
0.504	4.05121687158326\\
0.506	4.04752956887731\\
0.508	4.04205156324073\\
0.51	4.03478965134415\\
0.512	4.02575317975076\\
0.514	4.0149540238295\\
0.516	4.00240656032835\\
0.518	3.98812763369951\\
0.52	3.97213651629116\\
0.522	3.95445486254241\\
0.524	3.93510665733981\\
0.526	3.91411815871444\\
0.528	3.89151783507874\\
0.53	3.8673362972211\\
0.532	3.84160622529459\\
0.534	3.8143622910529\\
0.536	3.78564107560271\\
0.538	3.75548098295602\\
0.54	3.72392214967953\\
0.542	3.69100635094991\\
0.544	3.65677690333466\\
0.546	3.62127856462711\\
0.548	3.58455743107201\\
0.55	3.54666083232423\\
0.552	3.50763722448787\\
0.554	3.46753608158627\\
0.556	3.42640778581494\\
0.558	3.38430351692975\\
0.56	3.34127514112149\\
0.562	3.2973750997248\\
0.564	3.25265629810568\\
0.566	3.20717199506586\\
0.568	3.16097569309572\\
0.57	3.11412102979885\\
0.572	3.06666167080217\\
0.574	3.01865120445489\\
0.576	2.97014303860766\\
0.578	2.92119029975076\\
0.58	2.87184573477637\\
0.582	2.82216161561544\\
0.584	2.77218964698431\\
0.586	2.72198087746026\\
0.588	2.67158561408854\\
0.59	2.62105334070634\\
0.592	2.57043264015143\\
0.594	2.51977112050563\\
0.596	2.46911534550488\\
0.598	2.4185107692296\\
0.6	2.36800167517083\\
0.602	2.31763111974896\\
0.604	2.26744088034444\\
0.606	2.21747140788109\\
0.608	2.1677617839859\\
0.61	2.11834968273111\\
0.612	2.06927133694817\\
0.614	2.02056150908653\\
0.616	1.97225346657461\\
0.618	1.92437896162502\\
0.62	1.87696821541198\\
};
\addplot [myline4, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	1.81253230627303\\
0.38	1.85817815148127\\
0.382	1.90432170608416\\
0.384	1.95093729047636\\
0.386	1.99799775924569\\
0.388	2.04547450447204\\
0.39	2.09333746273207\\
0.392	2.14155512591947\\
0.394	2.19009455598037\\
0.396	2.23892140365288\\
0.398	2.28799993128832\\
0.4	2.33729303981961\\
0.402	2.38676229992931\\
0.404	2.43636798745613\\
0.406	2.48606912306499\\
0.408	2.5358235161904\\
0.41	2.58558781324819\\
0.412	2.63531755009442\\
0.414	2.6849672086946\\
0.416	2.73449027794956\\
0.418	2.78383931860777\\
0.42	2.83296603217679\\
0.422	2.88182133372993\\
0.424	2.93035542848643\\
0.426	2.97851789202722\\
0.428	3.02625775399087\\
0.43	3.073523585078\\
0.432	3.12026358717589\\
0.434	3.16642568639922\\
0.436	3.21195762882726\\
0.438	3.25680707870302\\
0.44	3.30092171884559\\
0.442	3.34424935301342\\
0.444	3.38673800994356\\
0.446	3.42833604878011\\
0.448	3.46899226559438\\
0.45	3.50865600068945\\
0.452	3.5472772463732\\
0.454	3.58480675487643\\
0.456	3.62119614608651\\
0.458	3.656398014762\\
0.46	3.69036603689023\\
0.462	3.72305507484745\\
0.464	3.75442128102055\\
0.466	3.78442219954986\\
0.468	3.81301686585472\\
0.47	3.84016590360708\\
0.472	3.86583161882325\\
0.474	3.88997809075073\\
0.476	3.91257125923475\\
0.478	3.93357900825856\\
0.48	3.95297124536237\\
0.482	3.97071997665799\\
0.484	3.98679937716945\\
0.486	4.00118585624499\\
0.488	4.01385811780141\\
0.49	4.02479721517891\\
0.492	4.03398660040289\\
0.494	4.04141216766804\\
0.496	4.04706229088018\\
0.498	4.05092785511225\\
0.5	4.05300228185226\\
0.502	4.05328154794322\\
0.504	4.05176419813782\\
0.506	4.04845135121363\\
0.508	4.04334669961804\\
0.51	4.03645650263567\\
0.512	4.02778957309471\\
0.514	4.01735725765208\\
0.516	4.00517341072096\\
0.518	3.9912543621273\\
0.52	3.97561887860458\\
0.522	3.95828811925875\\
0.524	3.9392855851566\\
0.526	3.91863706321214\\
0.528	3.89637056456561\\
0.53	3.8725162576691\\
0.532	3.84710639631116\\
0.534	3.82017524283015\\
0.536	3.79175898678184\\
0.538	3.76189565934233\\
0.54	3.73062504374037\\
0.542	3.69798858202594\\
0.544	3.66402927849269\\
0.546	3.62879160008124\\
0.548	3.59232137409879\\
0.55	3.55466568359643\\
0.552	3.51587276075128\\
0.554	3.47599187860348\\
0.556	3.43507324150063\\
0.558	3.39316787460233\\
0.56	3.35032751279689\\
0.562	3.30660448937947\\
0.564	3.26205162483727\\
0.566	3.21672211608192\\
0.568	3.17066942646277\\
0.57	3.12394717688647\\
0.572	3.07660903835938\\
0.574	3.0287086262587\\
0.576	2.98029939662674\\
0.578	2.93143454477024\\
0.58	2.88216690643294\\
0.582	2.83254886179551\\
0.584	2.78263224254124\\
0.586	2.73246824221039\\
0.588	2.68210733004933\\
0.59	2.63159916854354\\
0.592	2.58099253480598\\
0.594	2.5303352459746\\
0.596	2.4796740887545\\
0.598	2.429054753222\\
0.6	2.37852177098968\\
0.602	2.32811845781288\\
0.604	2.27788686070018\\
0.606	2.22786770957227\\
0.608	2.17810037349585\\
0.61	2.12862282150189\\
0.612	2.07947158798063\\
0.614	2.03068174262919\\
0.616	1.98228686491194\\
0.618	1.9343190229783\\
0.62	1.88680875696822\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	1.80860787153173\\
0.38	1.8542566663696\\
0.382	1.90040712453835\\
0.384	1.94703365380553\\
0.386	1.99410919068122\\
0.388	2.04160520336613\\
0.39	2.08949169840816\\
0.392	2.1377372311785\\
0.394	2.18630892026884\\
0.396	2.23517246590013\\
0.398	2.28429217242247\\
0.4	2.33363097497332\\
0.402	2.38315047034817\\
0.404	2.43281095212477\\
0.406	2.48257145006728\\
0.408	2.53238977382235\\
0.41	2.58222256090365\\
0.412	2.63202532894561\\
0.414	2.68175253219099\\
0.416	2.73135762216021\\
0.418	2.78079311243386\\
0.42	2.83001064746245\\
0.422	2.87896107530044\\
0.424	2.92759452414462\\
0.426	2.9758604825394\\
0.428	3.02370788309475\\
0.43	3.07108518954584\\
0.432	3.11794048696667\\
0.434	3.16422157493402\\
0.436	3.2098760634224\\
0.438	3.25485147119567\\
0.44	3.29909532644639\\
0.442	3.34255526942049\\
0.444	3.385179156752\\
0.446	3.42691516722033\\
0.448	3.46771190863212\\
0.45	3.50751852551926\\
0.452	3.54628480733628\\
0.454	3.58396129683246\\
0.456	3.62049939826764\\
0.458	3.65585148513598\\
0.46	3.68997100705766\\
0.462	3.72281259549673\\
0.464	3.75433216796191\\
0.466	3.78448703034808\\
0.468	3.81323597707799\\
0.47	3.84053938870714\\
0.472	3.86635932665986\\
0.474	3.89065962477105\\
0.476	3.91340597731573\\
0.478	3.93456602321814\\
0.48	3.9541094261426\\
0.482	3.97200795018071\\
0.484	3.98823553086266\\
0.486	4.00276834123524\\
0.488	4.01558485276524\\
0.49	4.02666589084358\\
0.492	4.03599468468425\\
0.494	4.04355691143071\\
0.496	4.04934073430299\\
0.498	4.05333683463922\\
0.5	4.05553843770727\\
0.502	4.05594133218414\\
0.504	4.05454388322372\\
0.506	4.05134703905673\\
0.508	4.04635433108986\\
0.51	4.0395718674953\\
0.512	4.03100832030503\\
0.514	4.02067490604863\\
0.516	4.00858535999629\\
0.518	3.99475590409252\\
0.52	3.97920520868883\\
0.522	3.96195434820609\\
0.524	3.94302675087919\\
0.526	3.92244814275788\\
0.528	3.90024648615803\\
0.53	3.87645191277702\\
0.532	3.85109665170549\\
0.534	3.82421495258541\\
0.536	3.79584300418032\\
0.538	3.76601884863918\\
0.54	3.73478229174872\\
0.542	3.70217480948204\\
0.544	3.668239451162\\
0.546	3.63302073956786\\
0.548	3.59656456832189\\
0.55	3.55891809689904\\
0.552	3.52012964360854\\
0.554	3.48024857689944\\
0.556	3.4393252053447\\
0.558	3.39741066665891\\
0.56	3.35455681610375\\
0.562	3.31081611463328\\
0.564	3.2662415171271\\
0.566	3.22088636105425\\
0.568	3.17480425590429\\
0.57	3.12804897371392\\
0.572	3.08067434100837\\
0.574	3.03273413246656\\
0.576	2.9842819666072\\
0.578	2.93537120378091\\
0.58	2.88605484673923\\
0.582	2.83638544403764\\
0.584	2.78641499651384\\
0.586	2.73619486706687\\
0.588	2.68577569394594\\
0.59	2.63520730774044\\
0.592	2.58453865224534\\
0.594	2.53381770935786\\
0.596	2.48309142814302\\
0.598	2.43240565818752\\
0.6	2.38180508734262\\
0.602	2.33133318393818\\
0.604	2.28103214353181\\
0.606	2.23094284023862\\
0.608	2.18110478266936\\
0.61	2.1315560744868\\
0.612	2.08233337957347\\
0.614	2.03347189178663\\
0.616	1.98500530926096\\
0.618	1.93696581320317\\
0.62	1.88938405110857\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	1.80945939050388\\
0.38	1.85507350892517\\
0.382	1.90118707110609\\
0.384	1.94777449438686\\
0.386	1.99480872933794\\
0.388	2.04226126275227\\
0.39	2.09010212434517\\
0.392	2.13829989727313\\
0.394	2.18682173257248\\
0.396	2.23563336760871\\
0.398	2.2846991486152\\
0.4	2.33398205738821\\
0.402	2.38344374219181\\
0.404	2.43304455291279\\
0.406	2.48274358049145\\
0.408	2.53249870063902\\
0.41	2.58226662183743\\
0.412	2.63200293760089\\
0.414	2.68166218296291\\
0.416	2.73119789513531\\
0.418	2.78056267826941\\
0.42	2.82970827223209\\
0.422	2.87858562529268\\
0.424	2.92714497059896\\
0.426	2.97533590630411\\
0.428	3.02310747918867\\
0.43	3.07040827160556\\
0.432	3.11718649155923\\
0.434	3.16339006571438\\
0.436	3.20896673511391\\
0.438	3.25386415337089\\
0.44	3.2980299870852\\
0.442	3.34141201822172\\
0.444	3.38395824817448\\
0.446	3.42561700322933\\
0.448	3.46633704112686\\
0.45	3.50606765841769\\
0.452	3.54475879829356\\
0.454	3.58236115857034\\
0.456	3.61882629949287\\
0.458	3.65410675102669\\
0.46	3.68815611929829\\
0.462	3.72092919184326\\
0.464	3.7523820413212\\
0.466	3.78247212735676\\
0.468	3.81115839616857\\
0.47	3.83840137765126\\
0.472	3.86416327958119\\
0.474	3.88840807862268\\
0.476	3.91110160781994\\
0.478	3.93221164026907\\
0.48	3.9517079686755\\
0.482	3.96956248051421\\
0.484	3.98574922852398\\
0.486	4.00024449628101\\
0.488	4.01302685861401\\
0.49	4.02407723663906\\
0.492	4.03337894721148\\
0.494	4.04091774661034\\
0.496	4.04668186829183\\
0.498	4.05066205456797\\
0.5	4.05285158208897\\
0.502	4.05324628102959\\
0.504	4.05184454790224\\
0.506	4.04864735194274\\
0.508	4.04365823503798\\
0.51	4.03688330518778\\
0.512	4.02833122351733\\
0.514	4.01801318487952\\
0.516	4.00594289211009\\
0.518	3.99213652402146\\
0.52	3.97661269724369\\
0.522	3.95939242204336\\
0.524	3.94049905227248\\
0.526	3.91995822962063\\
0.528	3.89779782236357\\
0.53	3.87404785882066\\
0.532	3.84874045575182\\
0.534	3.82190974194189\\
0.536	3.79359177723616\\
0.538	3.76382446730608\\
0.54	3.73264747443721\\
0.542	3.70010212464432\\
0.544	3.66623131142902\\
0.546	3.63107939650505\\
0.548	3.59469210782433\\
0.55	3.55711643524348\\
0.552	3.51840052417567\\
0.554	3.47859356757618\\
0.556	3.43774569661224\\
0.558	3.39590787036846\\
0.56	3.35313176493793\\
0.562	3.30946966224731\\
0.564	3.26497433896003\\
0.566	3.2196989557968\\
0.568	3.17369694760627\\
0.57	3.1270219145106\\
0.572	3.07972751444209\\
0.574	3.03186735737647\\
0.576	2.98349490155739\\
0.578	2.93466335199425\\
0.58	2.88542556150204\\
0.582	2.83583393453801\\
0.584	2.78594033407457\\
0.586	2.73579599173253\\
0.588	2.68545142138198\\
0.59	2.63495633640171\\
0.592	2.58435957077033\\
0.594	2.53370900414482\\
0.596	2.4830514910641\\
0.598	2.4324327943972\\
0.6	2.38189752313739\\
0.602	2.33148907462519\\
0.604	2.28124958126551\\
0.606	2.23121986178561\\
0.608	2.18143937706351\\
0.61	2.13194619053851\\
0.612	2.08277693319907\\
0.614	2.03396677312631\\
0.616	1.98554938955589\\
0.618	1.93755695140544\\
0.62	1.8900201002\\
};
\addplot [myline10, mark=none, forget plot]
  table[row sep=crcr]{%
0.378	1.80914494669911\\
0.38	1.85474509477944\\
0.382	1.90084649123982\\
0.384	1.94742363170047\\
0.386	1.99444953196154\\
0.388	2.04189573049447\\
0.39	2.08973229474243\\
0.392	2.13792783134482\\
0.394	2.18644950038953\\
0.396	2.23526303378529\\
0.398	2.28433275783416\\
0.4	2.33362162007083\\
0.402	2.38309122042167\\
0.404	2.43270184672207\\
0.406	2.48241251461504\\
0.408	2.53218101183888\\
0.41	2.58196394689496\\
0.412	2.63171680207043\\
0.414	2.6813939907734\\
0.416	2.73094891912089\\
0.418	2.78033405170233\\
0.42	2.82950098142386\\
0.422	2.8784005033207\\
0.424	2.92698269220752\\
0.426	2.9751969840189\\
0.428	3.02299226067512\\
0.43	3.0703169382908\\
0.432	3.11711905852816\\
0.434	3.16334638287978\\
0.436	3.20894648965075\\
0.438	3.25386687339489\\
0.44	3.29805504654585\\
0.442	3.34145864297027\\
0.444	3.3840255231583\\
0.446	3.42570388075479\\
0.448	3.46644235012468\\
0.45	3.50619011463667\\
0.452	3.54489701534116\\
0.454	3.58251365971197\\
0.456	3.61899153011568\\
0.458	3.65428309166852\\
0.46	3.68834189913779\\
0.462	3.72112270254386\\
0.464	3.75258155111857\\
0.466	3.78267589527769\\
0.468	3.81136468626832\\
0.47	3.8386084731562\\
0.472	3.86436949682443\\
0.474	3.88861178066239\\
0.476	3.91130121763234\\
0.478	3.93240565341185\\
0.48	3.95189496532161\\
0.482	3.9697411367613\\
0.484	3.98591832689032\\
0.486	4.00040293530575\\
0.488	4.0131736614865\\
0.49	4.02421155879008\\
0.492	4.03350008280742\\
0.494	4.04102513390032\\
0.496	4.04677509376683\\
0.498	4.05074085590075\\
0.5	4.05291584983317\\
0.502	4.05329605906635\\
0.504	4.05188003263272\\
0.506	4.04866889023486\\
0.508	4.04366632094552\\
0.51	4.0368785754699\\
0.512	4.02831445199586\\
0.514	4.01798527568058\\
0.516	4.00590487184547\\
0.518	3.99208953297329\\
0.52	3.97655797962396\\
0.522	3.95933131540675\\
0.524	3.94043297616779\\
0.526	3.91988867357175\\
0.528	3.89772633327609\\
0.53	3.87397602791458\\
0.532	3.84866990512435\\
0.534	3.82184211086691\\
0.536	3.79352870830902\\
0.538	3.76376759254295\\
0.54	3.73259840143883\\
0.542	3.70006242293279\\
0.544	3.66620249906491\\
0.546	3.63106292708963\\
0.548	3.59468935798835\\
0.55	3.55712869272004\\
0.552	3.51842897654975\\
0.554	3.47863929179805\\
0.556	3.43780964935575\\
0.558	3.3959908793083\\
0.56	3.35323452101293\\
0.562	3.30959271296864\\
0.564	3.26511808281524\\
0.566	3.21986363779187\\
0.568	3.17388265597894\\
0.57	3.12722857863919\\
0.572	3.07995490396466\\
0.574	3.03211508252597\\
0.576	2.98376241470888\\
0.578	2.93494995041122\\
0.58	2.88573039125963\\
0.582	2.83615599559194\\
0.584	2.78627848643613\\
0.586	2.73614896270146\\
0.588	2.68581781378144\\
0.59	2.63533463775188\\
0.592	2.58474816333053\\
0.594	2.53410617574744\\
0.596	2.48345544665815\\
0.598	2.43284166821423\\
0.6	2.38230939138793\\
0.602	2.33190196863054\\
0.604	2.28166150092656\\
0.606	2.23162878928839\\
0.608	2.18184329071969\\
0.61	2.13234307865855\\
0.612	2.08316480789585\\
0.614	2.03434368394807\\
0.616	1.98591343684898\\
0.618	1.93790629930979\\
0.62	1.89035298918347\\
};
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.566508710642605	2.87515098732725\\
0.512322299472931	3.9173006892288\\
0.458135888303256	3.86466192903784\\
0.403949477133582	2.77694375323887\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.566508710642605	3.15683820834995\\
0.512322299472931	4.01497244528714\\
0.458135888303256	3.69406391305124\\
0.403949477133582	2.4869293622368\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.566508710642605	3.19548711299925\\
0.512322299472931	4.02413169270911\\
0.458135888303256	3.66591567533444\\
0.403949477133582	2.44547125543551\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.566508710642605	3.20507482400416\\
0.512322299472931	4.02622739864793\\
0.458135888303256	3.6587455270414\\
0.403949477133582	2.43511352659342\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_real_x_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
name=mainaxis,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\uscale},
ylabel={$\Re\left(\lcda\right)$},
ymin=-0.213277440455,
ymax=4.26248291875,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [draw=none, mark=none, forget plot, name path=extrapband_real_upper]
  table[row sep=crcr]{%
-0.5	0.00120858410944738\\
-0.49	0.00152120742161919\\
-0.48	0.00163664437237754\\
-0.47	0.00153775600345686\\
-0.46	0.00141636905498225\\
-0.45	0.00123648332407119\\
-0.44	0.000998217843953985\\
-0.43	0.000752950695529691\\
-0.42	0.000554512148267683\\
-0.41	0.000564119003044821\\
-0.4	0.0011785867889157\\
-0.39	0.00205230685560982\\
-0.38	0.00307103311995045\\
-0.37	0.00407532342946641\\
-0.36	0.004883857127705\\
-0.35	0.00532137599807881\\
-0.34	0.00524675446170793\\
-0.33	0.00457681280292178\\
-0.32	0.00330227216063791\\
-0.31	0.00178125061779787\\
-0.3	0.00158739937239109\\
-0.29	0.00170579432785177\\
-0.28	0.00167493552770534\\
-0.27	0.00150111313948556\\
-0.26	0.00120308400651601\\
-0.25	0.000809120822533876\\
-0.24	0.000353328713952564\\
-0.23	-3.81101905951291e-06\\
-0.22	-0.00021149010374001\\
-0.21	-0.000402485447629177\\
-0.2	-0.000244066747295126\\
-0.19	0.000237678124288297\\
-0.18	0.00161276491835625\\
-0.17	0.00360579496485831\\
-0.16	0.00509113759672318\\
-0.15	0.0059815399444358\\
-0.14	0.0062646619989008\\
-0.13	0.00599660291441029\\
-0.12	0.00528619253853875\\
-0.11	0.00427345565718535\\
-0.1	0.00310652545312701\\
-0.09	0.00192125154962489\\
-0.08	0.000826827105716442\\
-0.07	-0.000100830341213444\\
-0.06	-0.000208696621113541\\
-0.05	-0.000215514808536734\\
-0.04	-0.0001376444377548\\
-0.03	2.3751292859383e-05\\
-0.02	0.000268905734740773\\
-0.00999999999999998	0.000600762027650644\\
0	0.00102500483319295\\
0.01	0.00154918330294501\\
0.02	0.00218161221125773\\
0.03	0.0029308300610608\\
0.04	0.00384221751715428\\
0.05	0.00516613937432802\\
0.06	0.00652866080505466\\
0.07	0.00792621371898674\\
0.08	0.00939173276647078\\
0.09	0.0110012860964604\\
0.1	0.0130567118333393\\
0.11	0.015770067845767\\
0.12	0.0190692489037635\\
0.13	0.0230913027451738\\
0.14	0.0279940713338319\\
0.15	0.0339604954140325\\
0.16	0.0412062492168463\\
0.17	0.0499907120870589\\
0.18	0.0606305845148179\\
0.19	0.0738203422187538\\
0.2	0.0903224754750803\\
0.202	0.094019067203193\\
0.204	0.0978593408769291\\
0.206	0.101848643117805\\
0.208	0.105992503528774\\
0.21	0.110296634621016\\
0.212	0.114766931358212\\
0.214	0.119409470353264\\
0.216	0.124230508755398\\
0.218	0.129236482867923\\
0.22	0.134434006538535\\
0.222	0.139829869364868\\
0.224	0.145431034758129\\
0.226	0.151244637906888\\
0.228	0.157277983681554\\
0.23	0.163538544517724\\
0.232	0.170033958313356\\
0.234	0.176772026370858\\
0.236	0.18376071141032\\
0.238	0.191008135674751\\
0.24	0.198522579141996\\
0.242	0.206312477851281\\
0.244	0.214386422344954\\
0.246	0.222753156218309\\
0.248	0.231421574762067\\
0.25	0.240400723673702\\
0.252	0.249699797805035\\
0.254	0.259328139904776\\
0.256	0.269295239305827\\
0.258	0.27961073049851\\
0.26	0.290284391522463\\
0.262	0.30132614210167\\
0.264	0.312746041439584\\
0.266	0.324554285584031\\
0.268	0.336761204265204\\
0.27	0.349377257104281\\
0.272	0.362413029085447\\
0.274	0.375879225180161\\
0.276	0.389786664009679\\
0.278	0.404146270430125\\
0.28	0.418969066923891\\
0.282	0.434266163681756\\
0.284	0.450048747262154\\
0.286	0.466328067717289\\
0.288	0.48311542408035\\
0.29	0.500422148114135\\
0.292	0.518259586228513\\
0.294	0.536639079482917\\
0.296	0.555571941599733\\
0.298	0.575069434925701\\
0.3	0.595142744290605\\
0.302	0.615802948725831\\
0.304	0.637060991019883\\
0.306	0.658927645103001\\
0.308	0.681413481269292\\
0.31	0.704528829261311\\
0.312	0.728283739259595\\
0.314	0.752687940837038\\
0.316	0.777750799956336\\
0.318	0.803481274106589\\
0.32	0.829887865693425\\
0.322	0.856978573814755\\
0.324	0.884760844572142\\
0.326	0.913241520084564\\
0.328	0.942426786388012\\
0.33	0.972322120420054\\
0.332	1.00293223630302\\
0.334	1.03426103115352\\
0.336	1.06631153065795\\
0.338	1.09908583466522\\
0.34	1.1325850630574\\
0.342	1.16680930216701\\
0.344	1.2017575520165\\
0.346	1.23742767465977\\
0.348	1.27381634390908\\
0.35	1.31091899673137\\
0.352	1.34872978659773\\
0.354	1.3872415390669\\
0.356	1.42644570987938\\
0.358	1.46633234583223\\
0.36	1.50689004869676\\
0.362	1.54810594243093\\
0.364	1.58996564392708\\
0.366	1.63245323752177\\
0.368	1.67555125347995\\
0.37	1.71924065064913\\
0.372	1.76350080346135\\
0.374	1.80830949344216\\
0.376	1.85364290536525\\
0.378	1.89947562817076\\
0.38	1.94578066074322\\
0.382	1.99252942262283\\
0.384	2.03969176970064\\
0.386	2.08723601492503\\
0.388	2.1351289540237\\
0.39	2.18333589622148\\
0.392	2.23182069991182\\
0.394	2.28054581321626\\
0.396	2.32947231934434\\
0.398	2.37855998664453\\
0.4	2.42776732321586\\
0.402	2.47705163593019\\
0.404	2.52636909369578\\
0.406	2.57567479477571\\
0.408	2.62492283795746\\
0.41	2.67406639735589\\
0.412	2.72305780061721\\
0.414	2.77184861028024\\
0.416	2.82038970804016\\
0.418	2.86863138165131\\
0.42	2.91652341419788\\
0.422	2.96401517545612\\
0.424	3.01105571506661\\
0.426	3.05759385723381\\
0.428	3.10357829666766\\
0.43	3.14895769548344\\
0.432	3.19368078077771\\
0.434	3.23769644260084\\
0.436	3.28095383205182\\
0.438	3.32340245922614\\
0.44	3.36499229075443\\
0.442	3.40567384667709\\
0.444	3.44539829640882\\
0.446	3.48411755355587\\
0.448	3.52178436935885\\
0.45	3.55835242454434\\
0.452	3.59377641937886\\
0.454	3.62801216173007\\
0.456	3.66101665295096\\
0.458	3.69274817141364\\
0.46	3.72316635353085\\
0.462	3.75223227211357\\
0.464	3.77990851192395\\
0.466	3.80615924229303\\
0.468	3.83095028668198\\
0.47	3.85424918907562\\
0.472	3.87602527710497\\
0.474	3.89624972180414\\
0.476	3.91708418570759\\
0.478	3.93775725475644\\
0.48	3.95680877094268\\
0.482	3.97421118774241\\
0.484	3.98993914196074\\
0.486	4.00396951807683\\
0.488	4.01628150736889\\
0.49	4.02685666160109\\
0.492	4.03567894107292\\
0.494	4.04273475685086\\
0.496	4.04801300702258\\
0.498	4.05150510683468\\
0.5	4.05320501259695\\
0.502	4.05310923925845\\
0.504	4.05121687158326\\
0.506	4.04752956887731\\
0.508	4.04205156324073\\
0.51	4.03478965134415\\
0.512	4.02575317975076\\
0.514	4.0149540238295\\
0.516	4.00240656032835\\
0.518	3.98812763369951\\
0.52	3.97213651629116\\
0.522	3.95445486254241\\
0.524	3.93510665733981\\
0.526	3.91411815871444\\
0.528	3.89151783507874\\
0.53	3.8673362972211\\
0.532	3.84160622529459\\
0.534	3.8143622910529\\
0.536	3.78564107560271\\
0.538	3.75548098295602\\
0.54	3.72392214967953\\
0.542	3.69100635094991\\
0.544	3.65677690333466\\
0.546	3.62127856462711\\
0.548	3.58455743107201\\
0.55	3.54666083232423\\
0.552	3.50763722448787\\
0.554	3.46753608158627\\
0.556	3.42640778581494\\
0.558	3.38430351692975\\
0.56	3.34127514112149\\
0.562	3.2973750997248\\
0.564	3.25265629810568\\
0.566	3.20717199506586\\
0.568	3.16097569309572\\
0.57	3.11412102979885\\
0.572	3.06666167080217\\
0.574	3.01865120445489\\
0.576	2.97014303860766\\
0.578	2.92119029975076\\
0.58	2.87184573477637\\
0.582	2.82216161561544\\
0.584	2.77218964698431\\
0.586	2.72198087746026\\
0.588	2.67158561408854\\
0.59	2.62105334070634\\
0.592	2.57043264015143\\
0.594	2.51977112050563\\
0.596	2.46911534550488\\
0.598	2.4185107692296\\
0.6	2.36800167517083\\
0.602	2.31763111974896\\
0.604	2.26744088034444\\
0.606	2.21747140788109\\
0.608	2.1677617839859\\
0.61	2.11834968273111\\
0.612	2.06927133694817\\
0.614	2.02056150908653\\
0.616	1.97225346657461\\
0.618	1.92437896162502\\
0.62	1.87696821541198\\
0.622	1.83004990653491\\
0.624	1.78365116366934\\
0.626	1.73779756229433\\
0.628	1.6925131253741\\
0.63	1.64782032786156\\
0.632	1.60374010488148\\
0.634	1.560291863443\\
0.636	1.51749349752321\\
0.638	1.47536140635698\\
0.64	1.43391051576239\\
0.642	1.39315430232642\\
0.644	1.35310482027137\\
0.646	1.31377273081975\\
0.648	1.2751673338731\\
0.65	1.23729660181895\\
0.652	1.20016721527956\\
0.654	1.16378460061682\\
0.656	1.12815296900834\\
0.658	1.09327535691191\\
0.66	1.0591536677382\\
0.662	1.02578871455423\\
0.664	0.993353693896109\\
0.666	0.961774081319338\\
0.668	0.930939830896558\\
0.67	0.900847797783219\\
0.672	0.871493982791206\\
0.674	0.842873576811515\\
0.676	0.814981005160011\\
0.678	0.787809971720741\\
0.68	0.761353502768268\\
0.682	0.735603990357458\\
0.684	0.710553235176331\\
0.686	0.686192488764729\\
0.688	0.662512495008786\\
0.69	0.639503530828314\\
0.692	0.617155445981355\\
0.694	0.595457701917141\\
0.696	0.574399409615617\\
0.698	0.553969366358407\\
0.7	0.534156091382694\\
0.702	0.514947860375835\\
0.704	0.496332738774721\\
0.706	0.478298613839807\\
0.708	0.460833225479432\\
0.71	0.443924195805467\\
0.712	0.427602178378052\\
0.714	0.411864558967749\\
0.716	0.396787436026451\\
0.718	0.382369514006625\\
0.72	0.368426291463537\\
0.722	0.354945987429117\\
0.724	0.341916880497599\\
0.726	0.329327322344874\\
0.728	0.317165750178694\\
0.73	0.305420698183427\\
0.732	0.294080808023471\\
0.734	0.283134838469205\\
0.736	0.272571674208528\\
0.738	0.262380333905716\\
0.74	0.252549977567456\\
0.742	0.243069913273608\\
0.744	0.233929603327562\\
0.746	0.225118669877945\\
0.748	0.216626900060109\\
0.75	0.208444250702156\\
0.752	0.200560852636465\\
0.754	0.192967014653711\\
0.756	0.185653227132249\\
0.758	0.178610165371713\\
0.76	0.171828692655474\\
0.762	0.165299863062642\\
0.764	0.159014924046259\\
0.766	0.152965318790599\\
0.768	0.147142688356802\\
0.77	0.141538873622685\\
0.772	0.13614591701941\\
0.774	0.130956064064799\\
0.776	0.125961764690507\\
0.778	0.121155674358013\\
0.78	0.116530654956448\\
0.782	0.11207977547374\\
0.784	0.107796312431315\\
0.786	0.103673750071742\\
0.788	0.0997057802882304\\
0.79	0.0958863022847177\\
0.792	0.0922094219554928\\
0.794	0.0886694509738255\\
0.796	0.0852609055798949\\
0.798	0.0819785050594491\\
0.8	0.0788171699060019\\
0.81	0.064662476924125\\
0.82	0.0534855243680244\\
0.83	0.0444751350217614\\
0.84	0.0366183686769229\\
0.85	0.0297312341402246\\
0.86	0.0237287072190898\\
0.87	0.0185801933291503\\
0.88	0.0142687583643921\\
0.89	0.0108043528794208\\
0.9	0.00845446045049719\\
0.91	0.00686508878894231\\
0.92	0.00558393927207599\\
0.93	0.00455104745043619\\
0.94	0.00371965802282271\\
0.95	0.00305254868764484\\
0.96	0.00251899371313821\\
0.97	0.00209260543759248\\
0.98	0.0017501402494875\\
0.99	0.00147117375537061\\
1	0.00123838852319752\\
1.01	0.00103811979472994\\
1.02	0.00092410793576154\\
1.03	0.000864054652866662\\
1.04	0.00081630102405955\\
1.05	0.000774136973664577\\
1.06	0.000733868657668136\\
1.07	0.000694759962646587\\
1.08	0.000658286607179358\\
1.09	0.00062692163798633\\
1.1	0.000602825633289754\\
1.11	0.000586833016596917\\
1.12	0.000578013692043241\\
1.13	0.000573892925892753\\
1.14	0.000571200934456925\\
1.15	0.000566865675311898\\
1.16	0.000558905015417015\\
1.17	0.000546930086086142\\
1.18	0.000532116026438565\\
1.19	0.000516678450849219\\
1.2	0.000503053544017609\\
1.21	0.000493066588084664\\
1.22	0.000487363421471542\\
1.23	0.000485279482933452\\
1.24	0.00048516780809369\\
1.25	0.000485052583206109\\
1.26	0.000483369321798312\\
1.27	0.000479529688209307\\
1.28	0.000474114132140479\\
1.29	0.000468625763461122\\
1.3	0.000464890476672802\\
1.31	0.000464311071685764\\
1.32	0.000467236671140277\\
1.33	0.000472675397879206\\
1.34	0.000478468473582636\\
1.35	0.000481892735348331\\
1.36	0.00048051460527349\\
1.37	0.000473028402254366\\
1.38	0.000459805458816629\\
1.39	0.000442961482148051\\
1.4	0.000425894119167646\\
1.41	0.000412406609846129\\
1.42	0.000405665904508903\\
1.43	0.000407302865951254\\
1.44	0.000416928398701564\\
1.45	0.000432221113066508\\
1.46	0.000449574007220033\\
1.47	0.000465119897807402\\
1.48	0.000475838754350865\\
1.49	0.00048042063724474\\
1.5	0.0004796256806995\\
};
\addplot [draw=none, mark=none, forget plot, name path=extrapband_real_lower]
  table[row sep=crcr]{%
-0.5	-0.00108009395806869\\
-0.49	-0.00109402727420773\\
-0.48	-0.00110614483880714\\
-0.47	-0.00111732363815221\\
-0.46	-0.00112900321067292\\
-0.45	-0.00114288721438971\\
-0.44	-0.00116056633010889\\
-0.43	-0.00118316470177735\\
-0.42	-0.0012111075833627\\
-0.41	-0.00124407500835517\\
-0.4	-0.0012811541467866\\
-0.39	-0.001398239172674\\
-0.38	-0.00138936857340853\\
-0.37	-0.00140584881318612\\
-0.36	-0.00144979549637875\\
-0.35	-0.00149532939732506\\
-0.34	-0.00154343378345302\\
-0.33	-0.00159520823618508\\
-0.32	-0.00165151336077423\\
-0.31	-0.00171268615498475\\
-0.3	-0.00177841100553139\\
-0.29	-0.00308852144235341\\
-0.28	-0.00541933175460982\\
-0.27	-0.00745208061789201\\
-0.26	-0.00896587044875928\\
-0.25	-0.00979165270136657\\
-0.24	-0.00983378776383502\\
-0.23	-0.00908247907943725\\
-0.22	-0.00761527885852209\\
-0.21	-0.00558729296766781\\
-0.2	-0.00321128505449674\\
-0.19	-0.00257267655064074\\
-0.18	-0.00264101635127928\\
-0.17	-0.00270381984212652\\
-0.16	-0.00275891178357203\\
-0.15	-0.0028045972647643\\
-0.14	-0.00283992187131444\\
-0.13	-0.00286469373191694\\
-0.12	-0.00287923758058196\\
-0.11	-0.00288392910213931\\
-0.1	-0.0028786247643239\\
-0.09	-0.00286213723442441\\
-0.08	-0.00283189735153515\\
-0.07	-0.00278389130402222\\
-0.06	-0.00271287999074792\\
-0.05	-0.00261281967639089\\
-0.04	-0.00247733480639956\\
-0.03	-0.00230006604859034\\
-0.02	-0.00207473868097088\\
-0.00999999999999998	-0.0017948631266568\\
0	-0.00145307196160313\\
0.01	-0.00104018889030336\\
0.02	-0.000544187199068738\\
0.03	5.07921240659663e-05\\
0.04	0.000765235450108638\\
0.05	0.00162482669227443\\
0.06	0.00266086648595688\\
0.07	0.00391071880158298\\
0.08	0.00541853222151058\\
0.09	0.00723649800867029\\
0.1	0.00942686576610853\\
0.11	0.0120648542948736\\
0.12	0.0152424970674732\\
0.13	0.0190733797525644\\
0.14	0.0236981871736955\\
0.15	0.0292909905558295\\
0.16	0.036066265507632\\
0.17	0.04428671093133\\
0.18	0.0542720001209136\\
0.19	0.0664085955307904\\
0.2	0.0811606632329949\\
0.202	0.0844719456813041\\
0.204	0.0879145642931205\\
0.206	0.0914935808726783\\
0.208	0.0952142281020588\\
0.21	0.0990819134040401\\
0.212	0.103102222733344\\
0.214	0.10728092427765\\
0.216	0.111623972048533\\
0.218	0.116137509341306\\
0.22	0.120827872041511\\
0.222	0.125701591754709\\
0.224	0.130765398735044\\
0.226	0.136026224586975\\
0.228	0.14149120471354\\
0.23	0.147167680483454\\
0.232	0.153063201088473\\
0.234	0.159185525061455\\
0.236	0.165542621424803\\
0.238	0.172142670438144\\
0.24	0.178994063913424\\
0.242	0.186105405064969\\
0.244	0.193485507861525\\
0.246	0.201143395846821\\
0.248	0.209088300394844\\
0.25	0.217329658365752\\
0.252	0.225877109128157\\
0.254	0.234740490913474\\
0.256	0.243929836468058\\
0.258	0.253455367969026\\
0.26	0.263327491169938\\
0.262	0.273556788742923\\
0.264	0.284154012784375\\
0.266	0.295130076452027\\
0.268	0.306496044702017\\
0.27	0.318263124095555\\
0.272	0.330442651645896\\
0.274	0.343046082677627\\
0.276	0.356084977671713\\
0.278	0.369570988071376\\
0.28	0.383515841025666\\
0.282	0.397931323049588\\
0.284	0.412829262581783\\
0.286	0.428221511423154\\
0.288	0.444119925042369\\
0.29	0.460536341736941\\
0.292	0.477482560641547\\
0.294	0.494970318578428\\
0.296	0.513011265748101\\
0.298	0.531616940262201\\
0.3	0.5507987415241\\
0.302	0.570567902466964\\
0.304	0.590935460663127\\
0.306	0.611912228323173\\
0.308	0.633508761207646\\
0.31	0.65573532647929\\
0.312	0.678601869528636\\
0.314	0.70211797981106\\
0.316	0.726292855738744\\
0.318	0.751135268676604\\
0.32	0.776653526096855\\
0.322	0.802855433952741\\
0.324	0.829748258337893\\
0.326	0.857338686503735\\
0.328	0.885632787313512\\
0.33	0.91463597121754\\
0.332	0.944352949840507\\
0.334	0.974787695277682\\
0.336	1.00594339920303\\
0.338	1.0378224318982\\
0.34	1.07042630131721\\
0.342	1.10375561230745\\
0.344	1.13781002611322\\
0.346	1.17258822029314\\
0.348	1.20808784918822\\
0.35	1.24430550508175\\
0.352	1.28123668019701\\
0.354	1.31887572968246\\
0.356	1.35721583573822\\
0.358	1.39624897304021\\
0.36	1.4359658756216\\
0.362	1.47635600537303\\
0.364	1.51740752232467\\
0.366	1.55910725687416\\
0.368	1.60144068412492\\
0.37	1.64439190049869\\
0.372	1.68794360278517\\
0.374	1.73207706978998\\
0.376	1.77677214673914\\
0.378	1.82200723259533\\
0.38	1.86775927043675\\
0.382	1.91400374104427\\
0.384	1.96071465983707\\
0.386	2.00786457728993\\
0.388	2.05542458295794\\
0.39	2.10336431322612\\
0.392	2.15165196289207\\
0.394	2.20025430067992\\
0.396	2.24913668877293\\
0.398	2.29826310644067\\
0.4	2.34759617782424\\
0.402	2.39709720392997\\
0.404	2.44672619886859\\
0.406	2.49644193036221\\
0.408	2.54620196452682\\
0.41	2.59596271492246\\
0.412	2.64567949584748\\
0.414	2.69530657983693\\
0.416	2.74479725930858\\
0.418	2.79410391228328\\
0.42	2.84317807208927\\
0.422	2.89197050094301\\
0.424	2.94043126728186\\
0.426	2.98824252174174\\
0.428	3.03552029590483\\
0.43	3.08230510305582\\
0.432	3.12854543799\\
0.434	3.17418956194741\\
0.436	3.21918559852259\\
0.438	3.26348163192014\\
0.44	3.30702580730369\\
0.442	3.34976643297313\\
0.444	3.39165208409228\\
0.446	3.432631707678\\
0.448	3.47265472855148\\
0.45	3.51167115594298\\
0.452	3.54963169043331\\
0.454	3.58648783090823\\
0.456	3.62219198119656\\
0.458	3.65669755605802\\
0.46	3.68993612030265\\
0.462	3.72162272977679\\
0.464	3.75184988986783\\
0.466	3.77937748810735\\
0.468	3.80547493554213\\
0.47	3.8301067414561\\
0.472	3.85323917432466\\
0.474	3.87484033987362\\
0.476	3.89488025538571\\
0.478	3.91333092002358\\
0.48	3.93016638094942\\
0.482	3.94536279503288\\
0.484	3.95889848595156\\
0.486	3.97075399650181\\
0.488	3.98091213595109\\
0.49	3.98935802227785\\
0.492	3.99607911915991\\
0.494	4.00106526758773\\
0.496	4.00430871199519\\
0.498	4.00580412081671\\
0.5	4.00554860139661\\
0.502	4.00354170919345\\
0.504	3.99978545123964\\
0.506	3.99316881254471\\
0.508	3.98460626382567\\
0.51	3.97433447264325\\
0.512	3.9623660147232\\
0.514	3.94871569986883\\
0.516	3.93340054797887\\
0.518	3.91643976073802\\
0.52	3.89785468897988\\
0.522	3.87766879572865\\
0.524	3.8559076149339\\
0.526	3.83259870592128\\
0.528	3.80777160359187\\
0.53	3.78145776441262\\
0.532	3.75369050825238\\
0.534	3.72450495612946\\
0.536	3.69393796394985\\
0.538	3.66202805232883\\
0.54	3.62881533260298\\
0.542	3.59434142915435\\
0.544	3.55864939818436\\
0.546	3.52178364309062\\
0.548	3.48378982661572\\
0.55	3.44471477995412\\
0.552	3.40460640901889\\
0.554	3.36351359808686\\
0.556	3.32148611105651\\
0.558	3.2785744905689\\
0.56	3.2348299552569\\
0.562	3.19030429540256\\
0.564	3.14504976729599\\
0.566	3.09911898660222\\
0.568	3.05256482105326\\
0.57	3.00544028279379\\
0.572	2.95779842071695\\
0.574	2.90969221313437\\
0.576	2.86117446113042\\
0.578	2.81229768295385\\
0.58	2.76311400980296\\
0.582	2.71367508335947\\
0.584	2.66403195542531\\
0.586	2.61423499001158\\
0.588	2.56433376822378\\
0.59	2.51437699627825\\
0.592	2.46441241697523\\
0.594	2.41448672494108\\
0.596	2.36464548593778\\
0.598	2.31493306052153\\
0.6	2.26539253231375\\
0.602	2.2160656411276\\
0.604	2.16699272117124\\
0.606	2.11821264452549\\
0.608	2.06976277006864\\
0.61	2.02167889799484\\
0.612	1.97399523004532\\
0.614	1.92674433554287\\
0.616	1.8799571232919\\
0.618	1.83366281937555\\
0.62	1.78788895085267\\
0.622	1.74266133532648\\
0.624	1.69800407632711\\
0.626	1.65393956442092\\
0.628	1.61048848392956\\
0.63	1.56766982511441\\
0.632	1.52550090165357\\
0.634	1.48399737321333\\
0.636	1.4431732728903\\
0.638	1.40304103927772\\
0.64	1.36361155288739\\
0.642	1.32489417663918\\
0.644	1.28689680011224\\
0.646	1.24962588723653\\
0.648	1.21308652708998\\
0.65	1.17728248745566\\
0.652	1.1422162707847\\
0.654	1.10788917220513\\
0.656	1.07430133921258\\
0.658	1.04145183267861\\
0.66	1.00933868881342\\
0.662	0.977958981724046\\
0.664	0.947308886215429\\
0.666	0.91738374049092\\
0.668	0.888178108419577\\
0.67	0.85968584105111\\
0.672	0.831900137074705\\
0.674	0.804813601935087\\
0.676	0.778418305338281\\
0.678	0.752705836900007\\
0.68	0.727667359711622\\
0.682	0.70329366162159\\
0.684	0.679575204054605\\
0.686	0.656502168215301\\
0.688	0.634064498548923\\
0.69	0.612251943357074\\
0.692	0.591054092492469\\
0.694	0.570460412082486\\
0.696	0.550460276256559\\
0.698	0.531042995877556\\
0.7	0.512197844301338\\
0.702	0.493914080211945\\
0.704	0.476180967602047\\
0.706	0.458987792989143\\
0.708	0.442323879977364\\
0.71	0.426178601292656\\
0.712	0.410541388435224\\
0.714	0.395401739107449\\
0.716	0.380749222587896\\
0.718	0.366573483232587\\
0.72	0.352864242292981\\
0.722	0.339611298246622\\
0.724	0.326804525840627\\
0.726	0.31443387405042\\
0.728	0.302489363156394\\
0.73	0.290961081139224\\
0.732	0.279839179590988\\
0.734	0.269113869333528\\
0.736	0.258775415928213\\
0.738	0.248814135252233\\
0.74	0.239220389306067\\
0.742	0.229984582404856\\
0.744	0.221097157893291\\
0.746	0.212548595509429\\
0.748	0.204329409507745\\
0.75	0.196430147635866\\
0.752	0.18884139104307\\
0.754	0.181553755181811\\
0.756	0.174557891746584\\
0.758	0.167844491677434\\
0.76	0.161015564819962\\
0.762	0.154413526696987\\
0.764	0.148067629757018\\
0.766	0.141969086925486\\
0.768	0.136109338218846\\
0.77	0.130480049953626\\
0.772	0.125073113517128\\
0.774	0.119880643735482\\
0.776	0.114894976873583\\
0.778	0.110108668300139\\
0.78	0.105514489849789\\
0.782	0.101105426912913\\
0.784	0.096874675282373\\
0.786	0.0928156377850754\\
0.788	0.088921920724831\\
0.79	0.085187330161603\\
0.792	0.0816058680508389\\
0.794	0.0781717282651928\\
0.796	0.0748792925195717\\
0.798	0.0717231262190812\\
0.8	0.0686979742481112\\
0.81	0.0553655262822193\\
0.82	0.0446158977049386\\
0.83	0.0359686153843392\\
0.84	0.0290242054065981\\
0.85	0.0234526409243538\\
0.86	0.018983049068085\\
0.87	0.0153946723950714\\
0.88	0.0125089673752464\\
0.89	0.0101826814170809\\
0.9	0.00799240303737881\\
0.91	0.0058655592517841\\
0.92	0.00426267055058401\\
0.93	0.00306220267647992\\
0.94	0.00215637045027848\\
0.95	0.00146340388400909\\
0.96	0.000931799495297628\\
0.97	0.000536323618044453\\
0.98	0.000267963533294988\\
0.99	0.000121553582197507\\
1	8.51036449723751e-05\\
1.01	0.000133958515164427\\
1.02	0.000231179917028406\\
1.03	0.000333534719528583\\
1.04	0.00025843913800541\\
1.05	0.000134959043375895\\
1.06	3.0153520074906e-05\\
1.07	-5.83400483300296e-05\\
1.08	-0.000132842196235339\\
1.09	-0.00019568568715927\\
1.1	-0.000249159687991609\\
1.11	-0.000295384049459585\\
1.12	-0.000336163966614942\\
1.13	-0.000372873144500037\\
1.14	-0.000406400659772308\\
1.15	-0.000437176910162193\\
1.16	-0.000465272614437605\\
1.17	-0.000490546919053323\\
1.18	-0.000512810138262493\\
1.19	-0.000531965284055097\\
1.2	-0.000548099834049349\\
1.21	-0.000561512701050927\\
1.22	-0.000572677463153214\\
1.23	-0.000582157661438446\\
1.24	-0.000590500055695474\\
1.25	-0.000598135114423156\\
1.26	-0.000605310304658616\\
1.27	-0.000612072156823762\\
1.28	-0.000618300094012138\\
1.29	-0.000623781793469915\\
1.3	-0.000628309515181446\\
1.31	-0.000631771790518437\\
1.32	-0.000634216261086641\\
1.33	-0.00063586692494961\\
1.34	-0.000637090764622644\\
1.35	-0.000638321826862911\\
1.36	-0.000639962034410118\\
1.37	-0.000642284461299091\\
1.38	-0.000645364741577465\\
1.39	-0.000649059557262133\\
1.4	-0.000653039327532869\\
1.41	-0.000656868240135561\\
1.42	-0.000660112238221758\\
1.43	-0.000662447850842698\\
1.44	-0.000663744013382875\\
1.45	-0.000664095640283568\\
1.46	-0.000663800084123873\\
1.47	-0.000663282530466307\\
1.48	-0.000662989846760029\\
1.49	-0.000663280741907516\\
1.5	-0.000664340959957429\\
};
\addplot [fill=mycolor7Light, draw=none, forget plot] fill between[of=extrapband_real_lower and extrapband_real_upper];
\addplot [myline2, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00139823798348246\\
-0.49	-0.00141416109606325\\
-0.48	-0.00143044627907709\\
-0.47	-0.00144826438100017\\
-0.46	-0.00146881474693817\\
-0.45	-0.00149307965215765\\
-0.44	-0.00152162386604688\\
-0.43	-0.00155449337780361\\
-0.42	-0.00159124266535918\\
-0.41	-0.00163108609524908\\
-0.4	-0.00167313528926835\\
-0.39	-0.00171666007855561\\
-0.38	-0.00176130306417939\\
-0.37	-0.00180718936575358\\
-0.36	-0.00185490103275087\\
-0.35	-0.00190532228226095\\
-0.34	-0.00195939703351376\\
-0.33	-0.00201786418543394\\
-0.32	-0.00208104187522834\\
-0.31	-0.00214871782788102\\
-0.3	-0.00222017281179581\\
-0.29	-0.00229432672281149\\
-0.28	-0.0023699626742902\\
-0.27	-0.00244596349370151\\
-0.26	-0.00252149323180956\\
-0.25	-0.00259607409811887\\
-0.24	-0.00266954130263711\\
-0.23	-0.00274189504110622\\
-0.22	-0.00281309932382656\\
-0.21	-0.00288289237987428\\
-0.2	-0.00295066843220146\\
-0.19	-0.00301546720741462\\
-0.18	-0.00307607271912607\\
-0.17	-0.00313118729157199\\
-0.16	-0.00317962146653344\\
-0.15	-0.00322043335095178\\
-0.14	-0.00325296459415355\\
-0.13	-0.00327675062952269\\
-0.12	-0.00329132085544303\\
-0.11	-0.00329593825064929\\
-0.1	-0.00328934670382729\\
-0.09	-0.00326959165200682\\
-0.08	-0.00323395554347642\\
-0.07	-0.00317901093791685\\
-0.06	-0.00310075230474393\\
-0.05	-0.00299473572030171\\
-0.04	-0.00285614400324602\\
-0.03	-0.00267970770523364\\
-0.02	-0.00245944654089601\\
-0.00999999999999998	-0.00218824111753953\\
0	-0.00185728693744297\\
0.01	-0.00145550745433878\\
0.02	-0.000969000843237701\\
0.03	-0.000380564160357726\\
0.04	0.000330714545915097\\
0.05	0.00118986715132163\\
0.06	0.00222658355785288\\
0.07	0.00347603116079748\\
0.08	0.00498010859364804\\
0.09	0.00678925551683688\\
0.1	0.00896489016178919\\
0.11	0.0115824949448185\\
0.12	0.0147353366146936\\
0.13	0.0185388051910111\\
0.14	0.0231353895065505\\
0.15	0.0287003679497816\\
0.16	0.0354483605675051\\
0.17	0.0436409347804822\\
0.18	0.0535954519483636\\
0.19	0.0656952618633722\\
0.2	0.0804011841907898\\
0.202	0.0837018401839812\\
0.204	0.0871333160324087\\
0.206	0.0907006548919416\\
0.208	0.0944090725216039\\
0.21	0.0982639612445459\\
0.212	0.102270893820187\\
0.214	0.106435627208476\\
0.216	0.110764106206245\\
0.218	0.11526246693462\\
0.22	0.119937040155505\\
0.222	0.124794354394217\\
0.224	0.129841138844395\\
0.226	0.135084326030462\\
0.228	0.140531054201996\\
0.23	0.146188669433591\\
0.232	0.152064727402956\\
0.234	0.158166994819246\\
0.236	0.164503450472942\\
0.238	0.171082285877878\\
0.24	0.177911905475434\\
0.242	0.185000926370353\\
0.244	0.1923581775671\\
0.246	0.199992698675291\\
0.248	0.207913738052298\\
0.25	0.216130750350867\\
0.252	0.224653393439349\\
0.254	0.233491524661997\\
0.256	0.242655196406735\\
0.258	0.252154650947855\\
0.26	0.262000314531218\\
0.262	0.272202790669813\\
0.264	0.282772852617869\\
0.266	0.293721434992231\\
0.268	0.305059624510308\\
0.27	0.316798649814672\\
0.272	0.32894987035529\\
0.274	0.341524764301433\\
0.276	0.354534915456519\\
0.278	0.367991999150564\\
0.28	0.381907767086449\\
0.282	0.396294031118038\\
0.284	0.411162645940055\\
0.286	0.426525490671865\\
0.288	0.442394449319621\\
0.29	0.458781390103863\\
0.292	0.475698143642418\\
0.294	0.493156479981529\\
0.296	0.511168084471373\\
0.298	0.529744532485648\\
0.3	0.548897262988605\\
0.302	0.568637550956917\\
0.304	0.588976478667951\\
0.306	0.609924905870421\\
0.308	0.631493438858113\\
0.31	0.653692398472218\\
0.312	0.676531787062899\\
0.314	0.700021254446065\\
0.316	0.724170062896753\\
0.318	0.74898705122625\\
0.32	0.774480597995882\\
0.322	0.800658583926394\\
0.324	0.827528353567947\\
0.326	0.855096676301963\\
0.328	0.883369706752333\\
0.33	0.912352944689826\\
0.332	0.94205119451994\\
0.334	0.972468524450717\\
0.336	1.00360822544341\\
0.338	1.03547277005512\\
0.34	1.06806377128856\\
0.342	1.10138194157026\\
0.344	1.13542705198411\\
0.346	1.17019789189278\\
0.348	1.20569222908496\\
0.35	1.24190677059109\\
0.352	1.27883712431519\\
0.354	1.31647776163429\\
0.356	1.35482198112114\\
0.358	1.39386187354882\\
0.36	1.43358828833901\\
0.362	1.47399080161759\\
0.364	1.51505768604325\\
0.366	1.55677588257539\\
0.368	1.59913097434841\\
0.37	1.6421071628185\\
0.372	1.68568724634866\\
0.374	1.72985260139516\\
0.376	1.77458316645648\\
0.378	1.81985742894196\\
0.38	1.86565241511344\\
0.382	1.9119436832478\\
0.384	1.95870532016236\\
0.386	2.00590994123854\\
0.388	2.05352869407118\\
0.39	2.10153126586263\\
0.392	2.1498858946713\\
0.394	2.19855938461426\\
0.396	2.24751712511237\\
0.398	2.29672311425491\\
0.4	2.34613998634791\\
0.402	2.39572904369755\\
0.404	2.44545029266586\\
0.406	2.49526248402153\\
0.408	2.54512315759379\\
0.41	2.59498869122154\\
0.412	2.64481435397411\\
0.414	2.6945543636034\\
0.416	2.74416194817079\\
0.418	2.79358941177494\\
0.42	2.84278820428977\\
0.422	2.89170899500438\\
0.424	2.94030175003991\\
0.426	2.98851581340075\\
0.428	3.03629999150094\\
0.43	3.08360264098964\\
0.432	3.1303717596832\\
0.434	3.17655508039563\\
0.436	3.22210016744354\\
0.438	3.26695451558701\\
0.44	3.31106565115357\\
0.442	3.35438123507921\\
0.444	3.39684916758779\\
0.446	3.43841769421842\\
0.448	3.47903551290022\\
0.45	3.51865188176392\\
0.452	3.55721672737164\\
0.454	3.5946807530389\\
0.456	3.63099554691713\\
0.458	3.66611368950009\\
0.46	3.69998886021468\\
0.462	3.73257594275445\\
0.464	3.76383112881381\\
0.466	3.79371201988196\\
0.468	3.82217772675786\\
0.47	3.84918896645164\\
0.472	3.87470815614298\\
0.474	3.89869950387414\\
0.476	3.92112909566325\\
0.478	3.94196497873334\\
0.48	3.96117724056371\\
0.482	3.97873808348232\\
0.484	3.99462189453219\\
0.486	4.00880531035899\\
0.488	4.0212672768839\\
0.49	4.03198910354257\\
0.492	4.04095451188945\\
0.494	4.04814967838617\\
0.496	4.05356327121268\\
0.498	4.0571864809607\\
0.5	4.0590130450909\\
0.502	4.0590392660572\\
0.504	4.05726402302447\\
0.506	4.05368877712897\\
0.508	4.04831757025396\\
0.51	4.04115701731702\\
0.512	4.03221629208853\\
0.514	4.02150710658479\\
0.516	4.00904368410233\\
0.518	3.99484272598305\\
0.52	3.97892337222279\\
0.522	3.96130715605758\\
0.524	3.94201795268386\\
0.526	3.9210819222897\\
0.528	3.89852744759393\\
0.53	3.8743850661095\\
0.532	3.84868739736551\\
0.534	3.82146906533936\\
0.536	3.79276661636666\\
0.538	3.76261843281114\\
0.54	3.73106464279045\\
0.542	3.69814702626565\\
0.544	3.66390891781348\\
0.546	3.62839510640924\\
0.548	3.59165173255659\\
0.55	3.55372618310667\\
0.552	3.51466698411407\\
0.554	3.47452369208046\\
0.556	3.43334678393889\\
0.558	3.39118754613188\\
0.56	3.34809796313551\\
0.562	3.30413060577941\\
0.564	3.25933851970816\\
0.566	3.21377511432463\\
0.568	3.16749405254889\\
0.57	3.12054914171851\\
0.572	3.07299422594643\\
0.574	3.0248830802426\\
0.576	2.97626930669376\\
0.578	2.92720623298306\\
0.58	2.87774681351794\\
0.582	2.82794353341993\\
0.584	2.77784831561492\\
0.586	2.72751243124646\\
0.588	2.67698641361799\\
0.59	2.62631997585285\\
0.592	2.57556193244319\\
0.594	2.52476012484118\\
0.596	2.47396135122746\\
0.598	2.42321130057371\\
0.6	2.37255449109752\\
0.602	2.32203421318954\\
0.604	2.27169247687443\\
0.606	2.2215699638491\\
0.608	2.1717059841239\\
0.61	2.12213843727479\\
0.612	2.07290377829762\\
0.614	2.02403698803904\\
0.616	1.97557154816236\\
0.618	1.92753942059165\\
0.62	1.87997103136231\\
0.622	1.83289525879266\\
0.624	1.78633942587776\\
0.626	1.7403292967942\\
0.628	1.69488907739358\\
0.63	1.65004141955102\\
0.632	1.60580742922609\\
0.634	1.56220667808419\\
0.636	1.51925721851899\\
0.638	1.47697560190932\\
0.64	1.4353768999382\\
0.642	1.39447472879661\\
0.644	1.35428127609044\\
0.646	1.31480733026624\\
0.648	1.27606231236876\\
0.65	1.23805430994223\\
0.652	1.20079011288681\\
0.654	1.16427525108182\\
0.656	1.1285140335887\\
0.658	1.09350958924843\\
0.66	1.05926390849086\\
0.662	1.02577788617653\\
0.664	0.993051365295681\\
0.666	0.961083181353609\\
0.668	0.92987120727643\\
0.67	0.899412398677112\\
0.672	0.869702839327443\\
0.674	0.84073778668803\\
0.676	0.812511717355192\\
0.678	0.785018372290573\\
0.68	0.758250801706611\\
0.682	0.732201409488427\\
0.684	0.706861997040347\\
0.686	0.682223806452961\\
0.688	0.658277562894431\\
0.69	0.635013516137547\\
0.692	0.612421481141806\\
0.694	0.590490877617548\\
0.696	0.569210768506761\\
0.698	0.54856989732271\\
0.7	0.528556724297872\\
0.702	0.509159461296817\\
0.704	0.490366105457606\\
0.706	0.472164471532022\\
0.708	0.454542222901345\\
0.71	0.437486901250598\\
0.712	0.420985954890074\\
0.714	0.405026765718506\\
0.716	0.389596674827557\\
0.718	0.374683006752209\\
0.72	0.360273092376294\\
0.722	0.346354290506666\\
0.724	0.332914008133519\\
0.726	0.319939719397929\\
0.728	0.307418983291073\\
0.73	0.295339460112502\\
0.732	0.283688926717557\\
0.734	0.272455290586339\\
0.736	0.261626602748732\\
0.738	0.251191069601749\\
0.74	0.24113706365693\\
0.742	0.231453133256792\\
0.744	0.222128011300276\\
0.746	0.213150623017882\\
0.748	0.204510092837675\\
0.75	0.196195750383678\\
0.752	0.188197135648214\\
0.754	0.180504003379725\\
0.756	0.173106326727315\\
0.758	0.165994300182863\\
0.76	0.159158341861016\\
0.762	0.152589095156688\\
0.764	0.146277429818916\\
0.766	0.140214442479031\\
0.768	0.134391456670146\\
0.77	0.128800022373892\\
0.772	0.123431915129263\\
0.774	0.118279134737221\\
0.776	0.113333903593545\\
0.778	0.108588664681162\\
0.78	0.10403607925191\\
0.782	0.0996690242264493\\
0.784	0.0954805893396969\\
0.786	0.0914640740579245\\
0.788	0.087612984292328\\
0.79	0.0839210289326229\\
0.792	0.0803821162229574\\
0.794	0.0769903500011843\\
0.796	0.0737400258213119\\
0.798	0.0706256269777683\\
0.8	0.0676418204489344\\
0.81	0.0545073517848361\\
0.82	0.0439360496160802\\
0.83	0.0354428051941436\\
0.84	0.0286261590735029\\
0.85	0.0231562973432272\\
0.86	0.0187641633897859\\
0.87	0.0152317980066335\\
0.88	0.0123838906500537\\
0.89	0.0100804483137186\\
0.9	0.00821045680413912\\
0.91	0.0066864111261171\\
0.92	0.00543961448553982\\
0.93	0.00441617582461956\\
0.94	0.00357366199103442\\
0.95	0.00287837427787907\\
0.96	0.00230321680138467\\
0.97	0.00182610795642814\\
0.98	0.00142886225932338\\
0.99	0.0010964467341046\\
1	0.000816501758215586\\
1.01	0.000579016409291836\\
1.02	0.000376064158866213\\
1.03	0.000201533201173601\\
1.04	5.08204194123521e-05\\
1.05	-7.95088133973329e-05\\
1.06	-0.000192068157263965\\
1.07	-0.000288966651485334\\
1.08	-0.000372057558240828\\
1.09	-0.000443096705979922\\
1.1	-0.000503806633360977\\
1.11	-0.000555862023415536\\
1.12	-0.000600825725992736\\
1.13	-0.000640069941938581\\
1.14	-0.000674713443709242\\
1.15	-0.000705595086962249\\
1.16	-0.00073328999401167\\
1.17	-0.000758161727243509\\
1.18	-0.000780434804309916\\
1.19	-0.000800268740947729\\
1.2	-0.000817817313923356\\
1.21	-0.00083326326077804\\
1.22	-0.000846826687038675\\
1.23	-0.000858752545067723\\
1.24	-0.000869286891458566\\
1.25	-0.000878652519499223\\
1.26	-0.000887032392075313\\
1.27	-0.000894565241401385\\
1.28	-0.000901353222584518\\
1.29	-0.000907477891932119\\
1.3	-0.000913018803944132\\
1.31	-0.000918068852289878\\
1.32	-0.000922741792168016\\
1.33	-0.000927169583167739\\
1.34	-0.000931489672850142\\
1.35	-0.000935824634872716\\
1.36	-0.000940258397221405\\
1.37	-0.000944814480819661\\
1.38	-0.000949442070852832\\
1.39	-0.000954015178864019\\
1.4	-0.000958348436619251\\
1.41	-0.000962230132944049\\
1.42	-0.000965469195428499\\
1.43	-0.000967948571659275\\
1.44	-0.000969673905890581\\
1.45	-0.000970804744546836\\
1.46	-0.000971656769746863\\
1.47	-0.000972668200934111\\
1.48	-0.000974331063491833\\
1.49	-0.000977097050623687\\
1.5	-0.000981275985744426\\
};
\addplot [myline1, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.00108009395806869\\
-0.49	-0.00109402727420773\\
-0.48	-0.00110614483880714\\
-0.47	-0.0011173236381522\\
-0.46	-0.00112900321067292\\
-0.45	-0.00114288721438971\\
-0.44	-0.00116056633010889\\
-0.43	-0.00118316470177735\\
-0.42	-0.0012111075833627\\
-0.41	-0.00124407500835517\\
-0.4	-0.0012811541467866\\
-0.39	-0.00132114646790762\\
-0.38	-0.00136294137312543\\
-0.37	-0.00140584881318612\\
-0.36	-0.00144979549637875\\
-0.35	-0.00149532939732506\\
-0.34	-0.00154343378345302\\
-0.33	-0.00159520823618508\\
-0.32	-0.00165151336077423\\
-0.31	-0.00171268615498475\\
-0.3	-0.00177841100553139\\
-0.29	-0.0018477833765316\\
-0.28	-0.00191954376831276\\
-0.27	-0.00199240652221007\\
-0.26	-0.00206537790685814\\
-0.25	-0.00213796030679118\\
-0.24	-0.00221017409673621\\
-0.23	-0.00228238579008822\\
-0.22	-0.00235499304944553\\
-0.21	-0.00242806489833063\\
-0.2	-0.00250105360399371\\
-0.19	-0.00257267655064074\\
-0.18	-0.00264101635127928\\
-0.17	-0.00270381984212652\\
-0.16	-0.00275891178357203\\
-0.15	-0.00280459726476429\\
-0.14	-0.00283992187131444\\
-0.13	-0.00286469373191694\\
-0.12	-0.00287923758058197\\
-0.11	-0.00288392910213931\\
-0.1	-0.0028786247643239\\
-0.09	-0.00286213723442441\\
-0.08	-0.00283189735153515\\
-0.07	-0.00278389130402222\\
-0.06	-0.00271287999074792\\
-0.05	-0.00261281967639089\\
-0.04	-0.00247733480639956\\
-0.03	-0.00230006604859034\\
-0.02	-0.00207473868097088\\
-0.00999999999999998	-0.0017948631266568\\
0	-0.00145307196160313\\
0.01	-0.00104018889030336\\
0.02	-0.000544187199068738\\
0.03	5.07921240659662e-05\\
0.04	0.000765235450108638\\
0.05	0.00162482669227443\\
0.06	0.00266086648595688\\
0.07	0.00391071880158298\\
0.08	0.00541853222151058\\
0.09	0.00723649800867029\\
0.1	0.00942686576610853\\
0.11	0.0120648542948736\\
0.12	0.0152424970674732\\
0.13	0.0190733797525644\\
0.14	0.0236981871736955\\
0.15	0.0292909905558295\\
0.16	0.036066265507632\\
0.17	0.04428671093133\\
0.18	0.0542720001209136\\
0.19	0.0664085955307904\\
0.2	0.0811606632329949\\
0.202	0.0844719456813041\\
0.204	0.0879145642931205\\
0.206	0.0914935808726783\\
0.208	0.0952142281020588\\
0.21	0.0990819134040401\\
0.212	0.103102222733344\\
0.214	0.10728092427765\\
0.216	0.111623972048533\\
0.218	0.116137509341306\\
0.22	0.120827872041511\\
0.222	0.125701591754709\\
0.224	0.130765398735044\\
0.226	0.136026224586975\\
0.228	0.14149120471354\\
0.23	0.147167680483454\\
0.232	0.153063201088473\\
0.234	0.159185525061455\\
0.236	0.165542621424803\\
0.238	0.172142670438144\\
0.24	0.178994063913424\\
0.242	0.186105405064969\\
0.244	0.193485507861525\\
0.246	0.201143395846821\\
0.248	0.209088300394844\\
0.25	0.217329658365752\\
0.252	0.225877109128157\\
0.254	0.234740490913474\\
0.256	0.243929836468058\\
0.258	0.253455367969026\\
0.26	0.263327491169938\\
0.262	0.273556788742923\\
0.264	0.284154012784375\\
0.266	0.295130076452027\\
0.268	0.306496044702017\\
0.27	0.318263124095555\\
0.272	0.330442651645896\\
0.274	0.343046082677627\\
0.276	0.356084977671713\\
0.278	0.369570988071376\\
0.28	0.383515841025666\\
0.282	0.397931323049588\\
0.284	0.412829262581783\\
0.286	0.428221511423154\\
0.288	0.444119925042369\\
0.29	0.460536341736941\\
0.292	0.477482560641547\\
0.294	0.494970318578428\\
0.296	0.513011265748101\\
0.298	0.531616940262201\\
0.3	0.5507987415241\\
0.302	0.570567902466964\\
0.304	0.590935460663127\\
0.306	0.611912228323173\\
0.308	0.633508761207646\\
0.31	0.65573532647929\\
0.312	0.678601869528636\\
0.314	0.70211797981106\\
0.316	0.726292855738744\\
0.318	0.751135268676604\\
0.32	0.776653526096855\\
0.322	0.802855433952741\\
0.324	0.829748258337893\\
0.326	0.857338686503735\\
0.328	0.885632787313512\\
0.33	0.91463597121754\\
0.332	0.944352949840507\\
0.334	0.974787695277682\\
0.336	1.00594339920303\\
0.338	1.0378224318982\\
0.34	1.07042630131721\\
0.342	1.10375561230745\\
0.344	1.13781002611322\\
0.346	1.17258822029314\\
0.348	1.20808784918822\\
0.35	1.24430550508175\\
0.352	1.28123668019701\\
0.354	1.31887572968246\\
0.356	1.35721583573822\\
0.358	1.39624897304021\\
0.36	1.4359658756216\\
0.362	1.47635600537303\\
0.364	1.51740752232467\\
0.366	1.55910725687416\\
0.368	1.60144068412492\\
0.37	1.64439190049869\\
0.372	1.68794360278517\\
0.374	1.73207706978998\\
0.376	1.77677214673914\\
0.378	1.82200723259533\\
0.38	1.86775927043675\\
0.382	1.91400374104427\\
0.384	1.96071465983707\\
0.386	2.00786457728993\\
0.388	2.05542458295794\\
0.39	2.10336431322612\\
0.392	2.15165196289207\\
0.394	2.20025430067992\\
0.396	2.24913668877293\\
0.398	2.29826310644067\\
0.4	2.34759617782424\\
0.402	2.39709720392997\\
0.404	2.44672619886859\\
0.406	2.49644193036221\\
0.408	2.54620196452682\\
0.41	2.59596271492246\\
0.412	2.64567949584748\\
0.414	2.69530657983693\\
0.416	2.74479725930858\\
0.418	2.79410391228328\\
0.42	2.84317807208927\\
0.422	2.89197050094301\\
0.424	2.94043126728186\\
0.426	2.98850982670696\\
0.428	3.03615510637775\\
0.43	3.08331559268276\\
0.432	3.12993942199509\\
0.434	3.17597447430502\\
0.436	3.2213684695067\\
0.438	3.26606906610103\\
0.44	3.31002396206285\\
0.442	3.35318099760693\\
0.444	3.3954882595747\\
0.446	3.4368941871524\\
0.448	3.47734767862012\\
0.45	3.51679819882215\\
0.452	3.55519588704039\\
0.454	3.59249166494542\\
0.456	3.62863734429385\\
0.458	3.66358573403603\\
0.46	3.69729074649475\\
0.462	3.7297075022739\\
0.464	3.76079243355528\\
0.466	3.79050338544306\\
0.468	3.81879971501764\\
0.47	3.8456423877646\\
0.472	3.87099407104987\\
0.474	3.89481922431912\\
0.476	3.91708418570759\\
0.478	3.93775725475644\\
0.48	3.95680877094268\\
0.482	3.97421118774241\\
0.484	3.98993914196074\\
0.486	4.00396951807683\\
0.488	4.01628150736889\\
0.49	4.02685666160109\\
0.492	4.03567894107292\\
0.494	4.04273475685086\\
0.496	4.04801300702258\\
0.498	4.05150510683468\\
0.5	4.05320501259695\\
0.502	4.05310923925845\\
0.504	4.05121687158326\\
0.506	4.04752956887731\\
0.508	4.04205156324073\\
0.51	4.03478965134415\\
0.512	4.02575317975076\\
0.514	4.0149540238295\\
0.516	4.00240656032835\\
0.518	3.98812763369951\\
0.52	3.97213651629116\\
0.522	3.95445486254241\\
0.524	3.93510665733981\\
0.526	3.91411815871444\\
0.528	3.89151783507874\\
0.53	3.8673362972211\\
0.532	3.84160622529459\\
0.534	3.8143622910529\\
0.536	3.78564107560271\\
0.538	3.75548098295602\\
0.54	3.72392214967953\\
0.542	3.69100635094991\\
0.544	3.65677690333466\\
0.546	3.62127856462711\\
0.548	3.58455743107201\\
0.55	3.54666083232423\\
0.552	3.50763722448787\\
0.554	3.46753608158627\\
0.556	3.42640778581494\\
0.558	3.38430351692975\\
0.56	3.34127514112149\\
0.562	3.2973750997248\\
0.564	3.25265629810568\\
0.566	3.20717199506586\\
0.568	3.16097569309572\\
0.57	3.11412102979885\\
0.572	3.06666167080217\\
0.574	3.01865120445489\\
0.576	2.97014303860766\\
0.578	2.92119029975076\\
0.58	2.87184573477637\\
0.582	2.82216161561544\\
0.584	2.77218964698431\\
0.586	2.72198087746026\\
0.588	2.67158561408854\\
0.59	2.62105334070634\\
0.592	2.57043264015143\\
0.594	2.51977112050563\\
0.596	2.46911534550488\\
0.598	2.4185107692296\\
0.6	2.36800167517083\\
0.602	2.31763111974896\\
0.604	2.26744088034444\\
0.606	2.21747140788109\\
0.608	2.1677617839859\\
0.61	2.11834968273111\\
0.612	2.06927133694817\\
0.614	2.02056150908653\\
0.616	1.97225346657461\\
0.618	1.92437896162502\\
0.62	1.87696821541198\\
0.622	1.83004990653491\\
0.624	1.78365116366934\\
0.626	1.73779756229433\\
0.628	1.6925131253741\\
0.63	1.64782032786156\\
0.632	1.60374010488148\\
0.634	1.560291863443\\
0.636	1.51749349752321\\
0.638	1.47536140635698\\
0.64	1.43391051576239\\
0.642	1.39315430232642\\
0.644	1.35310482027137\\
0.646	1.31377273081975\\
0.648	1.2751673338731\\
0.65	1.23729660181895\\
0.652	1.20016721527956\\
0.654	1.16378460061682\\
0.656	1.12815296900834\\
0.658	1.09327535691191\\
0.66	1.0591536677382\\
0.662	1.02578871455423\\
0.664	0.993180263644802\\
0.666	0.961327078762554\\
0.668	0.93022696590305\\
0.67	0.899876818446074\\
0.672	0.870272662510495\\
0.674	0.841409702376087\\
0.676	0.813282365832265\\
0.678	0.785884349320528\\
0.68	0.759208662744418\\
0.682	0.73324767382808\\
0.684	0.707993151911876\\
0.686	0.683436311081068\\
0.688	0.659567852531047\\
0.69	0.636378006080314\\
0.692	0.61385657074989\\
0.694	0.591992954335413\\
0.696	0.570776211905636\\
0.698	0.550195083168354\\
0.7	0.530238028652\\
0.702	0.510893264658153\\
0.704	0.492148796947058\\
0.706	0.473992453124845\\
0.708	0.456411913707509\\
0.71	0.439394741842861\\
0.712	0.422928411677482\\
0.714	0.40700033536129\\
0.716	0.391597888687631\\
0.718	0.376708435371761\\
0.72	0.362319349975254\\
0.722	0.348418039488285\\
0.724	0.334991963585716\\
0.726	0.322028653576728\\
0.728	0.309515730071112\\
0.73	0.297440919388519\\
0.732	0.285792068739712\\
0.734	0.274557160211483\\
0.736	0.263724323589047\\
0.738	0.253281848051733\\
0.74	0.243218192779469\\
0.742	0.23352199650895\\
0.744	0.224182086079585\\
0.746	0.215187484010228\\
0.748	0.206527415148393\\
0.75	0.198191312434163\\
0.752	0.190168821821268\\
0.754	0.182449806397892\\
0.756	0.175024349749694\\
0.758	0.167882758607285\\
0.76	0.161015564819962\\
0.762	0.154413526696987\\
0.764	0.148067629757018\\
0.766	0.141969086925486\\
0.768	0.136109338218846\\
0.77	0.130480049953626\\
0.772	0.125073113517128\\
0.774	0.119880643735482\\
0.776	0.114894976873583\\
0.778	0.110108668300139\\
0.78	0.105514489849789\\
0.782	0.101105426912913\\
0.784	0.096874675282373\\
0.786	0.0928156377850754\\
0.788	0.088921920724831\\
0.79	0.085187330161603\\
0.792	0.0816058680508389\\
0.794	0.0781717282651928\\
0.796	0.0748792925195717\\
0.798	0.0717231262190812\\
0.8	0.0686979742481112\\
0.81	0.0553655262822193\\
0.82	0.0446158977049386\\
0.83	0.0359686153843392\\
0.84	0.0290242054065981\\
0.85	0.0234526409243538\\
0.86	0.018983049068085\\
0.87	0.0153946723950714\\
0.88	0.0125089673752464\\
0.89	0.0101826814170809\\
0.9	0.00830176119991278\\
0.91	0.00677598638122954\\
0.92	0.00553427249717027\\
0.93	0.00452062729323208\\
0.94	0.00369076441724455\\
0.95	0.003009373698022\\
0.96	0.00244802185789412\\
0.97	0.00198362074236154\\
0.98	0.00159736381564673\\
0.99	0.0012740067778759\\
1	0.00100136204562146\\
1.01	0.00076989147955057\\
1.02	0.000572313596234865\\
1.03	0.000403182792579084\\
1.04	0.00025843913800541\\
1.05	0.000134959043375895\\
1.06	3.0153520074906e-05\\
1.07	-5.83400483300297e-05\\
1.08	-0.000132842196235339\\
1.09	-0.00019568568715927\\
1.1	-0.000249159687991609\\
1.11	-0.000295384049459585\\
1.12	-0.000336163966614942\\
1.13	-0.000372873144500037\\
1.14	-0.000406400659772308\\
1.15	-0.000437176910162193\\
1.16	-0.000465272614437605\\
1.17	-0.000490546919053323\\
1.18	-0.000512810138262493\\
1.19	-0.000531965284055097\\
1.2	-0.000548099834049349\\
1.21	-0.000561512701050927\\
1.22	-0.000572677463153214\\
1.23	-0.000582157661438446\\
1.24	-0.000590500055695474\\
1.25	-0.000598135114423156\\
1.26	-0.000605310304658616\\
1.27	-0.000612072156823762\\
1.28	-0.000618300094012138\\
1.29	-0.000623781793469915\\
1.3	-0.000628309515181446\\
1.31	-0.000631771790518437\\
1.32	-0.000634216261086641\\
1.33	-0.00063586692494961\\
1.34	-0.000637090764622644\\
1.35	-0.000638321826862911\\
1.36	-0.000639962034410118\\
1.37	-0.000642284461299091\\
1.38	-0.000645364741577465\\
1.39	-0.000649059557262133\\
1.4	-0.000653039327532869\\
1.41	-0.000656868240135561\\
1.42	-0.000660112238221758\\
1.43	-0.000662447850842698\\
1.44	-0.000663744013382875\\
1.45	-0.000664095640283568\\
1.46	-0.000663800084123873\\
1.47	-0.000663282530466307\\
1.48	-0.000662989846760029\\
1.49	-0.000663280741907516\\
1.5	-0.000664340959957429\\
};
\addplot [myline3, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.000509302629270026\\
-0.49	-0.000489362412177823\\
-0.48	-0.00047414148651701\\
-0.47	-0.000468367799946153\\
-0.46	-0.000474851979006057\\
-0.45	-0.000494012536285616\\
-0.44	-0.000523934126232627\\
-0.43	-0.000560927883461118\\
-0.42	-0.000600450146661536\\
-0.41	-0.000638158344729861\\
-0.4	-0.000670858000714174\\
-0.39	-0.000697127755481448\\
-0.38	-0.000717491479936243\\
-0.37	-0.000734117817662075\\
-0.36	-0.000750140997610139\\
-0.35	-0.000768785268228177\\
-0.34	-0.000792517835634434\\
-0.33	-0.000822442027468452\\
-0.32	-0.000858077464728511\\
-0.31	-0.000897573864340711\\
-0.3	-0.000938294824128664\\
-0.29	-0.000977615000475329\\
-0.28	-0.00101372143665277\\
-0.27	-0.00104621020312939\\
-0.26	-0.00107632237835016\\
-0.25	-0.00110675497201983\\
-0.24	-0.00114108927198498\\
-0.23	-0.00118297420513397\\
-0.22	-0.00123526179296722\\
-0.21	-0.00129930109237857\\
-0.2	-0.0013745545276188\\
-0.19	-0.00145861787813505\\
-0.18	-0.00154762414846778\\
-0.17	-0.00163691824451027\\
-0.16	-0.00172182746999576\\
-0.15	-0.00179833736309522\\
-0.14	-0.00186351588774688\\
-0.13	-0.00191560111327926\\
-0.12	-0.00195375792738074\\
-0.11	-0.00197759334448962\\
-0.1	-0.00198657527685581\\
-0.09	-0.00197951228834265\\
-0.08	-0.00195421994142057\\
-0.07	-0.00190743330331759\\
-0.06	-0.00183494465477569\\
-0.05	-0.00173187368259064\\
-0.04	-0.00159293465023335\\
-0.03	-0.0014125627163153\\
-0.02	-0.00118479926766374\\
-0.00999999999999998	-0.000902901695390316\\
0	-0.000558716161156182\\
0.01	-0.000141910024324558\\
0.02	0.000360814512234142\\
0.03	0.00096642094118405\\
0.04	0.00169610384177205\\
0.05	0.00257574866897474\\
0.06	0.00363639645249429\\
0.07	0.00491488495271945\\
0.08	0.00645486297765917\\
0.09	0.00830835877928048\\
0.1	0.0105380341378863\\
0.11	0.0132201906303832\\
0.12	0.0164485362657448\\
0.13	0.0203386894864582\\
0.14	0.0250334046889716\\
0.15	0.0307085464902933\\
0.16	0.0375799021127165\\
0.17	0.0459109744420747\\
0.18	0.0560219097938721\\
0.19	0.0682996546878341\\
0.2	0.0832092859724843\\
0.202	0.0865541837035305\\
0.204	0.0900311571580011\\
0.206	0.0936452879733193\\
0.208	0.0974018302940369\\
0.21	0.101306214604009\\
0.212	0.10536405146515\\
0.214	0.109581135143608\\
0.216	0.113963447103167\\
0.218	0.118517159344654\\
0.22	0.123248637569127\\
0.222	0.128164444141683\\
0.224	0.13327134083171\\
0.226	0.138576291304561\\
0.228	0.144086463338723\\
0.23	0.149809230741694\\
0.232	0.155752174937043\\
0.234	0.161923086194313\\
0.236	0.168329964472804\\
0.238	0.174981019849563\\
0.24	0.18188467250139\\
0.242	0.1890495522101\\
0.244	0.196484497359867\\
0.246	0.204198553395075\\
0.248	0.212200970706814\\
0.25	0.220501201915914\\
0.252	0.229108898520313\\
0.254	0.238033906874445\\
0.256	0.247286263468466\\
0.258	0.256876189475211\\
0.26	0.266814084533066\\
0.262	0.277110519733332\\
0.264	0.28777622978109\\
0.266	0.298822104299253\\
0.268	0.31025917824619\\
0.27	0.322098621418233\\
0.272	0.334351727009374\\
0.274	0.347029899201682\\
0.276	0.360144639761267\\
0.278	0.373707533616201\\
0.28	0.387730233394412\\
0.282	0.402224442901488\\
0.284	0.417201899520374\\
0.286	0.432674355517171\\
0.288	0.448653558239715\\
0.29	0.46515122919824\\
0.292	0.482179042020334\\
0.294	0.499748599275401\\
0.296	0.517871408167202\\
0.298	0.53655885509649\\
0.3	0.555822179099539\\
0.302	0.575672444172261\\
0.304	0.596120510493787\\
0.306	0.617177004567792\\
0.308	0.63885228830436\\
0.31	0.661156427070064\\
0.312	0.684099156738845\\
0.314	0.70768984978152\\
0.316	0.731937480437026\\
0.318	0.756850589014101\\
0.32	0.782437245377697\\
0.322	0.808705011680257\\
0.324	0.83566090440389\\
0.326	0.863311355785416\\
0.328	0.891662174702434\\
0.33	0.920718507104511\\
0.332	0.950484796079868\\
0.334	0.980964741653895\\
0.336	1.01216126042202\\
0.338	1.0440764451253\\
0.34	1.07671152428306\\
0.342	1.11006682200264\\
0.344	1.14414171809161\\
0.346	1.17893460860358\\
0.348	1.21444286695315\\
0.35	1.25066280574084\\
0.352	1.28758963943292\\
0.354	1.32521744804511\\
0.356	1.36353914198268\\
0.358	1.40254642819278\\
0.36	1.44222977778709\\
0.362	1.48257839529519\\
0.364	1.52358018971056\\
0.366	1.56522174749163\\
0.368	1.60748830768093\\
0.37	1.65036373930462\\
0.372	1.6938305212135\\
0.374	1.73786972452489\\
0.376	1.78246099782153\\
0.378	1.82758255526087\\
0.38	1.87321116774313\\
0.382	1.9193221572818\\
0.384	1.96588939471407\\
0.386	2.01288530088218\\
0.388	2.06028085140856\\
0.39	2.10804558517982\\
0.392	2.15614761664476\\
0.394	2.20455365202195\\
0.396	2.25322900950145\\
0.398	2.3021376435134\\
0.4	2.3512421731243\\
0.402	2.4005039146084\\
0.404	2.449882918228\\
0.406	2.49933800924247\\
0.408	2.5488268331504\\
0.41	2.59830590515451\\
0.412	2.64773066382269\\
0.414	2.69705552890276\\
0.416	2.7462339632316\\
0.418	2.79521853866318\\
0.42	2.84396100592244\\
0.422	2.89241236827563\\
0.424	2.94052295889033\\
0.426	2.98824252174174\\
0.428	3.03552029590483\\
0.43	3.08230510305582\\
0.432	3.12854543799\\
0.434	3.17418956194741\\
0.436	3.21918559852259\\
0.438	3.26348163192014\\
0.44	3.30702580730369\\
0.442	3.34976643297313\\
0.444	3.39165208409228\\
0.446	3.432631707678\\
0.448	3.47265472855148\\
0.45	3.51167115594298\\
0.452	3.54963169043331\\
0.454	3.58648783090823\\
0.456	3.62219198119656\\
0.458	3.65669755605802\\
0.46	3.68995908618418\\
0.462	3.72193232187399\\
0.464	3.75257433504535\\
0.466	3.78184361924506\\
0.468	3.80970018732268\\
0.47	3.83610566643746\\
0.472	3.86102339007338\\
0.474	3.88441848674422\\
0.476	3.90625796507933\\
0.478	3.92651079499033\\
0.48	3.94514798463039\\
0.482	3.96214265287047\\
0.484	3.97747009703068\\
0.486	3.99110785561998\\
0.488	4.00303576585401\\
0.49	4.01323601573807\\
0.492	4.02169319052078\\
0.494	4.02839431334337\\
0.496	4.03332887992986\\
0.498	4.03648888718436\\
0.5	4.03786885558341\\
0.502	4.03746584527382\\
0.504	4.03527946580868\\
0.506	4.03131187947805\\
0.508	4.02556779821348\\
0.51	4.01805447406955\\
0.512	4.0087816833088\\
0.514	3.99776170413999\\
0.516	3.9850092881829\\
0.518	3.97054162575566\\
0.52	3.95437830510317\\
0.522	3.93654126570711\\
0.524	3.9170547458394\\
0.526	3.8959452245415\\
0.528	3.87324135823161\\
0.53	3.84897391216088\\
0.532	3.82317568695735\\
0.534	3.79588144051297\\
0.536	3.76712780548489\\
0.538	3.73695320269618\\
0.54	3.70539775073435\\
0.542	3.67250317205753\\
0.544	3.63831269592842\\
0.546	3.60287095850506\\
0.548	3.56622390042455\\
0.55	3.52841866222181\\
0.552	3.48950347792975\\
0.554	3.44952756721002\\
0.556	3.40854102636475\\
0.558	3.36659471857947\\
0.56	3.32374016374573\\
0.562	3.2800294282088\\
0.564	3.23551501478099\\
0.566	3.19024975335562\\
0.568	3.14428669244879\\
0.57	3.09767899198794\\
0.572	3.05047981765624\\
0.574	3.00274223709074\\
0.576	2.95451911822034\\
0.578	2.90586303001649\\
0.58	2.85682614591559\\
0.582	2.80746015015718\\
0.584	2.75781614726643\\
0.586	2.70794457489328\\
0.588	2.65789512020375\\
0.59	2.60771664000151\\
0.592	2.5574570847403\\
0.594	2.50716342656985\\
0.596	2.45688159153955\\
0.598	2.4066563960662\\
0.6	2.35653148775365\\
0.602	2.30654929063409\\
0.604	2.25675095488269\\
0.606	2.20717631103954\\
0.608	2.15786382875543\\
0.61	2.10885058006089\\
0.612	2.0601722071416\\
0.614	2.01186289458691\\
0.616	1.96395534606337\\
0.618	1.9164807653498\\
0.62	1.86946884165715\\
0.622	1.82294773914255\\
0.624	1.77694409051505\\
0.626	1.73148299461866\\
0.628	1.68658801786781\\
0.63	1.64228119940051\\
0.632	1.59858305980554\\
0.634	1.55551261327231\\
0.636	1.51308738300476\\
0.638	1.47132341973481\\
0.64	1.43023532316567\\
0.642	1.38983626617114\\
0.644	1.3501380215737\\
0.646	1.31115099132189\\
0.648	1.27288423788581\\
0.65	1.23534551768908\\
0.652	1.1985413163954\\
0.654	1.16247688586915\\
0.656	1.12715628263064\\
0.658	1.09258240762941\\
0.66	1.05875704716149\\
0.662	1.02568091476044\\
0.664	0.993353693896109\\
0.666	0.961774081319338\\
0.668	0.930939830896558\\
0.67	0.900847797783219\\
0.672	0.871493982791206\\
0.674	0.842873576811515\\
0.676	0.814981005160011\\
0.678	0.787809971720741\\
0.68	0.761353502768268\\
0.682	0.735603990357458\\
0.684	0.710553235176331\\
0.686	0.686192488764729\\
0.688	0.662512495008786\\
0.69	0.639503530828314\\
0.692	0.617155445981355\\
0.694	0.595457701917141\\
0.696	0.574399409615617\\
0.698	0.553969366358407\\
0.7	0.534156091382694\\
0.702	0.514947860375835\\
0.704	0.496332738774721\\
0.706	0.478298613839807\\
0.708	0.460833225479432\\
0.71	0.443924195805467\\
0.712	0.427559057406529\\
0.714	0.411725280329849\\
0.716	0.396410297767564\\
0.718	0.381601530447473\\
0.72	0.367286409732448\\
0.722	0.35345239943641\\
0.724	0.340087016368332\\
0.726	0.327177849618993\\
0.728	0.314712578608153\\
0.73	0.302678989912598\\
0.732	0.291064992897958\\
0.734	0.279858634179454\\
0.736	0.269048110938765\\
0.738	0.258621783125985\\
0.74	0.248568184577265\\
0.742	0.238876033080078\\
0.744	0.229534239419335\\
0.746	0.220531915438535\\
0.748	0.211858381151072\\
0.75	0.203503170937494\\
0.752	0.195456038865114\\
0.754	0.187706963166808\\
0.756	0.180246149916149\\
0.758	0.173064035936232\\
0.76	0.166151290979648\\
0.762	0.159498819217061\\
0.764	0.153097760071739\\
0.766	0.146939488437221\\
0.768	0.141015614315042\\
0.77	0.135317981909099\\
0.772	0.129838668212834\\
0.774	0.124569981124956\\
0.776	0.119504457128887\\
0.778	0.114634858570503\\
0.78	0.109954170568146\\
0.782	0.105455597588133\\
0.784	0.101132559718262\\
0.786	0.0969786886710253\\
0.788	0.0929878235473538\\
0.79	0.0891540063908678\\
0.792	0.0854714775616352\\
0.794	0.0819346709574671\\
0.796	0.0785382091097605\\
0.798	0.0752768981798266\\
0.8	0.0721457228805354\\
0.81	0.0582781964717073\\
0.82	0.0470054457428054\\
0.83	0.037870903835452\\
0.84	0.0304928239666134\\
0.85	0.0245516730321239\\
0.86	0.0197798744689841\\
0.87	0.0159538291857251\\
0.88	0.0128878204836618\\
0.89	0.0104292293496545\\
0.9	0.00845446045049719\\
0.91	0.00686508878894231\\
0.92	0.00558393927207599\\
0.93	0.00455104745043619\\
0.94	0.00371965802282271\\
0.95	0.00305254868764484\\
0.96	0.00251899371313821\\
0.97	0.00209260543759248\\
0.98	0.0017501402494875\\
0.99	0.00147117375537061\\
1	0.00123838852319752\\
1.01	0.00103811979472994\\
1.02	0.000860794150587378\\
1.03	0.000700973611485108\\
1.04	0.000556860493479877\\
1.05	0.000429287920867832\\
1.06	0.000320373353509756\\
1.07	0.000232110189344571\\
1.08	0.000165193505524541\\
1.09	0.000118318910559353\\
1.1	8.80768115063258e-05\\
1.11	6.94208302067727e-05\\
1.12	5.65563687283728e-05\\
1.13	4.40063145657358e-05\\
1.14	2.75855121515535e-05\\
1.15	5.05654555986633e-06\\
1.16	-2.36676867896508e-05\\
1.17	-5.6790626509879e-05\\
1.18	-9.12709899906138e-05\\
1.19	-0.000123657058273762\\
1.2	-0.000150909482766506\\
1.21	-0.000171028980512392\\
1.22	-0.000183370978900988\\
1.23	-0.000188616897728043\\
1.24	-0.000188457054184591\\
1.25	-0.00018510177556493\\
1.26	-0.000180762091757479\\
1.27	-0.000177227216081695\\
1.28	-0.000175621298881633\\
1.29	-0.000176362318313559\\
1.3	-0.000179289433005625\\
1.31	-0.000183886769343646\\
1.32	-0.000189519747440608\\
1.33	-0.000195614452051609\\
1.34	-0.000201743376625449\\
1.35	-0.000207619625463217\\
1.36	-0.000213033363293165\\
1.37	-0.000217779445886867\\
1.38	-0.000221620392713219\\
1.39	-0.000224307604704109\\
1.4	-0.00022565472153669\\
1.41	-0.000225631220983368\\
1.42	-0.000224431327391989\\
1.43	-0.000222478014187756\\
1.44	-0.000220343191465026\\
1.45	-0.000218596092297052\\
1.46	-0.000217621841678438\\
1.47	-0.000217470428660829\\
1.48	-0.000217795336583476\\
1.49	-0.000217919343711457\\
1.5	-0.000217027632428078\\
};
\addplot [myline4, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-0.000302304095949668\\
-0.49	-0.000289167072853274\\
-0.48	-0.000293518796301604\\
-0.47	-0.0003143720600604\\
-0.46	-0.000347020261121704\\
-0.45	-0.000384101171342736\\
-0.44	-0.000417315244034354\\
-0.43	-0.000439396649177749\\
-0.42	-0.000445861725209389\\
-0.41	-0.000436105054424831\\
-0.4	-0.000413568903023284\\
-0.39	-0.000384939277676099\\
-0.38	-0.000358563838160987\\
-0.37	-0.000342481326207421\\
-0.36	-0.000342548749905593\\
-0.35	-0.000361126132676862\\
-0.34	-0.000396635890208302\\
-0.33	-0.000444091726052034\\
-0.32	-0.000496447747354576\\
-0.31	-0.000546415130013157\\
-0.3	-0.000588282874538174\\
-0.29	-0.00061928821064229\\
-0.28	-0.000640206806856751\\
-0.27	-0.000655038929252875\\
-0.26	-0.000669900283384594\\
-0.25	-0.000691424775601932\\
-0.24	-0.000725100282850293\\
-0.23	-0.000773960378631524\\
-0.22	-0.00083794740388838\\
-0.21	-0.000914076449138351\\
-0.2	-0.000997316574022134\\
-0.19	-0.00108192156922331\\
-0.18	-0.00116283508775881\\
-0.17	-0.00123678980047444\\
-0.16	-0.00130281536613369\\
-0.15	-0.00136203704112951\\
-0.14	-0.00141683920234025\\
-0.13	-0.00146963424956409\\
-0.12	-0.00152157430750782\\
-0.11	-0.00157154766855851\\
-0.1	-0.00161571605941446\\
-0.09	-0.00164769840573222\\
-0.08	-0.00165933364935766\\
-0.07	-0.00164180544441549\\
-0.06	-0.00158682315466583\\
-0.05	-0.00148754652138326\\
-0.04	-0.00133901326207693\\
-0.03	-0.0011379565569781\\
-0.02	-0.000882046217909879\\
-0.00999999999999998	-0.000568713643730681\\
0	-0.00019379459590457\\
0.01	0.000249770511042651\\
0.02	0.000772998289387254\\
0.03	0.00139160894991175\\
0.04	0.00212649745600771\\
0.05	0.003004067156166\\
0.06	0.00405661972580016\\
0.07	0.00532299975591289\\
0.08	0.00684965263107564\\
0.09	0.00869219098139486\\
0.1	0.0109175048680374\\
0.11	0.0136064184928988\\
0.12	0.0168569058341724\\
0.13	0.0207879282929595\\
0.14	0.025544032781316\\
0.15	0.0313009209261169\\
0.16	0.0382722375104628\\
0.17	0.0467178018004339\\
0.18	0.0569534035584507\\
0.19	0.0693621062004474\\
0.2	0.084406757120003\\
0.202	0.0877791250846858\\
0.204	0.0912837527448579\\
0.206	0.0949257439533542\\
0.208	0.0987103800752986\\
0.21	0.102643123751998\\
0.212	0.106729622525666\\
0.214	0.110975712306043\\
0.216	0.115387420659347\\
0.218	0.119970969899382\\
0.22	0.124732779960047\\
0.222	0.129679471027915\\
0.224	0.134817865912957\\
0.226	0.140154992134968\\
0.228	0.145698083702684\\
0.23	0.151454582562049\\
0.232	0.157432139689611\\
0.234	0.16363861580646\\
0.236	0.170082081687697\\
0.238	0.176770818041923\\
0.24	0.183713314934775\\
0.242	0.190918270730153\\
0.244	0.198394590522308\\
0.246	0.206151384031668\\
0.248	0.214197962936864\\
0.25	0.222543837615174\\
0.252	0.23119871326329\\
0.254	0.240172485370155\\
0.256	0.249475234513437\\
0.258	0.259117220451123\\
0.26	0.269108875479707\\
0.262	0.279460797030539\\
0.264	0.290183739476008\\
0.266	0.301288605117563\\
0.268	0.3127864343279\\
0.27	0.32468839482017\\
0.272	0.337005770017687\\
0.274	0.349749946498381\\
0.276	0.362932400489205\\
0.278	0.376564683386772\\
0.28	0.390658406281804\\
0.282	0.405225223466438\\
0.284	0.420276814905094\\
0.286	0.435824867651529\\
0.288	0.451881056196746\\
0.29	0.468457021734833\\
0.292	0.485564350336295\\
0.294	0.503214550021345\\
0.296	0.521419026728589\\
0.298	0.540189059177963\\
0.3	0.559535772630241\\
0.302	0.57947011154937\\
0.304	0.60000281117792\\
0.306	0.621144368040289\\
0.308	0.642905009392927\\
0.31	0.665294661645667\\
0.312	0.688322917783322\\
0.314	0.711999003822065\\
0.316	0.736331744340536\\
0.318	0.76132952713146\\
0.32	0.787000267025331\\
0.322	0.813351368943893\\
0.324	0.840389690247238\\
0.326	0.868121502444767\\
0.328	0.896552452346532\\
0.33	0.925687522738046\\
0.332	0.955530992668064\\
0.334	0.986086397445304\\
0.336	1.01735648844658\\
0.338	1.04934319284506\\
0.34	1.08204757337372\\
0.342	1.11546978824505\\
0.344	1.1496090513539\\
0.346	1.18446359289621\\
0.348	1.22003062054141\\
0.35	1.25630628130152\\
0.352	1.29328562424452\\
0.354	1.33096256420386\\
0.356	1.36932984663966\\
0.358	1.40837901381043\\
0.36	1.44810037241707\\
0.362	1.4884829628826\\
0.364	1.52951453043313\\
0.366	1.57118149814592\\
0.368	1.61346894213098\\
0.37	1.65636056901164\\
0.372	1.69983869586873\\
0.374	1.74388423281029\\
0.376	1.78847666832633\\
0.378	1.8335940575841\\
0.38	1.87921301381489\\
0.382	1.92530870293786\\
0.384	1.97185484156021\\
0.386	2.01882369848569\\
0.388	2.06618609985568\\
0.39	2.11391143803789\\
0.392	2.16196768436842\\
0.394	2.21032140584207\\
0.396	2.25893778583474\\
0.398	2.30778064892958\\
0.4	2.35681248990573\\
0.402	2.40599450693525\\
0.404	2.45528663901935\\
0.406	2.50464760768059\\
0.408	2.55403496291251\\
0.41	2.60340513337204\\
0.412	2.65271348078441\\
0.414	2.70191435851327\\
0.416	2.75096117423241\\
0.418	2.79980645661797\\
0.42	2.84840192596357\\
0.422	2.89669856860285\\
0.424	2.94464671500755\\
0.426	2.99219612141173\\
0.428	3.03929605479611\\
0.43	3.08589538105021\\
0.432	3.13194265611349\\
0.434	3.17738621988132\\
0.436	3.22217429264658\\
0.438	3.26625507383303\\
0.44	3.309576842763\\
0.442	3.35208806118924\\
0.444	3.39373747730846\\
0.446	3.43447423096329\\
0.448	3.47424795972933\\
0.45	3.51300890557513\\
0.452	3.55070802177515\\
0.454	3.58729707974927\\
0.456	3.62272877549743\\
0.458	3.6569568352938\\
0.46	3.68993612030265\\
0.462	3.72162272977679\\
0.464	3.7519741025\\
0.466	3.78094911613638\\
0.468	3.80850818415307\\
0.47	3.83461334998722\\
0.472	3.85922837813445\\
0.474	3.88231884184353\\
0.476	3.90385220711106\\
0.478	3.92379791268034\\
0.48	3.94212744576041\\
0.482	3.95881441319443\\
0.484	3.9738346078206\\
0.486	3.98716606978503\\
0.488	3.9987891425819\\
0.49	4.00868652361477\\
0.492	4.0168433090912\\
0.494	4.0232470330827\\
0.496	4.02788770060272\\
0.498	4.0307578145763\\
0.5	4.0318523965971\\
0.502	4.03116900139006\\
0.504	4.02870772492028\\
0.506	4.02447120611254\\
0.508	4.0184646221685\\
0.51	4.01069567749268\\
0.512	4.00117458626124\\
0.514	3.98991404869119\\
0.516	3.97692922109053\\
0.518	3.96223767979241\\
0.52	3.94585937909893\\
0.522	3.92781660338132\\
0.524	3.9081339135048\\
0.526	3.88683808776592\\
0.528	3.86395805755025\\
0.53	3.83952483793581\\
0.532	3.81357145348572\\
0.534	3.78613285948911\\
0.536	3.75724585892469\\
0.538	3.72694901543493\\
0.54	3.69528256261122\\
0.542	3.66228830990144\\
0.544	3.62800954546106\\
0.546	3.59249093627671\\
0.548	3.55577842589846\\
0.55	3.51791913012151\\
0.552	3.47896123096235\\
0.554	3.43895386927606\\
0.556	3.3979470363626\\
0.558	3.35599146490867\\
0.56	3.31313851960973\\
0.562	3.26944008781294\\
0.564	3.22494847051679\\
0.566	3.17971627405634\\
0.568	3.13379630279579\\
0.57	3.08724145314053\\
0.572	3.04010460917093\\
0.574	2.99243854018868\\
0.576	2.94429580045419\\
0.578	2.89572863138021\\
0.58	2.84678886643249\\
0.582	2.79752783897364\\
0.584	2.74799629327032\\
0.586	2.6982442988677\\
0.588	2.64832116851837\\
0.59	2.59827537983552\\
0.592	2.54815450082278\\
0.594	2.49800511941496\\
0.596	2.44787277714653\\
0.598	2.39780190704604\\
0.6	2.34783577583714\\
0.602	2.29801643050897\\
0.604	2.24838464930075\\
0.606	2.19897989712859\\
0.608	2.14984028546497\\
0.61	2.10100253666543\\
0.612	2.05250195272055\\
0.614	2.00437238839609\\
0.616	1.95664622870942\\
0.618	1.9093543706761\\
0.62	1.86252620924738\\
0.622	1.81618962734662\\
0.624	1.77037098990094\\
0.626	1.72509514175367\\
0.628	1.68038540933298\\
0.63	1.63626360594297\\
0.632	1.59275004053553\\
0.634	1.54986352981356\\
0.636	1.50762141351025\\
0.638	1.46603957268329\\
0.64	1.42513245085855\\
0.642	1.38491307785383\\
0.644	1.34539309611098\\
0.646	1.30658278936214\\
0.648	1.26849111345512\\
0.65	1.23112572916257\\
0.652	1.19449303679985\\
0.654	1.15859821247774\\
0.656	1.123445245818\\
0.658	1.08903697896216\\
0.66	1.05537514670691\\
0.662	1.02246041760337\\
0.664	0.990292435861097\\
0.666	0.958869863902755\\
0.668	0.928190425419952\\
0.67	0.898250948786315\\
0.672	0.869047410689338\\
0.674	0.840574979848523\\
0.676	0.812828060693414\\
0.678	0.785800336881456\\
0.68	0.759484814541989\\
0.682	0.733873865139254\\
0.684	0.708959267853867\\
0.686	0.684732251388808\\
0.688	0.66118353511255\\
0.69	0.638303369458546\\
0.692	0.616081575506693\\
0.694	0.594507583678838\\
0.696	0.57357047148657\\
0.698	0.553259000275678\\
0.7	0.533561650917606\\
0.702	0.514466658403945\\
0.704	0.495962045305623\\
0.706	0.478035654063767\\
0.708	0.460675178084403\\
0.71	0.443868191614059\\
0.712	0.427602178378052\\
0.714	0.411864558967749\\
0.716	0.396642716967303\\
0.718	0.381924023814445\\
0.72	0.367695862393706\\
0.722	0.353945649364026\\
0.724	0.34066085622612\\
0.726	0.327829029138124\\
0.728	0.315437807491028\\
0.73	0.303474941258181\\
0.732	0.291928307135771\\
0.734	0.280785923493563\\
0.736	0.270035964157478\\
0.738	0.259666771047648\\
0.74	0.249666865697522\\
0.742	0.240024959681408\\
0.744	0.230729963979448\\
0.746	0.221770997310565\\
0.748	0.213137393465281\\
0.75	0.204818707671606\\
0.752	0.196804722028274\\
0.754	0.18908545004072\\
0.756	0.181651140296023\\
0.758	0.174492279313921\\
0.76	0.167599593611656\\
0.762	0.160964051021039\\
0.764	0.154576861296606\\
0.766	0.148429476054122\\
0.768	0.142513588078986\\
0.77	0.136821130044273\\
0.772	0.131344272678207\\
0.774	0.12607542242086\\
0.776	0.121007218609708\\
0.778	0.116132530233443\\
0.78	0.111444452293091\\
0.782	0.106936301809009\\
0.784	0.102601613511779\\
0.786	0.0984341352543243\\
0.788	0.0944278231817691\\
0.79	0.090576836694702\\
0.792	0.0868755332404471\\
0.794	0.0833184629658777\\
0.796	0.0799003632640682\\
0.798	0.0766161532457843\\
0.8	0.0734609281654038\\
0.81	0.0594595378956035\\
0.82	0.0480386607048976\\
0.83	0.0387508644483696\\
0.84	0.0312205606420497\\
0.85	0.0251319541207991\\
0.86	0.0202197900908131\\
0.87	0.0162624713978959\\
0.88	0.0130767869364022\\
0.89	0.0105134104262388\\
0.9	0.00845247976296115\\
0.91	0.00679888217086635\\
0.92	0.00547724641811025\\
0.93	0.00442696915035797\\
0.94	0.00359778724763225\\
0.95	0.00294640510489789\\
0.96	0.00243450317583719\\
0.97	0.0020281517450117\\
0.98	0.00169832502086869\\
0.99	0.00142195512754391\\
1	0.00118286120010055\\
1.01	0.000971969088921767\\
1.02	0.000786481926118875\\
1.03	0.000628002824252427\\
1.04	0.000499951620562966\\
1.05	0.000404860354753495\\
1.06	0.000342206664896111\\
1.07	0.00030732749149308\\
1.08	0.000291678688578107\\
1.09	0.000284346455835514\\
1.1	0.000274375283728245\\
1.11	0.000253251400151491\\
1.12	0.000216835775482719\\
1.13	0.00016619136932974\\
1.14	0.000107055289936076\\
1.15	4.80836737800231e-05\\
1.16	-1.6594258452605e-06\\
1.17	-3.52840928296642e-05\\
1.18	-5.0018781996852e-05\\
1.19	-4.79818027181377e-05\\
1.2	-3.55688575688126e-05\\
1.21	-2.16294059289755e-05\\
1.22	-1.49420390595056e-05\\
1.23	-2.16958022722717e-05\\
1.24	-4.36852997532971e-05\\
1.25	-7.77316659567753e-05\\
1.26	-0.000116502943466311\\
1.27	-0.000150519638749381\\
1.28	-0.000170801506445035\\
1.29	-0.000171431127702766\\
1.3	-0.00015132843941927\\
1.31	-0.000114742819471562\\
1.32	-7.03169734461944e-05\\
1.33	-2.89640209939315e-05\\
1.34	-1.11975499565884e-06\\
1.35	5.90112861333492e-06\\
1.36	-1.0252671390203e-05\\
1.37	-4.64066041603294e-05\\
1.38	-9.47106127452176e-05\\
1.39	-0.00014465890729501\\
1.4	-0.000185730980660723\\
1.41	-0.000209953720088487\\
1.42	-0.000213723493665721\\
1.43	-0.000198442311587734\\
1.44	-0.000169850921269976\\
1.45	-0.000136291696105645\\
1.46	-0.000106409594883655\\
1.47	-8.69275104910499e-05\\
1.48	-8.10828269117518e-05\\
1.49	-8.81047009986979e-05\\
1.5	-0.000103809294140113\\
};
\addplot [myline5, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	-2.96385672791188e-05\\
-0.49	0.000210819555404661\\
-0.48	0.000422533355538729\\
-0.47	0.000570074538125127\\
-0.46	0.00062488963132251\\
-0.45	0.000570659338974914\\
-0.44	0.000406886304668056\\
-0.43	0.000149962770977297\\
-0.42	-0.000168594764923144\\
-0.41	-0.000506542556025707\\
-0.4	-0.000817243870119656\\
-0.39	-0.00105687298678819\\
-0.38	-0.0011912449408714\\
-0.37	-0.00120108524010349\\
-0.36	-0.00108483726056984\\
-0.35	-0.000858558395281629\\
-0.34	-0.000552989373255806\\
-0.33	-0.000208388885578948\\
-0.32	0.000131891295851146\\
-0.31	0.000427929020635534\\
-0.3	0.000648730862650099\\
-0.29	0.000775836530333914\\
-0.28	0.000804559197932389\\
-0.27	0.000742858596821319\\
-0.26	0.000608278765569442\\
-0.25	0.00042370218534789\\
-0.24	0.00021282117199599\\
-0.23	-3.81101905951301e-06\\
-0.22	-0.00021149010374001\\
-0.21	-0.000402485447629177\\
-0.2	-0.000575583005260811\\
-0.19	-0.000734362055410974\\
-0.18	-0.000884735757871805\\
-0.17	-0.00103236863885653\\
-0.16	-0.00118053271326797\\
-0.15	-0.00132880344994503\\
-0.14	-0.00147277269596629\\
-0.13	-0.0016047217779096\\
-0.12	-0.00171500390237795\\
-0.11	-0.00179376596591285\\
-0.1	-0.00183261104723652\\
-0.09	-0.00182585836082211\\
-0.08	-0.00177117449819078\\
-0.07	-0.00166949577644373\\
-0.06	-0.00152430243991611\\
-0.05	-0.0013404134244239\\
-0.04	-0.00112252872359862\\
-0.03	-0.000873751521982674\\
-0.02	-0.000594282392439076\\
-0.00999999999999998	-0.000280409254070159\\
0	7.61612029383585e-05\\
0.01	0.000488654744082604\\
0.02	0.000975337212731758\\
0.03	0.00155947711604433\\
0.04	0.0022692645452332\\
0.05	0.00313777699476925\\
0.06	0.00420306942920588\\
0.07	0.00550846106336229\\
0.08	0.00710310212508584\\
0.09	0.00904293226351256\\
0.1	0.0113921838853975\\
0.11	0.0142256284924095\\
0.12	0.0176317981986853\\
0.13	0.0217174232803449\\
0.14	0.0266132975969464\\
0.15	0.0324817104736176\\
0.16	0.039525467496826\\
0.17	0.0479983734432269\\
0.18	0.0582168848153905\\
0.19	0.0705724767966717\\
0.2	0.0855441271196226\\
0.202	0.0889014068091436\\
0.204	0.0923912474087045\\
0.206	0.0960189646970022\\
0.208	0.0997900567423011\\
0.21	0.103710206599722\\
0.212	0.107785284829141\\
0.214	0.112021351821202\\
0.216	0.116424659918639\\
0.218	0.121001655319756\\
0.22	0.125758979750533\\
0.222	0.130703471891404\\
0.224	0.135842168544313\\
0.226	0.141182305525146\\
0.228	0.146731318266085\\
0.23	0.152496842111896\\
0.232	0.158486712293483\\
0.234	0.164708963561423\\
0.236	0.171171829461498\\
0.238	0.177883741233472\\
0.24	0.184853326313638\\
0.242	0.192089406420843\\
0.244	0.199600995204895\\
0.246	0.207397295435444\\
0.248	0.215487695708554\\
0.25	0.223881766647403\\
0.252	0.232589256572691\\
0.254	0.241620086617534\\
0.256	0.250984345260885\\
0.258	0.260692282252749\\
0.26	0.270754301903841\\
0.262	0.281180955711693\\
0.264	0.291982934294747\\
0.266	0.303171058605509\\
0.268	0.314756270393579\\
0.27	0.326749621889208\\
0.272	0.33916226467795\\
0.274	0.352005437737224\\
0.276	0.365290454605803\\
0.278	0.379028689657875\\
0.28	0.393231563453971\\
0.282	0.407910527142034\\
0.284	0.423077045883121\\
0.286	0.438742581277648\\
0.288	0.454918572769818\\
0.29	0.471616418009901\\
0.292	0.488847452156262\\
0.294	0.506622926101713\\
0.296	0.524953983611577\\
0.298	0.543851637364142\\
0.3	0.563326743887663\\
0.302	0.583389977391966\\
0.304	0.604051802496836\\
0.306	0.625322445863932\\
0.308	0.647211866743698\\
0.31	0.669729726453923\\
0.312	0.692885356811962\\
0.314	0.716687727548335\\
0.316	0.741145412735396\\
0.318	0.766266556270948\\
0.32	0.792058836463106\\
0.322	0.818529429769388\\
0.324	0.845684973749796\\
0.326	0.873531529300607\\
0.328	0.902074542242724\\
0.33	0.93131880434552\\
0.332	0.961268413874394\\
0.334	0.991926735757437\\
0.336	1.02329636147373\\
0.338	1.05537906877302\\
0.34	1.08817578134336\\
0.342	1.12168652855023\\
0.344	1.15591040537707\\
0.346	1.19084553270378\\
0.348	1.22648901806531\\
0.35	1.26283691703864\\
0.352	1.29988419541121\\
0.354	1.33762469228887\\
0.356	1.37605108430577\\
0.358	1.41515485110198\\
0.36	1.45492624223819\\
0.362	1.49535424571881\\
0.364	1.53642655829702\\
0.366	1.57812955773597\\
0.368	1.62044827720089\\
0.37	1.66336638195621\\
0.372	1.70686614854036\\
0.374	1.75092844658896\\
0.376	1.79553272347379\\
0.378	1.84065699192097\\
0.38	1.88627782076709\\
0.382	1.93237032900592\\
0.384	1.97890818327183\\
0.386	2.02586359889832\\
0.388	2.07320734468146\\
0.39	2.12090875146857\\
0.392	2.16893572468224\\
0.394	2.21725476087845\\
0.396	2.26583096842551\\
0.398	2.31462809237791\\
0.4	2.36360854360524\\
0.402	2.41273343222248\\
0.404	2.46196260535255\\
0.406	2.51125468923697\\
0.408	2.56056713569386\\
0.41	2.60985627290642\\
0.412	2.6590773605079\\
0.414	2.70818464891161\\
0.416	2.75713144281735\\
0.418	2.80587016880762\\
0.42	2.85435244692943\\
0.422	2.90252916613956\\
0.424	2.95035056347364\\
0.426	2.99776630678172\\
0.428	3.04472558085586\\
0.43	3.09117717675859\\
0.432	3.13706958414422\\
0.434	3.18235108634972\\
0.436	3.22696985801618\\
0.438	3.27087406498754\\
0.44	3.3140119662197\\
0.442	3.35633201742019\\
0.444	3.39778297612668\\
0.446	3.43831400792202\\
0.448	3.47787479347368\\
0.45	3.51641563607707\\
0.452	3.55388756937481\\
0.454	3.59024246491827\\
0.456	3.62543313923293\\
0.458	3.65941346004592\\
0.46	3.69213845133229\\
0.462	3.72356439683625\\
0.464	3.75364894172452\\
0.466	3.78235119203183\\
0.468	3.80963181156228\\
0.47	3.83545311591609\\
0.472	3.85977916331819\\
0.474	3.88257584193346\\
0.476	3.90381095336336\\
0.478	3.92345429203012\\
0.48	3.94147772016671\\
0.482	3.95785523814558\\
0.484	3.97256304989326\\
0.486	3.98557962315512\\
0.488	3.99688574439135\\
0.49	4.006464568104\\
0.492	4.01430166041415\\
0.494	4.02038503672849\\
0.496	4.02470519335551\\
0.498	4.02725513295354\\
0.5	4.02803038371427\\
0.502	4.0270290122091\\
0.504	4.02425162984758\\
0.506	4.01970139292151\\
0.508	4.01338399623077\\
0.51	4.00530766031099\\
0.512	3.9954831123061\\
0.514	3.98392356055219\\
0.516	3.97064466296173\\
0.518	3.95566448931972\\
0.52	3.93900347762514\\
0.522	3.92068438463245\\
0.524	3.90073223076815\\
0.526	3.87917423961747\\
0.528	3.85603977219486\\
0.53	3.83136025622972\\
0.532	3.80516911071568\\
0.534	3.7775016659874\\
0.536	3.74839507960298\\
0.538	3.71788824832352\\
0.54	3.68602171649288\\
0.542	3.65283758113142\\
0.544	3.61837939406619\\
0.546	3.58269206142801\\
0.548	3.54582174085159\\
0.55	3.50781573671995\\
0.552	3.46872239379724\\
0.554	3.42859098959589\\
0.556	3.38747162582432\\
0.558	3.34541511926007\\
0.56	3.30247289239077\\
0.562	3.25869686416116\\
0.564	3.21413934115891\\
0.566	3.16885290956562\\
0.568	3.12289032819106\\
0.57	3.07630442289949\\
0.572	3.02914798272707\\
0.574	2.9814736579772\\
0.576	2.93333386056906\\
0.578	2.88478066690042\\
0.58	2.83586572347254\\
0.582	2.78664015550904\\
0.584	2.73715447878593\\
0.586	2.687458514873\\
0.588	2.63760130997057\\
0.59	2.58763105750827\\
0.592	2.53759502465492\\
0.594	2.48753948287126\\
0.596	2.43750964261897\\
0.598	2.38754959232209\\
0.6	2.33770224165849\\
0.602	2.28800926924187\\
0.604	2.23851107473683\\
0.606	2.18924673543246\\
0.608	2.14025396728306\\
0.61	2.09156909040797\\
0.612	2.04322699902653\\
0.614	1.99526113578899\\
0.616	1.94770347044904\\
0.618	1.90058448280968\\
0.62	1.85393314986087\\
0.622	1.80777693701433\\
0.624	1.7621417933295\\
0.626	1.71705215061321\\
0.628	1.67253092626579\\
0.63	1.62859952973685\\
0.632	1.58527787244565\\
0.634	1.54258438101353\\
0.636	1.50053601364931\\
0.638	1.45914827952288\\
0.64	1.41843526095755\\
0.642	1.3784096382678\\
0.644	1.33908271706625\\
0.646	1.30046445786144\\
0.648	1.26256350776703\\
0.65	1.22538723414235\\
0.652	1.18894175998466\\
0.654	1.15323200089501\\
0.656	1.11826170344069\\
0.658	1.08403348474066\\
0.66	1.05054887310279\\
0.662	1.01780834954605\\
0.664	0.985811390044808\\
0.666	0.954556508337284\\
0.668	0.92404129914567\\
0.67	0.89426248166089\\
0.672	0.865215943151182\\
0.674	0.83689678256004\\
0.676	0.809299353965705\\
0.678	0.782417309781257\\
0.68	0.756243643581394\\
0.682	0.730770732449209\\
0.684	0.705990378743503\\
0.686	0.681893851194485\\
0.688	0.658471925243043\\
0.69	0.635714922546055\\
0.692	0.613612749577401\\
0.694	0.59215493526148\\
0.696	0.571330667582988\\
0.698	0.551128829123566\\
0.7	0.531538031482516\\
0.702	0.512546648545235\\
0.704	0.494142848569172\\
0.706	0.476314625063086\\
0.708	0.459049826440992\\
0.71	0.442336184437624\\
0.712	0.426161341277292\\
0.714	0.410512875592833\\
0.716	0.395378327095831\\
0.718	0.380745220003457\\
0.72	0.366601085231157\\
0.722	0.352933481363965\\
0.724	0.339730014422482\\
0.726	0.326978356442494\\
0.728	0.314666262889859\\
0.73	0.302781588934672\\
0.732	0.291312304610769\\
0.734	0.28024650888847\\
0.736	0.26957244269\\
0.738	0.259278500878341\\
0.74	0.249353243251345\\
0.742	0.239785404573787\\
0.744	0.230563903680684\\
0.746	0.221677851685677\\
0.748	0.213116559328544\\
0.75	0.204869543496031\\
0.752	0.196926532950164\\
0.754	0.189277473298047\\
0.756	0.181912531236865\\
0.758	0.174822098107418\\
0.76	0.167996792789069\\
0.762	0.161427463968381\\
0.764	0.155105191813148\\
0.766	0.149021289082802\\
0.768	0.143167301705483\\
0.77	0.137535008851295\\
0.772	0.132116422530478\\
0.774	0.126903786744427\\
0.776	0.121889576216687\\
0.778	0.117066494730241\\
0.78	0.112427473096568\\
0.782	0.107965666781186\\
0.784	0.10367445320958\\
0.786	0.0995474287766433\\
0.788	0.0955784055820033\\
0.79	0.0917614079128913\\
0.792	0.0880906684954635\\
0.794	0.0845606245348293\\
0.796	0.0811659135633579\\
0.798	0.0779013691162073\\
0.8	0.074762016252383\\
0.81	0.0607818183898661\\
0.82	0.0492869328938166\\
0.83	0.0398416974328369\\
0.84	0.0320928091748511\\
0.85	0.0257539689211628\\
0.86	0.0205918191568075\\
0.87	0.016413760569069\\
0.88	0.0130580109362427\\
0.89	0.0103860419781533\\
0.9	0.00827730944596042\\
0.91	0.0066259991019579\\
0.92	0.00533936527967503\\
0.93	0.00433715358795974\\
0.94	0.00355158162962709\\
0.95	0.00292739922809658\\
0.96	0.00242165212616867\\
0.97	0.00200291321034524\\
0.98	0.00164990147224035\\
0.99	0.00134955820705927\\
1	0.00109477112926031\\
1.01	0.000882013544406451\\
1.02	0.000709187889879511\\
1.03	0.000573929894097695\\
1.04	0.000472549334706962\\
1.05	0.000399671863184631\\
1.06	0.000348525012459572\\
1.07	0.000311703506803774\\
1.08	0.000282175063201711\\
1.09	0.000254262174942154\\
1.1	0.000224362506026508\\
1.11	0.00019124433912425\\
1.12	0.000155858097313275\\
1.13	0.000120717799850114\\
1.14	8.90030692419935e-05\\
1.15	6.35921191438715e-05\\
1.16	4.62463555618965e-05\\
1.17	3.71263242560148e-05\\
1.18	3.47368815912965e-05\\
1.19	3.6296206866918e-05\\
1.2	3.84230837996811e-05\\
1.21	3.79634253586379e-05\\
1.22	3.27475487540149e-05\\
1.23	2.2090911356492e-05\\
1.24	6.91737177100477e-06\\
1.25	-1.05208875122476e-05\\
1.26	-2.72522251641758e-05\\
1.27	-4.0367521445894e-05\\
1.28	-4.77776344477421e-05\\
1.29	-4.8756077412488e-05\\
1.3	-4.4131402138652e-05\\
1.31	-3.60821484952836e-05\\
1.32	-2.75871680008346e-05\\
1.33	-2.16707077839203e-05\\
1.34	-2.06332260893127e-05\\
1.35	-2.54625887721105e-05\\
1.36	-3.55751044408235e-05\\
1.37	-4.89530470982528e-05\\
1.38	-6.26455766217128e-05\\
1.39	-7.3508273545742e-05\\
1.4	-7.89958823350795e-05\\
1.41	-7.78086204110147e-05\\
1.42	-7.02283037781886e-05\\
1.43	-5.80577656685622e-05\\
1.44	-4.41764174377778e-05\\
1.45	-3.18215096380337e-05\\
1.46	-2.37744391317784e-05\\
1.47	-2.16566770838051e-05\\
1.48	-2.55139762699803e-05\\
1.49	-3.37966128810283e-05\\
1.5	-4.37449538936346e-05\\
};
\addplot [myline6, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	0.000461788133758914\\
-0.49	0.000671504743535545\\
-0.48	0.000806315134391329\\
-0.47	0.000833298202421351\\
-0.46	0.000734612330254002\\
-0.45	0.000511523311073161\\
-0.44	0.000185178972607807\\
-0.43	-0.000206006832411156\\
-0.42	-0.000611868890167744\\
-0.41	-0.000977905243730881\\
-0.4	-0.00125330149526561\\
-0.39	-0.001398239172674\\
-0.38	-0.00138936857340853\\
-0.37	-0.00122271179119151\\
-0.36	-0.000913735180070662\\
-0.35	-0.000494795252341389\\
-0.34	-1.05361418949367e-05\\
-0.33	0.000487951348389567\\
-0.32	0.000949325194186174\\
-0.31	0.00132772554741515\\
-0.3	0.00158739937239109\\
-0.29	0.00170579432785177\\
-0.28	0.00167493552770534\\
-0.27	0.00150111313948556\\
-0.26	0.00120308400651601\\
-0.25	0.000809120822533876\\
-0.24	0.000353328713952564\\
-0.23	-0.000128306696894728\\
-0.22	-0.000601674075949923\\
-0.21	-0.00103767232382677\\
-0.2	-0.00141439782790883\\
-0.19	-0.00171818961987456\\
-0.18	-0.0019435073789379\\
-0.17	-0.00209179400377613\\
-0.16	-0.00216962847926017\\
-0.15	-0.00218657373069119\\
-0.14	-0.00215314361926276\\
-0.13	-0.00207924468991459\\
-0.12	-0.00197330391631694\\
-0.11	-0.00184210558405641\\
-0.1	-0.00169117392048138\\
-0.09	-0.00152540044344181\\
-0.08	-0.00134956280704288\\
-0.07	-0.00116843020314258\\
-0.06	-0.000986287290944249\\
-0.05	-0.000805897398894817\\
-0.04	-0.000627113799712297\\
-0.03	-0.000445480917358865\\
-0.02	-0.000251204629433225\\
-0.00999999999999998	-2.87972040088242e-05\\
0	0.00024246648567346\\
0.01	0.000587365841462288\\
0.02	0.00103312270013188\\
0.03	0.00160780641565732\\
0.04	0.00233924050542951\\
0.05	0.00325481353642757\\
0.06	0.0043824155850293\\
0.07	0.00575249142039502\\
0.08	0.00740098839569071\\
0.09	0.00937284358988068\\
0.1	0.0117256423883932\\
0.11	0.0145331967627997\\
0.12	0.0178890059551996\\
0.13	0.0219098148389334\\
0.14	0.0267397014577449\\
0.15	0.0325552369426053\\
0.16	0.0395722253794881\\
0.17	0.0480543431257624\\
0.18	0.0583236906653287\\
0.19	0.0707729088220699\\
0.2	0.0858781690052141\\
0.202	0.0892665003033656\\
0.204	0.0927887103958831\\
0.206	0.0964500560622904\\
0.208	0.100255974453309\\
0.21	0.104212086174702\\
0.212	0.10832419817792\\
0.214	0.112598306443039\\
0.216	0.117040598439487\\
0.218	0.12165745535014\\
0.22	0.12645545404427\\
0.222	0.131441368784839\\
0.224	0.136622172655469\\
0.226	0.142005038692267\\
0.228	0.147597340705453\\
0.23	0.153406653775419\\
0.232	0.159440754407503\\
0.234	0.165707620329283\\
0.236	0.172215429913699\\
0.238	0.178972561210714\\
0.24	0.185987590569544\\
0.242	0.193269290832784\\
0.244	0.200826629082933\\
0.246	0.208668763920983\\
0.248	0.21680504225584\\
0.25	0.225244995582406\\
0.252	0.233998335725184\\
0.254	0.243074950023297\\
0.256	0.252484895931844\\
0.258	0.262238395013542\\
0.26	0.272345826293694\\
0.262	0.282817718950654\\
0.264	0.293664744313152\\
0.266	0.304897707135129\\
0.268	0.316527536118168\\
0.27	0.328565273651119\\
0.272	0.341022064736204\\
0.274	0.353909145070804\\
0.276	0.367237828254151\\
0.278	0.38101949208847\\
0.28	0.395265563944645\\
0.282	0.409987505163262\\
0.284	0.42519679446298\\
0.286	0.440904910329525\\
0.288	0.457123312360305\\
0.29	0.473863421541657\\
0.292	0.491136599438089\\
0.294	0.508954126275561\\
0.296	0.527327177903981\\
0.298	0.546266801627452\\
0.3	0.565783890894636\\
0.302	0.585889158845807\\
0.304	0.606593110717622\\
0.306	0.62790601511163\\
0.308	0.649837874137709\\
0.31	0.672398392449266\\
0.312	0.695596945192933\\
0.314	0.719442544901704\\
0.316	0.743943807366974\\
0.318	0.769108916531746\\
0.32	0.79494558845419\\
0.322	0.821461034398014\\
0.324	0.848661923113475\\
0.326	0.876554342380268\\
0.328	0.905143759891264\\
0.33	0.934434983563577\\
0.332	0.964432121371144\\
0.334	0.995138540800641\\
0.336	1.02655682803998\\
0.338	1.05868874701608\\
0.34	1.09153519840583\\
0.342	1.12509617875092\\
0.344	1.15937073981421\\
0.346	1.19435694832127\\
0.348	1.23005184623683\\
0.35	1.26645141173138\\
0.352	1.30355052099815\\
0.354	1.34134291108482\\
0.356	1.37982114390875\\
0.358	1.41897657162717\\
0.36	1.45879930353659\\
0.362	1.49927817467741\\
0.364	1.54040071632084\\
0.366	1.58215312851535\\
0.368	1.62452025486952\\
0.37	1.66748555974652\\
0.372	1.71103110804329\\
0.374	1.75513754772446\\
0.376	1.79978409527663\\
0.378	1.84494852424402\\
0.38	1.89060715700034\\
0.382	1.93673485990513\\
0.384	1.98330504198489\\
0.386	2.03028965727105\\
0.388	2.07765921091686\\
0.39	2.12538276920554\\
0.392	2.1734279735504\\
0.394	2.22176105857598\\
0.396	2.27034687435633\\
0.398	2.31914891287349\\
0.4	2.36812933874476\\
0.402	2.417249024253\\
0.404	2.4664675886988\\
0.406	2.51574344207766\\
0.408	2.56503383306929\\
0.41	2.61429490130949\\
0.412	2.66348173389839\\
0.414	2.71254842608178\\
0.416	2.76144814602527\\
0.418	2.81013320358353\\
0.42	2.85855512295016\\
0.422	2.90666471905621\\
0.424	2.95441217756893\\
0.426	3.00174713832558\\
0.428	3.04861878202078\\
0.43	3.0949759199504\\
0.432	3.14076708659953\\
0.434	3.18594063484743\\
0.436	3.23044483354853\\
0.438	3.27422796723519\\
0.44	3.3172384376756\\
0.442	3.35942486700871\\
0.444	3.40073620216769\\
0.446	3.44112182029359\\
0.448	3.48053163483291\\
0.45	3.51891620200519\\
0.452	3.55622682732065\\
0.454	3.59241567182341\\
0.456	3.6274358577317\\
0.458	3.66124157314459\\
0.46	3.69378817548364\\
0.462	3.7250322933381\\
0.464	3.75493192638431\\
0.466	3.78344654305277\\
0.468	3.81053717562064\\
0.47	3.83616651241384\\
0.472	3.86029898680902\\
0.474	3.88290086273515\\
0.476	3.90394031638329\\
0.478	3.92338751384464\\
0.48	3.94121468440886\\
0.482	3.95739618926797\\
0.484	3.97190858538583\\
0.486	3.98473068430821\\
0.488	3.99584360570564\\
0.49	4.00523082545787\\
0.492	4.01287821810774\\
0.494	4.01877409353077\\
0.496	4.02290922768686\\
0.498	4.02527688734061\\
0.5	4.02587284865788\\
0.502	4.02469540960711\\
0.504	4.02174539611606\\
0.506	4.01702616195618\\
0.508	4.01054358234868\\
0.51	4.00230604130908\\
0.512	3.99232441276825\\
0.514	3.98061203553048\\
0.516	3.96718468215037\\
0.518	3.95206052183171\\
0.52	3.93526007747262\\
0.522	3.91680617700109\\
0.524	3.89672389916537\\
0.526	3.87504051396215\\
0.528	3.85178541790417\\
0.53	3.82699006434589\\
0.532	3.80068788910275\\
0.534	3.77291423161448\\
0.536	3.7437062519178\\
0.538	3.71310284370677\\
0.54	3.6811445437712\\
0.542	3.64787343811444\\
0.544	3.61333306506132\\
0.546	3.57756831567527\\
0.548	3.54062533181071\\
0.55	3.50255140213201\\
0.552	3.46339485643483\\
0.554	3.4232049586083\\
0.556	3.38203179857771\\
0.558	3.33992618356767\\
0.56	3.29693952902406\\
0.562	3.25312374953062\\
0.564	3.20853115005162\\
0.566	3.16321431782701\\
0.568	3.11722601523959\\
0.57	3.070619073966\\
0.572	3.02344629071416\\
0.574	2.97576032483978\\
0.576	2.92761359812329\\
0.578	2.87905819697619\\
0.58	2.83014577733289\\
0.582	2.78092747246995\\
0.584	2.7314538039798\\
0.586	2.6817745961107\\
0.588	2.63193889366841\\
0.59	2.58199488365846\\
0.592	2.53198982083074\\
0.594	2.48196995727072\\
0.596	2.43198047616373\\
0.598	2.38206542984095\\
0.6	2.33226768219743\\
0.602	2.28262885555471\\
0.604	2.23318928202218\\
0.606	2.18398795939394\\
0.608	2.13506251159976\\
0.61	2.08644915371186\\
0.612	2.03818266149202\\
0.614	1.99029634544717\\
0.616	1.9428220293456\\
0.618	1.89579003313061\\
0.62	1.84922916015379\\
0.622	1.80316668863603\\
0.624	1.75762836725124\\
0.626	1.71263841471524\\
0.628	1.66821952325098\\
0.63	1.62439286579031\\
0.632	1.58117810676302\\
0.634	1.53859341631489\\
0.636	1.49665548778887\\
0.638	1.45537955829661\\
0.64	1.41477943220151\\
0.642	1.37486750733\\
0.644	1.33565480372342\\
0.646	1.29715099474039\\
0.648	1.25936444031737\\
0.65	1.22230222219417\\
0.652	1.18597018091111\\
0.654	1.15037295438544\\
0.656	1.11551401787616\\
0.658	1.08139572514895\\
0.66	1.0480193506562\\
0.662	1.01538513255122\\
0.664	0.983492316360267\\
0.666	0.952339199141458\\
0.668	0.921923173965654\\
0.67	0.892240774560706\\
0.672	0.863287719967544\\
0.674	0.835058959063869\\
0.676	0.807548714819026\\
0.678	0.780750528151588\\
0.68	0.754657301269566\\
0.682	0.729261340381581\\
0.684	0.704554397675965\\
0.686	0.680527712473503\\
0.688	0.65717205146818\\
0.69	0.634477747979082\\
0.692	0.612434740145153\\
0.694	0.591032608003077\\
0.696	0.570260609396831\\
0.698	0.550107714675635\\
0.7	0.530562640144869\\
0.702	0.511613880242126\\
0.704	0.493249738417855\\
0.706	0.475458356706971\\
0.708	0.458227743984367\\
0.71	0.441545802903429\\
0.712	0.425400355522421\\
0.714	0.409779167628921\\
0.716	0.394669971777391\\
0.718	0.380060489059425\\
0.72	0.365938449630214\\
0.722	0.352291612018334\\
0.724	0.339107781249079\\
0.726	0.326374825814244\\
0.728	0.31408069352353\\
0.73	0.302213426274558\\
0.732	0.290761173779962\\
0.734	0.27971220629105\\
0.736	0.269054926358256\\
0.738	0.258777879668933\\
0.74	0.248869765003106\\
0.742	0.239319443347521\\
0.744	0.230115946207823\\
0.746	0.221248483157913\\
0.748	0.212706448664575\\
0.75	0.20447942822427\\
0.752	0.19655720384768\\
0.754	0.188929758926123\\
0.756	0.181587282512378\\
0.758	0.174520173046824\\
0.76	0.167719041558076\\
0.762	0.161174714365586\\
0.764	0.154878235309911\\
0.766	0.148820867534642\\
0.768	0.14299409484228\\
0.77	0.137389622644708\\
0.772	0.13199937852735\\
0.774	0.126815512444593\\
0.776	0.121830396562696\\
0.778	0.117036624765114\\
0.78	0.11242701183399\\
0.782	0.107994592320576\\
0.784	0.103732619116404\\
0.786	0.0996345617362668\\
0.788	0.0956941043234543\\
0.79	0.0919051433871674\\
0.792	0.0882617852816789\\
0.794	0.0847583434365727\\
0.796	0.0813893353472681\\
0.798	0.0781494793350526\\
0.8	0.0750336910859367\\
0.81	0.0611511514749891\\
0.82	0.049714179672941\\
0.83	0.0402839687981954\\
0.84	0.0325105969787386\\
0.85	0.0261164486970556\\
0.86	0.0208799387978848\\
0.87	0.016620744104521\\
0.88	0.0131875434383037\\
0.89	0.0104489001575416\\
0.9	0.00828745609995267\\
0.91	0.00659713250091513\\
0.92	0.00528264469114896\\
0.93	0.00426040491191098\\
0.94	0.00345984616861206\\
0.95	0.00282434144254359\\
0.96	0.00231117035683489\\
0.97	0.00189032830012105\\
0.98	0.00154230302602519\\
0.99	0.00125519401301024\\
1	0.00102167833126118\\
1.01	0.000836322722850333\\
1.02	0.00069362443047995\\
1.03	0.000586974496763488\\
1.04	0.00050852841282423\\
1.05	0.000449789098277656\\
1.06	0.000402592096210313\\
1.07	0.000360149185171725\\
1.08	0.000317850791518525\\
1.09	0.000273629598240401\\
1.1	0.000227817874041054\\
1.11	0.00018255776049527\\
1.12	0.000140920733647662\\
1.13	0.000105943342194272\\
1.14	7.97865841945963e-05\\
1.15	6.3182304452175e-05\\
1.16	5.52561292468026e-05\\
1.17	5.37310303131219e-05\\
1.18	5.54368799547861e-05\\
1.19	5.6994172804411e-05\\
1.2	5.55136988907174e-05\\
1.21	4.91610733776773e-05\\
1.22	3.74720423693359e-05\\
1.23	2.13625561687772e-05\\
1.24	2.84446081016558e-06\\
1.25	-1.54801977113123e-05\\
1.26	-3.10281989589282e-05\\
1.27	-4.18104403257683e-05\\
1.28	-4.68472938960277e-05\\
1.29	-4.6336245292037e-05\\
1.3	-4.15417756853927e-05\\
1.31	-3.44418089279047e-05\\
1.32	-2.72214182060527e-05\\
1.33	-2.17396086078551e-05\\
1.34	-1.91001467152369e-05\\
1.35	-1.94307800967492e-05\\
1.36	-2.19226818061309e-05\\
1.37	-2.51161086108778e-05\\
1.38	-2.735539241746e-05\\
1.39	-2.72925593690214e-05\\
1.4	-2.43057225280789e-05\\
1.41	-1.87198934270388e-05\\
1.42	-1.17689891712175e-05\\
1.43	-5.30561125720336e-06\\
1.44	-1.33196533032663e-06\\
1.45	-1.47333003180632e-06\\
1.46	-6.53175324475119e-06\\
1.47	-1.62375147963127e-05\\
1.48	-2.92644984139519e-05\\
1.49	-4.35066429809963e-05\\
1.5	-5.65446405363161e-05\\
};
\addplot [myline11, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	0.000303490319374962\\
-0.49	0.000380874002758481\\
-0.48	0.000381253780051158\\
-0.47	0.000308778664722139\\
-0.46	0.000188940694974456\\
-0.45	6.44575619576305e-05\\
-0.44	-1.3161166906438e-05\\
-0.43	5.27233335459836e-06\\
-0.42	0.000155087330064552\\
-0.41	0.000448187159792551\\
-0.4	0.000867476166730908\\
-0.39	0.00136652621839171\\
-0.38	0.00187471348493356\\
-0.37	0.00230702363861277\\
-0.36	0.00257687957034753\\
-0.35	0.0026098418852248\\
-0.34	0.00235593857593186\\
-0.33	0.00179867840377914\\
-0.32	0.000959401756846279\\
-0.31	-0.00010361153906547\\
-0.3	-0.00130106991458459\\
-0.29	-0.00252273872133635\\
-0.28	-0.00365025303621417\\
-0.27	-0.0045709985461057\\
-0.26	-0.00519132797201892\\
-0.25	-0.00544752129623486\\
-0.24	-0.005313199797243\\
-0.23	-0.00480232897198086\\
-0.22	-0.00396745742644964\\
-0.21	-0.00289339866031528\\
-0.2	-0.00168712214907433\\
-0.19	-0.000465117920987249\\
-0.18	0.000660136739735927\\
-0.17	0.00159281962519034\\
-0.16	0.00226382248667287\\
-0.15	0.00263690146107134\\
-0.14	0.00271019545514241\\
-0.13	0.00251313284222741\\
-0.12	0.00209949997589303\\
-0.11	0.00153805844148521\\
-0.1	0.000902441637519065\\
-0.09	0.000262058086177079\\
-0.08	-0.000324621874124291\\
-0.07	-0.000813636608381569\\
-0.06	-0.00117593855807603\\
-0.05	-0.00139529134088536\\
-0.04	-0.0014647733387425\\
-0.03	-0.00138313297494088\\
-0.02	-0.00115202464458004\\
-0.00999999999999998	-0.000774665626495937\\
0	-0.000255841934410224\\
0.01	0.000397362495240552\\
0.02	0.00117506843905244\\
0.03	0.00206529643685813\\
0.04	0.00305649147428395\\
0.05	0.00414195677264245\\
0.06	0.00532565252127885\\
0.07	0.00662832079998156\\
0.08	0.0080926968073586\\
0.09	0.00978674251459958\\
0.1	0.0118043665791848\\
0.11	0.0142638418572302\\
0.12	0.0173048947997795\\
0.13	0.0210859994640691\\
0.14	0.0257835910846838\\
0.15	0.0315946488899548\\
0.16	0.0387434391478345\\
0.17	0.0474923252662797\\
0.18	0.0581556782680793\\
0.19	0.0711152938856275\\
0.2	0.0868355053846915\\
0.202	0.0903582951010971\\
0.204	0.0940185454153208\\
0.206	0.0978214033460149\\
0.208	0.101772191662801\\
0.21	0.105876411141435\\
0.212	0.110139742611382\\
0.214	0.114568048800459\\
0.216	0.119167375981746\\
0.218	0.123943955428299\\
0.22	0.128904204681177\\
0.222	0.134054728635933\\
0.224	0.13940232045211\\
0.226	0.144953962289211\\
0.228	0.150716825871349\\
0.23	0.156698272881047\\
0.232	0.162905855180686\\
0.234	0.169347314857793\\
0.236	0.17603058408772\\
0.238	0.182963784804375\\
0.24	0.19015522816656\\
0.242	0.197613413804041\\
0.244	0.205347028823969\\
0.246	0.213364946554538\\
0.248	0.22167622499895\\
0.25	0.230290104968877\\
0.252	0.239216007862674\\
0.254	0.248463533049769\\
0.256	0.258042454818779\\
0.258	0.267962718843304\\
0.26	0.278234438115795\\
0.262	0.288867888296677\\
0.264	0.299873502422914\\
0.266	0.311261864917593\\
0.268	0.323043704839833\\
0.27	0.335229888312552\\
0.272	0.347831410064286\\
0.274	0.360859384020439\\
0.276	0.374325032879168\\
0.278	0.388239676607382\\
0.28	0.402614719793448\\
0.282	0.417461637794724\\
0.284	0.432791961620466\\
0.286	0.448617261493627\\
0.288	0.46494912903879\\
0.29	0.481799158047898\\
0.292	0.499178923780579\\
0.294	0.517099960761655\\
0.296	0.535573739044896\\
0.298	0.554611638919236\\
0.3	0.574224924041425\\
0.302	0.594424712987365\\
0.304	0.61522194922335\\
0.306	0.636627369507731\\
0.308	0.658651470743401\\
0.31	0.681304475311652\\
0.312	0.704596294928567\\
0.314	0.728536493075786\\
0.316	0.753134246068575\\
0.318	0.778398302835146\\
0.32	0.804336943492323\\
0.322	0.83095793681372\\
0.324	0.858268496697593\\
0.326	0.886275237752255\\
0.328	0.914984130127432\\
0.33	0.94440045373007\\
0.332	0.974528751972755\\
0.334	1.00537278521211\\
0.336	1.03693548404306\\
0.338	1.06921890262276\\
0.34	1.10222417220527\\
0.342	1.13595145507421\\
0.344	1.17039989906653\\
0.346	1.20556759288478\\
0.348	1.24145152239916\\
0.35	1.2780475281435\\
0.352	1.31535026421049\\
0.354	1.35335315875277\\
0.356	1.39204837629539\\
0.358	1.43142678206428\\
0.36	1.47147790853217\\
0.362	1.5121899243801\\
0.364	1.55354960606787\\
0.366	1.59554231220059\\
0.368	1.63815196087223\\
0.37	1.68136101015861\\
0.372	1.72515044192383\\
0.374	1.76949974909426\\
0.376	1.81438692654349\\
0.378	1.85978846572031\\
0.38	1.9056793531395\\
0.382	1.95203307284237\\
0.384	1.99882161292033\\
0.386	2.04601547618068\\
0.388	2.09358369501946\\
0.39	2.14149385055075\\
0.392	2.18971209602693\\
0.394	2.23820318456863\\
0.396	2.28693050120723\\
0.398	2.33585609922724\\
0.4	2.38494074077983\\
0.402	2.43414394172284\\
0.404	2.4834240206275\\
0.406	2.53273815187592\\
0.408	2.58204242275891\\
0.41	2.63129189446849\\
0.412	2.68044066686514\\
0.414	2.72944194688615\\
0.416	2.77824812044773\\
0.418	2.82681082768088\\
0.42	2.87508104132894\\
0.422	2.92300914812309\\
0.424	2.97054503294128\\
0.426	3.01763816554615\\
0.428	3.06423768968796\\
0.43	3.11029251435022\\
0.432	3.15575140690803\\
0.434	3.20056308796195\\
0.436	3.24467632760453\\
0.438	3.28804004287101\\
0.44	3.33060339612158\\
0.442	3.37231589409879\\
0.444	3.41312748740089\\
0.446	3.45298867011011\\
0.448	3.49185057931338\\
0.45	3.52966509425285\\
0.452	3.5663849348437\\
0.454	3.60196375929792\\
0.456	3.63635626059449\\
0.458	3.66951826153878\\
0.46	3.70140680815748\\
0.462	3.73198026117861\\
0.464	3.76119838535125\\
0.466	3.78902243636424\\
0.468	3.8154152451288\\
0.47	3.84034129919645\\
0.472	3.86376682109012\\
0.474	3.88565984333362\\
0.476	3.90599027997271\\
0.478	3.9247299943888\\
0.48	3.94185286321557\\
0.482	3.95733483617761\\
0.484	3.97115399167998\\
0.486	3.9832905879878\\
0.488	3.99372710984523\\
0.49	4.00244831039418\\
0.492	4.00944124826461\\
0.494	4.01469531971966\\
0.496	4.01820228575096\\
0.498	4.01995629403219\\
0.5	4.01995389565116\\
0.502	4.01819405655434\\
0.504	4.01467816365075\\
0.506	4.00941002553602\\
0.508	4.00239586781141\\
0.51	3.99364432298665\\
0.512	3.98316641497018\\
0.514	3.9709755381649\\
0.516	3.95708743120225\\
0.518	3.94152014536287\\
0.52	3.92429400774679\\
0.522	3.90543157927149\\
0.524	3.88495760759145\\
0.526	3.86289897504777\\
0.528	3.83928464177205\\
0.53	3.81414558408324\\
0.532	3.78751472833146\\
0.534	3.75942688035732\\
0.536	3.72991865074945\\
0.538	3.69902837609747\\
0.54	3.66679603645075\\
0.542	3.63326316920666\\
0.544	3.59847277966481\\
0.546	3.56246924849559\\
0.548	3.52529823638242\\
0.55	3.48700658610846\\
0.552	3.44764222236728\\
0.554	3.40725404958685\\
0.556	3.36589184806346\\
0.558	3.32360616870951\\
0.56	3.280448226725\\
0.562	3.23646979450697\\
0.564	3.19172309411529\\
0.566	3.14626068961513\\
0.568	3.1001353796179\\
0.57	3.05340009034209\\
0.572	3.00610776951428\\
0.574	2.95831128142752\\
0.576	2.9100633034703\\
0.578	2.86141622443402\\
0.58	2.81242204489974\\
0.582	2.76313227999716\\
0.584	2.71359786481913\\
0.586	2.66386906276435\\
0.588	2.61399537706894\\
0.59	2.5640254657743\\
0.592	2.51400706036441\\
0.594	2.46398688829032\\
0.596	2.414010599583\\
0.598	2.36412269773865\\
0.6	2.31436647504195\\
0.602	2.26478395247404\\
0.604	2.21541582433222\\
0.606	2.16630140766835\\
0.608	2.11747859663182\\
0.61	2.0689838217826\\
0.612	2.020852014418\\
0.614	1.97311657593597\\
0.616	1.92580935223615\\
0.618	1.87896061313875\\
0.62	1.83259903678051\\
0.622	1.78675169892645\\
0.624	1.74144406711584\\
0.626	1.69669999954183\\
0.628	1.65254174854498\\
0.63	1.60898996858336\\
0.632	1.56606372852495\\
0.634	1.52378052809196\\
0.636	1.48215631827198\\
0.638	1.44120552549742\\
0.64	1.40094107938214\\
0.642	1.36137444379325\\
0.644	1.3225156510266\\
0.646	1.28437333884611\\
0.648	1.24695479014049\\
0.65	1.21026597494576\\
0.652	1.17431159457818\\
0.654	1.13909512762009\\
0.656	1.10461887750043\\
0.658	1.07088402141261\\
0.66	1.03789066031466\\
0.662	1.00563786976009\\
0.664	0.974123751313333\\
0.666	0.943345484309563\\
0.668	0.913299377726697\\
0.67	0.883980921945923\\
0.672	0.85538484018708\\
0.674	0.827505139416061\\
0.676	0.80033516053319\\
0.678	0.773867627664084\\
0.68	0.748094696387811\\
0.682	0.72300800075093\\
0.684	0.698598698930429\\
0.686	0.67485751742315\\
0.688	0.651774793654277\\
0.69	0.629340516912494\\
0.692	0.60754436753447\\
0.694	0.58637575427634\\
0.696	0.565823849824554\\
0.698	0.54587762441297\\
0.7	0.526525877527111\\
0.702	0.507757267689999\\
0.704	0.489560340337005\\
0.706	0.471923553799363\\
0.708	0.454835303427579\\
0.71	0.438283943896639\\
0.712	0.422257809744805\\
0.714	0.406745234206693\\
0.716	0.391734566409279\\
0.718	0.377214187006497\\
0.72	0.363172522333996\\
0.722	0.34959805717062\\
0.724	0.336479346197025\\
0.726	0.323805024244775\\
0.728	0.311563815431125\\
0.73	0.299744541275587\\
0.732	0.288336127894322\\
0.734	0.277327612367449\\
0.736	0.266708148372498\\
0.738	0.256467011174617\\
0.74	0.246593602060719\\
0.742	0.237077452300694\\
0.744	0.227908226714068\\
0.746	0.219075726915276\\
0.748	0.210569894304951\\
0.75	0.202380812868556\\
0.752	0.194498711837219\\
0.754	0.186913968258995\\
0.756	0.179617109521941\\
0.758	0.172598815863545\\
0.76	0.165849922894102\\
0.762	0.159361424154908\\
0.764	0.153124473725416\\
0.766	0.147130388887131\\
0.768	0.141370652845833\\
0.77	0.135836917507938\\
0.772	0.130521006301403\\
0.774	0.125414917026596\\
0.776	0.120510824718128\\
0.778	0.115801084494628\\
0.78	0.111278234370119\\
0.782	0.106934997997744\\
0.784	0.10276428731443\\
0.786	0.0987592050533701\\
0.788	0.0949130470902008\\
0.79	0.0912193045882711\\
0.792	0.0876716659085326\\
0.794	0.0842640182502733\\
0.796	0.0809904489901252\\
0.798	0.0778452466885255\\
0.8	0.0748229017350036\\
0.81	0.0613753262649007\\
0.82	0.0502880294439007\\
0.83	0.0410928556610234\\
0.84	0.0334303636852228\\
0.85	0.0270322288340999\\
0.86	0.0217000572928518\\
0.87	0.017283690239967\\
0.88	0.0136620580168476\\
0.89	0.01072890372056\\
0.9	0.008384463965885\\
0.91	0.00653281945196895\\
0.92	0.0050834692643052\\
0.93	0.0039550154357634\\
0.94	0.00307879070159695\\
0.95	0.00240077152957662\\
0.96	0.00188099309942246\\
0.97	0.00149064467176777\\
0.98	0.00120779612126212\\
0.99	0.00101309061916363\\
1	0.000886662999888839\\
1.01	0.000807074207542937\\
1.02	0.000752363960234908\\
1.03	0.000702641911292195\\
1.04	0.000643170195420707\\
1.05	0.000566768740546278\\
1.06	0.000474620137581104\\
1.07	0.000375073787288254\\
1.08	0.000280681487736434\\
1.09	0.000204244990306352\\
1.1	0.000154959035383789\\
1.11	0.000135707884375059\\
1.12	0.000142235739798179\\
1.13	0.000164368991433893\\
1.14	0.000188884668710997\\
1.15	0.000203165402865815\\
1.16	0.000198584340768878\\
1.17	0.000172673168191132\\
1.18	0.000129502065977229\\
1.19	7.82261734067789e-05\\
1.2	3.02737890667796e-05\\
1.21	-3.98140526242045e-06\\
1.22	-1.81077293443396e-05\\
1.23	-1.12684181525646e-05\\
1.24	1.17719707775781e-05\\
1.25	4.22154093408437e-05\\
1.26	6.98562108425047e-05\\
1.27	8.59702478022363e-05\\
1.28	8.56337452902888e-05\\
1.29	6.88391934584185e-05\\
1.3	4.01502854581606e-05\\
1.31	7.07024160920581e-06\\
1.32	-2.23387668769083e-05\\
1.33	-4.18553955878582e-05\\
1.34	-4.88164530029567e-05\\
1.35	-4.46811557110707e-05\\
1.36	-3.43303453987478e-05\\
1.37	-2.43653331202946e-05\\
1.38	-2.09549134586981e-05\\
1.39	-2.78906968094716e-05\\
1.4	-4.54240377020894e-05\\
1.41	-7.0205363604509e-05\\
1.42	-9.63088854994463e-05\\
1.43	-0.000117004969094598\\
1.44	-0.000126732721578936\\
1.45	-0.000122684565033496\\
1.46	-0.000105548939051234\\
1.47	-7.92211446896179e-05\\
1.48	-4.96033279468774e-05\\
1.49	-2.28790933912423e-05\\
1.5	-3.78942129341998e-06\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	0.00107679951777052\\
-0.49	0.00131485012350945\\
-0.48	0.001463786625201\\
-0.47	0.00149869668179849\\
-0.46	0.00141636905498225\\
-0.45	0.00123648332407119\\
-0.44	0.000998217843953985\\
-0.43	0.000752950695529691\\
-0.42	0.000554512148267683\\
-0.41	0.000448907790602099\\
-0.4	0.000465487242661896\\
-0.39	0.00061119413256527\\
-0.38	0.000868891607419886\\
-0.37	0.00119996281839877\\
-0.36	0.00155060495833403\\
-0.35	0.00186061679971453\\
-0.34	0.00207312319934942\\
-0.33	0.00214362258715404\\
-0.32	0.00204696032781848\\
-0.31	0.00178125061779787\\
-0.3	0.00136829670636053\\
-0.29	0.000850597373726714\\
-0.28	0.000285497789990282\\
-0.27	-0.00026260700161577\\
-0.26	-0.000730902397013527\\
-0.25	-0.00106644740854413\\
-0.24	-0.00123304039287424\\
-0.23	-0.00121576905110721\\
-0.22	-0.00102265941841981\\
-0.21	-0.000683216506486247\\
-0.2	-0.000244066747295126\\
-0.19	0.000237678124288297\\
-0.18	0.000702372664319326\\
-0.17	0.00109592520457959\\
-0.16	0.00137680291810518\\
-0.15	0.00152090092911971\\
-0.14	0.00152357850210606\\
-0.13	0.00139865982727447\\
-0.12	0.00117473923681033\\
-0.11	0.000889611518933565\\
-0.1	0.000583963437465401\\
-0.09	0.000295540400379705\\
-0.08	5.48225311215786e-05\\
-0.07	-0.000117151953873348\\
-0.06	-0.000208696621113541\\
-0.05	-0.000215514808536734\\
-0.04	-0.0001376444377548\\
-0.03	2.3751292859383e-05\\
-0.02	0.000268905734740773\\
-0.00999999999999998	0.000600762027650644\\
0	0.00102500483319295\\
0.01	0.00154918330294501\\
0.02	0.00218161221125773\\
0.03	0.0029308300610608\\
0.04	0.00380623662586938\\
0.05	0.00482017568862354\\
0.06	0.00599128098638797\\
0.07	0.00734850465221369\\
0.08	0.00893502789916641\\
0.09	0.0108112942562758\\
0.1	0.0130567118333393\\
0.11	0.015770067845767\\
0.12	0.0190692489037635\\
0.13	0.0230913027451738\\
0.14	0.0279940713338319\\
0.15	0.0339604954140325\\
0.16	0.0412062492168463\\
0.17	0.0499907120870589\\
0.18	0.0606305845148179\\
0.19	0.0735148885858714\\
0.2	0.0891197990872178\\
0.202	0.0926160912197587\\
0.204	0.0962490377589695\\
0.206	0.100023945752128\\
0.208	0.103946305153918\\
0.21	0.108021790983321\\
0.212	0.112256265232128\\
0.214	0.116655778523091\\
0.216	0.121226571516385\\
0.218	0.125975076063599\\
0.22	0.13090791610879\\
0.222	0.136031908336206\\
0.224	0.141354062564201\\
0.226	0.146881581884467\\
0.228	0.152621862545135\\
0.23	0.15858249357543\\
0.232	0.164771256148505\\
0.234	0.171196122677723\\
0.236	0.177865255640126\\
0.238	0.184787006119036\\
0.24	0.19196991205575\\
0.242	0.199422696198127\\
0.244	0.207154263731495\\
0.246	0.215173699574846\\
0.248	0.223490265322655\\
0.25	0.232113395809971\\
0.252	0.241052695275659\\
0.254	0.250317933095898\\
0.256	0.259919039057266\\
0.258	0.269866098136019\\
0.26	0.280169344747533\\
0.262	0.290839156427382\\
0.264	0.301886046903168\\
0.266	0.313320658514102\\
0.268	0.325153753933445\\
0.27	0.337396207147319\\
0.272	0.350058993642132\\
0.274	0.363153179751952\\
0.276	0.37668991111664\\
0.278	0.390680400201497\\
0.28	0.40513591282954\\
0.282	0.420067753678362\\
0.284	0.43548725069497\\
0.286	0.451405738383813\\
0.288	0.467834539925724\\
0.29	0.484784948088463\\
0.292	0.502268204893126\\
0.294	0.520295480004799\\
0.296	0.538877847820545\\
0.298	0.558026263233014\\
0.3	0.577751536053806\\
0.302	0.598064304086957\\
0.304	0.618975004849755\\
0.306	0.640493845945399\\
0.308	0.662630774099647\\
0.31	0.685395442881821\\
0.312	0.708797179138942\\
0.314	0.7328449481806\\
0.316	0.757547317761218\\
0.318	0.782912420915687\\
0.32	0.808947917713695\\
0.322	0.835660956007728\\
0.324	0.863058131259204\\
0.326	0.891145445536785\\
0.328	0.919928265790372\\
0.33	0.949411281513593\\
0.332	0.979598461916646\\
0.334	1.01049301274021\\
0.336	1.04209733284952\\
0.338	1.0744129707557\\
0.34	1.10744058121913\\
0.342	1.14117988209646\\
0.344	1.17562961159929\\
0.346	1.21078748613838\\
0.348	1.24665015893229\\
0.35	1.28321317956334\\
0.352	1.32047095466768\\
0.354	1.3584167099485\\
0.356	1.3970424537034\\
0.358	1.43633894205759\\
0.36	1.47629564609475\\
0.362	1.51690072107587\\
0.364	1.55814097793502\\
0.366	1.60000185723735\\
0.368	1.64246740578111\\
0.37	1.68552025602023\\
0.372	1.72914160847846\\
0.374	1.77331121731868\\
0.376	1.81800737922379\\
0.378	1.86320692573643\\
0.38	1.90888521919554\\
0.382	1.95501615239723\\
0.384	2.00157215209624\\
0.386	2.04852418645259\\
0.388	2.09584177651503\\
0.39	2.14349301181995\\
0.392	2.19144457017061\\
0.394	2.23966174164689\\
0.396	2.28810845688138\\
0.398	2.33674731962217\\
0.4	2.38553964358732\\
0.402	2.43444549360016\\
0.404	2.48342373097889\\
0.406	2.53243206313759\\
0.408	2.58142709734003\\
0.41	2.63036439853139\\
0.412	2.67919855115732\\
0.414	2.72788322486401\\
0.416	2.77637124395732\\
0.418	2.82461466048413\\
0.42	2.87256483078424\\
0.422	2.92017249534664\\
0.424	2.96738786179065\\
0.426	3.01416069077869\\
0.428	3.06044038465523\\
0.43	3.1061760785943\\
0.432	3.15131673402705\\
0.434	3.19581123411007\\
0.436	3.23960848098579\\
0.438	3.28265749457751\\
0.44	3.32490751265367\\
0.442	3.36630809188889\\
0.444	3.40680920964363\\
0.446	3.44636136617879\\
0.448	3.4849156870177\\
0.45	3.52242402516502\\
0.452	3.5588390628894\\
0.454	3.59411441277638\\
0.456	3.62820471775717\\
0.458	3.66106574982044\\
0.46	3.69265450711587\\
0.462	3.72292930916111\\
0.464	3.75184988986783\\
0.466	3.77937748810735\\
0.468	3.80547493554213\\
0.47	3.8301067414561\\
0.472	3.85323917432466\\
0.474	3.87484033987362\\
0.476	3.89488025538571\\
0.478	3.91333092002358\\
0.48	3.93016638094942\\
0.482	3.94536279503288\\
0.484	3.95889848595156\\
0.486	3.97075399650181\\
0.488	3.98091213595109\\
0.49	3.98935802227785\\
0.492	3.99607911915991\\
0.494	4.00106526758773\\
0.496	4.00430871199519\\
0.498	4.00580412081671\\
0.5	4.00554860139661\\
0.502	4.00354170919345\\
0.504	3.99978545123964\\
0.506	3.99428428383434\\
0.508	3.98704510446499\\
0.51	3.97807723797109\\
0.512	3.96739241698153\\
0.514	3.95500475667462\\
0.516	3.94093072392768\\
0.518	3.92518910094096\\
0.52	3.90780094343769\\
0.522	3.88878953355949\\
0.524	3.86818032759322\\
0.526	3.8460008986815\\
0.528	3.82228087468555\\
0.53	3.79705187138412\\
0.532	3.77034742120735\\
0.534	3.74220289771878\\
0.536	3.7126554360721\\
0.538	3.68174384968221\\
0.54	3.64950854336236\\
0.542	3.61599142318991\\
0.544	3.58123580337416\\
0.546	3.54528631040844\\
0.548	3.50818878479737\\
0.55	3.46999018065757\\
0.552	3.4307384634959\\
0.554	3.39048250647505\\
0.556	3.34927198547983\\
0.558	3.30715727330049\\
0.56	3.26418933325111\\
0.562	3.22041961254157\\
0.564	3.17589993572057\\
0.566	3.1306823985056\\
0.568	3.0848192623123\\
0.57	3.03836284979117\\
0.572	2.99136544167438\\
0.574	2.94387917522818\\
0.576	2.89595594459876\\
0.578	2.84764730333031\\
0.58	2.79900436932383\\
0.582	2.75007773249403\\
0.584	2.70091736536956\\
0.586	2.65157253686854\\
0.588	2.60209172946741\\
0.59	2.55252255996631\\
0.592	2.50291170403839\\
0.594	2.45330482473445\\
0.596	2.40374650509713\\
0.598	2.35428018502164\\
0.6	2.30494810248204\\
0.602	2.25579123922406\\
0.604	2.20684927100652\\
0.606	2.15816052245553\\
0.608	2.10976192657604\\
0.61	2.06168898894733\\
0.612	2.01397575661003\\
0.614	1.96665479163397\\
0.616	1.91975714933812\\
0.618	1.87331236111612\\
0.62	1.82734842180356\\
0.622	1.78189178150684\\
0.624	1.73696734179678\\
0.626	1.69259845615561\\
0.628	1.64880693455082\\
0.63	1.60561305199595\\
0.632	1.56303556094571\\
0.634	1.52109170736097\\
0.636	1.47979725026843\\
0.638	1.4391664846303\\
0.64	1.39921226733057\\
0.642	1.35994604607729\\
0.644	1.32137789101394\\
0.646	1.28351652882797\\
0.648	1.24636937914085\\
0.65	1.20994259296126\\
0.652	1.17424109298154\\
0.654	1.13926861549739\\
0.656	1.10502775373168\\
0.658	1.07152000234496\\
0.66	1.03874580291869\\
0.662	1.00670459020113\\
0.664	0.975394838910913\\
0.666	0.944814110899446\\
0.668	0.914959102480195\\
0.67	0.885825691740574\\
0.672	0.857408985660695\\
0.674	0.829703366872317\\
0.676	0.802702539901108\\
0.678	0.776399576745525\\
0.68	0.750786961656326\\
0.682	0.725856634991713\\
0.684	0.701600036034417\\
0.686	0.678008144668488\\
0.688	0.655071521825102\\
0.69	0.63278034861832\\
0.692	0.611124464103225\\
0.694	0.590093401600254\\
0.696	0.569676423540718\\
0.698	0.549862554799397\\
0.7	0.53064061449065\\
0.702	0.511999246214551\\
0.704	0.493926946749307\\
0.706	0.476412093195305\\
0.708	0.459442968584704\\
0.71	0.443007785978488\\
0.712	0.427094711080191\\
0.714	0.411691883402202\\
0.716	0.396787436026451\\
0.718	0.382369514006625\\
0.72	0.368426291463537\\
0.722	0.354945987429117\\
0.724	0.341916880497599\\
0.726	0.329327322344874\\
0.728	0.317165750178694\\
0.73	0.305420698183427\\
0.732	0.294080808023471\\
0.734	0.283134838469205\\
0.736	0.272571674208528\\
0.738	0.262380333905716\\
0.74	0.252549977567456\\
0.742	0.243069913273608\\
0.744	0.233929603327562\\
0.746	0.225118669877945\\
0.748	0.216626900060109\\
0.75	0.208444250702156\\
0.752	0.200560852636465\\
0.754	0.192967014653711\\
0.756	0.185653227132249\\
0.758	0.178610165371713\\
0.76	0.171828692655474\\
0.762	0.165299863062642\\
0.764	0.159014924046259\\
0.766	0.152965318790599\\
0.768	0.147142688356802\\
0.77	0.141538873622685\\
0.772	0.13614591701941\\
0.774	0.130956064064799\\
0.776	0.125961764690507\\
0.778	0.121155674358013\\
0.78	0.116530654956448\\
0.782	0.11207977547374\\
0.784	0.107796312431315\\
0.786	0.103673750071742\\
0.788	0.0997057802882304\\
0.79	0.0958863022847177\\
0.792	0.0922094219554928\\
0.794	0.0886694509738255\\
0.796	0.0852609055798949\\
0.798	0.0819785050594491\\
0.8	0.0788171699060019\\
0.81	0.064662476924125\\
0.82	0.0528834846352501\\
0.83	0.0430527548525909\\
0.84	0.0348389232363347\\
0.85	0.0279882775079769\\
0.86	0.0223051028317737\\
0.87	0.0176330348472173\\
0.88	0.0138394579682294\\
0.89	0.0108043528794208\\
0.9	0.00841409620599235\\
0.91	0.00655977232468195\\
0.92	0.00513879535265463\\
0.93	0.00405822135706033\\
0.94	0.00323812156593841\\
0.95	0.00261374455554137\\
0.96	0.00213578957446428\\
0.97	0.00176876888433578\\
0.98	0.00148798262872703\\
0.99	0.00127594192802991\\
1	0.00111910708816012\\
1.01	0.0010055909125193\\
1.02	0.00092410793576154\\
1.03	0.000864054652866662\\
1.04	0.00081630102405955\\
1.05	0.000774136973664577\\
1.06	0.000733868657668136\\
1.07	0.000694759962646587\\
1.08	0.000658286607179358\\
1.09	0.00062692163798633\\
1.1	0.000602825633289754\\
1.11	0.000586833016596917\\
1.12	0.000578013692043241\\
1.13	0.000573892925892753\\
1.14	0.000571200934456925\\
1.15	0.000566865675311898\\
1.16	0.000558905015417015\\
1.17	0.000546930086086142\\
1.18	0.000532116026438565\\
1.19	0.000516678450849219\\
1.2	0.000503053544017608\\
1.21	0.000493066588084664\\
1.22	0.000487363421471542\\
1.23	0.000485279482933452\\
1.24	0.00048516780809369\\
1.25	0.000485052583206109\\
1.26	0.000483369321798312\\
1.27	0.000479529688209307\\
1.28	0.000474114132140479\\
1.29	0.000468625763461122\\
1.3	0.000464890476672802\\
1.31	0.000464311071685764\\
1.32	0.000467236671140277\\
1.33	0.000472675397879206\\
1.34	0.000478468473582636\\
1.35	0.00048189273534833\\
1.36	0.00048051460527349\\
1.37	0.000473028402254366\\
1.38	0.000459805458816629\\
1.39	0.000442961482148051\\
1.4	0.000425894119167646\\
1.41	0.000412406609846129\\
1.42	0.000405665904508903\\
1.43	0.000407302865951254\\
1.44	0.000416928398701564\\
1.45	0.000432221113066508\\
1.46	0.000449574007220033\\
1.47	0.000465119897807402\\
1.48	0.000475838754350865\\
1.49	0.00048042063724474\\
1.5	0.0004796256806995\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
-0.5	0.00120858410944738\\
-0.49	0.00152120742161919\\
-0.48	0.00163664437237754\\
-0.47	0.00153775600345686\\
-0.46	0.00125784578522595\\
-0.45	0.000876547650125443\\
-0.44	0.000505377622473509\\
-0.43	0.000265651863997046\\
-0.42	0.000263089267934162\\
-0.41	0.000564119003044821\\
-0.4	0.0011785867889157\\
-0.39	0.00205230685560982\\
-0.38	0.00307103311995045\\
-0.37	0.00407532342946641\\
-0.36	0.004883857127705\\
-0.35	0.00532137599807881\\
-0.34	0.00524675446170793\\
-0.33	0.00457681280292178\\
-0.32	0.00330227216063791\\
-0.31	0.00149351866078375\\
-0.3	-0.000704641090672642\\
-0.29	-0.00308852144235341\\
-0.28	-0.00541933175460982\\
-0.27	-0.00745208061789201\\
-0.26	-0.00896587044875928\\
-0.25	-0.00979165270136657\\
-0.24	-0.00983378776383502\\
-0.23	-0.00908247907943725\\
-0.22	-0.00761527885852209\\
-0.21	-0.00558729296766781\\
-0.2	-0.00321128505449674\\
-0.19	-0.000730378775072986\\
-0.18	0.00161276491835625\\
-0.17	0.00360579496485831\\
-0.16	0.00509113759672318\\
-0.15	0.0059815399444358\\
-0.14	0.0062646619989008\\
-0.13	0.00599660291441029\\
-0.12	0.00528619253853875\\
-0.11	0.00427345565718535\\
-0.1	0.00310652545312701\\
-0.09	0.00192125154962489\\
-0.08	0.000826827105716442\\
-0.07	-0.000100830341213444\\
-0.06	-0.000818083495392384\\
-0.05	-0.00130680625086672\\
-0.04	-0.0015647984975153\\
-0.03	-0.00159661309939699\\
-0.02	-0.00140741040730472\\
-0.00999999999999998	-0.00100115709656001\\
0	-0.000382884887498294\\
0.01	0.000436714756183083\\
0.02	0.00143694410839988\\
0.03	0.00258561390606239\\
0.04	0.00384221751715428\\
0.05	0.00516613937432802\\
0.06	0.00652866080505466\\
0.07	0.00792621371898674\\
0.08	0.00939173276647078\\
0.09	0.0110012860964604\\
0.1	0.0128743726146254\\
0.11	0.0151680462085151\\
0.12	0.018066871083114\\
0.13	0.0217720911790497\\
0.14	0.0264938880222874\\
0.15	0.0324500245353005\\
0.16	0.0398726510669384\\
0.17	0.0490229879306031\\
0.18	0.060211571575779\\
0.19	0.0738203422187538\\
0.2	0.0903224754750803\\
0.202	0.094019067203193\\
0.204	0.0978593408769291\\
0.206	0.101848643117805\\
0.208	0.105992503528774\\
0.21	0.110296634621016\\
0.212	0.114766931358212\\
0.214	0.119409470353264\\
0.216	0.124230508755398\\
0.218	0.129236482867923\\
0.22	0.134434006538535\\
0.222	0.139829869364868\\
0.224	0.145431034758129\\
0.226	0.151244637906888\\
0.228	0.157277983681554\\
0.23	0.163538544517724\\
0.232	0.170033958313356\\
0.234	0.176772026370858\\
0.236	0.18376071141032\\
0.238	0.191008135674751\\
0.24	0.198522579141996\\
0.242	0.206312477851281\\
0.244	0.214386422344954\\
0.246	0.222753156218309\\
0.248	0.231421574762067\\
0.25	0.240400723673702\\
0.252	0.249699797805035\\
0.254	0.259328139904776\\
0.256	0.269295239305827\\
0.258	0.27961073049851\\
0.26	0.290284391522463\\
0.262	0.30132614210167\\
0.264	0.312746041439584\\
0.266	0.324554285584031\\
0.268	0.336761204265204\\
0.27	0.349377257104281\\
0.272	0.362413029085447\\
0.274	0.375879225180161\\
0.276	0.389786664009679\\
0.278	0.404146270430125\\
0.28	0.418969066923891\\
0.282	0.434266163681756\\
0.284	0.450048747262154\\
0.286	0.466328067717289\\
0.288	0.48311542408035\\
0.29	0.500422148114135\\
0.292	0.518259586228513\\
0.294	0.536639079482917\\
0.296	0.555571941599733\\
0.298	0.575069434925701\\
0.3	0.595142744290605\\
0.302	0.615802948725831\\
0.304	0.637060991019883\\
0.306	0.658927645103001\\
0.308	0.681413481269292\\
0.31	0.704528829261311\\
0.312	0.728283739259595\\
0.314	0.752687940837038\\
0.316	0.777750799956336\\
0.318	0.803481274106589\\
0.32	0.829887865693425\\
0.322	0.856978573814755\\
0.324	0.884760844572142\\
0.326	0.913241520084564\\
0.328	0.942426786388012\\
0.33	0.972322120420054\\
0.332	1.00293223630302\\
0.334	1.03426103115352\\
0.336	1.06631153065795\\
0.338	1.09908583466522\\
0.34	1.1325850630574\\
0.342	1.16680930216701\\
0.344	1.2017575520165\\
0.346	1.23742767465977\\
0.348	1.27381634390908\\
0.35	1.31091899673137\\
0.352	1.34872978659773\\
0.354	1.3872415390669\\
0.356	1.42644570987938\\
0.358	1.46633234583223\\
0.36	1.50689004869676\\
0.362	1.54810594243093\\
0.364	1.58996564392708\\
0.366	1.63245323752177\\
0.368	1.67555125347995\\
0.37	1.71924065064913\\
0.372	1.76350080346135\\
0.374	1.80830949344216\\
0.376	1.85364290536525\\
0.378	1.89947562817076\\
0.38	1.94578066074322\\
0.382	1.99252942262283\\
0.384	2.03969176970064\\
0.386	2.08723601492503\\
0.388	2.1351289540237\\
0.39	2.18333589622148\\
0.392	2.23182069991182\\
0.394	2.28054581321626\\
0.396	2.32947231934434\\
0.398	2.37855998664453\\
0.4	2.42776732321586\\
0.402	2.47705163593019\\
0.404	2.52636909369578\\
0.406	2.57567479477571\\
0.408	2.62492283795746\\
0.41	2.67406639735589\\
0.412	2.72305780061721\\
0.414	2.77184861028024\\
0.416	2.82038970804016\\
0.418	2.86863138165131\\
0.42	2.91652341419788\\
0.422	2.96401517545612\\
0.424	3.01105571506661\\
0.426	3.05759385723381\\
0.428	3.10357829666766\\
0.43	3.14895769548344\\
0.432	3.19368078077771\\
0.434	3.23769644260084\\
0.436	3.28095383205182\\
0.438	3.32340245922614\\
0.44	3.36499229075443\\
0.442	3.40567384667709\\
0.444	3.44539829640882\\
0.446	3.48411755355587\\
0.448	3.52178436935885\\
0.45	3.55835242454434\\
0.452	3.59377641937886\\
0.454	3.62801216173007\\
0.456	3.66101665295096\\
0.458	3.69274817141364\\
0.46	3.72316635353085\\
0.462	3.75223227211357\\
0.464	3.77990851192395\\
0.466	3.80615924229303\\
0.468	3.83095028668198\\
0.47	3.85424918907562\\
0.472	3.87602527710497\\
0.474	3.89624972180414\\
0.476	3.91489559391438\\
0.478	3.93193791665478\\
0.48	3.94735371488579\\
0.482	3.96112206059707\\
0.484	3.97322411465649\\
0.486	3.98364316476148\\
0.488	3.99236465953825\\
0.49	3.99937623873738\\
0.492	4.00466775947801\\
0.494	4.00823131849551\\
0.496	4.01006127034967\\
0.498	4.01015424155341\\
0.5	4.00850914058383\\
0.502	4.00512716374\\
0.504	4.00001179681403\\
0.506	3.99316881254471\\
0.508	3.98460626382567\\
0.51	3.97433447264325\\
0.512	3.9623660147232\\
0.514	3.94871569986883\\
0.516	3.93340054797887\\
0.518	3.91643976073802\\
0.52	3.89785468897988\\
0.522	3.87766879572865\\
0.524	3.8559076149339\\
0.526	3.83259870592128\\
0.528	3.80777160359187\\
0.53	3.78145776441262\\
0.532	3.75369050825238\\
0.534	3.72450495612946\\
0.536	3.69393796394985\\
0.538	3.66202805232883\\
0.54	3.62881533260298\\
0.542	3.59434142915435\\
0.544	3.55864939818436\\
0.546	3.52178364309062\\
0.548	3.48378982661572\\
0.55	3.44471477995412\\
0.552	3.40460640901889\\
0.554	3.36351359808686\\
0.556	3.32148611105651\\
0.558	3.2785744905689\\
0.56	3.2348299552569\\
0.562	3.19030429540256\\
0.564	3.14504976729599\\
0.566	3.09911898660222\\
0.568	3.05256482105326\\
0.57	3.00544028279379\\
0.572	2.95779842071695\\
0.574	2.90969221313437\\
0.576	2.86117446113042\\
0.578	2.81229768295385\\
0.58	2.76311400980296\\
0.582	2.71367508335947\\
0.584	2.66403195542531\\
0.586	2.61423499001158\\
0.588	2.56433376822378\\
0.59	2.51437699627825\\
0.592	2.46441241697523\\
0.594	2.41448672494108\\
0.596	2.36464548593778\\
0.598	2.31493306052153\\
0.6	2.26539253231375\\
0.602	2.2160656411276\\
0.604	2.16699272117124\\
0.606	2.11821264452549\\
0.608	2.06976277006864\\
0.61	2.02167889799484\\
0.612	1.97399523004532\\
0.614	1.92674433554287\\
0.616	1.8799571232919\\
0.618	1.83366281937555\\
0.62	1.78788895085267\\
0.622	1.74266133532648\\
0.624	1.69800407632711\\
0.626	1.65393956442092\\
0.628	1.61048848392956\\
0.63	1.56766982511441\\
0.632	1.52550090165357\\
0.634	1.48399737321333\\
0.636	1.4431732728903\\
0.638	1.40304103927772\\
0.64	1.36361155288739\\
0.642	1.32489417663918\\
0.644	1.28689680011224\\
0.646	1.24962588723653\\
0.648	1.21308652708998\\
0.65	1.17728248745566\\
0.652	1.1422162707847\\
0.654	1.10788917220513\\
0.656	1.07430133921258\\
0.658	1.04145183267861\\
0.66	1.00933868881342\\
0.662	0.977958981724046\\
0.664	0.947308886215429\\
0.666	0.91738374049092\\
0.668	0.888178108419577\\
0.67	0.85968584105111\\
0.672	0.831900137074705\\
0.674	0.804813601935087\\
0.676	0.778418305338281\\
0.678	0.752705836900007\\
0.68	0.727667359711622\\
0.682	0.70329366162159\\
0.684	0.679575204054605\\
0.686	0.656502168215301\\
0.688	0.634064498548923\\
0.69	0.612251943357074\\
0.692	0.591054092492469\\
0.694	0.570460412082486\\
0.696	0.550460276256559\\
0.698	0.531042995877556\\
0.7	0.512197844301338\\
0.702	0.493914080211945\\
0.704	0.476180967602047\\
0.706	0.458987792989143\\
0.708	0.442323879977364\\
0.71	0.426178601292656\\
0.712	0.410541388435224\\
0.714	0.395401739107449\\
0.716	0.380749222587896\\
0.718	0.366573483232587\\
0.72	0.352864242292981\\
0.722	0.339611298246622\\
0.724	0.326804525840627\\
0.726	0.31443387405042\\
0.728	0.302489363156394\\
0.73	0.290961081139224\\
0.732	0.279839179590988\\
0.734	0.269113869333528\\
0.736	0.258775415928213\\
0.738	0.248814135252233\\
0.74	0.239220389306067\\
0.742	0.229984582404856\\
0.744	0.221097157893291\\
0.746	0.212548595509429\\
0.748	0.204329409507745\\
0.75	0.196430147635866\\
0.752	0.18884139104307\\
0.754	0.181553755181811\\
0.756	0.174557891746584\\
0.758	0.167844491677434\\
0.76	0.161404289238573\\
0.762	0.155228067166039\\
0.764	0.149306662862338\\
0.766	0.143630975600605\\
0.768	0.138191974686246\\
0.77	0.132980708510403\\
0.772	0.127988314416976\\
0.774	0.123206029293522\\
0.776	0.118625200786231\\
0.778	0.114237299030369\\
0.78	0.110033928780232\\
0.782	0.106006841816744\\
0.784	0.102147949506471\\
0.786	0.0984493353829675\\
0.788	0.0949032676200605\\
0.79	0.0915022112668867\\
0.792	0.0882388401161958\\
0.794	0.0851060480806156\\
0.796	0.0820969599560803\\
0.798	0.0792049414575382\\
0.8	0.0764236084191397\\
0.81	0.0639722401665753\\
0.82	0.0534855243680244\\
0.83	0.0444751350217614\\
0.84	0.0366183686769229\\
0.85	0.0297312341402246\\
0.86	0.0237287072190898\\
0.87	0.0185801933291503\\
0.88	0.0142687583643921\\
0.89	0.0107611329228814\\
0.9	0.00799240303737881\\
0.91	0.0058655592517841\\
0.92	0.00426267055058401\\
0.93	0.00306220267647992\\
0.94	0.00215637045027848\\
0.95	0.00146340388400909\\
0.96	0.000931799495297628\\
0.97	0.000536323618044453\\
0.98	0.000267963533294988\\
0.99	0.000121553582197507\\
1	8.5103644972375e-05\\
1.01	0.000133958515164427\\
1.02	0.000231179917028406\\
1.03	0.000333534719528583\\
1.04	0.000400793340633995\\
1.05	0.000405155209754637\\
1.06	0.00033772994921478\\
1.07	0.000210021059868296\\
1.08	4.99362067819026e-05\\
1.09	-0.000106503547445296\\
1.1	-0.000225346539110239\\
1.11	-0.000283890785641901\\
1.12	-0.000276339958269107\\
1.13	-0.00021449987416111\\
1.14	-0.000123538216087853\\
1.15	-3.42255103652118e-05\\
1.16	2.5988889642921e-05\\
1.17	4.04845963853238e-05\\
1.18	7.49710575915683e-06\\
1.19	-6.0318314674739e-05\\
1.2	-0.000140451637820921\\
1.21	-0.000207732830700927\\
1.22	-0.000241969408548377\\
1.23	-0.000233805793927799\\
1.24	-0.000187185960314786\\
1.25	-0.000117841763017188\\
1.26	-4.83935717781665e-05\\
1.27	-1.59966840619536e-06\\
1.28	6.23656876270548e-06\\
1.29	-3.01864312912776e-05\\
1.3	-0.000103899146071987\\
1.31	-0.000197917679382731\\
1.32	-0.000290258477995057\\
1.33	-0.000360185312665743\\
1.34	-0.000393870153501417\\
1.35	-0.00038788741905077\\
1.36	-0.000349640590094288\\
1.37	-0.000294729696988435\\
1.38	-0.000242138552028533\\
1.39	-0.000208704419794359\\
1.4	-0.000204474499999667\\
1.41	-0.000230230368303382\\
1.42	-0.000277784833994922\\
1.43	-0.000332834043421667\\
1.44	-0.000379423038603577\\
1.45	-0.000404659939138871\\
1.46	-0.00040230221335647\\
1.47	-0.000374225099496711\\
1.48	-0.000329439682184757\\
1.49	-0.000281055621274436\\
1.5	-0.000242167604020672\\
};
\addplot [myline7, mark=none, error band legend=mycolor7Light, forget plot]
  table[row sep=crcr]{%
-0.5	6.42450756893423e-05\\
-0.49	0.000213590073705731\\
-0.48	0.000265249766785197\\
-0.47	0.000210216182652328\\
-0.46	0.000143682922154666\\
-0.45	4.67980548407408e-05\\
-0.44	-8.11742430774531e-05\\
-0.43	-0.000215107003123828\\
-0.42	-0.000328297717547506\\
-0.41	-0.000339978002655175\\
-0.4	-5.12836789354494e-05\\
-0.39	0.000327033841467912\\
-0.38	0.00084083227327096\\
-0.37	0.00133473730814015\\
-0.36	0.00171703081566313\\
-0.35	0.00191302330037688\\
-0.34	0.00185166033912746\\
-0.33	0.00149080228336835\\
-0.32	0.00082537939993184\\
-0.31	3.4282231406561e-05\\
-0.3	-9.55058165701521e-05\\
-0.29	-0.000691363557250821\\
-0.28	-0.00187219811345224\\
-0.27	-0.00297548373920323\\
-0.26	-0.00388139322112164\\
-0.25	-0.00449126593941635\\
-0.24	-0.00474022952494123\\
-0.23	-0.00454314504924838\\
-0.22	-0.00391338448113105\\
-0.21	-0.00299488920764849\\
-0.2	-0.00172767590089593\\
-0.19	-0.00116749921317622\\
-0.18	-0.000514125716461511\\
-0.17	0.000450987561365893\\
-0.16	0.00116611290657558\\
-0.15	0.00158847133983575\\
-0.14	0.00171237006379318\\
-0.13	0.00156595459124668\\
-0.12	0.00120347747897839\\
-0.11	0.000694763277523022\\
-0.1	0.000113950344401553\\
-0.09	-0.000470442842399763\\
-0.08	-0.00100253512290935\\
-0.07	-0.00144236082261783\\
-0.06	-0.00146078830593073\\
-0.05	-0.00141416724246381\\
-0.04	-0.00130748962207718\\
-0.03	-0.00113815737786548\\
-0.02	-0.000902916473115053\\
-0.00999999999999998	-0.000597050549503079\\
0	-0.000214033564205089\\
0.01	0.000254497206320823\\
0.02	0.000818712506094499\\
0.03	0.00149081109256338\\
0.04	0.00230372648363146\\
0.05	0.00339548303330123\\
0.06	0.00459476364550577\\
0.07	0.00591846626028486\\
0.08	0.00740513249399068\\
0.09	0.00911889205256535\\
0.1	0.0112417887997239\\
0.11	0.0139174610703203\\
0.12	0.0171558729856184\\
0.13	0.0210823412488691\\
0.14	0.0258461292537637\\
0.15	0.031625742984931\\
0.16	0.0386362573622391\\
0.17	0.0471387115091945\\
0.18	0.0574512923178658\\
0.19	0.0701144688747721\\
0.2	0.0857415693540376\\
0.202	0.0892455064422485\\
0.204	0.0928869525850248\\
0.206	0.0966711119952416\\
0.208	0.100603365815416\\
0.21	0.104689274012528\\
0.212	0.108934577045778\\
0.214	0.113345197315457\\
0.216	0.117927240401965\\
0.218	0.122686996104615\\
0.22	0.127630939290023\\
0.222	0.132765730559789\\
0.224	0.138098216746586\\
0.226	0.143635431246932\\
0.228	0.149384594197547\\
0.23	0.155353112500589\\
0.232	0.161548579700915\\
0.234	0.167978775716157\\
0.236	0.174651666417562\\
0.238	0.181575403056447\\
0.24	0.18875832152771\\
0.242	0.196208941458125\\
0.244	0.20393596510324\\
0.246	0.211948276032565\\
0.248	0.220254937578455\\
0.25	0.228865191019727\\
0.252	0.237788453466596\\
0.254	0.247034315409125\\
0.256	0.256612537886942\\
0.258	0.266533049233768\\
0.26	0.2768059413462\\
0.262	0.287441465422296\\
0.264	0.298450027111979\\
0.266	0.309842181018029\\
0.268	0.321628624483611\\
0.27	0.333820190599918\\
0.272	0.346427840365671\\
0.274	0.359462653928894\\
0.276	0.372935820840696\\
0.278	0.38685862925075\\
0.28	0.401242453974779\\
0.282	0.416098743365672\\
0.284	0.431439004921969\\
0.286	0.447274789570221\\
0.288	0.463617674561359\\
0.29	0.480479244925538\\
0.292	0.49787107343503\\
0.294	0.515804699030673\\
0.296	0.534291603673917\\
0.298	0.553343187593951\\
0.3	0.572970742907353\\
0.302	0.593185425596398\\
0.304	0.613998225841505\\
0.306	0.635419936713087\\
0.308	0.657461121238469\\
0.31	0.680132077870301\\
0.312	0.703442804394116\\
0.314	0.727402960324049\\
0.316	0.75202182784754\\
0.318	0.777308271391597\\
0.32	0.80327069589514\\
0.322	0.829917003883748\\
0.324	0.857254551455018\\
0.326	0.885290103294149\\
0.328	0.914029786850762\\
0.33	0.943479045818797\\
0.332	0.973642593071764\\
0.334	1.0045243632156\\
0.336	1.03612746493049\\
0.338	1.06845413328171\\
0.34	1.1015056821873\\
0.342	1.13528245723723\\
0.344	1.16978378906486\\
0.346	1.20500794747646\\
0.348	1.24095209654865\\
0.35	1.27761225090656\\
0.352	1.31498323339737\\
0.354	1.35305863437468\\
0.356	1.3918307728088\\
0.358	1.43129065943622\\
0.36	1.47142796215918\\
0.362	1.51223097390198\\
0.364	1.55368658312588\\
0.366	1.59578024719796\\
0.368	1.63849596880244\\
0.37	1.68181627557391\\
0.372	1.72572220312326\\
0.374	1.77019328161607\\
0.376	1.8152075260522\\
0.378	1.86074143038305\\
0.38	1.90676996558999\\
0.382	1.95326658183355\\
0.384	2.00020321476886\\
0.386	2.04755029610748\\
0.388	2.09527676849082\\
0.39	2.1433501047238\\
0.392	2.19173633140195\\
0.394	2.24040005694809\\
0.396	2.28930450405864\\
0.398	2.3384115465426\\
0.4	2.38768175052005\\
0.402	2.43707441993008\\
0.404	2.48654764628219\\
0.406	2.53605836256896\\
0.408	2.58556240124214\\
0.41	2.63501455613917\\
0.412	2.68436864823235\\
0.414	2.73357759505859\\
0.416	2.78259348367437\\
0.418	2.83136764696729\\
0.42	2.87985074314358\\
0.422	2.92799283819956\\
0.424	2.97574349117423\\
0.426	3.02291818948777\\
0.428	3.06954929628624\\
0.43	3.11563139926963\\
0.432	3.16111310938386\\
0.434	3.20594300227412\\
0.436	3.25006971528721\\
0.438	3.29344204557314\\
0.44	3.33600904902906\\
0.442	3.37772013982511\\
0.444	3.41852519025055\\
0.446	3.45837463061694\\
0.448	3.49721954895516\\
0.45	3.53501179024366\\
0.452	3.57170405490608\\
0.454	3.60724999631915\\
0.456	3.64160431707376\\
0.458	3.67472286373583\\
0.46	3.70655123691675\\
0.462	3.73692750094518\\
0.464	3.76587920089589\\
0.466	3.79276836520019\\
0.468	3.81821261111206\\
0.47	3.84217796526586\\
0.472	3.86463222571481\\
0.474	3.88554503083888\\
0.476	3.90598222054665\\
0.478	3.92554408739001\\
0.48	3.94348757594605\\
0.482	3.95978699138765\\
0.484	3.97441881395615\\
0.486	3.98736175728932\\
0.488	3.99859682165999\\
0.49	4.00810734193947\\
0.492	4.01587903011641\\
0.494	4.0219000122193\\
0.496	4.02616085950888\\
0.498	4.02865461382569\\
0.5	4.02937680699678\\
0.502	4.02832547422595\\
0.504	4.02550116141145\\
0.506	4.02034919071101\\
0.508	4.0133289135332\\
0.51	4.0045620619937\\
0.512	3.99405959723698\\
0.514	3.98183486184917\\
0.516	3.96790355415361\\
0.518	3.95228369721876\\
0.52	3.93499560263552\\
0.522	3.91606182913553\\
0.524	3.89550713613685\\
0.526	3.87335843231786\\
0.528	3.84964471933531\\
0.53	3.82439703081686\\
0.532	3.79764836677349\\
0.534	3.76943362359118\\
0.536	3.73978951977628\\
0.538	3.70875451764243\\
0.54	3.67636874114126\\
0.542	3.64267389005213\\
0.544	3.60771315075951\\
0.546	3.57153110385887\\
0.548	3.53417362884387\\
0.55	3.49568780613918\\
0.552	3.45612181675338\\
0.554	3.41552483983657\\
0.556	3.37394694843572\\
0.558	3.33143900374932\\
0.56	3.28805254818919\\
0.562	3.24383969756368\\
0.564	3.19885303270084\\
0.566	3.15314549083404\\
0.568	3.10677025707449\\
0.57	3.05978065629632\\
0.572	3.01223004575956\\
0.574	2.96417170879463\\
0.576	2.91565874986904\\
0.578	2.8667439913523\\
0.58	2.81747987228967\\
0.582	2.76791834948746\\
0.584	2.71811080120481\\
0.586	2.66810793373592\\
0.588	2.61795969115616\\
0.59	2.56771516849229\\
0.592	2.51742252856333\\
0.594	2.46712892272336\\
0.596	2.41688041572133\\
0.598	2.36672191487557\\
0.6	2.31669710374229\\
0.602	2.26684838043828\\
0.604	2.21721680075784\\
0.606	2.16784202620329\\
0.608	2.11876227702727\\
0.61	2.07001429036298\\
0.612	2.02163328349674\\
0.614	1.9736529223147\\
0.616	1.92610529493325\\
0.618	1.87902089050028\\
0.62	1.83242858313233\\
0.622	1.78635562093069\\
0.624	1.74082761999823\\
0.626	1.69586856335762\\
0.628	1.65150080465183\\
0.63	1.60774507648799\\
0.632	1.56462050326753\\
0.634	1.52214461832816\\
0.636	1.48033338520676\\
0.638	1.43920122281735\\
0.64	1.39876103432489\\
0.642	1.3590242394828\\
0.644	1.3200008101918\\
0.646	1.28169930902814\\
0.648	1.24412693048154\\
0.65	1.2072895446373\\
0.652	1.17119174303213\\
0.654	1.13583688641098\\
0.656	1.10122715411046\\
0.658	1.06736359479526\\
0.66	1.03424617827581\\
0.662	1.00187384813914\\
0.664	0.970331290055769\\
0.666	0.939578910905129\\
0.668	0.909558969658067\\
0.67	0.880266819417165\\
0.672	0.851697059932955\\
0.674	0.823843589373301\\
0.676	0.796699655249146\\
0.678	0.770257904310374\\
0.68	0.744510431239945\\
0.682	0.719448825989524\\
0.684	0.695064219615468\\
0.686	0.671347328490015\\
0.688	0.648288496778854\\
0.69	0.625877737092694\\
0.692	0.604104769236912\\
0.694	0.582959056999813\\
0.696	0.562429842936088\\
0.698	0.542506181117982\\
0.7	0.523176967842016\\
0.702	0.50443097029389\\
0.704	0.486256853188384\\
0.706	0.468643203414475\\
0.708	0.451578552728398\\
0.71	0.435051398549062\\
0.712	0.419071783406638\\
0.714	0.403633149037599\\
0.716	0.388768329307173\\
0.718	0.374471498619606\\
0.72	0.360645266878259\\
0.722	0.347278642837869\\
0.724	0.334360703169113\\
0.726	0.321880598197647\\
0.728	0.309827556667544\\
0.73	0.298190889661325\\
0.732	0.286959993807229\\
0.734	0.276124353901367\\
0.736	0.26567354506837\\
0.738	0.255597234578975\\
0.74	0.245885183436761\\
0.742	0.236527247839232\\
0.744	0.227513380610426\\
0.746	0.218833632693687\\
0.748	0.210478154783927\\
0.75	0.202437199169011\\
0.752	0.194701121839768\\
0.754	0.187260384917761\\
0.756	0.180105559439416\\
0.758	0.173227328524574\\
0.76	0.166422128737718\\
0.762	0.159856694879815\\
0.764	0.153541276901639\\
0.766	0.147467202858042\\
0.768	0.141626013287824\\
0.77	0.136009461788156\\
0.772	0.130609515268269\\
0.774	0.125418353900141\\
0.776	0.120428370782045\\
0.778	0.115632171329076\\
0.78	0.111022572403118\\
0.782	0.106592601193327\\
0.784	0.102335493856844\\
0.786	0.0982446939284087\\
0.788	0.0943138505065307\\
0.79	0.0905368162231604\\
0.792	0.0869076450031658\\
0.794	0.0834205896195092\\
0.796	0.0800700990497333\\
0.798	0.0768508156392652\\
0.8	0.0737575720770565\\
0.81	0.0600140016031722\\
0.82	0.0490507110364815\\
0.83	0.0402218752030503\\
0.84	0.0328212870417605\\
0.85	0.0265919375322892\\
0.86	0.0213558781435874\\
0.87	0.0169874328621109\\
0.88	0.0133888628698193\\
0.89	0.0104935171482508\\
0.9	0.008223431743938\\
0.91	0.0063653240203632\\
0.92	0.00492330491133\\
0.93	0.00380662506345806\\
0.94	0.00293801423655059\\
0.95	0.00225797628582696\\
0.96	0.00172539660421792\\
0.97	0.00131446452781846\\
0.98	0.00100905189139124\\
0.99	0.000796363668784059\\
1	0.000661746084084948\\
1.01	0.000586039154947186\\
1.02	0.000577643926394973\\
1.03	0.000598794686197622\\
1.04	0.00053737008103248\\
1.05	0.000454548008520236\\
1.06	0.000382011088871521\\
1.07	0.000318209957158278\\
1.08	0.00026272220547201\\
1.09	0.00021561797541353\\
1.1	0.000176832972649073\\
1.11	0.000145724483568666\\
1.12	0.00012092486271415\\
1.13	0.000100509890696358\\
1.14	8.24001373423086e-05\\
1.15	6.48443825748526e-05\\
1.16	4.68162004897053e-05\\
1.17	2.81915835164099e-05\\
1.18	9.65294408803596e-06\\
1.19	-7.64341660293926e-06\\
1.2	-2.25231450158704e-05\\
1.21	-3.42230564831318e-05\\
1.22	-4.26570208408357e-05\\
1.23	-4.84390892524968e-05\\
1.24	-5.26661238008924e-05\\
1.25	-5.65412656085237e-05\\
1.26	-6.09704914301522e-05\\
1.27	-6.62712343072273e-05\\
1.28	-7.20929809358297e-05\\
1.29	-7.75780150043966e-05\\
1.3	-8.1709519254322e-05\\
1.31	-8.37303594163365e-05\\
1.32	-8.34897949731818e-05\\
1.33	-8.1595763535202e-05\\
1.34	-7.93111455200043e-05\\
1.35	-7.82145457572905e-05\\
1.36	-7.97237145683139e-05\\
1.37	-8.46280295223622e-05\\
1.38	-9.27796413804181e-05\\
1.39	-0.000103049037557041\\
1.4	-0.000113572604182612\\
1.41	-0.000122230815144716\\
1.42	-0.000127223166856427\\
1.43	-0.000127572492445722\\
1.44	-0.000123407807340655\\
1.45	-0.00011593726360853\\
1.46	-0.00010711303845192\\
1.47	-9.90813163294525e-05\\
1.48	-9.35755462045819e-05\\
1.49	-9.14300523313879e-05\\
1.5	-9.23576396289643e-05\\
};
\end{axis}
%
% ------ INSET (zoom) -------
%
\begin{axis}[%
width=.26*\figWidth,
height=.3*\figHeight,
at={(mainaxis.north east)},
anchor=north east,
xshift=-0.2cm,
yshift=-0.15cm,
scale only axis,
xmin=0.4,
xmax=0.6,
unbounded coords=jump,
xlabel style={font=\color{white!15!black}},
ymin=2.17540456408,
ymax=4.1985677625,
xtick={0.4, 0.5, 0.6},
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [myline2, mark=none, forget plot]
  table[row sep=crcr]{%
0.384	1.95870532016236\\
0.386	2.00590994123854\\
0.388	2.05352869407118\\
0.39	2.10153126586263\\
0.392	2.1498858946713\\
0.394	2.19855938461426\\
0.396	2.24751712511237\\
0.398	2.29672311425491\\
0.4	2.34613998634791\\
0.402	2.39572904369755\\
0.404	2.44545029266586\\
0.406	2.49526248402153\\
0.408	2.54512315759379\\
0.41	2.59498869122154\\
0.412	2.64481435397411\\
0.414	2.6945543636034\\
0.416	2.74416194817079\\
0.418	2.79358941177494\\
0.42	2.84278820428977\\
0.422	2.89170899500438\\
0.424	2.94030175003991\\
0.426	2.98851581340075\\
0.428	3.03629999150094\\
0.43	3.08360264098964\\
0.432	3.1303717596832\\
0.434	3.17655508039563\\
0.436	3.22210016744354\\
0.438	3.26695451558701\\
0.44	3.31106565115357\\
0.442	3.35438123507921\\
0.444	3.39684916758779\\
0.446	3.43841769421842\\
0.448	3.47903551290022\\
0.45	3.51865188176392\\
0.452	3.55721672737164\\
0.454	3.5946807530389\\
0.456	3.63099554691713\\
0.458	3.66611368950009\\
0.46	3.69998886021468\\
0.462	3.73257594275445\\
0.464	3.76383112881381\\
0.466	3.79371201988196\\
0.468	3.82217772675786\\
0.47	3.84918896645164\\
0.472	3.87470815614298\\
0.474	3.89869950387414\\
0.476	3.92112909566325\\
0.478	3.94196497873334\\
0.48	3.96117724056371\\
0.482	3.97873808348232\\
0.484	3.99462189453219\\
0.486	4.00880531035899\\
0.488	4.0212672768839\\
0.49	4.03198910354257\\
0.492	4.04095451188945\\
0.494	4.04814967838617\\
0.496	4.05356327121268\\
0.498	4.0571864809607\\
0.5	4.0590130450909\\
0.502	4.0590392660572\\
0.504	4.05726402302447\\
0.506	4.05368877712897\\
0.508	4.04831757025396\\
0.51	4.04115701731702\\
0.512	4.03221629208853\\
0.514	4.02150710658479\\
0.516	4.00904368410233\\
0.518	3.99484272598305\\
0.52	3.97892337222279\\
0.522	3.96130715605758\\
0.524	3.94201795268386\\
0.526	3.9210819222897\\
0.528	3.89852744759393\\
0.53	3.8743850661095\\
0.532	3.84868739736551\\
0.534	3.82146906533936\\
0.536	3.79276661636666\\
0.538	3.76261843281114\\
0.54	3.73106464279045\\
0.542	3.69814702626565\\
0.544	3.66390891781348\\
0.546	3.62839510640924\\
0.548	3.59165173255659\\
0.55	3.55372618310667\\
0.552	3.51466698411407\\
0.554	3.47452369208046\\
0.556	3.43334678393889\\
0.558	3.39118754613188\\
0.56	3.34809796313551\\
0.562	3.30413060577941\\
0.564	3.25933851970816\\
0.566	3.21377511432463\\
0.568	3.16749405254889\\
0.57	3.12054914171851\\
0.572	3.07299422594643\\
0.574	3.0248830802426\\
0.576	2.97626930669376\\
0.578	2.92720623298306\\
0.58	2.87774681351794\\
0.582	2.82794353341993\\
0.584	2.77784831561492\\
0.586	2.72751243124646\\
0.588	2.67698641361799\\
0.59	2.62631997585285\\
0.592	2.57556193244319\\
0.594	2.52476012484118\\
0.596	2.47396135122746\\
0.598	2.42321130057371\\
0.6	2.37255449109752\\
0.602	2.32203421318954\\
0.604	2.27169247687443\\
0.606	2.2215699638491\\
0.608	2.1717059841239\\
0.61	2.12213843727479\\
0.612	2.07290377829762\\
0.614	2.02403698803904\\
0.616	1.97557154816236\\
0.618	1.92753942059165\\
};
\addplot [myline1, mark=none, forget plot]
  table[row sep=crcr]{%
0.384	1.96071465983707\\
0.386	2.00786457728993\\
0.388	2.05542458295794\\
0.39	2.10336431322612\\
0.392	2.15165196289207\\
0.394	2.20025430067992\\
0.396	2.24913668877293\\
0.398	2.29826310644067\\
0.4	2.34759617782424\\
0.402	2.39709720392997\\
0.404	2.44672619886859\\
0.406	2.49644193036221\\
0.408	2.54620196452682\\
0.41	2.59596271492246\\
0.412	2.64567949584748\\
0.414	2.69530657983693\\
0.416	2.74479725930858\\
0.418	2.79410391228328\\
0.42	2.84317807208927\\
0.422	2.89197050094301\\
0.424	2.94043126728186\\
0.426	2.98850982670696\\
0.428	3.03615510637775\\
0.43	3.08331559268276\\
0.432	3.12993942199509\\
0.434	3.17597447430502\\
0.436	3.2213684695067\\
0.438	3.26606906610103\\
0.44	3.31002396206285\\
0.442	3.35318099760693\\
0.444	3.3954882595747\\
0.446	3.4368941871524\\
0.448	3.47734767862012\\
0.45	3.51679819882215\\
0.452	3.55519588704039\\
0.454	3.59249166494542\\
0.456	3.62863734429385\\
0.458	3.66358573403603\\
0.46	3.69729074649475\\
0.462	3.7297075022739\\
0.464	3.76079243355528\\
0.466	3.79050338544306\\
0.468	3.81879971501764\\
0.47	3.8456423877646\\
0.472	3.87099407104987\\
0.474	3.89481922431912\\
0.476	3.91708418570759\\
0.478	3.93775725475644\\
0.48	3.95680877094268\\
0.482	3.97421118774241\\
0.484	3.98993914196074\\
0.486	4.00396951807683\\
0.488	4.01628150736889\\
0.49	4.02685666160109\\
0.492	4.03567894107292\\
0.494	4.04273475685086\\
0.496	4.04801300702258\\
0.498	4.05150510683468\\
0.5	4.05320501259695\\
0.502	4.05310923925845\\
0.504	4.05121687158326\\
0.506	4.04752956887731\\
0.508	4.04205156324073\\
0.51	4.03478965134415\\
0.512	4.02575317975076\\
0.514	4.0149540238295\\
0.516	4.00240656032835\\
0.518	3.98812763369951\\
0.52	3.97213651629116\\
0.522	3.95445486254241\\
0.524	3.93510665733981\\
0.526	3.91411815871444\\
0.528	3.89151783507874\\
0.53	3.8673362972211\\
0.532	3.84160622529459\\
0.534	3.8143622910529\\
0.536	3.78564107560271\\
0.538	3.75548098295602\\
0.54	3.72392214967953\\
0.542	3.69100635094991\\
0.544	3.65677690333466\\
0.546	3.62127856462711\\
0.548	3.58455743107201\\
0.55	3.54666083232423\\
0.552	3.50763722448787\\
0.554	3.46753608158627\\
0.556	3.42640778581494\\
0.558	3.38430351692975\\
0.56	3.34127514112149\\
0.562	3.2973750997248\\
0.564	3.25265629810568\\
0.566	3.20717199506586\\
0.568	3.16097569309572\\
0.57	3.11412102979885\\
0.572	3.06666167080217\\
0.574	3.01865120445489\\
0.576	2.97014303860766\\
0.578	2.92119029975076\\
0.58	2.87184573477637\\
0.582	2.82216161561544\\
0.584	2.77218964698431\\
0.586	2.72198087746026\\
0.588	2.67158561408854\\
0.59	2.62105334070634\\
0.592	2.57043264015143\\
0.594	2.51977112050563\\
0.596	2.46911534550488\\
0.598	2.4185107692296\\
0.6	2.36800167517083\\
0.602	2.31763111974896\\
0.604	2.26744088034444\\
0.606	2.21747140788109\\
0.608	2.1677617839859\\
0.61	2.11834968273111\\
0.612	2.06927133694817\\
0.614	2.02056150908653\\
0.616	1.97225346657461\\
};
\addplot [myline3, mark=none, forget plot]
  table[row sep=crcr]{%
0.384	1.96588939471407\\
0.386	2.01288530088218\\
0.388	2.06028085140856\\
0.39	2.10804558517982\\
0.392	2.15614761664476\\
0.394	2.20455365202195\\
0.396	2.25322900950145\\
0.398	2.3021376435134\\
0.4	2.3512421731243\\
0.402	2.4005039146084\\
0.404	2.449882918228\\
0.406	2.49933800924247\\
0.408	2.5488268331504\\
0.41	2.59830590515451\\
0.412	2.64773066382269\\
0.414	2.69705552890276\\
0.416	2.7462339632316\\
0.418	2.79521853866318\\
0.42	2.84396100592244\\
0.422	2.89241236827563\\
0.424	2.94052295889033\\
0.426	2.98824252174174\\
0.428	3.03552029590483\\
0.43	3.08230510305582\\
0.432	3.12854543799\\
0.434	3.17418956194741\\
0.436	3.21918559852259\\
0.438	3.26348163192014\\
0.44	3.30702580730369\\
0.442	3.34976643297313\\
0.444	3.39165208409228\\
0.446	3.432631707678\\
0.448	3.47265472855148\\
0.45	3.51167115594298\\
0.452	3.54963169043331\\
0.454	3.58648783090823\\
0.456	3.62219198119656\\
0.458	3.65669755605802\\
0.46	3.68995908618418\\
0.462	3.72193232187399\\
0.464	3.75257433504535\\
0.466	3.78184361924506\\
0.468	3.80970018732268\\
0.47	3.83610566643746\\
0.472	3.86102339007338\\
0.474	3.88441848674422\\
0.476	3.90625796507933\\
0.478	3.92651079499033\\
0.48	3.94514798463039\\
0.482	3.96214265287047\\
0.484	3.97747009703068\\
0.486	3.99110785561998\\
0.488	4.00303576585401\\
0.49	4.01323601573807\\
0.492	4.02169319052078\\
0.494	4.02839431334337\\
0.496	4.03332887992986\\
0.498	4.03648888718436\\
0.5	4.03786885558341\\
0.502	4.03746584527382\\
0.504	4.03527946580868\\
0.506	4.03131187947805\\
0.508	4.02556779821348\\
0.51	4.01805447406955\\
0.512	4.0087816833088\\
0.514	3.99776170413999\\
0.516	3.9850092881829\\
0.518	3.97054162575566\\
0.52	3.95437830510317\\
0.522	3.93654126570711\\
0.524	3.9170547458394\\
0.526	3.8959452245415\\
0.528	3.87324135823161\\
0.53	3.84897391216088\\
0.532	3.82317568695735\\
0.534	3.79588144051297\\
0.536	3.76712780548489\\
0.538	3.73695320269618\\
0.54	3.70539775073435\\
0.542	3.67250317205753\\
0.544	3.63831269592842\\
0.546	3.60287095850506\\
0.548	3.56622390042455\\
0.55	3.52841866222181\\
0.552	3.48950347792975\\
0.554	3.44952756721002\\
0.556	3.40854102636475\\
0.558	3.36659471857947\\
0.56	3.32374016374573\\
0.562	3.2800294282088\\
0.564	3.23551501478099\\
0.566	3.19024975335562\\
0.568	3.14428669244879\\
0.57	3.09767899198794\\
0.572	3.05047981765624\\
0.574	3.00274223709074\\
0.576	2.95451911822034\\
0.578	2.90586303001649\\
0.58	2.85682614591559\\
0.582	2.80746015015718\\
0.584	2.75781614726643\\
0.586	2.70794457489328\\
0.588	2.65789512020375\\
0.59	2.60771664000151\\
0.592	2.5574570847403\\
0.594	2.50716342656985\\
0.596	2.45688159153955\\
0.598	2.4066563960662\\
0.6	2.35653148775365\\
0.602	2.30654929063409\\
0.604	2.25675095488269\\
0.606	2.20717631103954\\
0.608	2.15786382875543\\
0.61	2.10885058006089\\
0.612	2.0601722071416\\
0.614	2.01186289458691\\
0.616	1.96395534606337\\
};
\addplot [myline4, mark=none, forget plot]
  table[row sep=crcr]{%
0.384	1.97185484156021\\
0.386	2.01882369848569\\
0.388	2.06618609985568\\
0.39	2.11391143803789\\
0.392	2.16196768436842\\
0.394	2.21032140584207\\
0.396	2.25893778583474\\
0.398	2.30778064892958\\
0.4	2.35681248990573\\
0.402	2.40599450693525\\
0.404	2.45528663901935\\
0.406	2.50464760768059\\
0.408	2.55403496291251\\
0.41	2.60340513337204\\
0.412	2.65271348078441\\
0.414	2.70191435851327\\
0.416	2.75096117423241\\
0.418	2.79980645661797\\
0.42	2.84840192596357\\
0.422	2.89669856860285\\
0.424	2.94464671500755\\
0.426	2.99219612141173\\
0.428	3.03929605479611\\
0.43	3.08589538105021\\
0.432	3.13194265611349\\
0.434	3.17738621988132\\
0.436	3.22217429264658\\
0.438	3.26625507383303\\
0.44	3.309576842763\\
0.442	3.35208806118924\\
0.444	3.39373747730846\\
0.446	3.43447423096329\\
0.448	3.47424795972933\\
0.45	3.51300890557513\\
0.452	3.55070802177515\\
0.454	3.58729707974927\\
0.456	3.62272877549743\\
0.458	3.6569568352938\\
0.46	3.68993612030265\\
0.462	3.72162272977679\\
0.464	3.7519741025\\
0.466	3.78094911613638\\
0.468	3.80850818415307\\
0.47	3.83461334998722\\
0.472	3.85922837813445\\
0.474	3.88231884184353\\
0.476	3.90385220711106\\
0.478	3.92379791268034\\
0.48	3.94212744576041\\
0.482	3.95881441319443\\
0.484	3.9738346078206\\
0.486	3.98716606978503\\
0.488	3.9987891425819\\
0.49	4.00868652361477\\
0.492	4.0168433090912\\
0.494	4.0232470330827\\
0.496	4.02788770060272\\
0.498	4.0307578145763\\
0.5	4.0318523965971\\
0.502	4.03116900139006\\
0.504	4.02870772492028\\
0.506	4.02447120611254\\
0.508	4.0184646221685\\
0.51	4.01069567749268\\
0.512	4.00117458626124\\
0.514	3.98991404869119\\
0.516	3.97692922109053\\
0.518	3.96223767979241\\
0.52	3.94585937909893\\
0.522	3.92781660338132\\
0.524	3.9081339135048\\
0.526	3.88683808776592\\
0.528	3.86395805755025\\
0.53	3.83952483793581\\
0.532	3.81357145348572\\
0.534	3.78613285948911\\
0.536	3.75724585892469\\
0.538	3.72694901543493\\
0.54	3.69528256261122\\
0.542	3.66228830990144\\
0.544	3.62800954546106\\
0.546	3.59249093627671\\
0.548	3.55577842589846\\
0.55	3.51791913012151\\
0.552	3.47896123096235\\
0.554	3.43895386927606\\
0.556	3.3979470363626\\
0.558	3.35599146490867\\
0.56	3.31313851960973\\
0.562	3.26944008781294\\
0.564	3.22494847051679\\
0.566	3.17971627405634\\
0.568	3.13379630279579\\
0.57	3.08724145314053\\
0.572	3.04010460917093\\
0.574	2.99243854018868\\
0.576	2.94429580045419\\
0.578	2.89572863138021\\
0.58	2.84678886643249\\
0.582	2.79752783897364\\
0.584	2.74799629327032\\
0.586	2.6982442988677\\
0.588	2.64832116851837\\
0.59	2.59827537983552\\
0.592	2.54815450082278\\
0.594	2.49800511941496\\
0.596	2.44787277714653\\
0.598	2.39780190704604\\
0.6	2.34783577583714\\
0.602	2.29801643050897\\
0.604	2.24838464930075\\
0.606	2.19897989712859\\
0.608	2.14984028546497\\
0.61	2.10100253666543\\
0.612	2.05250195272055\\
0.614	2.00437238839609\\
0.616	1.95664622870942\\
};
\addplot [myline5, mark=none, forget plot]
  table[row sep=crcr]{%
0.382	1.93237032900592\\
0.384	1.97890818327183\\
0.386	2.02586359889832\\
0.388	2.07320734468146\\
0.39	2.12090875146857\\
0.392	2.16893572468224\\
0.394	2.21725476087845\\
0.396	2.26583096842551\\
0.398	2.31462809237791\\
0.4	2.36360854360524\\
0.402	2.41273343222248\\
0.404	2.46196260535255\\
0.406	2.51125468923697\\
0.408	2.56056713569386\\
0.41	2.60985627290642\\
0.412	2.6590773605079\\
0.414	2.70818464891161\\
0.416	2.75713144281735\\
0.418	2.80587016880762\\
0.42	2.85435244692943\\
0.422	2.90252916613956\\
0.424	2.95035056347364\\
0.426	2.99776630678172\\
0.428	3.04472558085586\\
0.43	3.09117717675859\\
0.432	3.13706958414422\\
0.434	3.18235108634972\\
0.436	3.22696985801618\\
0.438	3.27087406498754\\
0.44	3.3140119662197\\
0.442	3.35633201742019\\
0.444	3.39778297612668\\
0.446	3.43831400792202\\
0.448	3.47787479347368\\
0.45	3.51641563607707\\
0.452	3.55388756937481\\
0.454	3.59024246491827\\
0.456	3.62543313923293\\
0.458	3.65941346004592\\
0.46	3.69213845133229\\
0.462	3.72356439683625\\
0.464	3.75364894172452\\
0.466	3.78235119203183\\
0.468	3.80963181156228\\
0.47	3.83545311591609\\
0.472	3.85977916331819\\
0.474	3.88257584193346\\
0.476	3.90381095336336\\
0.478	3.92345429203012\\
0.48	3.94147772016671\\
0.482	3.95785523814558\\
0.484	3.97256304989326\\
0.486	3.98557962315512\\
0.488	3.99688574439135\\
0.49	4.006464568104\\
0.492	4.01430166041415\\
0.494	4.02038503672849\\
0.496	4.02470519335551\\
0.498	4.02725513295354\\
0.5	4.02803038371427\\
0.502	4.0270290122091\\
0.504	4.02425162984758\\
0.506	4.01970139292151\\
0.508	4.01338399623077\\
0.51	4.00530766031099\\
0.512	3.9954831123061\\
0.514	3.98392356055219\\
0.516	3.97064466296173\\
0.518	3.95566448931972\\
0.52	3.93900347762514\\
0.522	3.92068438463245\\
0.524	3.90073223076815\\
0.526	3.87917423961747\\
0.528	3.85603977219486\\
0.53	3.83136025622972\\
0.532	3.80516911071568\\
0.534	3.7775016659874\\
0.536	3.74839507960298\\
0.538	3.71788824832352\\
0.54	3.68602171649288\\
0.542	3.65283758113142\\
0.544	3.61837939406619\\
0.546	3.58269206142801\\
0.548	3.54582174085159\\
0.55	3.50781573671995\\
0.552	3.46872239379724\\
0.554	3.42859098959589\\
0.556	3.38747162582432\\
0.558	3.34541511926007\\
0.56	3.30247289239077\\
0.562	3.25869686416116\\
0.564	3.21413934115891\\
0.566	3.16885290956562\\
0.568	3.12289032819106\\
0.57	3.07630442289949\\
0.572	3.02914798272707\\
0.574	2.9814736579772\\
0.576	2.93333386056906\\
0.578	2.88478066690042\\
0.58	2.83586572347254\\
0.582	2.78664015550904\\
0.584	2.73715447878593\\
0.586	2.687458514873\\
0.588	2.63760130997057\\
0.59	2.58763105750827\\
0.592	2.53759502465492\\
0.594	2.48753948287126\\
0.596	2.43750964261897\\
0.598	2.38754959232209\\
0.6	2.33770224165849\\
0.602	2.28800926924187\\
0.604	2.23851107473683\\
0.606	2.18924673543246\\
0.608	2.14025396728306\\
0.61	2.09156909040797\\
0.612	2.04322699902653\\
0.614	1.99526113578899\\
0.616	1.94770347044904\\
};
\addplot [myline6, mark=none, forget plot]
  table[row sep=crcr]{%
0.382	1.93673485990513\\
0.384	1.98330504198489\\
0.386	2.03028965727105\\
0.388	2.07765921091686\\
0.39	2.12538276920554\\
0.392	2.1734279735504\\
0.394	2.22176105857598\\
0.396	2.27034687435633\\
0.398	2.31914891287349\\
0.4	2.36812933874476\\
0.402	2.417249024253\\
0.404	2.4664675886988\\
0.406	2.51574344207766\\
0.408	2.56503383306929\\
0.41	2.61429490130949\\
0.412	2.66348173389839\\
0.414	2.71254842608178\\
0.416	2.76144814602527\\
0.418	2.81013320358353\\
0.42	2.85855512295016\\
0.422	2.90666471905621\\
0.424	2.95441217756893\\
0.426	3.00174713832558\\
0.428	3.04861878202078\\
0.43	3.0949759199504\\
0.432	3.14076708659953\\
0.434	3.18594063484743\\
0.436	3.23044483354853\\
0.438	3.27422796723519\\
0.44	3.3172384376756\\
0.442	3.35942486700871\\
0.444	3.40073620216769\\
0.446	3.44112182029359\\
0.448	3.48053163483291\\
0.45	3.51891620200519\\
0.452	3.55622682732065\\
0.454	3.59241567182341\\
0.456	3.6274358577317\\
0.458	3.66124157314459\\
0.46	3.69378817548364\\
0.462	3.7250322933381\\
0.464	3.75493192638431\\
0.466	3.78344654305277\\
0.468	3.81053717562064\\
0.47	3.83616651241384\\
0.472	3.86029898680902\\
0.474	3.88290086273515\\
0.476	3.90394031638329\\
0.478	3.92338751384464\\
0.48	3.94121468440886\\
0.482	3.95739618926797\\
0.484	3.97190858538583\\
0.486	3.98473068430821\\
0.488	3.99584360570564\\
0.49	4.00523082545787\\
0.492	4.01287821810774\\
0.494	4.01877409353077\\
0.496	4.02290922768686\\
0.498	4.02527688734061\\
0.5	4.02587284865788\\
0.502	4.02469540960711\\
0.504	4.02174539611606\\
0.506	4.01702616195618\\
0.508	4.01054358234868\\
0.51	4.00230604130908\\
0.512	3.99232441276825\\
0.514	3.98061203553048\\
0.516	3.96718468215037\\
0.518	3.95206052183171\\
0.52	3.93526007747262\\
0.522	3.91680617700109\\
0.524	3.89672389916537\\
0.526	3.87504051396215\\
0.528	3.85178541790417\\
0.53	3.82699006434589\\
0.532	3.80068788910275\\
0.534	3.77291423161448\\
0.536	3.7437062519178\\
0.538	3.71310284370677\\
0.54	3.6811445437712\\
0.542	3.64787343811444\\
0.544	3.61333306506132\\
0.546	3.57756831567527\\
0.548	3.54062533181071\\
0.55	3.50255140213201\\
0.552	3.46339485643483\\
0.554	3.4232049586083\\
0.556	3.38203179857771\\
0.558	3.33992618356767\\
0.56	3.29693952902406\\
0.562	3.25312374953062\\
0.564	3.20853115005162\\
0.566	3.16321431782701\\
0.568	3.11722601523959\\
0.57	3.070619073966\\
0.572	3.02344629071416\\
0.574	2.97576032483978\\
0.576	2.92761359812329\\
0.578	2.87905819697619\\
0.58	2.83014577733289\\
0.582	2.78092747246995\\
0.584	2.7314538039798\\
0.586	2.6817745961107\\
0.588	2.63193889366841\\
0.59	2.58199488365846\\
0.592	2.53198982083074\\
0.594	2.48196995727072\\
0.596	2.43198047616373\\
0.598	2.38206542984095\\
0.6	2.33226768219743\\
0.602	2.28262885555471\\
0.604	2.23318928202218\\
0.606	2.18398795939394\\
0.608	2.13506251159976\\
0.61	2.08644915371186\\
0.612	2.03818266149202\\
0.614	1.99029634544717\\
0.616	1.9428220293456\\
};
\addplot [myline11, mark=none, forget plot]
  table[row sep=crcr]{%
0.382	1.95203307284237\\
0.384	1.99882161292033\\
0.386	2.04601547618068\\
0.388	2.09358369501946\\
0.39	2.14149385055075\\
0.392	2.18971209602693\\
0.394	2.23820318456863\\
0.396	2.28693050120723\\
0.398	2.33585609922724\\
0.4	2.38494074077983\\
0.402	2.43414394172284\\
0.404	2.4834240206275\\
0.406	2.53273815187592\\
0.408	2.58204242275891\\
0.41	2.63129189446849\\
0.412	2.68044066686514\\
0.414	2.72944194688615\\
0.416	2.77824812044773\\
0.418	2.82681082768088\\
0.42	2.87508104132894\\
0.422	2.92300914812309\\
0.424	2.97054503294128\\
0.426	3.01763816554615\\
0.428	3.06423768968796\\
0.43	3.11029251435022\\
0.432	3.15575140690803\\
0.434	3.20056308796195\\
0.436	3.24467632760453\\
0.438	3.28804004287101\\
0.44	3.33060339612158\\
0.442	3.37231589409879\\
0.444	3.41312748740089\\
0.446	3.45298867011011\\
0.448	3.49185057931338\\
0.45	3.52966509425285\\
0.452	3.5663849348437\\
0.454	3.60196375929792\\
0.456	3.63635626059449\\
0.458	3.66951826153878\\
0.46	3.70140680815748\\
0.462	3.73198026117861\\
0.464	3.76119838535125\\
0.466	3.78902243636424\\
0.468	3.8154152451288\\
0.47	3.84034129919645\\
0.472	3.86376682109012\\
0.474	3.88565984333362\\
0.476	3.90599027997271\\
0.478	3.9247299943888\\
0.48	3.94185286321557\\
0.482	3.95733483617761\\
0.484	3.97115399167998\\
0.486	3.9832905879878\\
0.488	3.99372710984523\\
0.49	4.00244831039418\\
0.492	4.00944124826461\\
0.494	4.01469531971966\\
0.496	4.01820228575096\\
0.498	4.01995629403219\\
0.5	4.01995389565116\\
0.502	4.01819405655434\\
0.504	4.01467816365075\\
0.506	4.00941002553602\\
0.508	4.00239586781141\\
0.51	3.99364432298665\\
0.512	3.98316641497018\\
0.514	3.9709755381649\\
0.516	3.95708743120225\\
0.518	3.94152014536287\\
0.52	3.92429400774679\\
0.522	3.90543157927149\\
0.524	3.88495760759145\\
0.526	3.86289897504777\\
0.528	3.83928464177205\\
0.53	3.81414558408324\\
0.532	3.78751472833146\\
0.534	3.75942688035732\\
0.536	3.72991865074945\\
0.538	3.69902837609747\\
0.54	3.66679603645075\\
0.542	3.63326316920666\\
0.544	3.59847277966481\\
0.546	3.56246924849559\\
0.548	3.52529823638242\\
0.55	3.48700658610846\\
0.552	3.44764222236728\\
0.554	3.40725404958685\\
0.556	3.36589184806346\\
0.558	3.32360616870951\\
0.56	3.280448226725\\
0.562	3.23646979450697\\
0.564	3.19172309411529\\
0.566	3.14626068961513\\
0.568	3.1001353796179\\
0.57	3.05340009034209\\
0.572	3.00610776951428\\
0.574	2.95831128142752\\
0.576	2.9100633034703\\
0.578	2.86141622443402\\
0.58	2.81242204489974\\
0.582	2.76313227999716\\
0.584	2.71359786481913\\
0.586	2.66386906276435\\
0.588	2.61399537706894\\
0.59	2.5640254657743\\
0.592	2.51400706036441\\
0.594	2.46398688829032\\
0.596	2.414010599583\\
0.598	2.36412269773865\\
0.6	2.31436647504195\\
0.602	2.26478395247404\\
0.604	2.21541582433222\\
0.606	2.16630140766835\\
0.608	2.11747859663182\\
0.61	2.0689838217826\\
0.612	2.020852014418\\
0.614	1.97311657593597\\
0.616	1.92580935223615\\
};
\addplot [myline8, mark=none, forget plot]
  table[row sep=crcr]{%
0.382	1.95501615239723\\
0.384	2.00157215209624\\
0.386	2.04852418645259\\
0.388	2.09584177651503\\
0.39	2.14349301181995\\
0.392	2.19144457017061\\
0.394	2.23966174164689\\
0.396	2.28810845688138\\
0.398	2.33674731962217\\
0.4	2.38553964358732\\
0.402	2.43444549360016\\
0.404	2.48342373097889\\
0.406	2.53243206313759\\
0.408	2.58142709734003\\
0.41	2.63036439853139\\
0.412	2.67919855115732\\
0.414	2.72788322486401\\
0.416	2.77637124395732\\
0.418	2.82461466048413\\
0.42	2.87256483078424\\
0.422	2.92017249534664\\
0.424	2.96738786179065\\
0.426	3.01416069077869\\
0.428	3.06044038465523\\
0.43	3.1061760785943\\
0.432	3.15131673402705\\
0.434	3.19581123411007\\
0.436	3.23960848098579\\
0.438	3.28265749457751\\
0.44	3.32490751265367\\
0.442	3.36630809188889\\
0.444	3.40680920964363\\
0.446	3.44636136617879\\
0.448	3.4849156870177\\
0.45	3.52242402516502\\
0.452	3.5588390628894\\
0.454	3.59411441277638\\
0.456	3.62820471775717\\
0.458	3.66106574982044\\
0.46	3.69265450711587\\
0.462	3.72292930916111\\
0.464	3.75184988986783\\
0.466	3.77937748810735\\
0.468	3.80547493554213\\
0.47	3.8301067414561\\
0.472	3.85323917432466\\
0.474	3.87484033987362\\
0.476	3.89488025538571\\
0.478	3.91333092002358\\
0.48	3.93016638094942\\
0.482	3.94536279503288\\
0.484	3.95889848595156\\
0.486	3.97075399650181\\
0.488	3.98091213595109\\
0.49	3.98935802227785\\
0.492	3.99607911915991\\
0.494	4.00106526758773\\
0.496	4.00430871199519\\
0.498	4.00580412081671\\
0.5	4.00554860139661\\
0.502	4.00354170919345\\
0.504	3.99978545123964\\
0.506	3.99428428383434\\
0.508	3.98704510446499\\
0.51	3.97807723797109\\
0.512	3.96739241698153\\
0.514	3.95500475667462\\
0.516	3.94093072392768\\
0.518	3.92518910094096\\
0.52	3.90780094343769\\
0.522	3.88878953355949\\
0.524	3.86818032759322\\
0.526	3.8460008986815\\
0.528	3.82228087468555\\
0.53	3.79705187138412\\
0.532	3.77034742120735\\
0.534	3.74220289771878\\
0.536	3.7126554360721\\
0.538	3.68174384968221\\
0.54	3.64950854336236\\
0.542	3.61599142318991\\
0.544	3.58123580337416\\
0.546	3.54528631040844\\
0.548	3.50818878479737\\
0.55	3.46999018065757\\
0.552	3.4307384634959\\
0.554	3.39048250647505\\
0.556	3.34927198547983\\
0.558	3.30715727330049\\
0.56	3.26418933325111\\
0.562	3.22041961254157\\
0.564	3.17589993572057\\
0.566	3.1306823985056\\
0.568	3.0848192623123\\
0.57	3.03836284979117\\
0.572	2.99136544167438\\
0.574	2.94387917522818\\
0.576	2.89595594459876\\
0.578	2.84764730333031\\
0.58	2.79900436932383\\
0.582	2.75007773249403\\
0.584	2.70091736536956\\
0.586	2.65157253686854\\
0.588	2.60209172946741\\
0.59	2.55252255996631\\
0.592	2.50291170403839\\
0.594	2.45330482473445\\
0.596	2.40374650509713\\
0.598	2.35428018502164\\
0.6	2.30494810248204\\
0.602	2.25579123922406\\
0.604	2.20684927100652\\
0.606	2.15816052245553\\
0.608	2.10976192657604\\
0.61	2.06168898894733\\
0.612	2.01397575661003\\
0.614	1.96665479163397\\
};
\addplot [myline9, mark=none, forget plot]
  table[row sep=crcr]{%
0.38	1.94578066074322\\
0.382	1.99252942262283\\
0.384	2.03969176970064\\
0.386	2.08723601492503\\
0.388	2.1351289540237\\
0.39	2.18333589622148\\
0.392	2.23182069991182\\
0.394	2.28054581321626\\
0.396	2.32947231934434\\
0.398	2.37855998664453\\
0.4	2.42776732321586\\
0.402	2.47705163593019\\
0.404	2.52636909369578\\
0.406	2.57567479477571\\
0.408	2.62492283795746\\
0.41	2.67406639735589\\
0.412	2.72305780061721\\
0.414	2.77184861028024\\
0.416	2.82038970804016\\
0.418	2.86863138165131\\
0.42	2.91652341419788\\
0.422	2.96401517545612\\
0.424	3.01105571506661\\
0.426	3.05759385723381\\
0.428	3.10357829666766\\
0.43	3.14895769548344\\
0.432	3.19368078077771\\
0.434	3.23769644260084\\
0.436	3.28095383205182\\
0.438	3.32340245922614\\
0.44	3.36499229075443\\
0.442	3.40567384667709\\
0.444	3.44539829640882\\
0.446	3.48411755355587\\
0.448	3.52178436935885\\
0.45	3.55835242454434\\
0.452	3.59377641937886\\
0.454	3.62801216173007\\
0.456	3.66101665295096\\
0.458	3.69274817141364\\
0.46	3.72316635353085\\
0.462	3.75223227211357\\
0.464	3.77990851192395\\
0.466	3.80615924229303\\
0.468	3.83095028668198\\
0.47	3.85424918907562\\
0.472	3.87602527710497\\
0.474	3.89624972180414\\
0.476	3.91489559391438\\
0.478	3.93193791665478\\
0.48	3.94735371488579\\
0.482	3.96112206059707\\
0.484	3.97322411465649\\
0.486	3.98364316476148\\
0.488	3.99236465953825\\
0.49	3.99937623873738\\
0.492	4.00466775947801\\
0.494	4.00823131849551\\
0.496	4.01006127034967\\
0.498	4.01015424155341\\
0.5	4.00850914058383\\
0.502	4.00512716374\\
0.504	4.00001179681403\\
0.506	3.99316881254471\\
0.508	3.98460626382567\\
0.51	3.97433447264325\\
0.512	3.9623660147232\\
0.514	3.94871569986883\\
0.516	3.93340054797887\\
0.518	3.91643976073802\\
0.52	3.89785468897988\\
0.522	3.87766879572865\\
0.524	3.8559076149339\\
0.526	3.83259870592128\\
0.528	3.80777160359187\\
0.53	3.78145776441262\\
0.532	3.75369050825238\\
0.534	3.72450495612946\\
0.536	3.69393796394985\\
0.538	3.66202805232883\\
0.54	3.62881533260298\\
0.542	3.59434142915435\\
0.544	3.55864939818436\\
0.546	3.52178364309062\\
0.548	3.48378982661572\\
0.55	3.44471477995412\\
0.552	3.40460640901889\\
0.554	3.36351359808686\\
0.556	3.32148611105651\\
0.558	3.2785744905689\\
0.56	3.2348299552569\\
0.562	3.19030429540256\\
0.564	3.14504976729599\\
0.566	3.09911898660222\\
0.568	3.05256482105326\\
0.57	3.00544028279379\\
0.572	2.95779842071695\\
0.574	2.90969221313437\\
0.576	2.86117446113042\\
0.578	2.81229768295385\\
0.58	2.76311400980296\\
0.582	2.71367508335947\\
0.584	2.66403195542531\\
0.586	2.61423499001158\\
0.588	2.56433376822378\\
0.59	2.51437699627825\\
0.592	2.46441241697523\\
0.594	2.41448672494108\\
0.596	2.36464548593778\\
0.598	2.31493306052153\\
0.6	2.26539253231375\\
0.602	2.2160656411276\\
0.604	2.16699272117124\\
0.606	2.11821264452549\\
0.608	2.06976277006864\\
0.61	2.02167889799484\\
0.612	1.97399523004532\\
0.614	1.92674433554287\\
};
\addplot [myline7, mark=none, error band legend=mycolor7Light, forget plot]
  table[row sep=crcr]{%
0.382	1.95326658183355\\
0.384	2.00020321476886\\
0.386	2.04755029610748\\
0.388	2.09527676849082\\
0.39	2.1433501047238\\
0.392	2.19173633140195\\
0.394	2.24040005694809\\
0.396	2.28930450405864\\
0.398	2.3384115465426\\
0.4	2.38768175052005\\
0.402	2.43707441993008\\
0.404	2.48654764628219\\
0.406	2.53605836256896\\
0.408	2.58556240124214\\
0.41	2.63501455613917\\
0.412	2.68436864823235\\
0.414	2.73357759505859\\
0.416	2.78259348367437\\
0.418	2.83136764696729\\
0.42	2.87985074314358\\
0.422	2.92799283819956\\
0.424	2.97574349117423\\
0.426	3.02291818948777\\
0.428	3.06954929628624\\
0.43	3.11563139926963\\
0.432	3.16111310938386\\
0.434	3.20594300227412\\
0.436	3.25006971528721\\
0.438	3.29344204557314\\
0.44	3.33600904902906\\
0.442	3.37772013982511\\
0.444	3.41852519025055\\
0.446	3.45837463061694\\
0.448	3.49721954895516\\
0.45	3.53501179024366\\
0.452	3.57170405490608\\
0.454	3.60724999631915\\
0.456	3.64160431707376\\
0.458	3.67472286373583\\
0.46	3.70655123691675\\
0.462	3.73692750094518\\
0.464	3.76587920089589\\
0.466	3.79276836520019\\
0.468	3.81821261111206\\
0.47	3.84217796526586\\
0.472	3.86463222571481\\
0.474	3.88554503083888\\
0.476	3.90598222054665\\
0.478	3.92554408739001\\
0.48	3.94348757594605\\
0.482	3.95978699138765\\
0.484	3.97441881395615\\
0.486	3.98736175728932\\
0.488	3.99859682165999\\
0.49	4.00810734193947\\
0.492	4.01587903011641\\
0.494	4.0219000122193\\
0.496	4.02616085950888\\
0.498	4.02865461382569\\
0.5	4.02937680699678\\
0.502	4.02832547422595\\
0.504	4.02550116141145\\
0.506	4.02034919071101\\
0.508	4.0133289135332\\
0.51	4.0045620619937\\
0.512	3.99405959723698\\
0.514	3.98183486184917\\
0.516	3.96790355415361\\
0.518	3.95228369721876\\
0.52	3.93499560263552\\
0.522	3.91606182913553\\
0.524	3.89550713613685\\
0.526	3.87335843231786\\
0.528	3.84964471933531\\
0.53	3.82439703081686\\
0.532	3.79764836677349\\
0.534	3.76943362359118\\
0.536	3.73978951977628\\
0.538	3.70875451764243\\
0.54	3.67636874114126\\
0.542	3.64267389005213\\
0.544	3.60771315075951\\
0.546	3.57153110385887\\
0.548	3.53417362884387\\
0.55	3.49568780613918\\
0.552	3.45612181675338\\
0.554	3.41552483983657\\
0.556	3.37394694843572\\
0.558	3.33143900374932\\
0.56	3.28805254818919\\
0.562	3.24383969756368\\
0.564	3.19885303270084\\
0.566	3.15314549083404\\
0.568	3.10677025707449\\
0.57	3.05978065629632\\
0.572	3.01223004575956\\
0.574	2.96417170879463\\
0.576	2.91565874986904\\
0.578	2.8667439913523\\
0.58	2.81747987228967\\
0.582	2.76791834948746\\
0.584	2.71811080120481\\
0.586	2.66810793373592\\
0.588	2.61795969115616\\
0.59	2.56771516849229\\
0.592	2.51742252856333\\
0.594	2.46712892272336\\
0.596	2.41688041572133\\
0.598	2.36672191487557\\
0.6	2.31669710374229\\
0.602	2.26684838043828\\
0.604	2.21721680075784\\
0.606	2.16784202620329\\
0.608	2.11876227702727\\
0.61	2.07001429036298\\
0.612	2.02163328349674\\
0.614	1.9736529223147\\
0.616	1.92610529493325\\
};
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.569158393027773	3.14038116865924\\
0.515303192156245	4.01358411972494\\
0.461447991284717	3.7237130029948\\
0.407592790413188	2.53496945595569\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.566508710642605	3.19548711299925\\
0.512322299472931	4.02413169270911\\
0.458135888303256	3.66591567533444\\
0.403949477133582	2.44547125543551\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.568445875248984	3.13395004205879\\
0.514501609655107	3.99472546873282\\
0.460557344061231	3.69900047944905\\
0.406613078467354	2.51450668124037\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.568618093944175	3.11947398750595\\
0.514695355687197	3.9855941997284\\
0.460772617430219	3.70233252577084\\
0.406849879173241	2.52563352960481\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.567464388480315	3.13526267363412\\
0.513397437040354	3.98758797197013\\
0.459330485600394	3.68132603164632\\
0.405263534160433	2.49309907066392\\
};
\addplot [myline6, only marks, forget plot]
  table[row sep=crcr]{%
0.568466252372173	3.10641407517173\\
0.514524533918694	3.97725569624247\\
0.460582815465216	3.70302932109265\\
0.406641097011738	2.5315439007868\\
};
\addplot [myline11, only marks, forget plot]
  table[row sep=crcr]{%
0.568710627837382	3.08359680332321\\
0.514799456317054	3.96562673313432\\
0.460888284796727	3.71515053430438\\
0.4069771132764	2.55683007509766\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_real_x_u3_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-0.003,
xmax=0.13416407865,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \sqrt{x}$},
ylabel={$\Re\left(\lcda\right)$},
ymin=0.538117069512,
ymax=0.597858252613,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.111803398874989	0.548897262988605\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.1	0.5507987415241\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.0707106781186548	0.555822179099539\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.0577350269189626	0.559535772630241\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.0447213595499958	0.563326743887663\\
};
\addplot [myline6, only marks, forget plot]
  table[row sep=crcr]{%
0.0408248290463863	0.565783890894636\\
};
\addplot [myline11, only marks, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	0.574224924041425\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	0.577751536053806\\
0.00135519271363624	0.577378617283913\\
0.00271038542727247	0.577005698514021\\
0.00406557814090871	0.576632779744128\\
0.00542077085454494	0.576259860974235\\
0.00677596356818118	0.575886942204342\\
0.00813115628181742	0.575514023434449\\
0.00948634899545365	0.575141104664557\\
0.0108415417090899	0.574768185894664\\
0.0121967344227261	0.574395267124771\\
0.0135519271363624	0.574022348354878\\
0.0149071198499986	0.573649429584986\\
0.0162623125636348	0.573276510815093\\
0.0176175052772711	0.5729035920452\\
0.0189726979909073	0.572530673275307\\
0.0203278907045435	0.572157754505415\\
0.0216830834181798	0.571784835735522\\
0.023038276131816	0.571411916965629\\
0.0243934688454522	0.571038998195736\\
0.0257486615590885	0.570666079425843\\
0.0271038542727247	0.570293160655951\\
0.028459046986361	0.569920241886058\\
0.0298142396999972	0.569547323116165\\
0.0311694324136334	0.569174404346272\\
0.0325246251272697	0.56880148557638\\
0.0338798178409059	0.568428566806487\\
0.0352350105545421	0.568055648036594\\
0.0365902032681784	0.567682729266701\\
0.0379453959818146	0.567309810496809\\
0.0393005886954508	0.566936891726916\\
0.0406557814090871	0.566563972957023\\
0.0420109741227233	0.56619105418713\\
0.0433661668363595	0.565818135417237\\
0.0447213595499958	0.565445216647345\\
0.046076552263632	0.565072297877452\\
0.0474317449772683	0.564699379107559\\
0.0487869376909045	0.564326460337666\\
0.0501421304045407	0.563953541567774\\
0.051497323118177	0.563580622797881\\
0.0528525158318132	0.563207704027988\\
0.0542077085454494	0.562834785258095\\
0.0555629012590857	0.562461866488203\\
0.0569180939727219	0.56208894771831\\
0.0582732866863582	0.561716028948417\\
0.0596284793999944	0.561343110178524\\
0.0609836721136306	0.560970191408631\\
0.0623388648272669	0.560597272638739\\
0.0636940575409031	0.560224353868846\\
0.0650492502545393	0.559851435098953\\
0.0664044429681756	0.55947851632906\\
0.0677596356818118	0.559105597559168\\
0.069114828395448	0.558732678789275\\
0.0704700211090843	0.558359760019382\\
0.0718252138227205	0.557986841249489\\
0.0731804065363568	0.557613922479597\\
0.074535599249993	0.557241003709704\\
0.0758907919636292	0.556868084939811\\
0.0772459846772654	0.556495166169918\\
0.0786011773909017	0.556122247400025\\
0.0799563701045379	0.555749328630133\\
0.0813115628181742	0.55537640986024\\
0.0826667555318104	0.555003491090347\\
0.0840219482454466	0.554630572320454\\
0.0853771409590829	0.554257653550562\\
0.0867323336727191	0.553884734780669\\
0.0880875263863553	0.553511816010776\\
0.0894427190999916	0.553138897240883\\
0.0907979118136278	0.552765978470991\\
0.092153104527264	0.552393059701098\\
0.0935082972409003	0.552020140931205\\
0.0948634899545365	0.551647222161312\\
0.0962186826681728	0.551274303391419\\
0.097573875381809	0.550901384621527\\
0.0989290680954452	0.550528465851634\\
0.100284260809081	0.550155547081741\\
0.101639453522718	0.549782628311848\\
0.102994646236354	0.549409709541956\\
0.10434983894999	0.549036790772063\\
0.105705031663626	0.54866387200217\\
0.107060224377263	0.548290953232277\\
0.108415417090899	0.547918034462385\\
0.109770609804535	0.547545115692492\\
0.111125802518171	0.547172196922599\\
0.112480995231808	0.546799278152706\\
0.113836187945444	0.546426359382813\\
0.11519138065908	0.546053440612921\\
0.116546573372716	0.545680521843028\\
0.117901766086353	0.545307603073135\\
0.119256958799989	0.544934684303242\\
0.120612151513625	0.54456176553335\\
0.121967344227261	0.544188846763457\\
0.123322536940897	0.543815927993564\\
0.124677729654534	0.543443009223671\\
0.12603292236817	0.543070090453779\\
0.127388115081806	0.542697171683886\\
0.128743307795442	0.542324252913993\\
0.130098500509079	0.5419513341441\\
0.131453693222715	0.541578415374207\\
0.132808885936351	0.541205496604315\\
0.134164078649987	0.540832577834422\\
};
\addlegendentry{fit1: $0.578-0.275 / \sqrt{x}$}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	0.595142744290605\\
0.00135519271363624	0.594000460126223\\
0.00271038542727247	0.59287270247542\\
0.00406557814090871	0.591759471338197\\
0.00542077085454494	0.590660766714552\\
0.00677596356818118	0.589576588604487\\
0.00813115628181742	0.588506937008001\\
0.00948634899545365	0.587451811925094\\
0.0108415417090899	0.586411213355766\\
0.0121967344227261	0.585385141300017\\
0.0135519271363624	0.584373595757847\\
0.0149071198499986	0.583376576729257\\
0.0162623125636348	0.582394084214245\\
0.0176175052772711	0.581426118212813\\
0.0189726979909073	0.58047267872496\\
0.0203278907045435	0.579533765750686\\
0.0216830834181798	0.578609379289991\\
0.023038276131816	0.577699519342875\\
0.0243934688454522	0.576804185909338\\
0.0257486615590885	0.575923378989381\\
0.0271038542727247	0.575057098583003\\
0.028459046986361	0.574205344690203\\
0.0298142396999972	0.573368117310983\\
0.0311694324136334	0.572545416445342\\
0.0325246251272697	0.571737242093281\\
0.0338798178409059	0.570943594254798\\
0.0352350105545421	0.570164472929894\\
0.0365902032681784	0.56939987811857\\
0.0379453959818146	0.568649809820825\\
0.0393005886954508	0.567914268036659\\
0.0406557814090871	0.567193252766071\\
0.0420109741227233	0.566486764009064\\
0.0433661668363595	0.565794801765635\\
0.0447213595499958	0.565117366035785\\
0.046076552263632	0.564454456819515\\
0.0474317449772683	0.563806074116823\\
0.0487869376909045	0.563172217927711\\
0.0501421304045407	0.562552888252178\\
0.051497323118177	0.561948085090224\\
0.0528525158318132	0.561357808441849\\
0.0542077085454494	0.560782058307054\\
0.0555629012590857	0.560220834685837\\
0.0569180939727219	0.5596741375782\\
0.0582732866863582	0.559141966984141\\
0.0596284793999944	0.558624322903662\\
0.0609836721136306	0.558121205336762\\
0.0623388648272669	0.557632614283441\\
0.0636940575409031	0.5571585497437\\
0.0650492502545393	0.556699011717537\\
0.0664044429681756	0.556254000204954\\
0.0677596356818118	0.555823515205949\\
0.069114828395448	0.555407556720524\\
0.0704700211090843	0.555006124748678\\
0.0718252138227205	0.554619219290411\\
0.0731804065363568	0.554246840345723\\
0.074535599249993	0.553888987914614\\
0.0758907919636292	0.553545661997085\\
0.0772459846772654	0.553216862593135\\
0.0786011773909017	0.552902589702763\\
0.0799563701045379	0.552602843325971\\
0.0813115628181742	0.552317623462758\\
0.0826667555318104	0.552046930113124\\
0.0840219482454466	0.551790763277069\\
0.0853771409590829	0.551549122954594\\
0.0867323336727191	0.551322009145697\\
0.0880875263863553	0.55110942185038\\
0.0894427190999916	0.550911361068642\\
0.0907979118136278	0.550727826800483\\
0.092153104527264	0.550558819045903\\
0.0935082972409003	0.550404337804902\\
0.0948634899545365	0.55026438307748\\
0.0962186826681728	0.550138954863638\\
0.097573875381809	0.550028053163374\\
0.0989290680954452	0.54993167797669\\
0.100284260809081	0.549849829303585\\
0.101639453522718	0.549782507144059\\
0.102994646236354	0.549729711498112\\
0.10434983894999	0.549691442365744\\
0.105705031663626	0.549667699746956\\
0.107060224377263	0.549658483641746\\
0.108415417090899	0.549663794050116\\
0.109770609804535	0.549683630972065\\
0.111125802518171	0.549717994407593\\
0.112480995231808	0.5497668843567\\
0.113836187945444	0.549830300819386\\
0.11519138065908	0.549908243795651\\
0.116546573372716	0.550000713285496\\
0.117901766086353	0.550107709288919\\
0.119256958799989	0.550229231805922\\
0.120612151513625	0.550365280836504\\
0.121967344227261	0.550515856380665\\
0.123322536940897	0.550680958438405\\
0.124677729654534	0.550860587009724\\
0.12603292236817	0.551054742094622\\
0.127388115081806	0.5512634236931\\
0.128743307795442	0.551486631805157\\
0.130098500509079	0.551724366430792\\
0.131453693222715	0.551976627570007\\
0.132808885936351	0.552243415222801\\
0.134164078649987	0.552524729389175\\
};
\addlegendentry{fit2: $0.595-0.848 / \sqrt{x}+3.95 / x$}
\addplot [myline7, solid, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor7}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.572970742907353	0.0221720013832524	0.0221720013832525\\
};
\addlegendentry{extrapolation $x \rightarrow \infty$}
\end{axis}
\end{tikzpicture}%


==> tikz/LCDA_real_x_u5_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-0.003,
xmax=0.13416407865,
xlabel style={font=\color{white!15!black}},
xlabel={$1 \big/ \sqrt{x}$},
ylabel={$\Re\left(\lcda\right)$},
ymin=4.00226733977,
ymax=4.07445509561,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,-0.2)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=4}
]
\addplot [myline2, only marks, forget plot]
  table[row sep=crcr]{%
0.111803398874989	4.0590130450909\\
};
\addplot [myline1, only marks, forget plot]
  table[row sep=crcr]{%
0.1	4.05320501259695\\
};
\addplot [myline3, only marks, forget plot]
  table[row sep=crcr]{%
0.0707106781186548	4.03786885558341\\
};
\addplot [myline4, only marks, forget plot]
  table[row sep=crcr]{%
0.0577350269189626	4.0318523965971\\
};
\addplot [myline5, only marks, forget plot]
  table[row sep=crcr]{%
0.0447213595499958	4.02803038371427\\
};
\addplot [myline6, only marks, forget plot]
  table[row sep=crcr]{%
0.0408248290463863	4.02587284865788\\
};
\addplot [myline11, only marks, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	4.01995389565116\\
};
\addplot [myline8, mark=none]
  table[row sep=crcr]{%
0	4.00554860139661\\
0.00135519271363624	4.00619137770864\\
0.00271038542727247	4.00683415402068\\
0.00406557814090871	4.00747693033271\\
0.00542077085454494	4.00811970664474\\
0.00677596356818118	4.00876248295677\\
0.00813115628181742	4.00940525926881\\
0.00948634899545365	4.01004803558084\\
0.0108415417090899	4.01069081189287\\
0.0121967344227261	4.0113335882049\\
0.0135519271363624	4.01197636451694\\
0.0149071198499986	4.01261914082897\\
0.0162623125636348	4.013261917141\\
0.0176175052772711	4.01390469345303\\
0.0189726979909073	4.01454746976507\\
0.0203278907045435	4.0151902460771\\
0.0216830834181798	4.01583302238913\\
0.023038276131816	4.01647579870116\\
0.0243934688454522	4.0171185750132\\
0.0257486615590885	4.01776135132523\\
0.0271038542727247	4.01840412763726\\
0.028459046986361	4.01904690394929\\
0.0298142396999972	4.01968968026133\\
0.0311694324136334	4.02033245657336\\
0.0325246251272697	4.02097523288539\\
0.0338798178409059	4.02161800919742\\
0.0352350105545421	4.02226078550946\\
0.0365902032681784	4.02290356182149\\
0.0379453959818146	4.02354633813352\\
0.0393005886954508	4.02418911444555\\
0.0406557814090871	4.02483189075759\\
0.0420109741227233	4.02547466706962\\
0.0433661668363595	4.02611744338165\\
0.0447213595499958	4.02676021969368\\
0.046076552263632	4.02740299600572\\
0.0474317449772683	4.02804577231775\\
0.0487869376909045	4.02868854862978\\
0.0501421304045407	4.02933132494181\\
0.051497323118177	4.02997410125385\\
0.0528525158318132	4.03061687756588\\
0.0542077085454494	4.03125965387791\\
0.0555629012590857	4.03190243018994\\
0.0569180939727219	4.03254520650198\\
0.0582732866863582	4.03318798281401\\
0.0596284793999944	4.03383075912604\\
0.0609836721136306	4.03447353543807\\
0.0623388648272669	4.03511631175011\\
0.0636940575409031	4.03575908806214\\
0.0650492502545393	4.03640186437417\\
0.0664044429681756	4.0370446406862\\
0.0677596356818118	4.03768741699824\\
0.069114828395448	4.03833019331027\\
0.0704700211090843	4.0389729696223\\
0.0718252138227205	4.03961574593433\\
0.0731804065363568	4.04025852224637\\
0.074535599249993	4.0409012985584\\
0.0758907919636292	4.04154407487043\\
0.0772459846772654	4.04218685118246\\
0.0786011773909017	4.0428296274945\\
0.0799563701045379	4.04347240380653\\
0.0813115628181742	4.04411518011856\\
0.0826667555318104	4.04475795643059\\
0.0840219482454466	4.04540073274263\\
0.0853771409590829	4.04604350905466\\
0.0867323336727191	4.04668628536669\\
0.0880875263863553	4.04732906167872\\
0.0894427190999916	4.04797183799076\\
0.0907979118136278	4.04861461430279\\
0.092153104527264	4.04925739061482\\
0.0935082972409003	4.04990016692685\\
0.0948634899545365	4.05054294323889\\
0.0962186826681728	4.05118571955092\\
0.097573875381809	4.05182849586295\\
0.0989290680954452	4.05247127217498\\
0.100284260809081	4.05311404848702\\
0.101639453522718	4.05375682479905\\
0.102994646236354	4.05439960111108\\
0.10434983894999	4.05504237742311\\
0.105705031663626	4.05568515373515\\
0.107060224377263	4.05632793004718\\
0.108415417090899	4.05697070635921\\
0.109770609804535	4.05761348267124\\
0.111125802518171	4.05825625898328\\
0.112480995231808	4.05889903529531\\
0.113836187945444	4.05954181160734\\
0.11519138065908	4.06018458791937\\
0.116546573372716	4.06082736423141\\
0.117901766086353	4.06147014054344\\
0.119256958799989	4.06211291685547\\
0.120612151513625	4.0627556931675\\
0.121967344227261	4.06339846947954\\
0.123322536940897	4.06404124579157\\
0.124677729654534	4.0646840221036\\
0.12603292236817	4.06532679841563\\
0.127388115081806	4.06596957472767\\
0.128743307795442	4.0666123510397\\
0.130098500509079	4.06725512735173\\
0.131453693222715	4.06789790366376\\
0.132808885936351	4.0685406799758\\
0.134164078649987	4.06918345628783\\
};
\addlegendentry{fit1: $4.01+0.474 / \sqrt{x}$}
\addplot [myline9, mark=none]
  table[row sep=crcr]{%
0	4.00850914058383\\
0.00135519271363624	4.00902094632909\\
0.00271038542727247	4.009535224951\\
0.00406557814090871	4.01005197644955\\
0.00542077085454494	4.01057120082474\\
0.00677596356818118	4.01109289807659\\
0.00813115628181742	4.01161706820508\\
0.00948634899545365	4.01214371121021\\
0.0108415417090899	4.012672827092\\
0.0121967344227261	4.01320441585043\\
0.0135519271363624	4.0137384774855\\
0.0149071198499986	4.01427501199723\\
0.0162623125636348	4.0148140193856\\
0.0176175052772711	4.01535549965061\\
0.0189726979909073	4.01589945279228\\
0.0203278907045435	4.01644587881059\\
0.0216830834181798	4.01699477770554\\
0.023038276131816	4.01754614947715\\
0.0243934688454522	4.01809999412539\\
0.0257486615590885	4.01865631165029\\
0.0271038542727247	4.01921510205183\\
0.028459046986361	4.01977636533002\\
0.0298142396999972	4.02034010148486\\
0.0311694324136334	4.02090631051634\\
0.0325246251272697	4.02147499242447\\
0.0338798178409059	4.02204614720925\\
0.0352350105545421	4.02261977487067\\
0.0365902032681784	4.02319587540874\\
0.0379453959818146	4.02377444882345\\
0.0393005886954508	4.02435549511481\\
0.0406557814090871	4.02493901428282\\
0.0420109741227233	4.02552500632748\\
0.0433661668363595	4.02611347124878\\
0.0447213595499958	4.02670440904673\\
0.046076552263632	4.02729781972132\\
0.0474317449772683	4.02789370327256\\
0.0487869376909045	4.02849205970045\\
0.0501421304045407	4.02909288900499\\
0.051497323118177	4.02969619118617\\
0.0528525158318132	4.03030196624399\\
0.0542077085454494	4.03091021417847\\
0.0555629012590857	4.03152093498959\\
0.0569180939727219	4.03213412867736\\
0.0582732866863582	4.03274979524177\\
0.0596284793999944	4.03336793468283\\
0.0609836721136306	4.03398854700054\\
0.0623388648272669	4.03461163219489\\
0.0636940575409031	4.03523719026589\\
0.0650492502545393	4.03586522121354\\
0.0664044429681756	4.03649572503783\\
0.0677596356818118	4.03712870173877\\
0.069114828395448	4.03776415131636\\
0.0704700211090843	4.03840207377059\\
0.0718252138227205	4.03904246910148\\
0.0731804065363568	4.039685337309\\
0.074535599249993	4.04033067839317\\
0.0758907919636292	4.04097849235399\\
0.0772459846772654	4.04162877919146\\
0.0786011773909017	4.04228153890557\\
0.0799563701045379	4.04293677149633\\
0.0813115628181742	4.04359447696374\\
0.0826667555318104	4.04425465530779\\
0.0840219482454466	4.04491730652849\\
0.0853771409590829	4.04558243062584\\
0.0867323336727191	4.04625002759983\\
0.0880875263863553	4.04692009745047\\
0.0894427190999916	4.04759264017775\\
0.0907979118136278	4.04826765578169\\
0.092153104527264	4.04894514426227\\
0.0935082972409003	4.04962510561949\\
0.0948634899545365	4.05030753985336\\
0.0962186826681728	4.05099244696388\\
0.097573875381809	4.05167982695105\\
0.0989290680954452	4.05236967981486\\
0.100284260809081	4.05306200555532\\
0.101639453522718	4.05375680417242\\
0.102994646236354	4.05445407566617\\
0.10434983894999	4.05515382003657\\
0.105705031663626	4.05585603728362\\
0.107060224377263	4.05656072740731\\
0.108415417090899	4.05726789040765\\
0.109770609804535	4.05797752628463\\
0.111125802518171	4.05868963503826\\
0.112480995231808	4.05940421666854\\
0.113836187945444	4.06012127117546\\
0.11519138065908	4.06084079855903\\
0.116546573372716	4.06156279881925\\
0.117901766086353	4.06228727195612\\
0.119256958799989	4.06301421796963\\
0.120612151513625	4.06374363685978\\
0.121967344227261	4.06447552862659\\
0.123322536940897	4.06520989327004\\
0.124677729654534	4.06594673079013\\
0.12603292236817	4.06668604118688\\
0.127388115081806	4.06742782446027\\
0.128743307795442	4.0681720806103\\
0.130098500509079	4.06891880963699\\
0.131453693222715	4.06966801154032\\
0.132808885936351	4.07041968632029\\
0.134164078649987	4.07117383397692\\
};
\addlegendentry{fit2: $4.01+0.377 / \sqrt{x}+0.673 / x$}
\addplot [myline7, solid, only marks, error bar legend]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=\tikzlinewidth}, error mark options={line width=\tikzlinewidth, mark size=\tikzmarksize, rotate=90, mycolor7}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	4.02937680699678	0.0238282056001689	0.0238282056001697\\
};
\addlegendentry{extrapolation $x \rightarrow \infty$}
\end{axis}
\end{tikzpicture}%


==> tikz/PDF_M_imag_x_selection_m2_5.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\zlight g$},
ylabel={$\Im\left(\mathcal{M}_\mathrm{PDF}\right)$},
ymin=-9.19128708943,
ymax=9.18996250607,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
%title={\tiny $\mass = 2_5$; $\Lcut=10$; $D = 120$; $\Nt=100$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.28)}, anchor=north, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
legend columns=-1,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [myline2, only marks]
  table[row sep=crcr]{%
-26.5581123827228	3.84125031264932e-05\\
-25.4034118443435	0.000272751816948893\\
-24.2487113059643	0.00017081185603447\\
-23.094010767585	-0.000224470018227024\\
-21.9393102292058	-0.000191296525330822\\
-20.7846096908265	-0.000108684679582215\\
-19.6299091524473	-0.000491721767178202\\
-18.475208614068	-0.000930270661703894\\
-17.3205080756888	-0.00116266445013233\\
-16.1658075373095	0.000991769190796275\\
-15.0111069989303	0.0057070335878611\\
-13.856406460551	0.00658402324363733\\
-12.7017059221718	0.00811274274010005\\
-11.5470053837925	0.00893460131449976\\
-10.3923048454133	-0.0287497567236929\\
-9.23760430703401	-0.0677790258357746\\
-8.08290376865476	-0.0710818449879913\\
-6.92820323027551	-0.370796200886918\\
-5.77350269189626	-0.203935226482901\\
-4.61880215351701	2.34156756833809\\
-3.46410161513775	3.2759001216341\\
-2.3094010767585	-3.40745100366751\\
-1.15470053837925	-8.35577574417758\\
0	-3.05379176793767e-13\\
1.15470053837925	8.35445116082166\\
2.3094010767585	3.39428672467755\\
3.46410161513775	-3.29001190685346\\
4.61880215351701	-2.32967251789977\\
5.77350269189626	0.234811185395782\\
6.92820323027551	0.391942848155216\\
8.08290376865476	0.0726463594483597\\
9.23760430703401	0.0579973507546385\\
10.3923048454133	0.0181256693804084\\
11.5470053837925	-0.0144821996032662\\
12.7017059221718	-0.00848739081901037\\
13.856406460551	-0.00474149385751335\\
15.0111069989303	-0.00361598400139654\\
16.1658075373095	0.000331058346752379\\
17.3205080756888	0.00142542922582967\\
18.475208614068	0.000587529771568197\\
19.6299091524473	0.000260170087456336\\
20.7846096908265	0.000119095416215474\\
21.9393102292058	-6.97880545638369e-05\\
23.094010767585	-8.68450247325123e-05\\
24.2487113059643	-4.40441192728833e-05\\
25.4034118443435	-3.99289800367463e-05\\
26.5581123827228	-2.13560978091402e-06\\
};
\addlegendentry{$x = 6$}
\addplot [myline3, only marks]
  table[row sep=crcr]{%
-26.8328157299975	0.000202241777374962\\
-25.9383885389976	0.000281908362465089\\
-25.0439613479976	0.000688840435757298\\
-24.1495341569977	0.000582177143164717\\
-23.2551069659978	0.000887979630957027\\
-22.3606797749979	0.000132914844965003\\
-21.466252583998	-0.00236679550504912\\
-20.5718253929981	-0.00448309867358651\\
-19.6773982019981	-0.00356771808928793\\
-18.7829710109982	0.00135214902171291\\
-17.8885438199983	0.00471235428263718\\
-16.9941166289984	0.0049818014468361\\
-16.0996894379985	0.00502607779920221\\
-15.2052622469986	0.00700779631043923\\
-14.3108350559987	0.00688831857693744\\
-13.4164078649987	0.000859967046137674\\
-12.5219806739988	-0.00544975584550433\\
-11.6275534829989	-0.0078869232421176\\
-10.733126291999	-0.0199053568762156\\
-9.83869910099907	-0.0459544698568092\\
-8.94427190999916	-0.0412053367422391\\
-8.04984471899924	-0.0359169092481696\\
-7.15541752799933	-0.247261415493006\\
-6.26099033699941	-0.49474298288133\\
-5.3665631459995	0.360224998511665\\
-4.47213595499958	2.66989768397833\\
-3.57770876399966	3.53032995982205\\
-2.68328157299975	-0.535431578038573\\
-1.78885438199983	-6.92014982163404\\
-0.894427190999916	-7.57380269306031\\
0	6.33320837085316e-15\\
0.894427190999916	7.55601814395471\\
1.78885438199983	6.88262528884218\\
2.68328157299975	0.518404412266155\\
3.57770876399966	-3.5090400361033\\
4.47213595499958	-2.63558509816577\\
5.3665631459995	-0.336438451104727\\
6.26099033699941	0.510041175960756\\
7.15541752799933	0.260378012107895\\
8.04984471899924	0.0435144161535534\\
8.94427190999916	0.0399651514689215\\
9.83869910099907	0.0386712273643568\\
10.733126291999	0.010796318637401\\
11.6275534829989	-0.000115928522829412\\
12.5219806739988	-0.000182918676686955\\
13.4164078649987	-0.00394226812085405\\
14.3108350559987	-0.0066450044569475\\
15.2052622469986	-0.00437014611508666\\
16.0996894379985	-0.000971349845234807\\
16.9941166289984	-8.81153362167129e-05\\
17.8885438199983	-0.000383400855841842\\
18.7829710109982	0.000376618982088373\\
19.6773982019981	0.00107363572126675\\
20.5718253929981	0.000920786359018327\\
21.466252583998	0.000452404000899113\\
22.3606797749979	5.95409502867059e-05\\
23.2551069659978	-0.000147570260622728\\
24.1495341569977	-0.000267988116691257\\
25.0439613479976	-0.000236524805301557\\
25.9383885389976	-0.000158595632869101\\
};
\addlegendentry{$x = 10$}
\addplot [myline4, only marks]
  table[row sep=crcr]{%
-26.8700576850888	-0.00263722509762445\\
-26.1629509039023	-0.00388566887824244\\
-25.4558441227157	-0.00514945029194939\\
-24.7487373415292	-0.0057689622359617\\
-24.0416305603426	-0.00446131110668068\\
-23.3345237791561	-0.00233289559792055\\
-22.6274169979695	0.000214995553129702\\
-21.920310216783	0.00312681275722879\\
-21.2132034355964	0.00666561494348586\\
-20.5060966544099	0.0107134847014243\\
-19.7989898732233	0.0127812718562846\\
-19.0918830920368	0.0139870739860178\\
-18.3847763108502	0.010994640922301\\
-17.6776695296637	0.0061536858175515\\
-16.9705627484771	-0.000287867865029119\\
-16.2634559672906	-0.00550916707016883\\
-15.556349186104	-0.00845177906891994\\
-14.8492424049175	-0.00742153622186779\\
-14.142135623731	-0.00582852147082244\\
-13.4350288425444	-0.00827004877465652\\
-12.7279220613579	-0.0145685705037363\\
-12.0208152801713	-0.0171035047110223\\
-11.3137084989848	-0.0158027244302147\\
-10.6066017177982	-0.0178754616604925\\
-9.89949493661167	-0.0272347394976696\\
-9.19238815542512	-0.0240228885822887\\
-8.48528137423857	-0.0035502438991628\\
-7.77817459305202	-0.0470644228823676\\
-7.07106781186548	-0.264806873577084\\
-6.36396103067893	-0.498926187685051\\
-5.65685424949238	-0.149438186509541\\
-4.94974746830583	1.28661614827392\\
-4.24264068711929	3.15834246734044\\
-3.53553390593274	3.45497339936095\\
-2.82842712474619	0.491895828024634\\
-2.12132034355964	-4.71360175591418\\
-1.4142135623731	-8.24678006813946\\
-0.707106781186548	-6.49557444098549\\
0	-8.51306176622499e-13\\
0.707106781186548	6.4878583664459\\
1.4142135623731	8.22509593955306\\
2.12132034355964	4.68951492424712\\
2.82842712474619	-0.501524547174069\\
3.53553390593274	-3.44532954073526\\
4.24264068711929	-3.13866466290372\\
4.94974746830583	-1.26802845792951\\
5.65685424949238	0.163773408064572\\
6.36396103067893	0.511979527426848\\
7.07106781186548	0.27848588070315\\
7.77817459305202	0.059631676013085\\
8.48528137423857	0.012072343401267\\
9.19238815542512	0.0274073286324298\\
9.89949493661167	0.0258007122118111\\
10.6066017177982	0.0131226044443517\\
11.3137084989848	0.00858449884238637\\
12.0208152801713	0.0084545624831915\\
12.7279220613579	0.00487607702694085\\
13.4350288425444	-0.00196805029741746\\
14.142135623731	-0.00598478858151697\\
14.8492424049175	-0.00602689125087225\\
15.556349186104	-0.00397319080433149\\
16.2634559672906	-0.00367348481435493\\
16.9705627484771	-0.00401662247709467\\
17.6776695296637	-0.00415733721092697\\
18.3847763108502	-0.0030555424985193\\
19.0918830920368	-0.00196513825612616\\
19.7989898732233	-0.00118173631050678\\
20.5060966544099	0.000171689861293009\\
21.2132034355964	0.00150987730385712\\
21.920310216783	0.00222376376676384\\
22.6274169979695	0.00214970396396395\\
23.3345237791561	0.00189495823499812\\
24.0416305603426	0.00138218662758334\\
24.7487373415292	0.000770579759808019\\
25.4558441227157	0.000362277184647878\\
26.1629509039023	0.000197568048386357\\
};
\addlegendentry{$x = 16$}
\addplot [myline1, only marks]
  table[row sep=crcr]{%
-27.1529003975634	-0.000733668702810154\\
-26.5872149726142	0.00219933187482098\\
-26.0215295476649	0.00629152733575624\\
-25.4558441227157	0.00883760407642875\\
-24.8901586977665	0.00993227734428164\\
-24.3244732728172	0.0126676072189974\\
-23.758787847868	0.0171536242572235\\
-23.1931024229188	0.0190555283360765\\
-22.6274169979695	0.0212768324487231\\
-22.0617315730203	0.02126739048193\\
-21.496046148071	0.0187921656550675\\
-20.9303607231218	0.0131300041506482\\
-20.3646752981726	0.00578879732462068\\
-19.7989898732233	-0.00111559956206362\\
-19.2333044482741	-0.00754369603858955\\
-18.6676190233249	-0.0137378846255837\\
-18.1019335983756	-0.0164997560375079\\
-17.5362481734264	-0.0164995139166495\\
-16.9705627484771	-0.0167512888951609\\
-16.4048773235279	-0.0179453532942004\\
-15.8391918985787	-0.0184369146652061\\
-15.2735064736294	-0.0176758135367714\\
-14.7078210486802	-0.0135777538768455\\
-14.142135623731	-0.00986992330187949\\
-13.5764501987817	-0.00881378631288985\\
-13.0107647738325	-0.0115705879743165\\
-12.4450793488832	-0.0152754270083382\\
-11.879393923934	-0.015067869087542\\
-11.3137084989848	-0.0114798369121172\\
-10.7480230740355	-0.00783108580931229\\
-10.1823376490863	-0.00898984832907525\\
-9.61665222413705	-0.0108424878739744\\
-9.05096679918781	-0.00292664801632706\\
-8.48528137423857	0.00975958355186047\\
-7.91959594928933	-0.018333136275238\\
-7.35391052434009	-0.153714993099733\\
-6.78822509939086	-0.385569046588396\\
-6.22253967444162	-0.514570082561363\\
-5.65685424949238	-0.178252086207831\\
-5.09116882454314	0.882480952073406\\
-4.5254833995939	2.43379314372254\\
-3.95979797464467	3.58342662687527\\
-3.39411254969543	3.15305640492891\\
-2.82842712474619	0.519737615090926\\
-2.26274169979695	-3.62647884969225\\
-1.69705627484771	-7.30025967639583\\
-1.13137084989848	-8.25292280810122\\
-0.565685424949238	-5.45942464338428\\
0	-2.92986258650319e-13\\
0.565685424949238	5.45406437706187\\
1.13137084989848	8.23587302573385\\
1.69705627484771	7.27537258805961\\
2.26274169979695	3.6051393123886\\
2.82842712474619	-0.527227735156221\\
3.39411254969543	-3.14458046676451\\
3.95979797464467	-3.56529774230291\\
4.5254833995939	-2.41505622622865\\
5.09116882454314	-0.868612056433073\\
5.65685424949238	0.187448228842722\\
6.22253967444162	0.52254304320865\\
6.78822509939086	0.395194373319409\\
7.35391052434009	0.165450434813413\\
7.91959594928933	0.0306738828824832\\
8.48528137423857	0.00108742383711854\\
9.05096679918781	0.0114214768127432\\
9.61665222413705	0.0167402473711255\\
10.1823376490863	0.012301493075758\\
10.7480230740355	0.00892771956599722\\
11.3137084989848	0.0102981952363107\\
11.879393923934	0.0122278364223814\\
12.4450793488832	0.0110750169561768\\
13.0107647738325	0.00677915807088072\\
13.5764501987817	0.00327223674277676\\
14.142135623731	0.00140214935260989\\
14.7078210486802	0.000518799072946053\\
15.2735064736294	0.000439988671090285\\
15.8391918985787	-0.00110954249940068\\
16.4048773235279	-0.00326174388070541\\
16.9705627484771	-0.00524395204754917\\
17.5362481734264	-0.00653494208559197\\
18.1019335983756	-0.00624611007287111\\
18.6676190233249	-0.00587551297194323\\
19.2333044482741	-0.00547296915013911\\
19.7989898732233	-0.00555902706490106\\
20.3646752981726	-0.00502031151872541\\
20.9303607231218	-0.00416740620304553\\
21.496046148071	-0.00233091694019809\\
22.0617315730203	-0.00153592915096292\\
22.6274169979695	-0.000572490470819084\\
23.1931024229188	0.000857965826887723\\
23.758787847868	0.00138261195412934\\
24.3244732728172	0.00170398958846562\\
24.8901586977665	0.00254478405809851\\
25.4558441227157	0.00327559979940864\\
26.0215295476649	0.00315445883109311\\
26.5872149726142	0.00289757974448656\\
};
\addlegendentry{$x = 25$}
\addplot [mylineblack, mark=none]
  table[row sep=crcr]{%
-27.1529003975634	0.0172222464535587\\
-26.8700576850888	0.0182504995478425\\
-26.5872149726142	0.0170371052688284\\
-26.3043722601396	0.0169703017965007\\
-26.0215295476649	0.0188956775481346\\
-25.7386868351903	0.0204645696504593\\
-25.4558441227157	0.0206924243048025\\
-25.1730014102411	0.0196488513804043\\
-24.8901586977665	0.0196809857714092\\
-24.6073159852919	0.0203404260658384\\
-24.3244732728172	0.0145497701971456\\
-24.0416305603426	0.00637540894719714\\
-23.758787847868	-0.000400995425711828\\
-23.4759451353934	-0.00561117675464102\\
-23.1931024229188	-0.0103371601456666\\
-22.9102597104441	-0.0122338165196203\\
-22.6274169979695	-0.0152161791016198\\
-22.3445742854949	-0.0150884642235943\\
-22.0617315730203	-0.0148776197109807\\
-21.7788888605457	-0.0125888836714107\\
-21.496046148071	-0.0119577795922714\\
-21.2132034355964	-0.00843679410804717\\
-20.9303607231218	-0.00669829254786295\\
-20.6475180106472	-0.0079747095278209\\
-20.3646752981726	-0.00828187321044801\\
-20.0818325856979	-0.00828886736646206\\
-19.7989898732233	-0.00880413930138391\\
-19.5161471607487	-0.0100346807532639\\
-19.2333044482741	-0.0100251114102979\\
-18.9504617357995	-0.0108877012558093\\
-18.6676190233249	-0.010695055108213\\
-18.3847763108502	-0.00975111699764146\\
-18.1019335983756	-0.0107216675366899\\
-17.819090885901	-0.0120613295831962\\
-17.5362481734264	-0.0131439297162056\\
-17.2534054609518	-0.0141408394956103\\
-16.9705627484771	-0.0166216712505588\\
-16.6877200360025	-0.0173680738323807\\
-16.4048773235279	-0.0180694324583852\\
-16.1220346110533	-0.0182613079237455\\
-15.8391918985787	-0.0182125120955773\\
-15.556349186104	-0.0163272276493081\\
-15.2735064736294	-0.015775874145386\\
-14.9906637611548	-0.0153777154390801\\
-14.7078210486802	-0.0150888464884686\\
-14.4249783362056	-0.0139673042237017\\
-14.142135623731	-0.0118840993013512\\
-13.8592929112563	-0.00787109014650564\\
-13.5764501987817	-0.00402548551862391\\
-13.2936074863071	-0.00145790956552965\\
-13.0107647738325	-0.000652501364082848\\
-12.7279220613579	-0.00225375725932278\\
-12.4450793488832	-0.00368828926494234\\
-12.1622366364086	-0.00518447518564507\\
-11.879393923934	-0.00465722037882379\\
-11.5965512114594	-0.00318703080311459\\
-11.3137084989848	0.000277892178935056\\
-11.0308657865101	0.00423551470386103\\
-10.7480230740355	0.00733842143144017\\
-10.4651803615609	0.00996511836649426\\
-10.1823376490863	0.0099306846426306\\
-9.89949493661167	0.00844755044806177\\
-9.61665222413705	0.00707639073158528\\
-9.33380951166243	0.00761004078917359\\
-9.05096679918781	0.0105433700606406\\
-8.76812408671319	0.0137214504445234\\
-8.48528137423857	0.0136458741399445\\
-8.20243866176395	0.00429478747684862\\
-7.91959594928933	-0.024753083244442\\
-7.63675323681471	-0.0808711471676687\\
-7.35391052434009	-0.168432491442211\\
-7.07106781186548	-0.282685875616397\\
-6.78822509939086	-0.406843171425645\\
-6.50538238691624	-0.509256563737895\\
-6.22253967444162	-0.545744218723927\\
-5.939696961967	-0.465577775181796\\
-5.65685424949238	-0.223676399861407\\
-5.37401153701776	0.20785341187369\\
-5.09116882454314	0.823825116482234\\
-4.80832611206852	1.57772343629652\\
-4.5254833995939	2.37621210037416\\
-4.24264068711928	3.08573518084636\\
-3.95979797464467	3.54933290293966\\
-3.67695526217005	3.61334670490376\\
-3.39411254969543	3.15756903929097\\
-3.11126983722081	2.12883550209108\\
-2.82842712474619	0.562080495553378\\
-2.54558441227157	-1.40841417550567\\
-2.26274169979695	-3.55852730401184\\
-1.97989898732233	-5.59901527218578\\
-1.69705627484771	-7.22195369228737\\
-1.41421356237309	-8.14902870299202\\
-1.13137084989848	-8.18369067593072\\
-0.848528137423857	-7.25193958274425\\
-0.565685424949238	-5.42158776964776\\
-0.282842712474619	-2.89901968732594\\
0	7.03971178396455e-12\\
0.282842712474619	2.89817654008584\\
0.565685424949238	5.41839486372144\\
0.848528137423857	7.24537350072892\\
1.13137084989848	8.17367672218954\\
1.41421356237309	8.13605566951055\\
1.69705627484771	7.20746140886983\\
1.97989898732233	5.58490980389808\\
2.26274169979695	3.54629810583632\\
2.54558441227157	1.40012471332046\\
2.82842712474619	-0.566140192152418\\
3.11126983722081	-2.12787129239687\\
3.39411254969543	-3.15262410265049\\
3.67695526217005	-3.60505909717309\\
3.95979797464467	-3.53961719372753\\
4.24264068711928	-3.07598128599753\\
4.5254833995939	-2.36777945680604\\
4.80832611206852	-1.57111150169516\\
5.09116882454314	-0.819429510330309\\
5.37401153701776	-0.205327096777743\\
5.65685424949238	0.223806918909627\\
5.939696961967	0.464795289722223\\
6.22253967444162	0.544303471549079\\
6.50538238691624	0.508828665966888\\
6.78822509939086	0.407831809383594\\
7.07106781186548	0.285379088329615\\
7.35391052434009	0.172912187546608\\
7.63675323681471	0.086773996171711\\
7.91959594928933	0.0320102898159609\\
8.20243866176395	0.00477689472352016\\
8.48528137423857	-0.00441106568683956\\
8.76812408671319	-0.00359177778463287\\
9.05096679918781	0.000547291731113602\\
9.33380951166243	0.00430080349007262\\
9.61665222413705	0.0059294344895338\\
9.89949493661167	0.00636468723747734\\
10.1823376490863	0.00722146782179443\\
10.4651803615609	0.00840083536830238\\
10.7480230740355	0.0100755653877457\\
11.0308657865101	0.0116444715889732\\
11.3137084989848	0.0128087512149649\\
11.5965512114594	0.0137132458131829\\
11.879393923934	0.0136779921854078\\
12.1622366364086	0.0132559040391231\\
12.4450793488832	0.0119272404853116\\
12.7279220613579	0.0101330465288323\\
13.0107647738325	0.00882152840044185\\
13.2936074863071	0.00826822897245713\\
13.5764501987817	0.00842140249695906\\
13.8592929112563	0.0076790083889138\\
14.142135623731	0.00774715613803311\\
14.4249783362056	0.00729943277018182\\
14.7078210486802	0.00654306427974908\\
14.9906637611548	0.00484669881700677\\
15.2735064736294	0.00292376366246257\\
15.556349186104	3.35156507926658e-05\\
15.8391918985787	-0.00198337777127994\\
16.1220346110533	-0.00336350905345243\\
16.4048773235279	-0.00446005179659155\\
16.6877200360025	-0.00593644810461209\\
16.9705627484771	-0.00710217034167444\\
17.2534054609518	-0.00815191256718259\\
17.5362481734264	-0.00905921832467839\\
17.819090885901	-0.00995522808767632\\
18.1019335983756	-0.0105172850881833\\
18.3847763108502	-0.0123431135851967\\
18.6676190233249	-0.0121653509635831\\
18.9504617357995	-0.0117866238960876\\
19.2333044482741	-0.0119889334554936\\
19.5161471607487	-0.011481610142545\\
19.7989898732233	-0.0112590178654799\\
20.0818325856979	-0.0113839791783797\\
20.3646752981726	-0.00998152686070003\\
20.6475180106472	-0.00992334418396003\\
20.9303607231218	-0.00930171925424542\\
21.2132034355964	-0.00998617761112086\\
21.496046148071	-0.0092682609682475\\
21.7788888605457	-0.00910005146243005\\
22.0617315730203	-0.00846778080324145\\
22.3445742854949	-0.0059552938364015\\
22.6274169979695	-0.00313122655735695\\
22.9102597104441	0.00090476496761077\\
23.1931024229188	0.00485812197691914\\
23.4759451353934	0.00738844381822827\\
23.758787847868	0.00764118911806361\\
24.0416305603426	0.00657349763257704\\
24.3244732728172	0.00436042555381639\\
24.6073159852919	0.00285998831081857\\
24.8901586977665	0.00133010301430888\\
25.1730014102411	0.000622442534151839\\
25.4558441227157	0.00272612153176896\\
25.7386868351903	0.00584932383645736\\
26.0215295476649	0.00964206884549417\\
26.3043722601396	0.0121174435944583\\
26.5872149726142	0.0110565345837552\\
26.8700576850888	0.00846267057532731\\
};
\addlegendentry{$x = 100$}
\end{axis}
\end{tikzpicture}%


==> tikz/PDF_M_real_tau_selection_m2_5.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-27.1529003976,
xmax=27.1529003976,
xlabel style={font=\color{white!15!black}},
xlabel={$\zlight g$},
ylabel={$\Re\left(\mathcal{M}_\mathrm{PDF}\right)$},
ymin=-0.585800875453,
ymax=0.585337564112,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south west,
legend style={legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [myline3, only marks]
  table[row sep=crcr]{%
-27.1529003975634	-0.00147161620480424\\
-26.5872149726142	0.00237634772951127\\
-26.0215295476649	0.00192397025096446\\
-25.4558441227157	-0.0011309711361063\\
-24.8901586977665	-0.00435695817327596\\
-24.3244732728172	-0.0100083181589932\\
-23.758787847868	-0.013520022234237\\
-23.1931024229188	-0.0162221701115836\\
-22.6274169979695	-0.0152737348752645\\
-22.0617315730203	-0.0124636188611155\\
-21.496046148071	-0.00849841076431757\\
-20.9303607231218	-0.00229843349550994\\
-20.3646752981726	0.00411377079271349\\
-19.7989898732233	0.0121458872228494\\
-19.2333044482741	0.0141411657164987\\
-18.6676190233249	0.0179977006389654\\
-18.1019335983756	0.0173816353190908\\
-17.5362481734264	0.0168950475422389\\
-16.9705627484771	0.0164854409402291\\
-16.4048773235279	0.0141367480388099\\
-15.8391918985787	0.0167066450490869\\
-15.2735064736294	0.0131571639648893\\
-14.7078210486802	0.0134502230533109\\
-14.142135623731	0.00735101441574708\\
-13.5764501987817	0.00412710213164391\\
-13.0107647738325	0.00472193093437198\\
-12.4450793488832	0.00296149678895269\\
-11.879393923934	0.00694574762622796\\
-11.3137084989848	0.00161099793509259\\
-10.7480230740355	-0.00920862757181395\\
-10.1823376490863	-0.0127414089235768\\
-9.61665222413705	-0.0158332998828454\\
-9.05096679918781	-0.0176635593470365\\
-8.48528137423857	-0.020585011340228\\
-7.91959594928933	-0.0154205121175152\\
-7.35391052434009	0.0221626964079294\\
-6.78822509939086	0.0870283549239895\\
-6.22253967444162	0.122610118381534\\
-5.65685424949238	0.0463313384393918\\
-5.09116882454314	-0.165886031669645\\
-4.5254833995939	-0.415324728940305\\
-3.95979797464467	-0.518887178004961\\
-3.39411254969543	-0.350164119172325\\
-2.82842712474619	0.0344179853751174\\
-2.26274169979695	0.406498758840902\\
-1.69705627484771	0.530384241210293\\
-1.13137084989848	0.357650594689741\\
-0.565685424949238	0.0820176749221377\\
0	0.00217915588142968\\
0.565685424949238	0.0858555809541581\\
1.13137084989848	0.362537379513909\\
1.69705627484771	0.53210399867692\\
2.26274169979695	0.4022976900044\\
2.82842712474619	0.0245331467786493\\
3.39411254969543	-0.363292871080888\\
3.95979797464467	-0.532567310018684\\
4.5254833995939	-0.427918886129167\\
5.09116882454314	-0.176547244869455\\
5.65685424949238	0.0385813891080437\\
6.22253967444162	0.118305411495927\\
6.78822509939086	0.0870390683249063\\
7.35391052434009	0.0264308517637577\\
7.91959594928933	-0.00774801050636941\\
8.48528137423857	-0.0104242811778676\\
9.05096679918781	-0.00616014195874885\\
9.61665222413705	-0.00434177580946787\\
10.1823376490863	-0.00267610040300314\\
10.7480230740355	0.00331640878653607\\
11.3137084989848	0.0110080114221233\\
11.879393923934	0.0144085899748507\\
12.4450793488832	0.0101271157204761\\
13.0107647738325	0.0116068853591763\\
13.5764501987817	0.00572903078223959\\
14.142135623731	0.00897616262174122\\
14.7078210486802	0.0116176949841928\\
15.2735064736294	0.00310898025246192\\
15.8391918985787	0.00710706686997626\\
16.4048773235279	-0.00313731547858195\\
16.9705627484771	-0.0012976515909273\\
17.5362481734264	-0.00314959471256142\\
18.1019335983756	-0.00469520083192761\\
18.6676190233249	-0.00249791663066431\\
19.2333044482741	-0.00836894594637519\\
19.7989898732233	-0.00564409385010668\\
20.3646752981726	-0.0078004514609751\\
20.9303607231218	-0.0060212596391631\\
21.496046148071	-0.00607830103897329\\
22.0617315730203	-0.00323557613301524\\
22.6274169979695	-0.00220042016407896\\
23.1931024229188	-0.000982395472485054\\
23.758787847868	0.000813712517970871\\
24.3244732728172	-0.00292028567187817\\
24.8901586977665	0.000675536055683485\\
25.4558441227157	0.00179480761622254\\
26.0215295476649	0.00210199596072161\\
26.5872149726142	0.00343818772225565\\
};
\addlegendentry{$\Nt = 20$}
\addplot [myline1, only marks]
  table[row sep=crcr]{%
-27.1529003975634	-0.0124884253371817\\
-26.5872149726142	-0.0126678819045251\\
-26.0215295476649	-0.0115805636593599\\
-25.4558441227157	-0.00867255024763424\\
-24.8901586977665	-0.0075951978782201\\
-24.3244732728172	-0.00758053368250423\\
-23.758787847868	-0.00456861122639085\\
-23.1931024229188	-0.000863274867290992\\
-22.6274169979695	0.00313287502475742\\
-22.0617315730203	0.0104962935456943\\
-21.496046148071	0.0181451320338\\
-20.9303607231218	0.0234367486018949\\
-20.3646752981726	0.0256912160459023\\
-19.7989898732233	0.0257281792378129\\
-19.2333044482741	0.024353238455853\\
-18.6676190233249	0.0211137682523835\\
-18.1019335983756	0.0156707871259094\\
-17.5362481734264	0.0108625775557072\\
-16.9705627484771	0.00701812804417855\\
-16.4048773235279	0.00405776159479896\\
-15.8391918985787	0.000905269948763914\\
-15.2735064736294	-0.00180631360167153\\
-14.7078210486802	-0.00296008252309108\\
-14.142135623731	-0.00409809337804119\\
-13.5764501987817	-0.00639737181111467\\
-13.0107647738325	-0.00670694033128383\\
-12.4450793488832	-0.0055120714534854\\
-11.879393923934	-0.00411904279633848\\
-11.3137084989848	-0.00640614195287356\\
-10.7480230740355	-0.0137316794646208\\
-10.1823376490863	-0.0216583610158502\\
-9.61665222413705	-0.0247437413441583\\
-9.05096679918781	-0.0216360297494676\\
-8.48528137423857	-0.0187806065538304\\
-7.91959594928933	-0.024136984048354\\
-7.35391052434009	-0.0374901469314545\\
-6.78822509939086	-0.0491183741954835\\
-6.22253967444162	-0.0436833921533214\\
-5.65685424949238	-0.00652608215922541\\
-5.09116882454314	0.0666387722397476\\
-4.5254833995939	0.157245256401171\\
-3.95979797464467	0.220277376419686\\
-3.39411254969543	0.208034127586148\\
-2.82842712474619	0.111519850365619\\
-2.26274169979695	-0.0207701164879421\\
-1.69705627484771	-0.114700772822568\\
-1.13137084989848	-0.128453101761911\\
-0.565685424949238	-0.0788177624564739\\
0	0.00217915588142968\\
0.565685424949238	-0.0748199712551726\\
1.13137084989848	-0.122552476673606\\
1.69705627484771	-0.110772128993187\\
2.26274169979695	-0.0224821171676297\\
2.82842712474619	0.102620299280769\\
3.39411254969543	0.193149320860102\\
3.95979797464467	0.202451890618606\\
4.5254833995939	0.139789935757008\\
5.09116882454314	0.0518490096930972\\
5.65685424949238	-0.0176174196729874\\
6.22253967444162	-0.0508309287474732\\
6.78822509939086	-0.0525213247261779\\
7.35391052434009	-0.0373329205596057\\
7.91959594928933	-0.0206374120517705\\
8.48528137423857	-0.0124044106649359\\
9.05096679918781	-0.0129210854620879\\
9.61665222413705	-0.0145002613630742\\
10.1823376490863	-0.0105351873360363\\
10.7480230740355	-0.00194982497102453\\
11.3137084989848	0.00526073350895381\\
11.879393923934	0.00702622014588002\\
12.4450793488832	0.00548741108597613\\
13.0107647738325	0.00448702762631332\\
13.5764501987817	0.00624799235456609\\
14.142135623731	0.00916047812101365\\
14.7078210486802	0.0102244446849529\\
15.2735064736294	0.0089611848078603\\
15.8391918985787	0.00751804075083398\\
16.4048773235279	0.00628363646159858\\
16.9705627484771	0.00610824006145886\\
17.5362481734264	0.0051636208046138\\
18.1019335983756	0.00377812264042943\\
18.6676190233249	0.00207597485814361\\
19.2333044482741	0.000866108882070947\\
19.7989898732233	-0.000484217733858972\\
20.3646752981726	-0.00240831708214526\\
20.9303607231218	-0.0035429099306053\\
21.496046148071	-0.00401698548968432\\
22.0617315730203	-0.00373260370091099\\
22.6274169979695	-0.00396394450718095\\
23.1931024229188	-0.00324599363708178\\
23.758787847868	-0.00218745465511637\\
24.3244732728172	-0.00162227880035828\\
24.8901586977665	-0.0015370578120425\\
25.4558441227157	-0.000620103013625954\\
26.0215295476649	0.000216656349407894\\
26.5872149726142	0.000903809592886478\\
};
\addlegendentry{$\Nt = 100$}
\addplot [mylineblack, mark=none]
  table[row sep=crcr]{%
-27.1529003975634	-0.014749297734536\\
-26.5872149726142	-0.0134730653841757\\
-26.0215295476649	-0.0111820987721761\\
-25.4558441227157	-0.00982629648187945\\
-24.8901586977665	-0.00851902846301259\\
-24.3244732728172	-0.00754210325741099\\
-23.758787847868	-0.00581125586594676\\
-23.1931024229188	-0.00126260657904594\\
-22.6274169979695	0.00531774638214491\\
-22.0617315730203	0.0119036733226542\\
-21.496046148071	0.0179405186360145\\
-20.9303607231218	0.021744859431552\\
-20.3646752981726	0.0253738170968699\\
-19.7989898732233	0.0249314954107487\\
-19.2333044482741	0.0232742533688218\\
-18.6676190233249	0.0197446881471045\\
-18.1019335983756	0.0150260738436434\\
-17.5362481734264	0.009065645917994\\
-16.9705627484771	0.00611361780495845\\
-16.4048773235279	0.00348563117253177\\
-15.8391918985787	0.000181072693457419\\
-15.2735064736294	-0.0033350098074802\\
-14.7078210486802	-0.00396067860866015\\
-14.142135623731	-0.00373386660568216\\
-13.5764501987817	-0.00547219780576002\\
-13.0107647738325	-0.00694368865595696\\
-12.4450793488832	-0.00607594667199224\\
-11.879393923934	-0.00459251992707017\\
-11.3137084989848	-0.00657645215035151\\
-10.7480230740355	-0.0135458617191303\\
-10.1823376490863	-0.0215644548049226\\
-9.61665222413705	-0.0248179695907969\\
-9.05096679918781	-0.0216348191602414\\
-8.48528137423857	-0.0186535727394716\\
-7.91959594928933	-0.0242155048406891\\
-7.35391052434009	-0.03828027302669\\
-6.78822509939086	-0.0508843901933861\\
-6.22253967444162	-0.0457841856814928\\
-5.65685424949238	-0.00722463223910633\\
-5.09116882454314	0.0696126821890561\\
-4.5254833995939	0.164552397462868\\
-3.95979797464467	0.229693842360499\\
-3.39411254969543	0.215134259360404\\
-2.82842712474619	0.112488006198621\\
-2.26274169979695	-0.026219124683766\\
-1.69705627484771	-0.122915879250114\\
-1.13137084989848	-0.13464046011491\\
-0.565685424949238	-0.0808646843075551\\
0	0.00217915588142968\\
0.565685424949238	-0.0768648800058842\\
1.13137084989848	-0.128727053361733\\
1.69705627484771	-0.118959257905077\\
2.26274169979695	-0.0278992099276908\\
2.82842712474619	0.10360259512837\\
3.39411254969543	0.200229762229396\\
3.95979797464467	0.211821254551532\\
4.5254833995939	0.147036115072756\\
5.09116882454314	0.0547704947222928\\
5.65685424949238	-0.0183322071706749\\
6.22253967444162	-0.0529876682846683\\
6.78822509939086	-0.054311383709634\\
7.35391052434009	-0.0381754393022303\\
7.91959594928933	-0.0207899140570431\\
8.48528137423857	-0.0123979886387939\\
9.05096679918781	-0.0129272615376938\\
9.61665222413705	-0.0146332463612956\\
10.1823376490863	-0.010640716398743\\
10.7480230740355	-0.00196118023369974\\
11.3137084989848	0.00518503093747428\\
11.879393923934	0.00697697743495855\\
12.4450793488832	0.00527095301328129\\
13.0107647738325	0.00431987348656104\\
13.5764501987817	0.00610910431484348\\
14.142135623731	0.00900515509061772\\
14.7078210486802	0.00999749580258658\\
15.2735064736294	0.00913241510431671\\
15.8391918985787	0.00726920095216808\\
16.4048773235279	0.00557823573529199\\
16.9705627484771	0.00532621228738358\\
17.5362481734264	0.00486736341618003\\
18.1019335983756	0.00382379799284827\\
18.6676190233249	0.00238709240079936\\
19.2333044482741	0.00113694194729635\\
19.7989898732233	-0.000519638286903728\\
20.3646752981726	-0.00227238672483328\\
20.9303607231218	-0.00302350344380568\\
21.496046148071	-0.00406167463272241\\
22.0617315730203	-0.0038262648645264\\
22.6274169979695	-0.00387721556512335\\
23.1931024229188	-0.0036868390912777\\
23.758787847868	-0.00253360761186643\\
24.3244732728172	-0.00175630300621957\\
24.8901586977665	-0.001237320823812\\
25.4558441227157	-0.000625797496386729\\
26.0215295476649	0.000184676503461229\\
26.5872149726142	0.00091216033095753\\
};
\addlegendentry{$\Nt = 120$}
\end{axis}
\end{tikzpicture}%


==> tikz/PDF_errors_m1.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\bjorx},
ylabel={Error of \pdfbare},
ymin=-0.0164227892755,
ymax=0.34577155681,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.05)}, anchor=south, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
legend columns=-1,
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [mycolorblack, solid,          mark=none, line width=\tikzlinewidth]
  table[row sep=crcr]{%
-1	0.105148802113797\\
-0.99	0.108222221271765\\
-0.98	0.110818287412586\\
-0.97	0.112594852299892\\
-0.96	0.113532803666586\\
-0.95	0.113644485757362\\
-0.94	0.112978225064695\\
-0.93	0.111603165479953\\
-0.92	0.109604691936172\\
-0.91	0.107083276216515\\
-0.9	0.104153670617638\\
-0.89	0.101052600779814\\
-0.88	0.097635729227705\\
-0.87	0.0949354195703843\\
-0.86	0.096021019734412\\
-0.85	0.0964787753926146\\
-0.84	0.0962652929911258\\
-0.83	0.0960922866214814\\
-0.82	0.0972094824861665\\
-0.81	0.0975550316053879\\
-0.8	0.097240605110309\\
-0.79	0.0968764838292031\\
-0.78	0.0973835313854103\\
-0.77	0.0979905800265951\\
-0.76	0.0988159258394375\\
-0.75	0.100071289227815\\
-0.74	0.101783542594013\\
-0.73	0.103775193110383\\
-0.72	0.106159307078368\\
-0.71	0.109049064871589\\
-0.7	0.113668542192715\\
-0.698	0.114700769208649\\
-0.696	0.115911682811543\\
-0.694	0.117056699047881\\
-0.692	0.118135024378806\\
-0.69	0.11914615301039\\
-0.688	0.120089865891964\\
-0.686	0.12096622879386\\
-0.684	0.121775589431441\\
-0.682	0.122518573605437\\
-0.68	0.12319608033221\\
-0.678	0.123809275941505\\
-0.676	0.124359587123529\\
-0.674	0.12484869291211\\
-0.672	0.125278515595974\\
-0.67	0.125651210556167\\
-0.668	0.12596915503431\\
-0.666	0.126234937867088\\
-0.664	0.126451340531937\\
-0.662	0.126621327569358\\
-0.66	0.126748030565724\\
-0.658	0.126834731508767\\
-0.656	0.126884845721691\\
-0.654	0.12690190402247\\
-0.652	0.126889534199457\\
-0.65	0.126851441909309\\
-0.648	0.126791391118485\\
-0.646	0.126713184225168\\
-0.644	0.126620642013596\\
-0.642	0.126517583607284\\
-0.64	0.126522163835168\\
-0.638	0.126621308806184\\
-0.636	0.126871668182935\\
-0.634	0.127151606631463\\
-0.632	0.127408291189716\\
-0.63	0.12764236849874\\
-0.628	0.127854500342072\\
-0.626	0.128045364609637\\
-0.624	0.12821565683214\\
-0.622	0.128366092209645\\
-0.62	0.128497408129148\\
-0.618	0.128610367137721\\
-0.616	0.128705760334491\\
-0.614	0.128784411139102\\
-0.612	0.129016065676128\\
-0.61	0.129237516370488\\
-0.608	0.129427878387675\\
-0.606	0.129588227509592\\
-0.604	0.129719765719585\\
-0.602	0.129823821007505\\
-0.6	0.129901846889953\\
-0.598	0.129955421625488\\
-0.596	0.129986247101378\\
-0.594	0.129996147365416\\
-0.592	0.130289382178887\\
-0.59	0.130684090407181\\
-0.588	0.13230257544118\\
-0.586	0.134514124496678\\
-0.584	0.136932726832309\\
-0.582	0.139417799260769\\
-0.58	0.141965363560028\\
-0.578	0.144571524497742\\
-0.576	0.147232483458427\\
-0.574	0.149944548304401\\
-0.572	0.152704139924628\\
-0.57	0.155507795922359\\
-0.568	0.158352171876837\\
-0.566	0.161234040859551\\
-0.564	0.164150293429053\\
-0.562	0.167097951090834\\
-0.56	0.170074116169583\\
-0.558	0.173076090481127\\
-0.556	0.176100958298278\\
-0.554	0.179146115595648\\
-0.552	0.182209041609254\\
-0.55	0.185287325770615\\
-0.548	0.188378808715647\\
-0.546	0.191481011535403\\
-0.544	0.19459168273258\\
-0.542	0.197708626385474\\
-0.54	0.200829697777525\\
-0.538	0.203952799488555\\
-0.536	0.207075877950087\\
-0.534	0.210196920658165\\
-0.532	0.213313953098169\\
-0.53	0.216425036921513\\
-0.528	0.219810536921003\\
-0.526	0.223345901610144\\
-0.524	0.22682497844238\\
-0.522	0.230246665761687\\
-0.52	0.233609928694645\\
-0.518	0.236913804676265\\
-0.516	0.240157399445597\\
-0.514	0.243339885315922\\
-0.512	0.246460499167056\\
-0.51	0.249518540118888\\
-0.508	0.252513366850597\\
-0.506	0.255444403111738\\
-0.504	0.258311125260139\\
-0.502	0.261113025182435\\
-0.5	0.26384966539453\\
-0.498	0.266520648445496\\
-0.496	0.269125611723927\\
-0.494	0.27166422184883\\
-0.492	0.274136168667158\\
-0.49	0.276541169188269\\
-0.488	0.278878952875522\\
-0.486	0.281149222459108\\
-0.484	0.283351693636877\\
-0.482	0.285486070759407\\
-0.48	0.287552039377135\\
-0.478	0.28956230586669\\
-0.476	0.291878412189383\\
-0.474	0.294143506448368\\
-0.472	0.296355981241222\\
-0.47	0.298514194955663\\
-0.468	0.300616468621765\\
-0.466	0.302661083176997\\
-0.464	0.304646277215222\\
-0.462	0.306570245288495\\
-0.46	0.308431136827469\\
-0.458	0.310227055741955\\
-0.456	0.311956066390031\\
-0.454	0.313616190346527\\
-0.452	0.315205387941487\\
-0.45	0.316721592468769\\
-0.448	0.318162701665119\\
-0.446	0.319526582348973\\
-0.444	0.320811075988555\\
-0.442	0.322014005202144\\
-0.44	0.32313318118431\\
-0.438	0.324166412042855\\
-0.436	0.325111512022186\\
-0.434	0.325966311580117\\
-0.432	0.326728668276519\\
-0.43	0.327396478424151\\
-0.428	0.327967689444338\\
-0.426	0.328440312862896\\
-0.424	0.328812437875169\\
-0.422	0.329082245402929\\
-0.42	0.329248022560493\\
-0.418	0.329308177442594\\
-0.416	0.329261254142934\\
-0.414	0.329105947904219\\
-0.412	0.328841120313391\\
-0.41	0.328465814421546\\
-0.408	0.327979269705846\\
-0.406	0.327380936757475\\
-0.404	0.326670491594576\\
-0.402	0.325847849493795\\
-0.4	0.324913178234353\\
-0.398	0.323866910648233\\
-0.396	0.322709756370225\\
-0.394	0.321442712681562\\
-0.392	0.320067074341103\\
-0.39	0.318584442298132\\
-0.388	0.317717359051597\\
-0.386	0.317649886898002\\
-0.384	0.317488045298745\\
-0.382	0.31723383523842\\
-0.38	0.31688954151543\\
-0.378	0.31645772551898\\
-0.376	0.315941216021064\\
-0.374	0.315343098242435\\
-0.372	0.314666703111641\\
-0.37	0.313915582546423\\
-0.368	0.31309350208208\\
-0.366	0.312204418043057\\
-0.364	0.311252456177722\\
-0.362	0.310241888388067\\
-0.36	0.309177107646873\\
-0.358	0.308062601220812\\
-0.356	0.306902922345516\\
-0.354	0.305702660527449\\
-0.352	0.304466410677205\\
-0.35	0.303198741308889\\
-0.348	0.301904162070096\\
-0.346	0.300587090895761\\
-0.344	0.299251821106236\\
-0.342	0.297902488793943\\
-0.34	0.297635993004372\\
-0.338	0.297673218169113\\
-0.336	0.297831025744669\\
-0.334	0.29798187937855\\
-0.332	0.298127106594227\\
-0.33	0.298267610525188\\
-0.328	0.298403709586532\\
-0.326	0.29853533695704\\
-0.324	0.298661946218936\\
-0.322	0.298782554445529\\
-0.32	0.298901631767313\\
-0.318	0.299223033781218\\
-0.316	0.299573052984057\\
-0.314	0.299948149981772\\
-0.312	0.30034426734565\\
-0.31	0.300756876849528\\
-0.308	0.30118100585956\\
-0.306	0.301611276597254\\
-0.304	0.302041948576593\\
-0.302	0.30247838696262\\
-0.3	0.302942590703709\\
-0.29	0.304683414519548\\
-0.28	0.305117942503631\\
-0.27	0.303370818039134\\
-0.26	0.298847577046767\\
-0.25	0.291146675707866\\
-0.24	0.280265225354293\\
-0.23	0.266220819514779\\
-0.22	0.249398454118759\\
-0.21	0.230843289116975\\
-0.2	0.211770290752549\\
-0.19	0.193122123551344\\
-0.18	0.176353725407294\\
-0.17	0.166015956843801\\
-0.16	0.156456077606783\\
-0.15	0.152860724406265\\
-0.14	0.151008566035883\\
-0.13	0.150855030785382\\
-0.12	0.154365341595542\\
-0.11	0.156955173346489\\
-0.1	0.159482005071816\\
-0.09	0.163141007681217\\
-0.08	0.165697518037453\\
-0.07	0.167733197608857\\
-0.06	0.170286750533055\\
-0.05	0.170485882856653\\
-0.04	0.167901165408645\\
-0.03	0.163726659657191\\
-0.02	0.159106820646965\\
-0.01	0.151557962003475\\
0	0.142906641564025\\
0.01	0.135713023096077\\
0.02	0.127346496762893\\
0.03	0.11763468241459\\
0.04	0.106848906209998\\
0.05	0.095451043260911\\
0.06	0.0841663555864307\\
0.07	0.0740563161865822\\
0.08	0.0665197323182063\\
0.09	0.0683187650305888\\
0.1	0.0759198136673884\\
0.11	0.0848280715679628\\
0.12	0.0935553130711496\\
0.13	0.101458034766959\\
0.14	0.109305407096962\\
0.15	0.117417983561268\\
0.16	0.123865796192925\\
0.17	0.128634791040107\\
0.18	0.131855333030673\\
0.19	0.133755821194003\\
0.2	0.134619822069791\\
0.21	0.13649147009223\\
0.22	0.138029902658301\\
0.23	0.13924479668606\\
0.24	0.140121778336896\\
0.25	0.140576948053544\\
0.26	0.140479632628653\\
0.27	0.13967861144245\\
0.28	0.138024488692285\\
0.29	0.135390072973617\\
0.3	0.131685653852273\\
0.302	0.130811745991175\\
0.304	0.129893264402009\\
0.306	0.128930108193887\\
0.308	0.127922386186128\\
0.31	0.126870302034099\\
0.312	0.125774153721312\\
0.314	0.124634334356376\\
0.316	0.123451370665995\\
0.318	0.122225895686119\\
0.32	0.120958525218752\\
0.322	0.119650037356689\\
0.324	0.118301664898913\\
0.326	0.116914056241746\\
0.328	0.115488266254501\\
0.33	0.114025453775058\\
0.332	0.112526870638839\\
0.334	0.110993860352105\\
0.336	0.109427856533072\\
0.338	0.107830381117882\\
0.34	0.106203042328792\\
0.342	0.104547532402414\\
0.344	0.102865625076392\\
0.346	0.101159173014276\\
0.348	0.0994301043163994\\
0.35	0.0976804196982934\\
0.352	0.095912188908804\\
0.354	0.0941280311131653\\
0.356	0.0923810272958325\\
0.358	0.0906380059403214\\
0.36	0.0895370870951842\\
0.362	0.0900183075746352\\
0.364	0.0905012831490526\\
0.366	0.0909861644786461\\
0.368	0.0914731584300805\\
0.37	0.0919838604169248\\
0.372	0.0925411651906148\\
0.374	0.0931010436309636\\
0.376	0.0936626208414596\\
0.378	0.094225167266545\\
0.38	0.0948267536671406\\
0.382	0.095451546252509\\
0.384	0.0960679866323819\\
0.386	0.0966764016781265\\
0.388	0.0972772416841508\\
0.39	0.0978710710584835\\
0.392	0.0984589961930957\\
0.394	0.0990488693571762\\
0.396	0.0996347375831631\\
0.398	0.100217811443767\\
0.4	0.100822297234318\\
0.402	0.101461174040597\\
0.404	0.102102691947083\\
0.406	0.10274643144927\\
0.408	0.103392685549442\\
0.41	0.104041853861921\\
0.412	0.104694335830463\\
0.414	0.105350524820787\\
0.416	0.106010802389217\\
0.418	0.106675532784241\\
0.42	0.107345057733393\\
0.422	0.108019691562821\\
0.424	0.108699716691389\\
0.426	0.109385379535067\\
0.428	0.110076886851034\\
0.43	0.110774402544194\\
0.432	0.111478044952055\\
0.434	0.112187884617046\\
0.436	0.112903942548633\\
0.438	0.113626188971074\\
0.44	0.114354542546451\\
0.442	0.115088870056896\\
0.444	0.11582898652467\\
0.446	0.116574655744207\\
0.448	0.117325591196259\\
0.45	0.118081457311096\\
0.452	0.118841871045268\\
0.454	0.119643521412996\\
0.456	0.120457470245352\\
0.458	0.121271275163586\\
0.46	0.122083862795619\\
0.462	0.122894143541417\\
0.464	0.12370101664431\\
0.466	0.124503375029534\\
0.468	0.125300110245652\\
0.47	0.126090117058549\\
0.472	0.1268722978994\\
0.474	0.127645567112624\\
0.476	0.12840887633143\\
0.478	0.129161438843737\\
0.48	0.129901919165917\\
0.482	0.13062931685087\\
0.484	0.131342661424978\\
0.486	0.132041015310866\\
0.488	0.132723476528894\\
0.49	0.133389181334566\\
0.492	0.134095217535829\\
0.494	0.134803855720379\\
0.496	0.135501456679777\\
0.498	0.136187211416862\\
0.5	0.136860318202285\\
0.502	0.137519984154185\\
0.504	0.138165426793141\\
0.506	0.138795887156491\\
0.508	0.139410618103978\\
0.51	0.140008855759338\\
0.512	0.140589874712354\\
0.514	0.141152967748343\\
0.516	0.141697447475518\\
0.518	0.1422226479911\\
0.52	0.142727926589827\\
0.522	0.143212763805177\\
0.524	0.14367646292784\\
0.526	0.144118539078203\\
0.528	0.144538561876096\\
0.53	0.144935842406092\\
0.532	0.145309914846585\\
0.534	0.145660394619716\\
0.536	0.145986911437649\\
0.538	0.146289065713142\\
0.54	0.146566548028592\\
0.542	0.146819092777545\\
0.544	0.147046506862202\\
0.546	0.147248645682091\\
0.548	0.147425346032117\\
0.55	0.147576535423037\\
0.552	0.147712350059033\\
0.554	0.147824340147174\\
0.556	0.147910898051281\\
0.558	0.147972084848902\\
0.56	0.148008016034991\\
0.562	0.148018862527146\\
0.564	0.148004851306447\\
0.566	0.147966265794798\\
0.568	0.14790344598139\\
0.57	0.147816788267327\\
0.572	0.14770674501533\\
0.574	0.147573823793188\\
0.576	0.1474185863015\\
0.578	0.147241646978392\\
0.58	0.147043671276088\\
0.582	0.146825373606652\\
0.584	0.146587514956694\\
0.586	0.146330900173578\\
0.588	0.14605637492837\\
0.59	0.145764822363725\\
0.592	0.145457159437831\\
0.594	0.145134332978574\\
0.596	0.144797315465171\\
0.598	0.144447100557595\\
0.6	0.144084698397148\\
0.602	0.14371113070459\\
0.604	0.143327425705076\\
0.606	0.142934612911976\\
0.608	0.14253371780419\\
0.61	0.14212575643394\\
0.612	0.14171173000408\\
0.614	0.141292619455704\\
0.616	0.140869380108156\\
0.618	0.140461899993636\\
0.62	0.140055376450205\\
0.622	0.139648394106333\\
0.624	0.139241640023857\\
0.626	0.138835739072516\\
0.628	0.138431249915464\\
0.63	0.138028661413439\\
0.632	0.137737860636162\\
0.634	0.137583332265034\\
0.636	0.137438264045859\\
0.638	0.137302527249396\\
0.64	0.137175893792244\\
0.642	0.137058037213594\\
0.644	0.136948534326613\\
0.646	0.136846867521523\\
0.648	0.136752427690165\\
0.65	0.136664517734897\\
0.652	0.136582356618828\\
0.654	0.136505083909211\\
0.656	0.13643298157249\\
0.658	0.136490222468583\\
0.66	0.136540899933622\\
0.662	0.136583719881818\\
0.664	0.136617383696121\\
0.666	0.136640593046242\\
0.668	0.136652054564835\\
0.67	0.136650484366396\\
0.672	0.136634612410282\\
0.674	0.136603186669464\\
0.676	0.136554976999541\\
0.678	0.136488779104357\\
0.68	0.136403418060032\\
0.682	0.136297751753522\\
0.684	0.136170674059174\\
0.686	0.136021117785155\\
0.688	0.135848057625368\\
0.69	0.135650512780201\\
0.692	0.135427549445598\\
0.694	0.135227823857492\\
0.696	0.135029393714505\\
0.698	0.134809346315358\\
0.7	0.134567081519978\\
0.71	0.133941060627243\\
0.72	0.137675126985925\\
0.73	0.139934434971216\\
0.74	0.140785963365582\\
0.75	0.139814621575989\\
0.76	0.137008850609485\\
0.77	0.132471354594004\\
0.78	0.126420850031608\\
0.79	0.119188972851431\\
0.8	0.11121250192474\\
0.81	0.103216253517323\\
0.82	0.0977239425340681\\
0.83	0.0932594569107979\\
0.84	0.0884924586243957\\
0.85	0.0872644812303692\\
0.86	0.0878830556742846\\
0.87	0.0891220907392466\\
0.88	0.0907221539313246\\
0.89	0.0929213470561868\\
0.9	0.0950799111036415\\
0.91	0.0968568335403493\\
0.92	0.0981913818942948\\
0.93	0.0990639790041386\\
0.94	0.0994812781869938\\
0.95	0.0994690529637566\\
0.96	0.0991247571048607\\
0.97	0.0985140605966068\\
0.98	0.0974345746890272\\
0.99	0.0959615724594019\\
1	0.094293359464041\\
};
\addlegendentry{total}
\addplot [mycolor2,     dashed,         mark=none, line width=\tikzlinewidth]
  table[row sep=crcr]{%
-1	0.00239501735304\\
-0.99	0.00243052783258551\\
-0.98	0.00260404477980797\\
-0.97	0.00288134159129184\\
-0.96	0.00321900984349267\\
-0.95	0.00357854686426485\\
-0.94	0.00393002087880844\\
-0.93	0.0042521880802531\\
-0.92	0.00452459404828089\\
-0.91	0.00473831177749489\\
-0.9	0.00488296166048808\\
-0.89	0.00495228608780011\\
-0.88	0.00494267987022149\\
-0.87	0.00485307460281005\\
-0.86	0.00468492344692425\\
-0.85	0.0044422855291219\\
-0.84	0.0041320558233205\\
-0.83	0.00376446062970328\\
-0.82	0.00335407959287962\\
-0.81	0.00292192590612276\\
-0.8	0.00249951699039579\\
-0.79	0.00213558379985039\\
-0.78	0.0019185699938037\\
-0.77	0.00186434235757952\\
-0.76	0.00204104179531296\\
-0.75	0.00237222957891558\\
-0.74	0.00278289934488501\\
-0.73	0.00321680608678389\\
-0.72	0.00363709207378076\\
-0.71	0.00402125773774818\\
-0.7	0.00434601906514803\\
-0.698	0.00440358389841941\\
-0.696	0.00445834854305923\\
-0.694	0.00451023734096724\\
-0.692	0.00455917959518523\\
-0.69	0.00460510938615299\\
-0.688	0.00464796541199323\\
-0.686	0.00468769084959115\\
-0.684	0.00472423323367313\\
-0.682	0.0047575443514506\\
-0.68	0.00478758015073252\\
-0.678	0.00481430065970897\\
-0.676	0.00483766991682914\\
-0.674	0.00485765590943007\\
-0.672	0.00487423051995851\\
-0.67	0.00488736947877829\\
-0.668	0.00489705232273519\\
-0.666	0.00490326235873764\\
-0.664	0.00490598663175172\\
-0.662	0.00490521589672797\\
-0.66	0.00490094459403411\\
-0.658	0.00489317082808534\\
-0.656	0.00488189634894993\\
-0.654	0.00486712653677107\\
-0.652	0.00484887038893513\\
-0.65	0.00482714050998895\\
-0.648	0.00480195310441617\\
-0.646	0.00477332797241772\\
-0.644	0.00474128850898347\\
-0.642	0.00470586170661166\\
-0.64	0.00466707816214587\\
-0.638	0.00462497208833247\\
-0.636	0.00457958133082743\\
-0.634	0.00453094739156598\\
-0.632	0.00447911545956776\\
-0.63	0.0044241344504961\\
-0.628	0.00436605705655251\\
-0.626	0.00430493980858538\\
-0.624	0.00424084315268889\\
-0.622	0.00417383154401176\\
-0.62	0.00410397356104635\\
-0.618	0.00403134204436831\\
-0.616	0.00395601426456118\\
-0.614	0.00387807212514709\\
-0.612	0.00379760240753632\\
-0.61	0.00371469706656065\\
-0.608	0.00362945358710901\\
-0.606	0.00354197541473362\\
-0.604	0.0034523724761125\\
-0.602	0.0033607618090126\\
-0.6	0.00326726832609964\\
-0.598	0.00317202574292131\\
-0.596	0.00307517770786281\\
-0.594	0.00297687918136851\\
-0.592	0.00287729812360331\\
-0.59	0.00277661756467094\\
-0.588	0.00267503815008359\\
-0.586	0.00257278127696741\\
-0.584	0.0024700929639847\\
-0.582	0.00236724862983814\\
-0.58	0.00226455899017157\\
-0.578	0.00216237731653104\\
-0.576	0.00206110832483198\\
-0.574	0.00196121895636182\\
-0.572	0.00186325124816087\\
-0.57	0.00176783730249913\\
-0.568	0.00167571596010728\\
-0.566	0.00158775001343126\\
-0.564	0.00150494147818444\\
-0.562	0.00143146646608707\\
-0.56	0.00136885502781305\\
-0.558	0.0013314639524976\\
-0.556	0.00129309282455854\\
-0.554	0.00125377325922658\\
-0.552	0.00121354812164075\\
-0.55	0.00117767224887425\\
-0.548	0.00118143639600761\\
-0.546	0.00119930960637877\\
-0.544	0.0012305805939684\\
-0.542	0.00127412799592162\\
-0.54	0.0013285757195181\\
-0.538	0.00139244660718189\\
-0.536	0.00146428388031629\\
-0.534	0.00154272984436158\\
-0.532	0.00162656603541536\\
-0.53	0.00171472533344814\\
-0.528	0.00180628685640658\\
-0.526	0.00190046202326702\\
-0.524	0.00199657729690385\\
-0.522	0.00209405678147413\\
-0.52	0.00219240626095259\\
-0.518	0.00229119930566574\\
-0.516	0.00239006554871396\\
-0.514	0.00248868097867909\\
-0.512	0.00258675999283666\\
-0.51	0.00268404893387968\\
-0.508	0.00278032085030894\\
-0.506	0.00287613301950154\\
-0.504	0.00297196165002635\\
-0.502	0.00306538689042848\\
-0.5	0.00315633809755393\\
-0.498	0.00324474678862506\\
-0.496	0.00333054667422375\\
-0.494	0.00341367369325951\\
-0.492	0.00349406604902062\\
-0.49	0.00357246165805206\\
-0.488	0.00364973518228766\\
-0.486	0.00372446168504261\\
-0.484	0.00379655272738493\\
-0.482	0.00386592524307826\\
-0.48	0.00393250120635243\\
-0.478	0.00399620735390202\\
-0.476	0.00405697495172403\\
-0.474	0.0041147395991428\\
-0.472	0.00416944106371636\\
-0.47	0.00422102314180197\\
-0.468	0.00426943354049178\\
-0.466	0.00431462377731109\\
-0.464	0.00435654909468289\\
-0.462	0.00439516838669533\\
-0.46	0.00443044413601157\\
-0.458	0.00446234235919323\\
-0.456	0.00449083255892515\\
-0.454	0.00451588768188351\\
-0.452	0.0045374840811445\\
-0.45	0.00455560148227466\\
-0.448	0.00457022295224209\\
-0.446	0.00458133487057496\\
-0.444	0.00458892690211752\\
-0.442	0.00459299197094604\\
-0.44	0.00459352623501209\\
-0.438	0.00459052906115421\\
-0.436	0.00458400300018862\\
-0.434	0.00457395376181231\\
-0.432	0.00456039018910071\\
-0.43	0.00454332423242922\\
-0.428	0.0045227709226561\\
-0.426	0.00449874834346288\\
-0.424	0.00447127760273123\\
-0.422	0.00444038280292886\\
-0.42	0.00440609101041102\\
-0.418	0.00436843222364454\\
-0.416	0.00432743934034739\\
-0.414	0.00428314812356092\\
-0.412	0.0042355971667033\\
-0.41	0.00418482785767142\\
-0.408	0.00413088434210673\\
-0.406	0.00407381348593319\\
-0.404	0.00401366483735636\\
-0.402	0.00395049058854077\\
-0.4	0.00388434553719\\
-0.398	0.00381528704842234\\
-0.396	0.0037433750172807\\
-0.394	0.00366867183242877\\
-0.392	0.00359124234160769\\
-0.39	0.00351115381967053\\
-0.388	0.00342847594010434\\
-0.386	0.00334328075132206\\
-0.384	0.00325564265918198\\
-0.382	0.00316563841776937\\
-0.38	0.00307334713092394\\
-0.378	0.00297885026782102\\
-0.376	0.00288223169690009\\
-0.374	0.00278357774383548\\
-0.372	0.00268297728119691\\
-0.37	0.00258052186010728\\
-0.368	0.00247630589805115\\
-0.366	0.00237042694245772\\
-0.364	0.00226298603770299\\
-0.362	0.00215408823502454\\
-0.36	0.00204384330270906\\
-0.358	0.00193236672145024\\
-0.356	0.00181978109286806\\
-0.354	0.00170621815852387\\
-0.352	0.0015918217408417\\
-0.35	0.0014767521105479\\
-0.348	0.00136119262238991\\
-0.346	0.00124536006968613\\
-0.344	0.00112952134892973\\
-0.342	0.00101402125224997\\
-0.34	0.000901430209714453\\
-0.338	0.000806544154198721\\
-0.336	0.000712388715838602\\
-0.334	0.000619582369766861\\
-0.332	0.000539752672423776\\
-0.33	0.000502892632971871\\
-0.328	0.000465927965344782\\
-0.326	0.00042896970254845\\
-0.324	0.000392155484627055\\
-0.322	0.000392656073862198\\
-0.32	0.000478443357758717\\
-0.318	0.000576396820913106\\
-0.316	0.000684290962983201\\
-0.314	0.000796691894406264\\
-0.312	0.000908508576568054\\
-0.31	0.00101955507423318\\
-0.308	0.00112968649189321\\
-0.306	0.00123878082322576\\
-0.304	0.00134672989986133\\
-0.302	0.00145343454985271\\
-0.3	0.00156033607494172\\
-0.29	0.00208315996409909\\
-0.28	0.0025620617773387\\
-0.27	0.0029860548636624\\
-0.26	0.00334648976971017\\
-0.25	0.00363652385195695\\
-0.24	0.00385103789398743\\
-0.23	0.00398665393178496\\
-0.22	0.00404176643582158\\
-0.21	0.00401656019752903\\
-0.2	0.00391300798138961\\
-0.19	0.00373485083460598\\
-0.18	0.00348757352704201\\
-0.17	0.00317840393763324\\
-0.16	0.00281640187611211\\
-0.15	0.00242334085754654\\
-0.14	0.00200338350177254\\
-0.13	0.00156386153631841\\
-0.12	0.00115501109344295\\
-0.11	0.000902193814719498\\
-0.1	0.000875954675829618\\
-0.09	0.0010392704806497\\
-0.08	0.00138769467336639\\
-0.07	0.00175592882000958\\
-0.06	0.00210357750885076\\
-0.05	0.00241090026177822\\
-0.04	0.00266623227111569\\
-0.03	0.002862034264986\\
-0.02	0.002993531758532\\
-0.01	0.00305820292610785\\
0	0.00305557784149656\\
0.01	0.00298716954889979\\
0.02	0.0028564842134629\\
0.03	0.00266912207000804\\
0.04	0.00243304444144126\\
0.05	0.00215919216991889\\
0.06	0.00189357510938654\\
0.07	0.00161152368308021\\
0.08	0.00134216271032191\\
0.09	0.00119746269267583\\
0.1	0.00118607417704637\\
0.11	0.00133392892286406\\
0.12	0.00153863288453809\\
0.13	0.00176677338910317\\
0.14	0.0020490349218134\\
0.15	0.00231032559543569\\
0.16	0.0025349183370503\\
0.17	0.00271204945334545\\
0.18	0.00283421193485518\\
0.19	0.00289635933292343\\
0.2	0.00289551849476418\\
0.21	0.00283058273878489\\
0.22	0.00270218088683048\\
0.23	0.00251257388623117\\
0.24	0.00226555912687323\\
0.25	0.00196638270254123\\
0.26	0.00162169124586587\\
0.27	0.00130988602867062\\
0.28	0.00107685274199153\\
0.29	0.00093549966273004\\
0.3	0.000863182884327463\\
0.302	0.000847411503681795\\
0.304	0.000853354862599433\\
0.306	0.000862582468016528\\
0.308	0.000874759523260907\\
0.31	0.000889748919964594\\
0.312	0.000907385948444054\\
0.314	0.000927485394439633\\
0.316	0.000954760921799566\\
0.318	0.000994356309998752\\
0.32	0.00103689038999491\\
0.322	0.00108191638080586\\
0.324	0.00116600834656882\\
0.326	0.00125054154989447\\
0.328	0.00133431269619731\\
0.33	0.00141722066933022\\
0.332	0.00149917159482175\\
0.334	0.00158007716457666\\
0.336	0.00165985349904034\\
0.338	0.00173842036250146\\
0.34	0.00181570061572959\\
0.342	0.00189161983137241\\
0.344	0.00196610602296655\\
0.346	0.00203908945450491\\
0.348	0.00211050250793223\\
0.35	0.00218027959276642\\
0.352	0.00224835708668497\\
0.354	0.0023146732990364\\
0.356	0.00237916845144149\\
0.358	0.0024417846711578\\
0.36	0.00250246599400537\\
0.362	0.00256115837441803\\
0.364	0.00261780970077331\\
0.366	0.00267236981457133\\
0.368	0.00272479053236924\\
0.37	0.00277502566958764\\
0.372	0.00282303106551283\\
0.374	0.00286876460895115\\
0.376	0.00291218626409324\\
0.378	0.00295325809623064\\
0.38	0.00299194429705225\\
0.382	0.00302821120927711\\
0.384	0.00306202735043333\\
0.386	0.00309336343563234\\
0.388	0.00312219239920608\\
0.39	0.00314848941510838\\
0.392	0.00317223191599222\\
0.394	0.00319339961089918\\
0.396	0.00321197450151106\\
0.398	0.00322794089692128\\
0.4	0.00324128542690271\\
0.402	0.00325199705366038\\
0.404	0.00326006708205451\\
0.406	0.00326548916831685\\
0.408	0.0032682593272605\\
0.41	0.00326837593802364\\
0.412	0.00326583974837815\\
0.414	0.00326065387766301\\
0.416	0.00325282381839147\\
0.418	0.00324235743663586\\
0.42	0.00322926497125695\\
0.422	0.00321355903211398\\
0.424	0.00319525459737626\\
0.426	0.00317436901010969\\
0.428	0.00315092197430931\\
0.43	0.00312493555061016\\
0.432	0.00309643415194754\\
0.434	0.0030654445394532\\
0.436	0.00303199581897247\\
0.438	0.0029961194386294\\
0.44	0.00295784918796765\\
0.442	0.0029172211992662\\
0.444	0.0028742739518032\\
0.446	0.00282904827993676\\
0.448	0.00278158738611263\\
0.45	0.00273193686010552\\
0.452	0.00268014470612195\\
0.454	0.00262626137975591\\
0.456	0.00257033983725661\\
0.458	0.00251243560018793\\
0.46	0.00245260683930856\\
0.462	0.00239091448252261\\
0.464	0.0023274223530498\\
0.466	0.00226219734567157\\
0.468	0.00219530965116284\\
0.47	0.0021268330420333\\
0.472	0.00205684523675546\\
0.474	0.00198542836511614\\
0.476	0.00191410155964694\\
0.478	0.00186150720176596\\
0.48	0.00180779118105335\\
0.482	0.00175301811161547\\
0.484	0.00169725673707489\\
0.486	0.00164058048742715\\
0.488	0.00158306817403646\\
0.49	0.00152480486050845\\
0.492	0.00146588295876618\\
0.494	0.00140640361501957\\
0.496	0.00134647847088051\\
0.498	0.00128623191216897\\
0.5	0.00122580395420879\\
0.502	0.00116535395976959\\
0.504	0.00110506544659046\\
0.506	0.00104515231609949\\
0.508	0.000985866919929868\\
0.51	0.000927510461194742\\
0.512	0.000870446264464891\\
0.514	0.000815116352732501\\
0.516	0.000762061358276925\\
0.518	0.000711942725504141\\
0.52	0.000665563888745576\\
0.522	0.000646051308368994\\
0.524	0.000632538433890251\\
0.526	0.000643078514918916\\
0.528	0.000698070136585191\\
0.53	0.00075292043066218\\
0.532	0.000807500490324104\\
0.534	0.000869267096768411\\
0.536	0.000939955477632533\\
0.538	0.00101061317941106\\
0.54	0.00108102787547431\\
0.542	0.00115102542502984\\
0.544	0.0012236612567052\\
0.546	0.00130140899916756\\
0.548	0.00137891253602101\\
0.55	0.00145596343761771\\
0.552	0.00153238374324732\\
0.554	0.00160801888997214\\
0.556	0.00168273256533838\\
0.558	0.00175640291998284\\
0.56	0.00182891975176892\\
0.562	0.00190018239155477\\
0.564	0.00197009810120074\\
0.566	0.00203858084948081\\
0.568	0.00210555036961135\\
0.57	0.00217093142866771\\
0.572	0.00223465325785439\\
0.574	0.00229664910591392\\
0.576	0.00235685588755439\\
0.578	0.00241521390570351\\
0.58	0.00247166663150831\\
0.582	0.00252616052977119\\
0.584	0.00257864492030971\\
0.586	0.00262907186786409\\
0.588	0.00267739609474086\\
0.59	0.00272357491166345\\
0.592	0.00276756816317859\\
0.594	0.00280933818476049\\
0.596	0.00284884976926398\\
0.598	0.00288607014088527\\
0.6	0.00292096893509338\\
0.602	0.00295351818331744\\
0.604	0.00298369230136508\\
0.606	0.0030114680807632\\
0.608	0.00303682468233543\\
0.61	0.00305974363146476\\
0.612	0.00308020881458521\\
0.614	0.00309820647653487\\
0.616	0.00311372521845576\\
0.618	0.00312675599601505\\
0.62	0.00313729211773675\\
0.622	0.00314532924331015\\
0.624	0.00315086538175892\\
0.626	0.00315390088939316\\
0.628	0.00315443846751562\\
0.63	0.00315248315985923\\
0.632	0.00314804234977899\\
0.634	0.00314112575725666\\
0.636	0.00313174543578344\\
0.638	0.00311991576923964\\
0.64	0.00310565346891848\\
0.642	0.00308897757087244\\
0.644	0.0030699094338006\\
0.646	0.00304847273775697\\
0.648	0.00302469348399318\\
0.65	0.00299859999631947\\
0.652	0.0029702229244353\\
0.654	0.0029395952497718\\
0.656	0.00290675229446887\\
0.658	0.00287173173425008\\
0.66	0.00283457361607157\\
0.662	0.00279532038161187\\
0.664	0.00275401689785338\\
0.666	0.00271071049626532\\
0.668	0.00266545102238902\\
0.67	0.00261829089798606\\
0.672	0.0025692851983765\\
0.674	0.00251849174813214\\
0.676	0.00246597123898556\\
0.678	0.0024117873746644\\
0.68	0.00235600704843952\\
0.682	0.00229870056051611\\
0.684	0.00223994188407567\\
0.686	0.00217980899094073\\
0.688	0.00211838425053835\\
0.69	0.0020557549193138\\
0.692	0.00199201374217149\\
0.694	0.00192725969321789\\
0.696	0.00186159889035209\\
0.698	0.00179514572763004\\
0.7	0.00172802428131994\\
0.71	0.00147256675000686\\
0.72	0.00119651840560803\\
0.73	0.000907560419146205\\
0.74	0.000692876999867153\\
0.75	0.00082254672340136\\
0.76	0.00108706904562884\\
0.77	0.00138015958750818\\
0.78	0.00168184808214581\\
0.79	0.00196029115759636\\
0.8	0.00220326324023286\\
0.81	0.00240278142515102\\
0.82	0.00255339915731715\\
0.83	0.00265155495901551\\
0.84	0.0026952998925734\\
0.85	0.0026841691483816\\
0.86	0.00261910971438107\\
0.87	0.0025024319856562\\
0.88	0.00233778067976911\\
0.89	0.00213014363491258\\
0.9	0.00188595504157012\\
0.91	0.00161344096378947\\
0.92	0.00132361772855918\\
0.93	0.00110495272498569\\
0.94	0.000875950409925343\\
0.95	0.000637508776095669\\
0.96	0.000628011596904243\\
0.97	0.000812794081860249\\
0.98	0.00105610310687939\\
0.99	0.00130896651226405\\
1	0.00155058801926126\\
};
\addlegendentry{$D$}
\addplot [mycolor3,     dotted,         mark=none, line width=\tikzlinewidth]
  table[row sep=crcr]{%
-1	5.64114618593135e-05\\
-0.99	6.06067786220464e-05\\
-0.98	6.37505961922189e-05\\
-0.97	6.82503680138428e-05\\
-0.96	7.369434209223e-05\\
-0.95	7.90390530410548e-05\\
-0.94	8.39280162019688e-05\\
-0.93	8.8090061487374e-05\\
-0.92	9.13271096678957e-05\\
-0.91	9.35043360538484e-05\\
-0.9	9.45435964947096e-05\\
-0.89	9.44196209932011e-05\\
-0.88	9.31583624952728e-05\\
-0.87	9.0837116266494e-05\\
-0.86	8.75862699670663e-05\\
-0.85	8.36273045566234e-05\\
-0.84	7.91040678835239e-05\\
-0.83	7.4433749846929e-05\\
-0.82	6.99599089325813e-05\\
-0.81	6.61110906712052e-05\\
-0.8	6.3322247804897e-05\\
-0.79	6.19519998348108e-05\\
-0.78	6.21805003036927e-05\\
-0.77	6.56562127979449e-05\\
-0.76	6.87779771238505e-05\\
-0.75	7.08301431368104e-05\\
-0.74	7.51064104825682e-05\\
-0.73	7.93969417731471e-05\\
-0.72	8.33714998318948e-05\\
-0.71	8.67716433350182e-05\\
-0.7	8.94069707898101e-05\\
-0.698	8.98299455998082e-05\\
-0.696	9.02162755892326e-05\\
-0.694	9.05653075385807e-05\\
-0.692	9.087647665705e-05\\
-0.69	9.11493054426959e-05\\
-0.688	9.1383402627158e-05\\
-0.686	9.15784622330052e-05\\
-0.684	9.17342627132654e-05\\
-0.682	9.18506661913709e-05\\
-0.68	9.19276177800242e-05\\
-0.678	9.19651449936026e-05\\
-0.676	9.19633572322494e-05\\
-0.674	9.19224453523007e-05\\
-0.672	9.1842681307118e-05\\
-0.67	9.1724417848296e-05\\
-0.668	9.15680883149895e-05\\
-0.666	9.13742064618823e-05\\
-0.664	9.11433663611837e-05\\
-0.662	9.08762423541752e-05\\
-0.66	9.05735890444045e-05\\
-0.658	9.02362413414291e-05\\
-0.656	8.98651145344244e-05\\
-0.654	8.94612043965279e-05\\
-0.652	8.90255873054507e-05\\
-0.65	8.85594203674031e-05\\
-0.648	8.80639415449028e-05\\
-0.646	8.75404697513215e-05\\
-0.644	8.6990404917423e-05\\
-0.642	8.64152279947708e-05\\
-0.64	8.58165008708779e-05\\
-0.638	8.51958661843447e-05\\
-0.636	8.45550469756194e-05\\
-0.634	8.38958461855329e-05\\
-0.632	8.32243791689403e-05\\
-0.63	8.25299063573947e-05\\
-0.628	8.18271645638873e-05\\
-0.626	8.11140326110199e-05\\
-0.624	8.03926954653077e-05\\
-0.622	7.96654082637182e-05\\
-0.62	7.89344929863258e-05\\
-0.618	7.82023344485565e-05\\
-0.616	7.74713754938254e-05\\
-0.614	7.67441113303577e-05\\
-0.612	7.6023082893618e-05\\
-0.61	7.53108691521e-05\\
-0.608	7.4610078283824e-05\\
-0.606	7.39233376365685e-05\\
-0.604	7.32532824296566e-05\\
-0.602	7.26025431562283e-05\\
-0.6	7.19737316702602e-05\\
-0.598	7.13694260114113e-05\\
-0.596	7.07921539981523e-05\\
-0.594	7.02443757382417e-05\\
-0.592	6.97284652003953e-05\\
-0.59	6.92466910588923e-05\\
-0.588	6.88011971101939e-05\\
-0.586	6.83939825426446e-05\\
-0.584	6.80268824738552e-05\\
-0.582	6.77015491256697e-05\\
-0.58	6.74194340853423e-05\\
-0.578	6.7181772084301e-05\\
-0.576	6.69895667344291e-05\\
-0.574	6.68435786088432e-05\\
-0.572	6.6744316031096e-05\\
-0.57	6.66920288492751e-05\\
-0.568	6.66867054023219e-05\\
-0.566	6.67280727824228e-05\\
-0.564	6.68156003973909e-05\\
-0.562	6.69485067483391e-05\\
-0.56	6.71257692176579e-05\\
-0.558	6.73461365984059e-05\\
-0.556	6.80250473793984e-05\\
-0.554	6.88715071839097e-05\\
-0.552	6.96649387923549e-05\\
-0.55	7.04044319855832e-05\\
-0.548	7.10891376232116e-05\\
-0.546	7.17182669360091e-05\\
-0.544	7.22910909666049e-05\\
-0.542	7.28069401226695e-05\\
-0.54	7.32652038349928e-05\\
-0.538	7.36653302893067e-05\\
-0.536	7.400682623155e-05\\
-0.534	7.42892568163921e-05\\
-0.532	7.45122455099017e-05\\
-0.53	7.46754740168803e-05\\
-0.528	7.4778682242375e-05\\
-0.526	7.51030374285548e-05\\
-0.524	7.5730430644543e-05\\
-0.522	7.63598258707801e-05\\
-0.52	7.69889316178262e-05\\
-0.518	7.76155262730608e-05\\
-0.516	7.82374627200853e-05\\
-0.514	7.88526721237834e-05\\
-0.512	7.94591669740622e-05\\
-0.51	8.00550434794123e-05\\
-0.508	8.06384833900932e-05\\
-0.506	8.12077553429514e-05\\
-0.504	8.17612157787885e-05\\
-0.502	8.22973095153983e-05\\
-0.5	8.2814570027336e-05\\
-0.498	8.33116194734822e-05\\
-0.496	8.3787168541908e-05\\
-0.494	8.424001611919e-05\\
-0.492	8.46690488473953e-05\\
-0.49	8.50732405764049e-05\\
-0.488	8.54516517466097e-05\\
-0.486	8.58034287196724e-05\\
-0.484	8.61278030771239e-05\\
-0.482	8.64240908939237e-05\\
-0.48	8.66916920027535e-05\\
-0.478	8.6930089270975e-05\\
-0.476	8.71388478599049e-05\\
-0.474	8.73176145230279e-05\\
-0.472	8.74661169077083e-05\\
-0.47	8.75841628661486e-05\\
-0.468	8.76716398143508e-05\\
-0.466	8.77285140804677e-05\\
-0.464	8.77548302885007e-05\\
-0.462	8.77507107628746e-05\\
-0.46	8.77163549335068e-05\\
-0.458	8.76520387757315e-05\\
-0.456	8.75581142274488e-05\\
-0.454	8.74350086380786e-05\\
-0.452	8.72832241915847e-05\\
-0.45	8.71033373375042e-05\\
-0.448	8.689599818758e-05\\
-0.446	8.66619298997355e-05\\
-0.444	8.64019280085625e-05\\
-0.442	8.61168597259262e-05\\
-0.44	8.58076631670142e-05\\
-0.438	8.54753465007809e-05\\
-0.436	8.51209870136727e-05\\
-0.434	8.47457300683845e-05\\
-0.432	8.43507879144845e-05\\
-0.43	8.39374383782469e-05\\
-0.428	8.3507023346786e-05\\
-0.426	8.30609470789077e-05\\
-0.424	8.26006742699231e-05\\
-0.422	8.21277278753028e-05\\
-0.42	8.16436866341466e-05\\
-0.418	8.1150182282439e-05\\
-0.416	8.06512162329217e-05\\
-0.414	8.01415568745199e-05\\
-0.412	7.96299339496228e-05\\
-0.41	7.91158357878136e-05\\
-0.408	7.86011035697828e-05\\
-0.406	7.80876060498709e-05\\
-0.404	7.75772335675311e-05\\
-0.402	7.70718914965959e-05\\
-0.4	7.65734930928253e-05\\
-0.398	7.60839517650907e-05\\
-0.396	7.5605172752648e-05\\
-0.394	7.51390442366512e-05\\
-0.392	7.46874279120619e-05\\
-0.39	7.42521490732536e-05\\
-0.388	7.3834986271478e-05\\
-0.386	7.34376606326694e-05\\
-0.384	7.30618249285341e-05\\
-0.382	7.27090525255709e-05\\
-0.38	7.2380826343473e-05\\
-0.378	7.20785279824186e-05\\
-0.376	7.18034271705154e-05\\
-0.374	7.15566717008117e-05\\
-0.372	7.13392780494648e-05\\
-0.37	7.11521228396801e-05\\
-0.368	7.0995935307562e-05\\
-0.366	7.08712909442887e-05\\
-0.364	7.07786064376704e-05\\
-0.362	7.07181360299698e-05\\
-0.36	7.06899693770767e-05\\
-0.358	7.06940309600415e-05\\
-0.356	7.07300810701483e-05\\
-0.354	7.07977183465848e-05\\
-0.352	7.08963838241615e-05\\
-0.35	7.10253664008098e-05\\
-0.348	7.11838096154486e-05\\
-0.346	7.1370719605073e-05\\
-0.344	7.15849740750696e-05\\
-0.342	7.18253321258258e-05\\
-0.34	7.20904447455455e-05\\
-0.338	7.2378865803069e-05\\
-0.336	7.32447247458871e-05\\
-0.334	7.40528483848095e-05\\
-0.332	7.48015662135355e-05\\
-0.33	7.54900988791304e-05\\
-0.328	7.61177249455067e-05\\
-0.326	7.66837808538433e-05\\
-0.324	7.71876609248039e-05\\
-0.322	7.76288173908759e-05\\
-0.32	7.80067604504553e-05\\
-0.318	7.83210583318284e-05\\
-0.316	7.85713373639618e-05\\
-0.314	7.87572820490785e-05\\
-0.312	7.88786351232204e-05\\
-0.31	7.89351976133399e-05\\
-0.308	7.89268288793462e-05\\
-0.306	7.88534466397405e-05\\
-0.304	7.91999492180756e-05\\
-0.302	7.96141688695881e-05\\
-0.3	8.00194542708153e-05\\
-0.29	8.18648968948736e-05\\
-0.28	8.33040137964537e-05\\
-0.27	8.4229383774764e-05\\
-0.26	8.45792311339443e-05\\
-0.25	8.43377860804817e-05\\
-0.24	8.35346490463198e-05\\
-0.23	8.2243331491153e-05\\
-0.22	8.05786312969928e-05\\
-0.21	7.86919932208136e-05\\
-0.2	7.67765532279462e-05\\
-0.19	7.49889418167179e-05\\
-0.18	7.35606210818678e-05\\
-0.17	7.26429123431297e-05\\
-0.16	7.23462470802934e-05\\
-0.15	7.27068798100361e-05\\
-0.14	7.36796862413765e-05\\
-0.13	7.51469234109152e-05\\
-0.12	7.69393990770981e-05\\
-0.11	8.0303313888762e-05\\
-0.1	8.25156008414727e-05\\
-0.09	8.30363892246927e-05\\
-0.08	8.35542228682267e-05\\
-0.07	8.42680926625756e-05\\
-0.06	8.44044135707342e-05\\
-0.05	8.39355807293253e-05\\
-0.04	8.28791399447605e-05\\
-0.03	8.12985097862914e-05\\
-0.02	7.93028451437129e-05\\
-0.01	7.70452885869741e-05\\
0	7.47180738835555e-05\\
0.01	7.254209349985e-05\\
0.02	7.07482006466645e-05\\
0.03	6.95489112306961e-05\\
0.04	6.9103486066666e-05\\
0.05	6.94856001483513e-05\\
0.06	7.0666117379446e-05\\
0.07	7.25187713707515e-05\\
0.08	7.4845691998712e-05\\
0.09	7.74114710276682e-05\\
0.1	7.99744973219098e-05\\
0.11	8.33107873671545e-05\\
0.12	8.5329243642098e-05\\
0.13	8.56079023551608e-05\\
0.14	8.62062977883183e-05\\
0.15	8.6093885888175e-05\\
0.16	8.51999462530761e-05\\
0.17	8.35487594903847e-05\\
0.18	8.1213392323633e-05\\
0.19	7.83177956149203e-05\\
0.2	7.50388343390819e-05\\
0.21	7.16067956770565e-05\\
0.22	6.8301112039472e-05\\
0.23	6.54355326600504e-05\\
0.24	6.33255874134135e-05\\
0.25	6.22355124436191e-05\\
0.26	6.2315906318864e-05\\
0.27	6.35599863207163e-05\\
0.28	6.58045786906839e-05\\
0.29	6.87748682772757e-05\\
0.3	7.21459622116556e-05\\
0.302	7.28393623495932e-05\\
0.304	7.35332695970468e-05\\
0.306	7.42252752562511e-05\\
0.308	7.49130378118123e-05\\
0.31	7.55942869402463e-05\\
0.312	7.62668267169213e-05\\
0.314	7.69285381355235e-05\\
0.316	7.75773810271646e-05\\
0.318	7.82113954685938e-05\\
0.32	7.88287027630081e-05\\
0.322	7.95435514663654e-05\\
0.324	8.03198348909049e-05\\
0.326	8.10301139579831e-05\\
0.328	8.16738444762823e-05\\
0.33	8.22505382379451e-05\\
0.332	8.27597633801908e-05\\
0.334	8.32011447042538e-05\\
0.336	8.357436394713e-05\\
0.338	8.3879160005659e-05\\
0.34	8.41153291146335e-05\\
0.342	8.42827249751978e-05\\
0.344	8.43812588414247e-05\\
0.346	8.46274657842866e-05\\
0.348	8.48593049400341e-05\\
0.35	8.50559889078121e-05\\
0.352	8.52169175919256e-05\\
0.354	8.53415670059739e-05\\
0.356	8.54294889686075e-05\\
0.358	8.54803108553109e-05\\
0.36	8.54937354130073e-05\\
0.362	8.54695406366632e-05\\
0.364	8.54075797114523e-05\\
0.366	8.5307781022708e-05\\
0.368	8.5170148240175e-05\\
0.37	8.49947604707922e-05\\
0.372	8.47817724908509e-05\\
0.374	8.4531415055537e-05\\
0.376	8.42439952915299e-05\\
0.378	8.39198971695329e-05\\
0.38	8.35595820696093e-05\\
0.382	8.31635894341946e-05\\
0.384	8.27325375146792e-05\\
0.386	8.22671242108656e-05\\
0.388	8.17681280173973e-05\\
0.39	8.12364090583815e-05\\
0.392	8.06729102326718e-05\\
0.394	8.00786584551036e-05\\
0.396	7.94547660031044e-05\\
0.398	7.88024319519219e-05\\
0.4	7.81229437098609e-05\\
0.402	7.74176786302861e-05\\
0.404	7.66881056963855e-05\\
0.406	7.59357872606269e-05\\
0.408	7.51623808143712e-05\\
0.41	7.43696407588128e-05\\
0.412	7.35594201425407e-05\\
0.414	7.27336723192015e-05\\
0.416	7.18944524557248e-05\\
0.418	7.10439188419757e-05\\
0.42	7.01843338899834e-05\\
0.422	6.93180647405797e-05\\
0.424	6.84475833407164e-05\\
0.426	6.75754658551681e-05\\
0.428	6.67043912488602e-05\\
0.43	6.58371388484032e-05\\
0.432	6.49765846754261e-05\\
0.434	6.4125696324557e-05\\
0.436	6.32875261301343e-05\\
0.438	6.24652023696399e-05\\
0.44	6.16619182477854e-05\\
0.442	6.08809183852564e-05\\
0.444	6.01254826054331e-05\\
0.446	5.93989068181407e-05\\
0.448	5.87044808662548e-05\\
0.45	5.80454633202797e-05\\
0.452	5.74250532729739e-05\\
0.454	5.68463593572129e-05\\
0.456	5.64263400630991e-05\\
0.458	5.59754807864672e-05\\
0.46	5.54797816158812e-05\\
0.462	5.50058361712323e-05\\
0.464	5.46767672837726e-05\\
0.466	5.4404212587046e-05\\
0.468	5.41896684689346e-05\\
0.47	5.40342726617747e-05\\
0.472	5.39387833284584e-05\\
0.474	5.39035644508167e-05\\
0.476	5.39285782004255e-05\\
0.478	5.4013384618091e-05\\
0.48	5.41571486527765e-05\\
0.482	5.43586542510073e-05\\
0.484	5.46163248851803e-05\\
0.486	5.49282496608702e-05\\
0.488	5.5292213935805e-05\\
0.49	5.57057332926e-05\\
0.492	5.61660896451029e-05\\
0.494	5.66703682986972e-05\\
0.496	5.72154949075775e-05\\
0.498	5.77982713823585e-05\\
0.5	5.84154099803144e-05\\
0.502	5.90635650019006e-05\\
0.504	5.97393616857193e-05\\
0.506	6.04394220564011e-05\\
0.508	6.11603876481931e-05\\
0.51	6.18989391023516e-05\\
0.512	6.26518127809091e-05\\
0.514	6.34158145749633e-05\\
0.516	6.4187831137402e-05\\
0.518	6.49648388023684e-05\\
0.52	6.57439104657749e-05\\
0.522	6.65222206857719e-05\\
0.524	6.72970492655425e-05\\
0.526	6.80657835572824e-05\\
0.528	6.88259197028669e-05\\
0.53	6.95750630109772e-05\\
0.532	7.03109276349928e-05\\
0.534	7.10313357131804e-05\\
0.536	7.17342160876144e-05\\
0.538	7.2417602714933e-05\\
0.54	7.3226692869352e-05\\
0.542	7.39760860605452e-05\\
0.544	7.46629234342243e-05\\
0.546	7.52867237945887e-05\\
0.548	7.5847059837328e-05\\
0.55	7.63435584420676e-05\\
0.552	7.67759009193743e-05\\
0.554	7.71438232106239e-05\\
0.556	7.74471160449617e-05\\
0.558	7.78180704217695e-05\\
0.56	7.81853817255682e-05\\
0.562	7.85170965045006e-05\\
0.564	7.88124405555938e-05\\
0.566	7.90707197682859e-05\\
0.568	7.92913189634582e-05\\
0.57	7.9473700841741e-05\\
0.572	7.96174050368681e-05\\
0.574	7.97220472718579e-05\\
0.576	7.97873186218744e-05\\
0.578	7.98129848713953e-05\\
0.58	7.97988859747263e-05\\
0.582	7.97449356135102e-05\\
0.584	7.96511208492718e-05\\
0.586	7.95175018759582e-05\\
0.588	7.93442118667375e-05\\
0.59	7.91314569229731e-05\\
0.592	7.88795161158856e-05\\
0.594	7.85887416408506e-05\\
0.596	7.82595590621809e-05\\
0.598	7.78924676798263e-05\\
0.6	7.74880409927323e-05\\
0.602	7.704692729188e-05\\
0.604	7.65698503613177e-05\\
0.606	7.60576103139745e-05\\
0.608	7.55110845483614e-05\\
0.61	7.49312288476692e-05\\
0.612	7.4319078618116e-05\\
0.614	7.36757502664115e-05\\
0.616	7.30024427316125e-05\\
0.618	7.23004391645991e-05\\
0.62	7.15711087591006e-05\\
0.622	7.08159087264653e-05\\
0.624	7.00363864246992e-05\\
0.626	6.92341816068152e-05\\
0.628	6.84110287960402e-05\\
0.63	6.75687597458685e-05\\
0.632	6.67093059738587e-05\\
0.634	6.58347012985261e-05\\
0.636	6.49470843538263e-05\\
0.638	6.40487009769944e-05\\
0.64	6.31419064010219e-05\\
0.642	6.22291671276489e-05\\
0.644	6.13130623329719e-05\\
0.646	6.03962846468128e-05\\
0.648	5.94816400933285e-05\\
0.65	5.85720469559272e-05\\
0.652	5.76705332799005e-05\\
0.654	5.67802327157155e-05\\
0.656	5.59043783362383e-05\\
0.658	5.50462940548522e-05\\
0.66	5.42093832425798e-05\\
0.662	5.33971141498296e-05\\
0.664	5.26130017389284e-05\\
0.666	5.18605856028203e-05\\
0.668	5.11434037104003e-05\\
0.67	5.04649618551479e-05\\
0.672	4.98668726716644e-05\\
0.674	4.94286166631797e-05\\
0.676	4.89511670646056e-05\\
0.678	4.84351000005946e-05\\
0.68	4.7881032983391e-05\\
0.682	4.7390590437608e-05\\
0.684	4.7070619959865e-05\\
0.686	4.68114565626686e-05\\
0.688	4.66144534491177e-05\\
0.69	4.64805243707317e-05\\
0.692	4.6410122175925e-05\\
0.694	4.64032269078912e-05\\
0.696	4.64593441248386e-05\\
0.698	4.65775136002045e-05\\
0.7	4.67563279784203e-05\\
0.71	4.84835848762198e-05\\
0.72	5.13230319730554e-05\\
0.73	5.48343645627007e-05\\
0.74	5.85865230286617e-05\\
0.75	6.22126913195856e-05\\
0.76	6.56614332762078e-05\\
0.77	6.80015513447957e-05\\
0.78	6.97928288276895e-05\\
0.79	7.06978274849133e-05\\
0.8	7.06661291416571e-05\\
0.81	6.96927788838986e-05\\
0.82	6.78166375198636e-05\\
0.83	6.5120500899277e-05\\
0.84	6.17331165620559e-05\\
0.85	5.78333918441581e-05\\
0.86	5.36568005732398e-05\\
0.87	4.95023625525062e-05\\
0.88	4.57337657226496e-05\\
0.89	4.30594554932855e-05\\
0.9	4.09622259955673e-05\\
0.91	4.05900920457826e-05\\
0.92	4.1640586547699e-05\\
0.93	4.38601803306166e-05\\
0.94	4.68495103192164e-05\\
0.95	5.01878043383502e-05\\
0.96	5.35065040841765e-05\\
0.97	5.66522392948e-05\\
0.98	5.90520148947014e-05\\
0.99	6.07640091895329e-05\\
1	6.17493758282569e-05\\
};
\addlegendentry{$\Lcut$}
\addplot [mycolor4,     dash dot,       mark=none, line width=\tikzlinewidth]
  table[row sep=crcr]{%
-1	0.000875073429178314\\
-0.99	0.000962552993716118\\
-0.98	0.00105078637986741\\
-0.97	0.00113903886400588\\
-0.96	0.00122657610258112\\
-0.95	0.00131267413753394\\
-0.94	0.00139662926882226\\
-0.93	0.00147776755130578\\
-0.92	0.00155545370202207\\
-0.91	0.00162909923084521\\
-0.9	0.00169817609647512\\
-0.89	0.00176225780552841\\
-0.88	0.00182084056252797\\
-0.87	0.00187362700213071\\
-0.86	0.00192038662436481\\
-0.85	0.00196088894356173\\
-0.84	0.00199502284153498\\
-0.83	0.00202274489260404\\
-0.82	0.00205498425893298\\
-0.81	0.00208208409684425\\
-0.8	0.00210258779267205\\
-0.79	0.00211657163940783\\
-0.78	0.00212416638364692\\
-0.77	0.00212555199579399\\
-0.76	0.00212095185805757\\
-0.75	0.00211062646790556\\
-0.74	0.00209486674337666\\
-0.73	0.00207398700345522\\
-0.72	0.00204831768380399\\
-0.71	0.00201819783824499\\
-0.7	0.00198396747246963\\
-0.698	0.00197665766472961\\
-0.696	0.00196919942018052\\
-0.694	0.00196159532290598\\
-0.692	0.00195384792850721\\
-0.69	0.00194595976160916\\
-0.688	0.00193793331336312\\
-0.686	0.00192977103896859\\
-0.684	0.00192147535520253\\
-0.682	0.00191304863796409\\
-0.68	0.00190449321982926\\
-0.678	0.00189581138763163\\
-0.676	0.00188700538006185\\
-0.674	0.00187807738528708\\
-0.672	0.00186902953860581\\
-0.67	0.00185986392011943\\
-0.668	0.00185058255245151\\
-0.666	0.00184132610847816\\
-0.664	0.00183199009649388\\
-0.662	0.00182254668401263\\
-0.66	0.00181299724805316\\
-0.658	0.00180334307579334\\
-0.656	0.00179358536278536\\
-0.654	0.00178372521127248\\
-0.652	0.00177376362862477\\
-0.65	0.00176370152589865\\
-0.648	0.0017535397165219\\
-0.646	0.00174327891511079\\
-0.644	0.00173291973642061\\
-0.642	0.00172246269443671\\
-0.64	0.00171190820161183\\
-0.638	0.00170125656824698\\
-0.636	0.00169050800202119\\
-0.634	0.00167966260769232\\
-0.632	0.00166872038693825\\
-0.63	0.00165768123836609\\
-0.628	0.00164654495769455\\
-0.626	0.0016353112380977\\
-0.624	0.00162397967071625\\
-0.622	0.00161254974535568\\
-0.62	0.00160102085134599\\
-0.618	0.00158939227858901\\
-0.616	0.00157766321878275\\
-0.614	0.00156583276682361\\
-0.612	0.00155389992240267\\
-0.61	0.00154186359177085\\
-0.608	0.00152972258970407\\
-0.606	0.00151747564164372\\
-0.604	0.00150512138602594\\
-0.602	0.00149265837680575\\
-0.6	0.00148008508615256\\
-0.598	0.00146739990735179\\
-0.596	0.00145460115787518\\
-0.594	0.0014416870826514\\
-0.592	0.00142865585752183\\
-0.59	0.00141550559287173\\
-0.588	0.00140223433746743\\
-0.586	0.00138884008246308\\
-0.584	0.00137532076560461\\
-0.582	0.00136167427562005\\
-0.58	0.00134789845679723\\
-0.578	0.00133399111375133\\
-0.576	0.00131995001638589\\
-0.574	0.00130577290505048\\
-0.572	0.00129145749589395\\
-0.57	0.00127700148642309\\
-0.568	0.00126240256126766\\
-0.566	0.0012476932506408\\
-0.564	0.00123326342699943\\
-0.562	0.00121871264620421\\
-0.56	0.00120403916873846\\
-0.558	0.00118924127616304\\
-0.556	0.00117431728066713\\
-0.554	0.0011592655352553\\
-0.552	0.00114408444458832\\
-0.55	0.00112877247657595\\
-0.548	0.00111332817474057\\
-0.546	0.00109775017150767\\
-0.544	0.00108203720243846\\
-0.542	0.0010661881215795\\
-0.54	0.00105020191801559\\
-0.538	0.00103407773380082\\
-0.536	0.0010178148834035\\
-0.534	0.00100145564359931\\
-0.532	0.00098498020482153\\
-0.53	0.000968370959581278\\
-0.528	0.000951628418729445\\
-0.526	0.000934753407143987\\
-0.524	0.000917842410753552\\
-0.522	0.000901401376483489\\
-0.52	0.000884832227027839\\
-0.518	0.000868136420337152\\
-0.516	0.000851315880015711\\
-0.514	0.00083437304875218\\
-0.512	0.000817310948484821\\
-0.51	0.000800133248417444\\
-0.508	0.000782844342163646\\
-0.506	0.000765449435548698\\
-0.504	0.000747954646875145\\
-0.502	0.000730367121754903\\
-0.5	0.000712695165051092\\
-0.498	0.00069494839288717\\
-0.496	0.000677137908192865\\
-0.494	0.000659276503958316\\
-0.492	0.000641378898943758\\
-0.49	0.000623462011507411\\
-0.488	0.000605545277986634\\
-0.486	0.000587651023014089\\
-0.484	0.000569804890012719\\
-0.482	0.000552036340866735\\
-0.48	0.000534379234142762\\
-0.478	0.000516872490977301\\
-0.476	0.000499560856362692\\
-0.474	0.000482495760186851\\
-0.472	0.000465736276140195\\
-0.47	0.000449350165689708\\
-0.468	0.000433414976967256\\
-0.466	0.00041801914208497\\
-0.464	0.000403262978554742\\
-0.462	0.000389259449606832\\
-0.46	0.000376134475078939\\
-0.458	0.000364026515550928\\
-0.456	0.000358026319681429\\
-0.454	0.000364554718289932\\
-0.452	0.000372965446436845\\
-0.45	0.000383175353900951\\
-0.448	0.000395083804925482\\
-0.446	0.000408579068538823\\
-0.444	0.000423544118698824\\
-0.442	0.000439861429488082\\
-0.44	0.000457416607970019\\
-0.438	0.00047610090163253\\
-0.436	0.000495812733476757\\
-0.434	0.000516458466228178\\
-0.432	0.000537952598666673\\
-0.43	0.000560217572460975\\
-0.428	0.00058318333288872\\
-0.426	0.000606786751160843\\
-0.424	0.000630970984809112\\
-0.422	0.000655684827491787\\
-0.42	0.000680882080688834\\
-0.418	0.000706520966171119\\
-0.416	0.000732563588789882\\
-0.414	0.000758975452988295\\
-0.412	0.000785725032583106\\
-0.41	0.000812783391035182\\
-0.408	0.00084012384829037\\
-0.406	0.000867721689679648\\
-0.404	0.00089555391233661\\
-0.402	0.000923599004735958\\
-0.4	0.000951836755269963\\
-0.398	0.000980248086182851\\
-0.396	0.00100881490954243\\
-0.394	0.00103752000236699\\
-0.392	0.00106634689832533\\
-0.39	0.00109527979382014\\
-0.388	0.00112430346652793\\
-0.386	0.00115340320472984\\
-0.384	0.00118256474601376\\
-0.382	0.00121177422408786\\
-0.38	0.00124101812268834\\
-0.378	0.0012702832356143\\
-0.376	0.00129955663215338\\
-0.374	0.00132889566380001\\
-0.372	0.00135900616213245\\
-0.37	0.0013890415964709\\
-0.368	0.00141899127969238\\
-0.366	0.00144884460120659\\
-0.364	0.00147859102193737\\
-0.362	0.00150822007058749\\
-0.36	0.00153772134101621\\
-0.358	0.00156708449059178\\
-0.356	0.00159629923939763\\
-0.354	0.00162535537018357\\
-0.352	0.00165424272897897\\
-0.35	0.00168295122628073\\
-0.348	0.00171147083874904\\
-0.346	0.00173979161135474\\
-0.344	0.00176790365991492\\
-0.342	0.00179579717398\\
-0.34	0.00182346242002094\\
-0.338	0.00185088974489305\\
-0.336	0.00187806957952205\\
-0.334	0.00190499244280322\\
-0.332	0.00193164894567794\\
-0.33	0.00195802979535866\\
-0.328	0.00198412579969039\\
-0.326	0.00200992787162486\\
-0.324	0.0020354270337819\\
-0.322	0.00206061442309712\\
-0.32	0.00208548129552472\\
-0.318	0.00211001903079422\\
-0.316	0.00213421913719598\\
-0.314	0.00215807325639237\\
-0.312	0.00218157316824699\\
-0.31	0.00220471079564477\\
-0.308	0.00222747820931179\\
-0.306	0.00224986763261632\\
-0.304	0.00227187144633987\\
-0.302	0.00229348219342268\\
-0.3	0.00231469258365316\\
-0.29	0.00241449628541229\\
-0.28	0.00250330143256502\\
-0.27	0.0025804110854281\\
-0.26	0.00264526405684401\\
-0.25	0.00269803624669732\\
-0.24	0.00273893371518109\\
-0.23	0.0027672361179637\\
-0.22	0.00278245388387089\\
-0.21	0.00278474537697558\\
-0.2	0.002774451111547\\
-0.19	0.00275208015406432\\
-0.18	0.00271830443244756\\
-0.17	0.00267395042085808\\
-0.16	0.00261998829774949\\
-0.15	0.00255751870579696\\
-0.14	0.00249938935806954\\
-0.13	0.00243723971704075\\
-0.12	0.00236947844309011\\
-0.11	0.00229742878159955\\
-0.1	0.00222246332149656\\
-0.09	0.00214598079773668\\
-0.08	0.00206938126463339\\
-0.07	0.00199594512253556\\
-0.06	0.00192568340656437\\
-0.05	0.00185921929769681\\
-0.04	0.00179809659805967\\
-0.03	0.00174311381557276\\
-0.02	0.00169477446035559\\
-0.01	0.00165370931941919\\
0	0.00162037726704305\\
0.01	0.00159506847211432\\
0.02	0.00157791480461333\\
0.03	0.00156890541682346\\
0.04	0.00156790457436783\\
0.05	0.00157466859572405\\
0.06	0.00158902800935819\\
0.07	0.00161091635054369\\
0.08	0.00163927895001008\\
0.09	0.00167349121817886\\
0.1	0.00171285408619142\\
0.11	0.00175659485475226\\
0.12	0.00180386946277799\\
0.13	0.00185376749569418\\
0.14	0.001905320575069\\
0.15	0.00195751414178159\\
0.16	0.0020093021708048\\
0.17	0.00205962406980705\\
0.18	0.00210742289733756\\
0.19	0.00215166404501465\\
0.2	0.00219135361354053\\
0.21	0.0022255558341791\\
0.22	0.00225340901791015\\
0.23	0.00227413963771977\\
0.24	0.00228707425858741\\
0.25	0.00229164912298239\\
0.26	0.00228916239118333\\
0.27	0.00228031556740418\\
0.28	0.00226218246460918\\
0.29	0.0022345857783814\\
0.3	0.00219751432527666\\
0.302	0.00218897033453658\\
0.304	0.00218005259218071\\
0.306	0.00217076265744593\\
0.308	0.00216110226173508\\
0.31	0.00215107330608382\\
0.312	0.0021406778585419\\
0.314	0.00212991815143607\\
0.316	0.00211879657855006\\
0.318	0.00210731569220438\\
0.32	0.00209547820024204\\
0.322	0.00208328696293663\\
0.324	0.00207074498980342\\
0.326	0.00205785543634359\\
0.328	0.00204462160069669\\
0.33	0.00203104692022596\\
0.332	0.00201713496803694\\
0.334	0.0020028894494157\\
0.336	0.00198831419821732\\
0.338	0.00197341317318326\\
0.34	0.0019581904542065\\
0.342	0.00194265023853977\\
0.344	0.00192679683696341\\
0.346	0.00191063466988812\\
0.348	0.00189416826343694\\
0.35	0.00187740224547035\\
0.352	0.00186034134158553\\
0.354	0.00184299037108143\\
0.356	0.00182535424289448\\
0.358	0.00180743795150608\\
0.36	0.00178924657283995\\
0.362	0.00177078526013295\\
0.364	0.00175205923979035\\
0.366	0.00173307380724058\\
0.368	0.00171383432277366\\
0.37	0.00169434620738518\\
0.372	0.00167461493861459\\
0.374	0.00165464604638884\\
0.376	0.00163444510888486\\
0.378	0.00161401774837844\\
0.38	0.00159336962713647\\
0.382	0.00157250644331316\\
0.384	0.00155143392686808\\
0.386	0.00153017397229459\\
0.388	0.00150872434521184\\
0.39	0.0014870830474474\\
0.392	0.0014652558415136\\
0.394	0.00144324850075264\\
0.396	0.00142106680552102\\
0.398	0.00139871653942035\\
0.4	0.00137620348557667\\
0.402	0.00135353342295935\\
0.404	0.0013307121227545\\
0.406	0.00130774534479461\\
0.408	0.00128463883404303\\
0.41	0.0012613983171351\\
0.412	0.00123802949897957\\
0.414	0.00121453805944008\\
0.416	0.00119092965005499\\
0.418	0.00116720989085695\\
0.42	0.00114338436724515\\
0.422	0.00111945862694381\\
0.424	0.001095438177029\\
0.426	0.00107132848104868\\
0.428	0.00104713495620892\\
0.43	0.00102286297066442\\
0.432	0.000998517840889044\\
0.434	0.000974104829135478\\
0.436	0.000949629140997066\\
0.438	0.000925095923067908\\
0.44	0.00090051026070267\\
0.442	0.000875877175890692\\
0.444	0.000851201625235902\\
0.446	0.000826488498060569\\
0.448	0.000801742614638029\\
0.45	0.000776968724551804\\
0.452	0.000752171505213807\\
0.454	0.000727355560525739\\
0.456	0.00070252541972647\\
0.458	0.000677685536435993\\
0.46	0.000652840287915392\\
0.462	0.000627993974589276\\
0.464	0.000603150819868568\\
0.466	0.000578314970346377\\
0.468	0.000553490496434067\\
0.47	0.00052868139355532\\
0.472	0.000503891584067055\\
0.474	0.000479124920107093\\
0.476	0.000454385187700902\\
0.478	0.00042967611256196\\
0.48	0.000405001368275119\\
0.482	0.000380364587871871\\
0.484	0.000355769380347892\\
0.486	0.000331219354613196\\
0.488	0.000306718154894919\\
0.49	0.000282341832019976\\
0.492	0.000258087950388817\\
0.494	0.000233923915708799\\
0.496	0.000209863990118191\\
0.498	0.000185928185465669\\
0.5	0.000162146463377182\\
0.502	0.00013856710893335\\
0.504	0.000115274957248643\\
0.506	0.000108428597718477\\
0.508	0.000131916886299229\\
0.51	0.000155463106913805\\
0.512	0.000179005468967095\\
0.514	0.000202510228997056\\
0.516	0.000225957118552154\\
0.518	0.000249333002211859\\
0.52	0.000272628818897371\\
0.522	0.000295837983537592\\
0.524	0.000318955496250153\\
0.526	0.000341977418809574\\
0.528	0.00036490055290883\\
0.53	0.000387722234735982\\
0.532	0.000410440199337648\\
0.534	0.000433052488363587\\
0.536	0.000455557385584073\\
0.538	0.000477953370701452\\
0.54	0.000500239085447717\\
0.542	0.000522413308174395\\
0.544	0.000544474934357558\\
0.546	0.000566422961328611\\
0.548	0.000588256476078128\\
0.55	0.000609974645285625\\
0.552	0.000631576707046344\\
0.554	0.000653061963812909\\
0.556	0.000674429776329413\\
0.558	0.00069567955827777\\
0.56	0.000716810771497493\\
0.562	0.000737822921656614\\
0.564	0.000758715554269459\\
0.566	0.000779488251006516\\
0.568	0.000800140626227288\\
0.57	0.000820672323696668\\
0.572	0.000841083013473191\\
0.574	0.000861372388901644\\
0.576	0.000881540163745019\\
0.578	0.000901586069392848\\
0.58	0.000921509852160386\\
0.582	0.000941311270662308\\
0.584	0.000960990093257135\\
0.586	0.000980546095550412\\
0.588	0.000999979057961083\\
0.59	0.00101928876334497\\
0.592	0.00103847499466243\\
0.594	0.00105753753271685\\
0.596	0.00107647615392982\\
0.598	0.00109529062817583\\
0.6	0.00111398071666428\\
0.602	0.00113254616988144\\
0.604	0.00115098672557287\\
0.606	0.0011693021067927\\
0.608	0.00118749201999977\\
0.61	0.00120555615320482\\
0.612	0.00122349417418522\\
0.614	0.00124130572874932\\
0.616	0.00125899043905511\\
0.618	0.00127654790200102\\
0.62	0.00129397768766638\\
0.622	0.00131127933781437\\
0.624	0.00132845236446813\\
0.626	0.001345496248534\\
0.628	0.00136241043850801\\
0.63	0.00137919434922946\\
0.632	0.00139584736072\\
0.634	0.00141236881707568\\
0.636	0.00142875802543815\\
0.638	0.00144501425502743\\
0.64	0.00146113673625195\\
0.642	0.00147712465988564\\
0.644	0.00149297717631566\\
0.646	0.00150869339486669\\
0.648	0.00152427238319739\\
0.65	0.00153971316676639\\
0.652	0.00155501472837209\\
0.654	0.0015701760077755\\
0.656	0.00158520586569982\\
0.658	0.00160010112606186\\
0.66	0.00161485218220284\\
0.662	0.00162945778605845\\
0.664	0.00164391664644752\\
0.666	0.00165822742915737\\
0.668	0.0016723887570941\\
0.67	0.00168639921050812\\
0.672	0.00170025732729543\\
0.674	0.00171396160336155\\
0.676	0.00172751049306705\\
0.678	0.00174090240974288\\
0.68	0.00175413572626428\\
0.682	0.00176720877571056\\
0.684	0.0017801198520843\\
0.686	0.00179286721110219\\
0.688	0.00180544907105354\\
0.69	0.00181786361372056\\
0.692	0.00183010898537462\\
0.694	0.00184218329782924\\
0.696	0.00185408462955377\\
0.698	0.00186581102686432\\
0.7	0.00187736050516049\\
0.71	0.00193238265547153\\
0.72	0.00198266880774896\\
0.73	0.002027944955096\\
0.74	0.0020679298831234\\
0.75	0.00210234135931332\\
0.76	0.00213090282003475\\
0.77	0.00215335039371725\\
0.78	0.00216944008992626\\
0.79	0.00217895497907107\\
0.8	0.00218171218635492\\
0.81	0.00217759791205508\\
0.82	0.00216650826844309\\
0.83	0.0021556017193713\\
0.84	0.00214094968471635\\
0.85	0.0021189931636468\\
0.86	0.00208978388921582\\
0.87	0.00205344228362605\\
0.88	0.00201015930768541\\
0.89	0.00196019702308035\\
0.9	0.00190388783057531\\
0.91	0.00184163237580312\\
0.92	0.0017739124214177\\
0.93	0.00170134416394196\\
0.94	0.00162443558120112\\
0.95	0.00154382140359323\\
0.96	0.00146017732284167\\
0.97	0.0013742115726459\\
0.98	0.00128665592888943\\
0.99	0.00119825632646775\\
1	0.001109763304735\\
};
\addlegendentry{$\Nt$}
\addplot [mycolor5,     densely dashed, mark=none, line width=\tikzlinewidth]
  table[row sep=crcr]{%
-1	0.056925471237581\\
-0.99	0.0590520054028202\\
-0.98	0.0616132495284652\\
-0.97	0.0644800708068078\\
-0.96	0.0675008301767268\\
-0.95	0.070519517863852\\
-0.94	0.073389576718896\\
-0.93	0.0759834156646246\\
-0.92	0.0781986098223463\\
-0.91	0.0799618660503567\\
-0.9	0.0812315266348135\\
-0.89	0.0819990065423014\\
-0.88	0.0822892220552548\\
-0.87	0.0821597774551607\\
-0.86	0.0816984160103227\\
-0.85	0.0810180273626946\\
-0.84	0.0802484216371508\\
-0.83	0.0803569412083695\\
-0.82	0.0828075125861762\\
-0.81	0.0849758811892712\\
-0.8	0.0867716704062214\\
-0.79	0.0881062558751746\\
-0.78	0.0888941272930747\\
-0.77	0.0890542175820275\\
-0.76	0.0885112335770763\\
-0.75	0.0871970147340128\\
-0.74	0.0850519487570474\\
-0.73	0.0820264917165963\\
-0.72	0.078696575699093\\
-0.71	0.0759526174124267\\
-0.7	0.0765695279202017\\
-0.698	0.0769399229484315\\
-0.696	0.0772763910926423\\
-0.694	0.0775782683112426\\
-0.692	0.0778449654815356\\
-0.69	0.0780759692591762\\
-0.688	0.0782708431303506\\
-0.686	0.0784292286643737\\
-0.684	0.0785508469752903\\
-0.682	0.078635500401884\\
-0.68	0.0786830744164292\\
-0.678	0.0786935397735798\\
-0.676	0.0786669549116114\\
-0.674	0.0786034686194123\\
-0.672	0.0785033229833612\\
-0.67	0.0783668566290358\\
-0.668	0.078194508273253\\
-0.666	0.0779868206022653\\
-0.664	0.0777444444917513\\
-0.662	0.0774681435836163\\
-0.66	0.0771587992333075\\
-0.658	0.0768174158391687\\
-0.656	0.0764451265619133\\
-0.654	0.076043199437611\\
-0.652	0.0756130438811152\\
-0.65	0.075156217568119\\
-0.648	0.0746744336727272\\
-0.646	0.0741695684230834\\
-0.644	0.0736436689192914\\
-0.642	0.0730989611354181\\
-0.64	0.0727369590723545\\
-0.638	0.0725339950132205\\
-0.636	0.0723127010700689\\
-0.634	0.0720729403990326\\
-0.632	0.071814631494852\\
-0.63	0.0715377528492034\\
-0.628	0.0712423478520824\\
-0.626	0.0709285299531661\\
-0.624	0.0705964881000178\\
-0.622	0.0702464924699707\\
-0.62	0.0698789005115828\\
-0.618	0.0694941633102255\\
-0.616	0.0690928322897953\\
-0.614	0.0686755662591689\\
-0.612	0.0682431388069714\\
-0.61	0.0677964460415308\\
-0.608	0.0673365146640669\\
-0.606	0.0668645103516443\\
-0.604	0.0663817464119676\\
-0.602	0.0658896926538106\\
-0.6	0.0653899843944942\\
-0.598	0.064884431498726\\
-0.596	0.0643750273104068\\
-0.594	0.0638639573009206\\
-0.592	0.0639715962534982\\
-0.59	0.0643284056879381\\
-0.588	0.067023299617795\\
-0.586	0.070733121250828\\
-0.584	0.0744606704988246\\
-0.582	0.0782040650306171\\
-0.58	0.0819614048686459\\
-0.578	0.0857307729572016\\
-0.576	0.0895102359484119\\
-0.574	0.0932978451526318\\
-0.572	0.0970916376150104\\
-0.57	0.100889637290337\\
-0.568	0.104689856295526\\
-0.566	0.108490296224163\\
-0.564	0.112288949511252\\
-0.562	0.116083800838866\\
-0.56	0.119872828575434\\
-0.558	0.123654006242736\\
-0.556	0.127425304005841\\
-0.554	0.131184690181952\\
-0.552	0.1349301327648\\
-0.55	0.138659600961645\\
-0.548	0.142371066740361\\
-0.546	0.146062506384306\\
-0.544	0.149731902052961\\
-0.542	0.153377243346462\\
-0.54	0.156996528872292\\
-0.538	0.160587767812532\\
-0.536	0.16414898149014\\
-0.534	0.167678204932846\\
-0.532	0.17117348843325\\
-0.53	0.174632899103828\\
-0.528	0.178054522425561\\
-0.526	0.181436463788954\\
-0.524	0.184776850026249\\
-0.522	0.188073830933672\\
-0.52	0.191325580782585\\
-0.518	0.194530299818418\\
-0.516	0.197686215746337\\
-0.514	0.200791585202575\\
-0.512	0.20384469521041\\
-0.51	0.206843864619795\\
-0.508	0.209787445529674\\
-0.506	0.212673824692014\\
-0.504	0.215501424896682\\
-0.502	0.218268706336205\\
-0.5	0.220974167949632\\
-0.498	0.22361634874458\\
-0.496	0.226193829096726\\
-0.494	0.228705232025906\\
-0.492	0.231149224448122\\
-0.49	0.233524518402704\\
-0.488	0.235829872253967\\
-0.486	0.238064091866686\\
-0.484	0.240226031754788\\
-0.482	0.24231459620266\\
-0.48	0.244328740358538\\
-0.478	0.246267471299441\\
-0.476	0.24812984906719\\
-0.474	0.24991498767505\\
-0.472	0.251622056084604\\
-0.47	0.253250279152495\\
-0.468	0.25479893854668\\
-0.466	0.256267373631933\\
-0.464	0.257654982324347\\
-0.462	0.258961221914586\\
-0.46	0.260185609859763\\
-0.458	0.261327724543776\\
-0.456	0.262387206006008\\
-0.454	0.263363756638361\\
-0.452	0.264257141850558\\
-0.45	0.265067190703778\\
-0.448	0.265793796512637\\
-0.446	0.266436917415623\\
-0.444	0.266996576914076\\
-0.442	0.267472864379901\\
-0.44	0.267865935532131\\
-0.438	0.268176012882582\\
-0.436	0.268403386150777\\
-0.434	0.268548412648401\\
-0.432	0.268611517633488\\
-0.43	0.268593194634602\\
-0.428	0.268494005745259\\
-0.426	0.268314581888769\\
-0.424	0.268055623053753\\
-0.422	0.267717898500462\\
-0.42	0.267302246938052\\
-0.418	0.266809576672867\\
-0.416	0.266240865727727\\
-0.414	0.265597161932139\\
-0.412	0.264879582983206\\
-0.41	0.264089316476913\\
-0.408	0.263227619909294\\
-0.406	0.262295820646801\\
-0.404	0.261295315865006\\
-0.402	0.260227572454459\\
-0.4	0.259094126892357\\
-0.398	0.257896585078194\\
-0.396	0.256636622131352\\
-0.394	0.255315982148063\\
-0.392	0.253936477914753\\
-0.39	0.252499990574207\\
-0.388	0.251917931663666\\
-0.386	0.252419727863698\\
-0.384	0.252874606729755\\
-0.382	0.25328288192053\\
-0.38	0.253644894434738\\
-0.378	0.253961012029331\\
-0.376	0.254231628617698\\
-0.374	0.254457163647927\\
-0.372	0.254638061461313\\
-0.37	0.2547747906314\\
-0.368	0.254867843283639\\
-0.366	0.254917734396055\\
-0.364	0.254925001081154\\
-0.362	0.254890201849401\\
-0.36	0.254813915854601\\
-0.358	0.254696742121604\\
-0.356	0.254539298756729\\
-0.354	0.254342222141329\\
-0.352	0.254106166109025\\
-0.35	0.253831801107071\\
-0.348	0.253519813342437\\
-0.346	0.253170903913136\\
-0.344	0.25278578792552\\
-0.342	0.252365193598037\\
-0.34	0.251909861352316\\
-0.338	0.251505385328342\\
-0.336	0.251172309192926\\
-0.334	0.250758046157838\\
-0.332	0.250262803648515\\
-0.33	0.249686837714106\\
-0.328	0.249030452930972\\
-0.326	0.248294002271263\\
-0.324	0.247477886936973\\
-0.322	0.246582556159351\\
-0.32	0.245615696699971\\
-0.318	0.244829663423143\\
-0.316	0.244018384379306\\
-0.314	0.243182671621944\\
-0.312	0.242323335828102\\
-0.31	0.241441185309563\\
-0.308	0.240537025028156\\
-0.306	0.239611655616603\\
-0.304	0.238665872406465\\
-0.302	0.237700464464626\\
-0.3	0.236716213639965\\
-0.29	0.231539058262772\\
-0.28	0.226002353500787\\
-0.27	0.220190374198072\\
-0.26	0.214176687676711\\
-0.25	0.208022305974967\\
-0.24	0.20177445505558\\
-0.23	0.195466047643148\\
-0.22	0.189115901222823\\
-0.21	0.182729686466238\\
-0.2	0.176301531139849\\
-0.19	0.169816149511496\\
-0.18	0.163251326280589\\
-0.17	0.156580563468413\\
-0.16	0.149775700767002\\
-0.15	0.1431087008224\\
-0.14	0.136010150323943\\
-0.13	0.128298593376425\\
-0.12	0.120720091096268\\
-0.11	0.112913923598726\\
-0.1	0.104879570765645\\
-0.09	0.0966235581726955\\
-0.08	0.0881592044363187\\
-0.07	0.0795061548933042\\
-0.06	0.0706897768220146\\
-0.05	0.0617404913397892\\
-0.04	0.0526931237515635\\
-0.03	0.0435863885759778\\
-0.02	0.0344627651119043\\
-0.01	0.0253696357047308\\
0	0.0261162631131686\\
0.01	0.0308808679914025\\
0.02	0.0354145191493777\\
0.03	0.0396467217558616\\
0.04	0.0435170909672534\\
0.05	0.0469747376108144\\
0.06	0.0499782815778563\\
0.07	0.0524960000591336\\
0.08	0.0545156006020807\\
0.09	0.060261411676625\\
0.1	0.0652927777676184\\
0.11	0.0695163437219201\\
0.12	0.0728669948375126\\
0.13	0.0753049868318861\\
0.14	0.0783639416101603\\
0.15	0.0811976358632573\\
0.16	0.0833501617156063\\
0.17	0.0848106793850878\\
0.18	0.0855748342635522\\
0.19	0.0856451967988176\\
0.2	0.0850316090037108\\
0.21	0.0837514197465399\\
0.22	0.0818295941801991\\
0.23	0.079298686343977\\
0.24	0.076198667988454\\
0.25	0.0725766108880642\\
0.26	0.0684862241820552\\
0.27	0.063987252505887\\
0.28	0.0591447447544108\\
0.29	0.0540282072251936\\
0.3	0.0487106586981199\\
0.302	0.0476296406575858\\
0.304	0.0465442110051536\\
0.306	0.0454549846518933\\
0.308	0.0443625780844481\\
0.31	0.0432676090143173\\
0.312	0.0421706960275869\\
0.314	0.041072458235816\\
0.316	0.0399735149287545\\
0.318	0.0388744852297192\\
0.32	0.0377759877545523\\
0.322	0.0366786402751486\\
0.324	0.0355830593888098\\
0.326	0.034489860194709\\
0.328	0.0333996559791463\\
0.33	0.03231305791146\\
0.332	0.0312306747528453\\
0.334	0.0301531125808587\\
0.336	0.0290809745328369\\
0.338	0.0280148605724047\\
0.34	0.0269553672840186\\
0.342	0.0259030877018753\\
0.344	0.0248586111811388\\
0.346	0.0238225233215313\\
0.348	0.0227954059562769\\
0.35	0.021777837223191\\
0.352	0.0207703917398717\\
0.354	0.0197736409120714\\
0.356	0.0187881534140708\\
0.358	0.0178144958935145\\
0.36	0.0168532339724777\\
0.362	0.0159049336441119\\
0.364	0.0149701632044678\\
0.366	0.0140494959182909\\
0.368	0.0131435137067874\\
0.37	0.0122528122815943\\
0.372	0.0113780083621004\\
0.374	0.0105197499529962\\
0.376	0.00967873121462815\\
0.378	0.00885571439200222\\
0.38	0.00849453216695552\\
0.382	0.0084854033497043\\
0.384	0.00848298517827699\\
0.386	0.00848648008111856\\
0.388	0.008495142255042\\
0.39	0.00850827776610329\\
0.392	0.00853030845185362\\
0.394	0.00864235913865646\\
0.396	0.00876211413089407\\
0.398	0.00888929622869871\\
0.4	0.009023651174015\\
0.402	0.0091649483476429\\
0.404	0.00931298109308414\\
0.406	0.00946756671768392\\
0.408	0.00962854622017313\\
0.41	0.00979578379067992\\
0.412	0.00996916612532275\\
0.414	0.0101486015929272\\
0.416	0.010334019286676\\
0.418	0.010525367988894\\
0.42	0.0107226150727617\\
0.422	0.0109257453608012\\
0.424	0.0111347599564136\\
0.426	0.0113496750616904\\
0.428	0.0115705207921074\\
0.43	0.0117973399964926\\
0.432	0.0120301870889258\\
0.434	0.0122691268977075\\
0.436	0.0125142335354472\\
0.438	0.0127655892933866\\
0.44	0.0130232835623955\\
0.442	0.013287411782571\\
0.444	0.0135580744229615\\
0.446	0.0138353759926943\\
0.448	0.0141194240845143\\
0.45	0.0144103284516898\\
0.452	0.0147082001190118\\
0.454	0.0150131505286253\\
0.456	0.0153252907212843\\
0.458	0.0156447305535697\\
0.46	0.0159715779515499\\
0.462	0.0163059382012288\\
0.464	0.0166479132760886\\
0.466	0.0169976012019034\\
0.468	0.0173550954588929\\
0.47	0.0177204844211667\\
0.472	0.018093850833313\\
0.474	0.0184752713238304\\
0.476	0.0188648159550023\\
0.478	0.0192625478086681\\
0.48	0.0196685226072451\\
0.482	0.0200827883692654\\
0.484	0.0205053850985234\\
0.486	0.0209363445059145\\
0.488	0.0213756897629043\\
0.49	0.0218234352855526\\
0.492	0.0222795865478852\\
0.494	0.0227441399234594\\
0.496	0.0232170825538398\\
0.498	0.023698392242746\\
0.5	0.0241880373746091\\
0.502	0.024685976856251\\
0.504	0.0251921600804675\\
0.506	0.0257065269102286\\
0.508	0.0262290076823611\\
0.51	0.026759523229475\\
0.512	0.0272979849190465\\
0.514	0.0278442947085768\\
0.516	0.0283983452157515\\
0.518	0.0289600198026498\\
0.52	0.0295291926730712\\
0.522	0.0301057289820574\\
0.524	0.0306894849568446\\
0.526	0.0312803080284126\\
0.528	0.0318780369729395\\
0.53	0.0324825020624786\\
0.532	0.0330935252242232\\
0.534	0.03371092020779\\
0.536	0.0343344927599714\\
0.538	0.034964040806464\\
0.54	0.0355993546401011\\
0.542	0.0362402171151782\\
0.544	0.0368864038474684\\
0.546	0.0375376834195614\\
0.548	0.0381938175911796\\
0.55	0.038854561514186\\
0.552	0.0395576063150571\\
0.554	0.0402696521044979\\
0.556	0.0409840416954738\\
0.558	0.0417002591164619\\
0.56	0.0424177954958537\\
0.562	0.0431361501779122\\
0.564	0.0438548317525702\\
0.566	0.0445733590038438\\
0.568	0.0452912617814223\\
0.57	0.046008081799612\\
0.572	0.046723373367501\\
0.574	0.0474367040539166\\
0.576	0.0481476552903303\\
0.578	0.0488558229146496\\
0.58	0.0495608176584752\\
0.582	0.0502622655801203\\
0.584	0.0509598084454509\\
0.586	0.0516531040583221\\
0.588	0.052341826542209\\
0.59	0.0530256665743781\\
0.592	0.0537043315738063\\
0.594	0.0543775458438589\\
0.596	0.0550450506706324\\
0.598	0.0557066043777281\\
0.6	0.0563619823381086\\
0.602	0.0570109769436435\\
0.604	0.05765339753287\\
0.606	0.0582890702774226\\
0.608	0.0589178380275882\\
0.61	0.0595395601174361\\
0.612	0.0601541121299121\\
0.614	0.0607613856223777\\
0.616	0.0613612878130473\\
0.618	0.0619967178078938\\
0.62	0.0626308685577866\\
0.622	0.0632584623450722\\
0.624	0.0638791836399411\\
0.626	0.0644927198594095\\
0.628	0.0650987616084802\\
0.63	0.0656970029184158\\
0.632	0.0665141322343999\\
0.634	0.0675894579650428\\
0.636	0.0686554924090017\\
0.638	0.0697115429551485\\
0.64	0.0707569232705139\\
0.642	0.0717909538572191\\
0.644	0.0728129626073331\\
0.646	0.0738222853546392\\
0.648	0.0748182664226529\\
0.65	0.0758002591679555\\
0.652	0.0767676265181185\\
0.654	0.0777197415034555\\
0.656	0.0786559877818631\\
0.658	0.0795757601560887\\
0.66	0.0804784650827261\\
0.662	0.0813635211722646\\
0.664	0.0822303596796387\\
0.666	0.0830784249845513\\
0.668	0.0839071750611317\\
0.67	0.0847160819362508\\
0.672	0.0855046321359994\\
0.674	0.0862723271198385\\
0.676	0.0870186837018372\\
0.678	0.0877432344586216\\
0.68	0.0884455281235083\\
0.682	0.0891251299663883\\
0.684	0.0897816221589945\\
0.686	0.0904146041250785\\
0.688	0.0910236928751827\\
0.69	0.0916085233256259\\
0.692	0.0921687486013505\\
0.694	0.0927762642314584\\
0.696	0.0933985335412985\\
0.698	0.0940025753072275\\
0.7	0.0945881316369192\\
0.71	0.0972300502895474\\
0.72	0.0993748706440604\\
0.73	0.100997890277131\\
0.74	0.102079020357412\\
0.75	0.102603128393632\\
0.76	0.102560390001751\\
0.77	0.101946639551768\\
0.78	0.100763708630518\\
0.79	0.0990197413289586\\
0.8	0.096729476653399\\
0.81	0.0939144911242053\\
0.82	0.0906033991920285\\
0.83	0.0868320159464566\\
0.84	0.0826434964286013\\
0.85	0.0780884797607422\\
0.86	0.0732252858173109\\
0.87	0.0681202392660309\\
0.88	0.0628482323154929\\
0.89	0.0582637391182146\\
0.9	0.0539372309490877\\
0.91	0.049650556834644\\
0.92	0.0455308790228805\\
0.93	0.0417169867431104\\
0.94	0.0383525589035745\\
0.95	0.0355724162258068\\
0.96	0.0336603105411208\\
0.97	0.0327581832519002\\
0.98	0.0320901800925562\\
0.99	0.0316434357293255\\
1	0.0317589045860594\\
};
\addlegendentry{$x$}
\addplot [mycolor1,     densely dotted, mark=none, line width=\tikzlinewidth]
  table[row sep=crcr]{%
-1	0.0883699964154405\\
-0.99	0.0906535834256311\\
-0.98	0.0920685127621371\\
-0.97	0.0922513795895289\\
-0.96	0.0912220559387057\\
-0.95	0.0890366856137521\\
-0.94	0.0857942112642557\\
-0.93	0.0816181011100984\\
-0.92	0.0766502849839047\\
-0.91	0.0710479677199968\\
-0.9	0.0649822293291095\\
-0.89	0.0588230519890513\\
-0.88	0.0522825528473175\\
-0.87	0.0472803743100466\\
-0.86	0.0501972209230284\\
-0.85	0.0521598251896893\\
-0.84	0.0529729855727853\\
-0.83	0.0525187713742745\\
-0.82	0.0507653586603097\\
-0.81	0.0477829123408314\\
-0.8	0.0437691675362338\\
-0.79	0.0401658606660793\\
-0.78	0.0396634524195092\\
-0.77	0.0407860521545061\\
-0.76	0.0438369674061164\\
-0.75	0.0489985338048207\\
-0.74	0.0558024812997301\\
-0.73	0.063453051891927\\
-0.72	0.0711281692278254\\
-0.71	0.0781194424707683\\
-0.7	0.0838737913536851\\
-0.698	0.0849306064834823\\
-0.696	0.0862561002760761\\
-0.694	0.0875196251057868\\
-0.692	0.0887210991552554\\
-0.69	0.0898607072160424\\
-0.688	0.0909388997442209\\
-0.686	0.0919563904866913\\
-0.684	0.0929141526274527\\
-0.682	0.0938134134064207\\
-0.68	0.0946556471679739\\
-0.678	0.0954425668023253\\
-0.676	0.0961761135505149\\
-0.674	0.0968584451533474\\
-0.672	0.0974919223363906\\
-0.67	0.0980790936373402\\
-0.668	0.0986226785988509\\
-0.666	0.0991255493695531\\
-0.664	0.0995907107783412\\
-0.662	0.100021278972199\\
-0.66	0.100420458735526\\
-0.658	0.100791519638867\\
-0.656	0.101137771196503\\
-0.654	0.10146253724483\\
-0.652	0.101769129785872\\
-0.65	0.102060822571533\\
-0.648	0.102340824732879\\
-0.646	0.102612254783593\\
-0.644	0.102878115346132\\
-0.642	0.103141268961661\\
-0.64	0.103404415349179\\
-0.638	0.103670070474312\\
-0.636	0.104131915950131\\
-0.634	0.104640644789422\\
-0.632	0.105131714234168\\
-0.63	0.105605854332726\\
-0.628	0.106063758513642\\
-0.626	0.106506082960601\\
-0.624	0.106933446597587\\
-0.622	0.107346431667872\\
-0.62	0.107745584883051\\
-0.618	0.108131419111247\\
-0.616	0.108504415567047\\
-0.614	0.108865026459867\\
-0.612	0.109412874195844\\
-0.61	0.109953606363734\\
-0.608	0.110461988691244\\
-0.606	0.110938686569164\\
-0.604	0.111384432168492\\
-0.602	0.11180002183756\\
-0.6	0.112186313300302\\
-0.598	0.112544222666242\\
-0.596	0.11287472126341\\
-0.594	0.113178832305957\\
-0.592	0.113457627408761\\
-0.59	0.113712222961792\\
-0.588	0.114029478438104\\
-0.586	0.114377980788318\\
-0.584	0.114883344016795\\
-0.582	0.115386239894517\\
-0.58	0.115885904922207\\
-0.578	0.116381701063444\\
-0.576	0.116873123183309\\
-0.574	0.117359804726099\\
-0.572	0.117841521684315\\
-0.57	0.11831819492666\\
-0.568	0.118789890965566\\
-0.566	0.11925682125524\\
-0.564	0.11971934011949\\
-0.562	0.120177941414792\\
-0.56	0.120633254038485\\
-0.558	0.121086036394709\\
-0.556	0.121537169931898\\
-0.554	0.121987651865356\\
-0.552	0.122438587196899\\
-0.55	0.122891180140682\\
-0.548	0.123346725060254\\
-0.546	0.123806597016778\\
-0.544	0.12427224202207\\
-0.542	0.124745167082977\\
-0.54	0.125226930115541\\
-0.538	0.125719129798583\\
-0.536	0.126223395426995\\
-0.534	0.126741376815154\\
-0.532	0.127274734290878\\
-0.53	0.12782512881026\\
-0.528	0.128876240341649\\
-0.526	0.130229452173873\\
-0.524	0.131538025107084\\
-0.522	0.132802702469633\\
-0.52	0.1340243463791\\
-0.518	0.135203934925975\\
-0.516	0.136342558796618\\
-0.514	0.137441417222979\\
-0.512	0.138501813150743\\
-0.51	0.139525147523679\\
-0.508	0.140512912589905\\
-0.506	0.141466684146121\\
-0.504	0.142388112648351\\
-0.502	0.143278913132654\\
-0.5	0.144140853906642\\
-0.498	0.144975743992342\\
-0.496	0.145785419322899\\
-0.494	0.146571727719686\\
-0.492	0.1473365127022\\
-0.49	0.148081596210217\\
-0.488	0.148808760345809\\
-0.486	0.14951972827107\\
-0.484	0.15021614442533\\
-0.482	0.150899554252347\\
-0.48	0.151571383652741\\
-0.478	0.152257732714585\\
-0.476	0.153648525225926\\
-0.474	0.155066855944871\\
-0.472	0.156510701582413\\
-0.47	0.157977827799632\\
-0.468	0.159465791079122\\
-0.466	0.16097194186264\\
-0.464	0.162493428982773\\
-0.462	0.164027205403551\\
-0.46	0.165570035272218\\
-0.458	0.167118502271831\\
-0.456	0.168669019252384\\
-0.454	0.170217839106894\\
-0.452	0.17176106684853\\
-0.45	0.173294672835466\\
-0.448	0.174814507081895\\
-0.446	0.176316314586411\\
-0.444	0.177795751602994\\
-0.442	0.179248402774756\\
-0.44	0.180669799046792\\
-0.438	0.182055436271412\\
-0.436	0.183400794417019\\
-0.434	0.184701357290544\\
-0.432	0.185952632682766\\
-0.43	0.187150172845797\\
-0.428	0.188289595212484\\
-0.426	0.189366603268347\\
-0.424	0.190377007487827\\
-0.422	0.19131674624804\\
-0.42	0.19218190663476\\
-0.418	0.192968745057038\\
-0.416	0.193673707588443\\
-0.414	0.194293449954629\\
-0.412	0.194824857088353\\
-0.41	0.195265062174502\\
-0.408	0.195611465108788\\
-0.406	0.195861750294691\\
-0.404	0.196013903703755\\
-0.402	0.196066229124503\\
-0.4	0.196017363524956\\
-0.398	0.195866291452859\\
-0.396	0.195612358396282\\
-0.394	0.195255283025084\\
-0.392	0.194795168230754\\
-0.39	0.194232510878285\\
-0.388	0.193568210178893\\
-0.386	0.192803574586431\\
-0.384	0.19194032711329\\
-0.382	0.190980608953211\\
-0.38	0.189926981288857\\
-0.378	0.188782425151159\\
-0.376	0.187550339185336\\
-0.374	0.186234535165451\\
-0.372	0.184839231085398\\
-0.37	0.183369041639897\\
-0.368	0.181828965894854\\
-0.366	0.180224371933095\\
-0.364	0.178560978250037\\
-0.362	0.176844831665517\\
-0.36	0.175082281514407\\
-0.358	0.173279949881633\\
-0.356	0.171444697659096\\
-0.354	0.169583586225115\\
-0.352	0.167703834584289\\
-0.35	0.165812771859728\\
-0.348	0.163917785103206\\
-0.346	0.162026262484352\\
-0.344	0.160145532038943\\
-0.342	0.158282796299478\\
-0.34	0.158506981854122\\
-0.338	0.159217789272989\\
-0.336	0.160036717608796\\
-0.334	0.160964543806181\\
-0.332	0.162000841356949\\
-0.33	0.163143979601762\\
-0.328	0.164391142614291\\
-0.326	0.16573836653809\\
-0.324	0.167180593638809\\
-0.322	0.168711740854305\\
-0.32	0.170324780294633\\
-0.318	0.172011828969849\\
-0.316	0.173764244999365\\
-0.314	0.175572727664172\\
-0.312	0.177427418877057\\
-0.31	0.179318003935991\\
-0.308	0.181233809762399\\
-0.306	0.183163899180863\\
-0.304	0.185097160146995\\
-0.302	0.187040864256534\\
-0.3	0.18902869784426\\
-0.29	0.198018866607375\\
-0.28	0.204956232965925\\
-0.27	0.208649155782234\\
-0.26	0.208374703822706\\
-0.25	0.203648216722912\\
-0.24	0.194456490251989\\
-0.23	0.180673714725239\\
-0.22	0.162513631437652\\
-0.21	0.140977274974475\\
-0.2	0.117223764903249\\
-0.19	0.0918536950307232\\
-0.18	0.066558869982901\\
-0.17	0.055014248438384\\
-0.16	0.0450659737237055\\
-0.15	0.0536086004835069\\
-0.14	0.0655328932960973\\
-0.13	0.0792989268747453\\
-0.12	0.0961684142181188\\
-0.11	0.108992080980498\\
-0.1	0.12012107279369\\
-0.09	0.131427486400419\\
-0.08	0.140276181657095\\
-0.07	0.14766896332713\\
-0.06	0.154894778610958\\
-0.05	0.158884460539358\\
-0.04	0.159385969395152\\
-0.03	0.157782792211476\\
-0.02	0.155291527184921\\
-0.01	0.149379061903699\\
0	0.140457400100133\\
0.01	0.132109514957379\\
0.02	0.122279547548638\\
0.03	0.110708922164892\\
0.04	0.0975426509108734\\
0.05	0.08304895643974\\
0.06	0.0676759274248712\\
0.07	0.0521853487664565\\
0.08	0.0380582427416941\\
0.09	0.0321212614283999\\
0.1	0.0386823505191335\\
0.11	0.0485634404560982\\
0.12	0.0586290802411122\\
0.13	0.0679435538235481\\
0.14	0.0761506956883624\\
0.15	0.0847629041248752\\
0.16	0.0915697310429025\\
0.17	0.0966563701171854\\
0.18	0.1002511646078\\
0.19	0.102676654013212\\
0.2	0.104302110599463\\
0.21	0.107715600882285\\
0.22	0.111102597833602\\
0.23	0.114408665440285\\
0.24	0.117547897829472\\
0.25	0.120355272780866\\
0.26	0.122622551965551\\
0.27	0.124132293666362\\
0.28	0.124685112323519\\
0.29	0.124119101755654\\
0.3	0.122322540035574\\
0.302	0.121809750090599\\
0.304	0.121245248599481\\
0.306	0.120628999004232\\
0.308	0.119961066075964\\
0.31	0.119241616327534\\
0.312	0.118470918259625\\
0.314	0.117649342439451\\
0.316	0.116777361410269\\
0.318	0.115855549428926\\
0.32	0.114884582027923\\
0.322	0.113865235397911\\
0.324	0.112798385586116\\
0.326	0.111685007505947\\
0.328	0.110526173752949\\
0.33	0.109323053222318\\
0.332	0.108076909523374\\
0.334	0.106789099186788\\
0.336	0.105461069660703\\
0.338	0.104094357092563\\
0.34	0.102690583894071\\
0.342	0.101251456087452\\
0.344	0.0997787604320707\\
0.346	0.0982743613312956\\
0.348	0.096740197520528\\
0.35	0.095178278538224\\
0.352	0.0935906809828354\\
0.354	0.0919800399931923\\
0.356	0.0904005521924104\\
0.358	0.0888181029164962\\
0.36	0.087882805039616\\
0.362	0.088547310894681\\
0.364	0.0891989155292413\\
0.366	0.0898384183315384\\
0.368	0.0904666667625637\\
0.37	0.0911060940209032\\
0.372	0.0917803200746773\\
0.374	0.0924454670420378\\
0.376	0.0931012855349728\\
0.378	0.093747664716469\\
0.38	0.0943846311359218\\
0.382	0.095012345809178\\
0.384	0.0956310996207177\\
0.386	0.0962413071381157\\
0.388	0.0968434989412766\\
0.39	0.0974383125810805\\
0.392	0.0980264822940204\\
0.394	0.0986088280507992\\
0.396	0.0991865099955584\\
0.398	0.0997607534199793\\
0.4	0.100355883577637\\
0.402	0.100984949514372\\
0.404	0.101616058636428\\
0.406	0.102248789588761\\
0.408	0.102883434319934\\
0.41	0.103520389475317\\
0.412	0.104160049176529\\
0.414	0.104802799147391\\
0.416	0.105449011012674\\
0.418	0.106099036826851\\
0.42	0.106753203885786\\
0.422	0.107411809869183\\
0.424	0.108075118356113\\
0.426	0.108743354749863\\
0.428	0.109416702641938\\
0.43	0.110095300638353\\
0.432	0.110779239664503\\
0.434	0.111468560758036\\
0.436	0.112163253352346\\
0.438	0.112863254046762\\
0.44	0.113568445853243\\
0.442	0.114278657903628\\
0.444	0.114993665596167\\
0.446	0.115713191155475\\
0.448	0.116436904576043\\
0.45	0.117164424916202\\
0.452	0.117895321906951\\
0.454	0.118666541202026\\
0.456	0.119448877053917\\
0.458	0.120229737844356\\
0.46	0.121007990207594\\
0.462	0.121782482410317\\
0.464	0.122552049461108\\
0.466	0.123315518091892\\
0.468	0.124071711588384\\
0.47	0.12481945445006\\
0.472	0.125557576863554\\
0.474	0.126284918976646\\
0.476	0.127000334962997\\
0.478	0.127702696870636\\
0.48	0.128390898249749\\
0.482	0.129063857557636\\
0.484	0.129720521340809\\
0.486	0.130359867195946\\
0.488	0.130980906513037\\
0.49	0.131582687005326\\
0.492	0.132223026785685\\
0.494	0.132863643308339\\
0.496	0.133490642066213\\
0.498	0.134103133655213\\
0.5	0.13470023477049\\
0.502	0.135281069811042\\
0.504	0.135844772459828\\
0.506	0.136390487251577\\
0.508	0.136917371140006\\
0.51	0.137424595075476\\
0.512	0.13791134560321\\
0.514	0.138376826490998\\
0.516	0.138820260394056\\
0.518	0.139240890563117\\
0.52	0.139637982600305\\
0.522	0.14001082626556\\
0.524	0.140358737334612\\
0.526	0.140681059507671\\
0.528	0.140977166366137\\
0.53	0.141246463372818\\
0.532	0.141488389909313\\
0.534	0.141702421342479\\
0.536	0.14188807111026\\
0.538	0.142044892815532\\
0.54	0.142172482315204\\
0.542	0.142270479790473\\
0.544	0.142338571782914\\
0.546	0.142376493180081\\
0.548	0.1423840291334\\
0.55	0.1423610168904\\
0.552	0.142307347522793\\
0.554	0.142222967531554\\
0.556	0.142107880309906\\
0.558	0.141962147445132\\
0.56	0.14178588984025\\
0.562	0.141579288636931\\
0.564	0.141342585921497\\
0.566	0.141076085196532\\
0.568	0.140780151601433\\
0.57	0.140455211866231\\
0.572	0.14010175398415\\
0.574	0.139720326589695\\
0.576	0.139311538030506\\
0.578	0.138876055122826\\
0.58	0.138414601582227\\
0.582	0.137927956123119\\
0.584	0.137416950222659\\
0.586	0.136882465546851\\
0.588	0.136325431039016\\
0.59	0.135746819673248\\
0.592	0.135147644878121\\
0.594	0.134528956638617\\
0.596	0.133891837287085\\
0.598	0.133237396997031\\
0.6	0.132566768996466\\
0.602	0.131881104520731\\
0.604	0.131181567527711\\
0.606	0.130469329201586\\
0.608	0.129745562274271\\
0.61	0.129011435196745\\
0.612	0.128268106195383\\
0.614	0.127516717251125\\
0.616	0.126758388041827\\
0.618	0.125994209890425\\
0.62	0.125225239763373\\
0.622	0.124452494365405\\
0.624	0.123676944377657\\
0.626	0.122899508886735\\
0.628	0.122121050052326\\
0.63	0.121342368060212\\
0.632	0.120564196406353\\
0.634	0.119787197555649\\
0.636	0.119011959016408\\
0.638	0.118238989868161\\
0.64	0.117468717776523\\
0.642	0.116701486524167\\
0.644	0.115937554081834\\
0.646	0.115177091237658\\
0.648	0.114420180797038\\
0.65	0.113666817359\\
0.652	0.112916907668473\\
0.654	0.1121702715374\\
0.656	0.111428133049878\\
0.658	0.110844345946206\\
0.66	0.110254199551759\\
0.662	0.109656819939487\\
0.664	0.109051307354788\\
0.666	0.108436740134482\\
0.668	0.10781217863069\\
0.67	0.107176669115554\\
0.672	0.106529247644395\\
0.674	0.105868943856679\\
0.676	0.105194784696167\\
0.678	0.104505798033591\\
0.68	0.103801016177404\\
0.682	0.103079479260167\\
0.684	0.102340238490314\\
0.686	0.101582359261056\\
0.688	0.100804924110191\\
0.69	0.100007035526428\\
0.692	0.0991878185996347\\
0.694	0.0983464235140261\\
0.696	0.0974820278847799\\
0.698	0.0965938389398978\\
0.7	0.0956810955502908\\
0.71	0.0920902825298325\\
0.72	0.0952560255790523\\
0.73	0.0968304343521146\\
0.74	0.0969319412718376\\
0.75	0.0949506511697248\\
0.76	0.0908133512797463\\
0.77	0.0845517361705618\\
0.78	0.0762978793376605\\
0.79	0.0662759872964498\\
0.8	0.0547905986465574\\
0.81	0.0426982809806988\\
0.82	0.0364660773160705\\
0.83	0.03385034278731\\
0.84	0.031450208479517\\
0.85	0.038801814033827\\
0.86	0.0484794717398064\\
0.87	0.0573750714033044\\
0.88	0.0653536598686752\\
0.89	0.072327945528057\\
0.9	0.0782545929631415\\
0.91	0.0831268425983202\\
0.92	0.0869688798973886\\
0.93	0.0898289905153315\\
0.94	0.0917725321668263\\
0.95	0.0928757416152521\\
0.96	0.0932210898136628\\
0.97	0.0928943984539689\\
0.98	0.09198338090148\\
0.99	0.0905768373277966\\
1	0.0887635618242361\\
};
\addlegendentry{$\vol$}
\end{axis}
\end{tikzpicture}%


==> tikz/PDF_errors_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\bjorx},
ylabel={Error of \pdfbare},
ymin=-0.0182631830161,
ymax=0.383581164309,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [mycolorblack, solid,          mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00461863235774447\\
-0.99	0.00752175160632319\\
-0.98	0.00967686154106564\\
-0.97	0.0102181495065736\\
-0.96	0.00893139659961266\\
-0.95	0.00616214913306424\\
-0.94	0.00365829974756912\\
-0.93	0.00547072749165753\\
-0.92	0.00892899595750467\\
-0.91	0.011414858077389\\
-0.9	0.0120900126886977\\
-0.89	0.0106853854547426\\
-0.88	0.00757913679070119\\
-0.87	0.00447734274238872\\
-0.86	0.00621348256916929\\
-0.85	0.0104980376167819\\
-0.84	0.013681099727561\\
-0.83	0.014535823682191\\
-0.82	0.0127378509392901\\
-0.81	0.00894946047425582\\
-0.8	0.00569465339426341\\
-0.79	0.00801104561824094\\
-0.78	0.0121926834471903\\
-0.77	0.014927302097228\\
-0.76	0.0154499181805724\\
-0.75	0.013561526299449\\
-0.74	0.0100451481885887\\
-0.73	0.011239350367765\\
-0.72	0.0179809141563686\\
-0.71	0.0262504676091049\\
-0.7	0.0354308944815544\\
-0.698	0.0374871397410171\\
-0.696	0.0396045613374068\\
-0.694	0.0417846125489211\\
-0.692	0.0440287148240358\\
-0.69	0.0463382380128151\\
-0.688	0.0487144211989154\\
-0.686	0.0511583875726532\\
-0.684	0.0536710964480485\\
-0.682	0.0562532938437551\\
-0.68	0.0589055264226476\\
-0.678	0.0616280901721326\\
-0.676	0.0644210391182119\\
-0.674	0.0672941935731649\\
-0.672	0.0703603165836065\\
-0.67	0.0734967367431941\\
-0.668	0.0767027625802638\\
-0.666	0.0799775356317695\\
-0.664	0.0833199853000356\\
-0.662	0.0867287981257479\\
-0.66	0.0902023871344535\\
-0.658	0.0937388619539937\\
-0.656	0.0973360004347264\\
-0.654	0.100991222535864\\
-0.652	0.104701567259235\\
-0.65	0.108463673417128\\
-0.648	0.112273765013681\\
-0.646	0.116130652075143\\
-0.644	0.120026866722425\\
-0.642	0.123957185918163\\
-0.64	0.127916126998894\\
-0.638	0.131897814653215\\
-0.636	0.135896008770226\\
-0.634	0.139904141098202\\
-0.632	0.143922710974813\\
-0.63	0.147941482916649\\
-0.628	0.151950631177682\\
-0.626	0.155942867364918\\
-0.624	0.15991095358696\\
-0.622	0.163847626694489\\
-0.62	0.167745836263696\\
-0.618	0.171598823632632\\
-0.616	0.175400225795557\\
-0.614	0.179144193620014\\
-0.612	0.182825513951204\\
-0.61	0.186439738009424\\
-0.608	0.189983300435353\\
-0.606	0.193453631845728\\
-0.604	0.196849297129819\\
-0.602	0.200170096965165\\
-0.6	0.203417432600898\\
-0.598	0.206595479594454\\
-0.596	0.210074721340295\\
-0.594	0.213796155936571\\
-0.592	0.217304213365182\\
-0.59	0.220581058915255\\
-0.588	0.223609333137936\\
-0.586	0.226817358858995\\
-0.584	0.230468897153438\\
-0.582	0.234044958389196\\
-0.58	0.237538837802932\\
-0.578	0.240943595871628\\
-0.576	0.244252135225075\\
-0.574	0.247457269180508\\
-0.572	0.250551793180765\\
-0.57	0.253528559109526\\
-0.568	0.256380549421806\\
-0.566	0.259100949579526\\
-0.564	0.261683223806173\\
-0.562	0.264121162149552\\
-0.56	0.266408955944565\\
-0.558	0.270311704145259\\
-0.556	0.274434422112921\\
-0.554	0.278690748514749\\
-0.552	0.283072014322724\\
-0.55	0.287566121693848\\
-0.548	0.292157625139868\\
-0.546	0.296827956987106\\
-0.544	0.301555423274513\\
-0.542	0.306399931013083\\
-0.54	0.311288223038634\\
-0.538	0.316131956372438\\
-0.536	0.320901187676042\\
-0.534	0.325565044655417\\
-0.532	0.330092103402772\\
-0.53	0.334450760285379\\
-0.528	0.338609576912699\\
-0.526	0.342537673335322\\
-0.524	0.346205085967732\\
-0.522	0.349583027595173\\
-0.52	0.352644267199144\\
-0.518	0.355363406229906\\
-0.516	0.357717154118367\\
-0.514	0.359685038380342\\
-0.512	0.36133225101004\\
-0.51	0.363312025602355\\
-0.508	0.364641295280783\\
-0.506	0.365309999603699\\
-0.504	0.365315512158114\\
-0.502	0.364679427027828\\
-0.5	0.363365471425349\\
-0.498	0.361378758852472\\
-0.496	0.358725221488354\\
-0.494	0.355762598650132\\
-0.492	0.352930163544315\\
-0.49	0.349689791172862\\
-0.488	0.346127051094881\\
-0.486	0.342247094107682\\
-0.484	0.338064711611906\\
-0.482	0.333587067349042\\
-0.48	0.328846556917832\\
-0.478	0.323877909798743\\
-0.476	0.318717524140748\\
-0.474	0.313403423425632\\
-0.472	0.307974731451268\\
-0.47	0.302472258228947\\
-0.468	0.296936533160204\\
-0.466	0.291405806712192\\
-0.464	0.285918629705924\\
-0.462	0.280525197994805\\
-0.46	0.275249717155134\\
-0.458	0.270123407676854\\
-0.456	0.265174888010749\\
-0.454	0.26042885410588\\
-0.452	0.255905598345903\\
-0.45	0.251658464913002\\
-0.448	0.247705648271252\\
-0.446	0.24401290281743\\
-0.444	0.240579129367877\\
-0.442	0.23752375423281\\
-0.44	0.23486134809778\\
-0.438	0.232453879685007\\
-0.436	0.23027857948158\\
-0.434	0.228309412939979\\
-0.432	0.226517469388372\\
-0.43	0.22487180517222\\
-0.428	0.223340294852968\\
-0.426	0.221890442238772\\
-0.424	0.220490124158896\\
-0.422	0.21910824758351\\
-0.42	0.217715313119593\\
-0.418	0.216283860440093\\
-0.416	0.214790914065172\\
-0.414	0.21320779031303\\
-0.412	0.211521179395874\\
-0.41	0.209712315705121\\
-0.408	0.207767459122478\\
-0.406	0.205675767918116\\
-0.404	0.203429216906965\\
-0.402	0.201022478344129\\
-0.4	0.198452779646991\\
-0.398	0.195719724829739\\
-0.396	0.192825118629745\\
-0.394	0.189772750989802\\
-0.392	0.186568214057253\\
-0.39	0.18321913804175\\
-0.388	0.17992717676124\\
-0.386	0.176526007653223\\
-0.384	0.17301917927268\\
-0.382	0.169410425687258\\
-0.38	0.165703891562105\\
-0.378	0.161903898318831\\
-0.376	0.158014995119634\\
-0.374	0.154042092133882\\
-0.372	0.149994779260286\\
-0.37	0.145874102457839\\
-0.368	0.141686024416277\\
-0.366	0.137437061093078\\
-0.364	0.13313420750766\\
-0.362	0.128784956060245\\
-0.36	0.124397308729598\\
-0.358	0.119979782431283\\
-0.356	0.11554140805001\\
-0.354	0.11109174573698\\
-0.352	0.107098811924881\\
-0.35	0.1032435652745\\
-0.348	0.0994660109980453\\
-0.346	0.0957706572827703\\
-0.344	0.0921610418771311\\
-0.342	0.088639738784128\\
-0.34	0.085208375600242\\
-0.338	0.0818676615907236\\
-0.336	0.0786174264433448\\
-0.334	0.0754566695336102\\
-0.332	0.0723836193979051\\
-0.33	0.0694043011460855\\
-0.328	0.0665271116802296\\
-0.326	0.0637254702164645\\
-0.324	0.0609950329673172\\
-0.322	0.0583311574161191\\
-0.32	0.0557290158990087\\
-0.318	0.0531837137565774\\
-0.316	0.0506904117563597\\
-0.314	0.0482444529359182\\
-0.312	0.0459251186091912\\
-0.31	0.0436970856569789\\
-0.308	0.0418141230823822\\
-0.306	0.0406074120445931\\
-0.304	0.0393347541868958\\
-0.302	0.0379824839401291\\
-0.3	0.0365399872155722\\
-0.29	0.0279428130857621\\
-0.28	0.018110770417934\\
-0.27	0.0156601906893894\\
-0.26	0.0243858467620091\\
-0.25	0.0338810420743153\\
-0.24	0.0403243412936385\\
-0.23	0.0409495458086298\\
-0.22	0.0348891960422158\\
-0.21	0.0232055251743314\\
-0.2	0.0118895053312204\\
-0.19	0.0212304263092804\\
-0.18	0.0393835234234763\\
-0.17	0.0555719323144161\\
-0.16	0.06638613932878\\
-0.15	0.0698267338989324\\
-0.14	0.0651596420680812\\
-0.13	0.0531476903508395\\
-0.12	0.0365385983113906\\
-0.11	0.0229599846863736\\
-0.1	0.0272947817662818\\
-0.09	0.0418207511399473\\
-0.08	0.0537387444014064\\
-0.07	0.0591869878506463\\
-0.06	0.0574302550997364\\
-0.05	0.0494423582210334\\
-0.04	0.0374155596322098\\
-0.03	0.0244594336429783\\
-0.02	0.0148532890704523\\
-0.01	0.0131470855146666\\
0	0.0156004660005094\\
0.01	0.0165985050531293\\
0.02	0.0155887575649091\\
0.03	0.0141380923893853\\
0.04	0.0145524420346777\\
0.05	0.014657636055954\\
0.06	0.0153615221880555\\
0.07	0.0153742242011631\\
0.08	0.0149936288490331\\
0.09	0.0147368552564097\\
0.1	0.0145332105628146\\
0.11	0.0136602298014081\\
0.12	0.0117233707135209\\
0.13	0.00868580424548024\\
0.14	0.0070367475443137\\
0.15	0.00915183199631864\\
0.16	0.0123776595246409\\
0.17	0.0143526989131915\\
0.18	0.0142603642977461\\
0.19	0.0121161062438983\\
0.2	0.00986838551793638\\
0.21	0.0103330079214348\\
0.22	0.0127045363614154\\
0.23	0.0144340624889465\\
0.24	0.0139517876078379\\
0.25	0.0116315726074477\\
0.26	0.0101406856376729\\
0.27	0.0114722802533071\\
0.28	0.0160424145853601\\
0.29	0.0219643125627232\\
0.3	0.0260801646012409\\
0.302	0.0266663844588619\\
0.304	0.0271826460562178\\
0.306	0.0276388992338345\\
0.308	0.0280473945246655\\
0.31	0.0284225146682019\\
0.312	0.0291008548145026\\
0.314	0.030385047405951\\
0.316	0.0317543549288951\\
0.318	0.033207559038229\\
0.32	0.0347420440068088\\
0.322	0.0363681364257041\\
0.324	0.0380760087939243\\
0.326	0.0398499746447816\\
0.328	0.041698008735614\\
0.33	0.0435953163896585\\
0.332	0.0455359537324997\\
0.334	0.0475138449097262\\
0.336	0.0495228260223585\\
0.338	0.0515567811088239\\
0.34	0.0536096750852688\\
0.342	0.0556756168129594\\
0.344	0.0577488639207169\\
0.346	0.059823895088295\\
0.348	0.0618953799828451\\
0.35	0.0639582530387248\\
0.352	0.0660077187294073\\
0.354	0.0680392576112823\\
0.356	0.070048636708612\\
0.358	0.0720319380344704\\
0.36	0.0739855069096357\\
0.362	0.0759083684209474\\
0.364	0.0777951729184301\\
0.366	0.0796432640506714\\
0.368	0.0814503913185422\\
0.37	0.0832148066766373\\
0.372	0.0849351655426162\\
0.374	0.08661072249859\\
0.376	0.0882414312070826\\
0.378	0.0898280345238717\\
0.38	0.0913721969041824\\
0.382	0.0928766554147891\\
0.384	0.094345387666458\\
0.386	0.0957837935456693\\
0.388	0.0971989005435589\\
0.39	0.098599532689352\\
0.392	0.0999964834134198\\
0.394	0.102502137383566\\
0.396	0.105198425397226\\
0.398	0.107855070977286\\
0.4	0.11046048454272\\
0.402	0.113006461069854\\
0.404	0.115477920596263\\
0.406	0.117862671321654\\
0.408	0.120148896869896\\
0.41	0.123854827563696\\
0.412	0.127958115655828\\
0.414	0.132215689959247\\
0.416	0.136617695853957\\
0.418	0.141152758734605\\
0.42	0.14580815344384\\
0.422	0.150569972929754\\
0.424	0.155423293003551\\
0.426	0.16035233741804\\
0.428	0.165340619100615\\
0.43	0.170371075031809\\
0.432	0.175426225858661\\
0.434	0.18048829337044\\
0.436	0.185539321019199\\
0.438	0.190561287119302\\
0.44	0.195536210942419\\
0.442	0.200447692187755\\
0.444	0.20527691288451\\
0.446	0.210467393520851\\
0.448	0.218316994794403\\
0.45	0.226289095646334\\
0.452	0.234345848624491\\
0.454	0.242448090383512\\
0.456	0.250555635521288\\
0.458	0.258627575834579\\
0.46	0.266622644690809\\
0.462	0.274499158314107\\
0.464	0.282215623983659\\
0.466	0.289730875342023\\
0.468	0.297004318128385\\
0.47	0.303996171124979\\
0.472	0.310893658911252\\
0.474	0.317711227408369\\
0.476	0.3240940898675\\
0.478	0.330006581418323\\
0.48	0.335415015579872\\
0.482	0.340287900889223\\
0.484	0.344599093877519\\
0.486	0.348320831140531\\
0.488	0.351445090026429\\
0.49	0.353928369920525\\
0.492	0.3557527443855\\
0.494	0.356905987878155\\
0.496	0.357377038471061\\
0.498	0.357153383767742\\
0.5	0.356235630441214\\
0.502	0.354630494713545\\
0.504	0.35232023367574\\
0.506	0.34931012325882\\
0.508	0.345609426478279\\
0.51	0.341263852045532\\
0.512	0.33627940771238\\
0.514	0.330661811777299\\
0.516	0.324429847294685\\
0.518	0.318051445043331\\
0.52	0.311345097744589\\
0.522	0.304166013517579\\
0.524	0.296548472075174\\
0.526	0.288554773234791\\
0.528	0.280209629248565\\
0.53	0.271552311835336\\
0.532	0.262627738928835\\
0.534	0.253483149996386\\
0.536	0.244168025346119\\
0.538	0.23473399405024\\
0.54	0.225234768533002\\
0.542	0.2157260888881\\
0.544	0.206265670545761\\
0.546	0.196913142870152\\
0.548	0.187729986864947\\
0.55	0.178779353049388\\
0.552	0.17012571610487\\
0.554	0.161834546514197\\
0.556	0.153971552074832\\
0.558	0.146601593390244\\
0.56	0.13978712839603\\
0.562	0.133586090033941\\
0.564	0.128049227429663\\
0.566	0.123216987204026\\
0.568	0.119116227371461\\
0.57	0.115757242835847\\
0.572	0.113131599813745\\
0.574	0.111211427687313\\
0.576	0.110367486199159\\
0.578	0.109836755085264\\
0.58	0.110092735823333\\
0.582	0.110496987458228\\
0.584	0.111013358322361\\
0.586	0.111607466731588\\
0.588	0.112247152927267\\
0.59	0.11343449767481\\
0.592	0.114756015858818\\
0.594	0.116084210619882\\
0.596	0.117371582230736\\
0.598	0.11857837250939\\
0.6	0.119671965874147\\
0.602	0.120626194577402\\
0.604	0.121482812899044\\
0.606	0.122182814669385\\
0.608	0.122691978112865\\
0.61	0.123000337706717\\
0.612	0.123103634683067\\
0.614	0.123000365447097\\
0.616	0.122691365823807\\
0.618	0.122179451225369\\
0.62	0.121469110992409\\
0.622	0.120566228988973\\
0.624	0.119477864134971\\
0.626	0.118212062216614\\
0.628	0.116777693915283\\
0.63	0.115184283003462\\
0.632	0.113443411867294\\
0.634	0.11156433711736\\
0.636	0.109557499354681\\
0.638	0.107434060243306\\
0.64	0.105205343916046\\
0.642	0.102882697026275\\
0.644	0.100477555191142\\
0.646	0.0980013081676732\\
0.648	0.0954652256405568\\
0.65	0.0929048292046836\\
0.652	0.0903474184425556\\
0.654	0.0877595171234454\\
0.656	0.0851497726940667\\
0.658	0.0825265814813348\\
0.66	0.0798976894624794\\
0.662	0.0772704780507178\\
0.664	0.0746518748125414\\
0.666	0.0720483521051388\\
0.668	0.0694659109085039\\
0.67	0.0669100603816991\\
0.672	0.0643858021773406\\
0.674	0.0619481287356555\\
0.676	0.0595830246860883\\
0.678	0.0572617557907467\\
0.68	0.0549858358912115\\
0.682	0.0527563033994957\\
0.684	0.0505737913149836\\
0.686	0.0484384788960316\\
0.688	0.0463503457828439\\
0.69	0.0443091971728761\\
0.692	0.0423147432810106\\
0.694	0.0403666716808735\\
0.696	0.0384647103992996\\
0.698	0.0366086801790917\\
0.7	0.0347985351418321\\
0.71	0.0264516208177109\\
0.72	0.0193460293210774\\
0.73	0.0136393482723535\\
0.74	0.0126729672639312\\
0.75	0.0123575286899793\\
0.76	0.0112591936688235\\
0.77	0.00932553344939866\\
0.78	0.00659294536697797\\
0.79	0.00406255300311931\\
0.8	0.00546951178476743\\
0.81	0.00853701739430506\\
0.82	0.010394700016703\\
0.83	0.0100614235913899\\
0.84	0.00740960162126955\\
0.85	0.00330006770284437\\
0.86	0.00286184503675235\\
0.87	0.00634982228969412\\
0.88	0.00842766408663615\\
0.89	0.00859646065220748\\
0.9	0.00715369432254373\\
0.91	0.00457111567260346\\
0.92	0.00157035683559594\\
0.93	0.00273552604577112\\
0.94	0.00563821177359385\\
0.95	0.00754770909515999\\
0.96	0.00788549580857674\\
0.97	0.00663676337960772\\
0.98	0.00429820945105722\\
0.99	0.00211948401720479\\
1	0.00345552962515055\\
};
\addplot [mycolor2,     dashed,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.000373460660727403\\
-0.99	0.000528276661585466\\
-0.98	0.000621068885555227\\
-0.97	0.000612321848089268\\
-0.96	0.000498292334317495\\
-0.95	0.000301310695126102\\
-0.94	0.000172676683059249\\
-0.93	0.000307649693901781\\
-0.92	0.000544690509873672\\
-0.91	0.000723934005019936\\
-0.9	0.000816964450734822\\
-0.89	0.000818745245711172\\
-0.88	0.000742042665580483\\
-0.87	0.000613439173393406\\
-0.86	0.000470030179042617\\
-0.85	0.000357443356446666\\
-0.84	0.000313469202903826\\
-0.83	0.000321086506841568\\
-0.82	0.000324619233374477\\
-0.81	0.000292111582568535\\
-0.8	0.000211103650293784\\
-0.79	0.000103891944472988\\
-0.78	0.000101322228095655\\
-0.77	0.000177803213256472\\
-0.76	0.000267933787113812\\
-0.75	0.000311321223275238\\
-0.74	0.000309009413389005\\
-0.73	0.00027897361018177\\
-0.72	0.000247475658619897\\
-0.71	0.000242221944491526\\
-0.7	0.000248311980465831\\
-0.698	0.000246632806545799\\
-0.696	0.000243429665333601\\
-0.694	0.000238845556837632\\
-0.692	0.00023306717144261\\
-0.69	0.00022944484882486\\
-0.688	0.000225919104630998\\
-0.686	0.000221774425203307\\
-0.684	0.000220728495693506\\
-0.682	0.000223190733476349\\
-0.68	0.000226807154843557\\
-0.678	0.000231757706525551\\
-0.676	0.000238177423983134\\
-0.674	0.000246141119963833\\
-0.672	0.000259899242676822\\
-0.67	0.000277811017743326\\
-0.668	0.000296496604654138\\
-0.666	0.000315670997801748\\
-0.664	0.000335059599260492\\
-0.662	0.000354400376792546\\
-0.66	0.00037344510168488\\
-0.658	0.000391960212624753\\
-0.656	0.000409727605188282\\
-0.654	0.000426545488749718\\
-0.652	0.000442229360316385\\
-0.65	0.000456613095413756\\
-0.648	0.000469550132380714\\
-0.646	0.000480914717705824\\
-0.644	0.000490603178945847\\
-0.642	0.000498535194837248\\
-0.64	0.000504655036589152\\
-0.638	0.000508932759111329\\
-0.636	0.000511365324563476\\
-0.634	0.00051197764259973\\
-0.632	0.000510823510739651\\
-0.63	0.00050798643289783\\
-0.628	0.000503580282586615\\
-0.626	0.000497749756689854\\
-0.624	0.00050860821092741\\
-0.622	0.000522244575675998\\
-0.62	0.000535793438905747\\
-0.618	0.000549223394704921\\
-0.616	0.000562501410903045\\
-0.614	0.000575594026637892\\
-0.612	0.000588468455263423\\
-0.61	0.000601093508765329\\
-0.608	0.000613440273752619\\
-0.606	0.000625482485530596\\
-0.604	0.000637196565579248\\
-0.602	0.000648561307901476\\
-0.6	0.000659557220628406\\
-0.598	0.000670165550364064\\
-0.596	0.000680367036983066\\
-0.594	0.000690140465072559\\
-0.592	0.000699461093818852\\
-0.59	0.000708299058785193\\
-0.588	0.000716617845603554\\
-0.586	0.000724372936370368\\
-0.584	0.000731510724373749\\
-0.582	0.000737967781452834\\
-0.58	0.000743670546014164\\
-0.578	0.000748535479497507\\
-0.576	0.000752469716681283\\
-0.574	0.000755372212328355\\
-0.572	0.000757135365416647\\
-0.57	0.000757647083632928\\
-0.568	0.000756793236651614\\
-0.566	0.000754460437187118\\
-0.564	0.000750539084717313\\
-0.562	0.000744926607488363\\
-0.56	0.000737530844437108\\
-0.558	0.000728273518778923\\
-0.556	0.000717093770056837\\
-0.554	0.000703951730556798\\
-0.552	0.000688832156080137\\
-0.55	0.000671748150909812\\
-0.548	0.000652745063142887\\
-0.546	0.000665933538617937\\
-0.544	0.000681040232444602\\
-0.542	0.000696957914242357\\
-0.54	0.000713625135273385\\
-0.538	0.00073094670611221\\
-0.536	0.000748796104417924\\
-0.534	0.000767018870592287\\
-0.532	0.000786953586390746\\
-0.53	0.000810829223773095\\
-0.528	0.000832385601241613\\
-0.526	0.000851356702531652\\
-0.524	0.000877674413471774\\
-0.522	0.000902874456178948\\
-0.52	0.000926584587779272\\
-0.518	0.000948536618627191\\
-0.516	0.000968468532725657\\
-0.514	0.000986127465550285\\
-0.512	0.00100127266887173\\
-0.51	0.00101367845804475\\
-0.508	0.00102313713464425\\
-0.506	0.00102946187559093\\
-0.504	0.00103248958019348\\
-0.502	0.00103208366854375\\
-0.5	0.00102813682900782\\
-0.498	0.00102057372005144\\
-0.496	0.00100935364241971\\
-0.494	0.000994473213133057\\
-0.492	0.000975969094256951\\
-0.49	0.000953920858286276\\
-0.488	0.000928454111004756\\
-0.486	0.00089974404456358\\
-0.484	0.000868019661221855\\
-0.482	0.000833568994108306\\
-0.48	0.00079674672810486\\
-0.478	0.000804325412119334\\
-0.476	0.000811799153205486\\
-0.474	0.000819465620349582\\
-0.472	0.000827592418780118\\
-0.47	0.000845741202972305\\
-0.468	0.000865018880520357\\
-0.466	0.000883960381008375\\
-0.464	0.000902475065803784\\
-0.462	0.000920434174718303\\
-0.46	0.000937672981127196\\
-0.458	0.000953994508456191\\
-0.456	0.000969174527203329\\
-0.454	0.000982967515744213\\
-0.452	0.000995113261983783\\
-0.45	0.00100534380172961\\
-0.448	0.00102065669032878\\
-0.446	0.00106237844491584\\
-0.444	0.00110274897495809\\
-0.442	0.00114129314664822\\
-0.44	0.00117756941991654\\
-0.438	0.00121266404280868\\
-0.436	0.00124667991673016\\
-0.434	0.00127653154121575\\
-0.432	0.00130199780776121\\
-0.43	0.00132284946703659\\
-0.428	0.00133884738870265\\
-0.426	0.00134974117012889\\
-0.424	0.00135526815187036\\
-0.422	0.00135515290096374\\
-0.42	0.00134910722734938\\
-0.418	0.00133683080525018\\
-0.416	0.00131801248345006\\
-0.414	0.00129233239015234\\
-0.412	0.00125946497833758\\
-0.41	0.00121908323165887\\
-0.408	0.00117086438978763\\
-0.406	0.00111449781923693\\
-0.404	0.00104969618857652\\
-0.402	0.000976212223595927\\
-0.4	0.000893865804578485\\
-0.398	0.000802592142017806\\
-0.396	0.00070668137288391\\
-0.394	0.00060684247404933\\
-0.392	0.000506509105389397\\
-0.39	0.000415399005312629\\
-0.388	0.000354266018876372\\
-0.386	0.000378502453715321\\
-0.384	0.000463065498129061\\
-0.382	0.000569331965266391\\
-0.38	0.000721823335718986\\
-0.378	0.000908307615012997\\
-0.376	0.00111169530112861\\
-0.374	0.00132882421458214\\
-0.372	0.00155766086131141\\
-0.37	0.00179665713699756\\
-0.368	0.00204445722949254\\
-0.366	0.00229975496773116\\
-0.364	0.0025612203534908\\
-0.362	0.00282746041540139\\
-0.36	0.00309699846676464\\
-0.358	0.00336826404834568\\
-0.356	0.00363958960027525\\
-0.354	0.00390921172791962\\
-0.352	0.00417527584874759\\
-0.35	0.00443584349237805\\
-0.348	0.00468890178869194\\
-0.346	0.00493237482396785\\
-0.344	0.005164136625662\\
-0.342	0.005382025580902\\
-0.34	0.00558386011759876\\
-0.338	0.00576745548904199\\
-0.336	0.00593064150840579\\
-0.334	0.006071281082044\\
-0.332	0.00618728939218654\\
-0.33	0.00627665358266641\\
-0.328	0.00633745280743562\\
-0.326	0.00636787851313985\\
-0.324	0.00636625484704637\\
-0.322	0.00633105911481621\\
-0.32	0.00626094226667091\\
-0.318	0.00615474947821376\\
-0.316	0.00601154103620698\\
-0.314	0.0058306139809948\\
-0.312	0.0056115253733705\\
-0.31	0.00535411879642038\\
-0.308	0.00505855708368978\\
-0.306	0.00472536695630752\\
-0.304	0.00435550679167821\\
-0.302	0.00395048089978284\\
-0.3	0.00351255242144028\\
-0.29	0.00113193680246582\\
-0.28	0.00289907700186921\\
-0.27	0.00636733384980844\\
-0.26	0.00958512142827585\\
-0.25	0.0119885278269284\\
-0.24	0.0131385921706432\\
-0.23	0.0127715263566418\\
-0.22	0.0108553390032147\\
-0.21	0.00761833052156312\\
-0.2	0.00360947748033734\\
-0.19	0.00207770865404403\\
-0.18	0.0058147634909195\\
-0.17	0.00912643853432038\\
-0.16	0.0111948836602735\\
-0.15	0.0117765156481493\\
-0.14	0.0109021654343266\\
-0.13	0.00883903659455218\\
-0.12	0.0060258752663006\\
-0.11	0.0030145178574242\\
-0.1	0.00103113915614459\\
-0.09	0.00248734263191093\\
-0.08	0.00382446632778166\\
-0.07	0.00433601469229906\\
-0.06	0.00409781284834086\\
-0.05	0.00333116518309971\\
-0.04	0.00231189871145809\\
-0.03	0.00130143660644415\\
-0.02	0.000498668701307808\\
-0.01	0.000151330712203031\\
0	0.000323024620899525\\
0.01	0.000375673815486122\\
0.02	0.000323668684022273\\
0.03	0.000268546759637172\\
0.04	0.000222359106490733\\
0.05	0.000165047818635411\\
0.06	0.000175394633499407\\
0.07	0.000372107408524031\\
0.08	0.00053531505099456\\
0.09	0.000591737675460063\\
0.1	0.000515718631188294\\
0.11	0.00034337556492789\\
0.12	0.00026721078282435\\
0.13	0.000464971062128993\\
0.14	0.000689069788565425\\
0.15	0.000815889147740154\\
0.16	0.000810173564599449\\
0.17	0.000680793282564501\\
0.18	0.000468221855822563\\
0.19	0.000233936385078362\\
0.2	0.000108095046775485\\
0.21	0.000214446992090718\\
0.22	0.000298333986240471\\
0.23	0.000327089058039877\\
0.24	0.000314384947634583\\
0.25	0.000278482869161387\\
0.26	0.000223833900332546\\
0.27	0.000171906568281871\\
0.28	0.000164834645475351\\
0.29	0.000216109611233342\\
0.3	0.000271995511990209\\
0.302	0.000279762577253029\\
0.304	0.000285928546393458\\
0.306	0.000290392971039119\\
0.308	0.000293104014634059\\
0.31	0.000294059350463669\\
0.312	0.000293307546811357\\
0.314	0.000290949762308339\\
0.316	0.000287141531184986\\
0.318	0.000282094301339249\\
0.32	0.000276076161268462\\
0.322	0.000269410818602\\
0.324	0.000262473364367431\\
0.326	0.000261926797598876\\
0.328	0.000262956349918561\\
0.33	0.000261351602147202\\
0.332	0.000260710006428902\\
0.334	0.000264329551533264\\
0.336	0.000268061156017495\\
0.338	0.000271985494365385\\
0.34	0.000276156892046013\\
0.342	0.000280597534211131\\
0.344	0.000285293985554068\\
0.346	0.000294748026792024\\
0.348	0.000304186372191591\\
0.35	0.000312123823817504\\
0.352	0.000318337149148405\\
0.354	0.000322632336202986\\
0.356	0.000324930931962613\\
0.358	0.000329509866560079\\
0.36	0.000331565852626404\\
0.362	0.000331151885910653\\
0.364	0.000328368969260469\\
0.366	0.000323369312200922\\
0.368	0.000319600912105248\\
0.37	0.000332151018210646\\
0.372	0.000350062666154096\\
0.374	0.000367082876779378\\
0.376	0.000382992834675208\\
0.378	0.000397643863281507\\
0.38	0.000410954422887132\\
0.382	0.000422907593312402\\
0.384	0.000433548620170415\\
0.386	0.000442982022819809\\
0.388	0.000454509740709169\\
0.39	0.000469398287593985\\
0.392	0.000484273011716862\\
0.394	0.000499099607257283\\
0.396	0.000513840482779869\\
0.398	0.000528454693303205\\
0.4	0.000542897911915377\\
0.402	0.00055712244563367\\
0.404	0.000571077299551687\\
0.406	0.00058470829257716\\
0.408	0.000597958227286491\\
0.41	0.000619375875697327\\
0.412	0.000641339089085082\\
0.414	0.000663037325564147\\
0.416	0.000684239658879542\\
0.418	0.000704710216621722\\
0.42	0.000724212744560674\\
0.422	0.000742514892016592\\
0.424	0.000759392173716195\\
0.426	0.000774631582931331\\
0.428	0.000788034842989672\\
0.43	0.000799421291176664\\
0.432	0.000808630392878366\\
0.434	0.000815523885317203\\
0.436	0.000819987550944601\\
0.438	0.000821932620718145\\
0.44	0.000821296807951561\\
0.442	0.000818044974009209\\
0.444	0.000812169428211844\\
0.446	0.000803689865709643\\
0.448	0.000792652949027346\\
0.45	0.000779131541133115\\
0.452	0.000763223600235938\\
0.454	0.000745050749201478\\
0.456	0.000724756535320242\\
0.458	0.000706339015932631\\
0.46	0.000727232620155953\\
0.462	0.000747362663788782\\
0.464	0.000766365785503389\\
0.466	0.00078388761495805\\
0.468	0.000799590027642507\\
0.47	0.000813157235969708\\
0.472	0.000824300847980877\\
0.474	0.000832764023410926\\
0.476	0.00083898988747369\\
0.478	0.000843753549253538\\
0.48	0.00084433221671303\\
0.482	0.000840744488186551\\
0.484	0.000833052610093415\\
0.486	0.000821362074120183\\
0.488	0.000805820804871487\\
0.49	0.000786617956452343\\
0.492	0.000764797374240485\\
0.494	0.000740882860196717\\
0.496	0.000714080061313965\\
0.498	0.000684609638519383\\
0.5	0.000652725836076532\\
0.502	0.000618713755516778\\
0.504	0.000582886376821948\\
0.506	0.000545581387409957\\
0.508	0.00050715789777349\\
0.51	0.000469736922706398\\
0.512	0.000433082997955736\\
0.514	0.000419903629379953\\
0.516	0.000416675008111442\\
0.518	0.00041334651568552\\
0.52	0.000409932139315225\\
0.522	0.000406448264579679\\
0.524	0.000402913531946605\\
0.526	0.000399348612833762\\
0.528	0.000398437811694939\\
0.53	0.00042191206577869\\
0.532	0.000451154550690396\\
0.534	0.000475471585769912\\
0.536	0.000494600922539771\\
0.538	0.000508332118664872\\
0.54	0.000516509303620821\\
0.542	0.000519033604520685\\
0.544	0.000515865302338994\\
0.546	0.000507025862487432\\
0.548	0.000503657360847263\\
0.55	0.000515990500059459\\
0.552	0.000526769450515312\\
0.554	0.000536106224790673\\
0.556	0.000544147693399479\\
0.558	0.000551073281857997\\
0.56	0.000557091135934087\\
0.562	0.000562432582159029\\
0.564	0.000567344785744384\\
0.566	0.000572081639816103\\
0.568	0.000576893111797194\\
0.57	0.000585484587009793\\
0.572	0.000595773663817186\\
0.574	0.000605707778151128\\
0.576	0.000615256262291692\\
0.578	0.000624383220850244\\
0.58	0.000660774722287721\\
0.582	0.000702852036224163\\
0.584	0.000743511626814175\\
0.586	0.000782347054445662\\
0.588	0.00081897045046243\\
0.59	0.00085301603882006\\
0.592	0.000884143432136338\\
0.594	0.000912040673124496\\
0.596	0.000936426992689702\\
0.598	0.000957055257509146\\
0.6	0.000973714083316673\\
0.602	0.000986229593780268\\
0.604	0.000994466809598733\\
0.606	0.000998330657158633\\
0.608	0.000997766591591441\\
0.61	0.000992760834653164\\
0.612	0.000983340233920552\\
0.614	0.000969571756496709\\
0.616	0.000951561637540812\\
0.618	0.000929454212413155\\
0.62	0.000903430470953591\\
0.622	0.00087370638466431\\
0.624	0.000840531073340602\\
0.626	0.000804184899435815\\
0.628	0.000764977609123432\\
0.63	0.000723246684786805\\
0.632	0.000679356143708935\\
0.634	0.00063369612812377\\
0.636	0.000586683810575468\\
0.638	0.000545044291866562\\
0.64	0.000513786818480072\\
0.642	0.000481599447966754\\
0.644	0.000448720589090277\\
0.646	0.000415395009323688\\
0.648	0.000381871318483845\\
0.65	0.000348399504000517\\
0.652	0.00031522857125835\\
0.654	0.000282604357191488\\
0.656	0.000250767611779952\\
0.658	0.000268032712845828\\
0.66	0.000292837544522539\\
0.662	0.000320603581397137\\
0.664	0.000349643235243483\\
0.666	0.000378755021124171\\
0.668	0.00040850511084407\\
0.67	0.000438394296980581\\
0.672	0.000465678252883183\\
0.674	0.000490343396778608\\
0.676	0.000512400243565528\\
0.678	0.000531881849109194\\
0.68	0.000548842222141562\\
0.682	0.000563354681713091\\
0.684	0.000575510158676085\\
0.686	0.000585415449074011\\
0.688	0.000593191430681944\\
0.69	0.0005989712538706\\
0.692	0.000602898515616032\\
0.694	0.000605125421764214\\
0.696	0.000605810937990029\\
0.698	0.000605118925008514\\
0.7	0.000603216248877195\\
0.71	0.000581987347538568\\
0.72	0.000553087281893992\\
0.73	0.000528513715090924\\
0.74	0.000531454044838941\\
0.75	0.000567449302062963\\
0.76	0.000611690580907169\\
0.77	0.000626208920860268\\
0.78	0.000583432465869062\\
0.79	0.000477138622850886\\
0.8	0.000392210991406801\\
0.81	0.000314432631945737\\
0.82	0.000314438905956802\\
0.83	0.000372784480649261\\
0.84	0.000461096886543861\\
0.85	0.000512026102532089\\
0.86	0.000512410566457147\\
0.87	0.000474036285447383\\
0.88	0.00041493408776179\\
0.89	0.000360914064153458\\
0.9	0.000346313882535724\\
0.91	0.000388151246469201\\
0.92	0.00046110435495541\\
0.93	0.000527506353256821\\
0.94	0.00056558579583564\\
0.95	0.000587338465804564\\
0.96	0.000604494777861217\\
0.97	0.000610110076064565\\
0.98	0.000657624579137672\\
0.99	0.000694586069117884\\
1	0.000700630563058733\\
};
\addplot [mycolor3,     dotted,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	1.11960877286178e-05\\
-0.99	1.1973952024082e-05\\
-0.98	1.30723432119743e-05\\
-0.97	1.15745658455245e-05\\
-0.96	1.09815638218759e-05\\
-0.95	1.11656269352316e-05\\
-0.94	1.20312940239761e-05\\
-0.93	1.32602613851659e-05\\
-0.92	1.36449122525406e-05\\
-0.91	1.25949558312116e-05\\
-0.9	1.06184653365236e-05\\
-0.89	8.49730135856585e-06\\
-0.88	8.78549447149399e-06\\
-0.87	1.05961113806504e-05\\
-0.86	1.17515168161043e-05\\
-0.85	1.11160656625732e-05\\
-0.84	9.83179032242989e-06\\
-0.83	8.74776092909272e-06\\
-0.82	8.86321626175332e-06\\
-0.81	9.73432076345664e-06\\
-0.8	1.002283854821e-05\\
-0.79	9.0489374553899e-06\\
-0.78	7.18098241686031e-06\\
-0.77	5.98247857564792e-06\\
-0.76	6.89131829717824e-06\\
-0.75	8.5246091311111e-06\\
-0.74	9.16789446036045e-06\\
-0.73	8.23911596813277e-06\\
-0.72	6.0785640020197e-06\\
-0.71	4.16723918508284e-06\\
-0.7	4.8070588314782e-06\\
-0.698	5.1702998287837e-06\\
-0.696	5.54981544838858e-06\\
-0.694	5.9250948699672e-06\\
-0.692	6.28000643556804e-06\\
-0.69	6.60200400699775e-06\\
-0.688	6.88139786665908e-06\\
-0.686	7.11079297145517e-06\\
-0.684	7.28468630806139e-06\\
-0.682	7.39918691443823e-06\\
-0.68	7.45182312163522e-06\\
-0.678	7.44141000327497e-06\\
-0.676	7.36795873091912e-06\\
-0.674	7.23261665963367e-06\\
-0.672	7.04362196772046e-06\\
-0.67	6.79694637818465e-06\\
-0.668	6.48322158956836e-06\\
-0.666	6.13388579123023e-06\\
-0.664	5.74528638933755e-06\\
-0.662	5.32590757701724e-06\\
-0.66	4.88615870509128e-06\\
-0.658	4.43898984044829e-06\\
-0.656	4.00080896049012e-06\\
-0.654	3.59266003190358e-06\\
-0.652	3.24116973069226e-06\\
-0.65	2.97764163799046e-06\\
-0.648	2.8448324798319e-06\\
-0.646	2.93645154140427e-06\\
-0.644	3.00319612155828e-06\\
-0.642	3.17083964592867e-06\\
-0.64	3.46795477078367e-06\\
-0.638	3.8036135682591e-06\\
-0.636	4.15214215954405e-06\\
-0.634	4.4942773375653e-06\\
-0.632	4.8158060870201e-06\\
-0.63	5.10622870800019e-06\\
-0.628	5.38221388790382e-06\\
-0.626	5.65558668080403e-06\\
-0.624	5.86494475335033e-06\\
-0.622	6.00801852312184e-06\\
-0.62	6.08353000217473e-06\\
-0.618	6.09113691518381e-06\\
-0.616	6.03138828328885e-06\\
-0.614	5.90568312249162e-06\\
-0.612	5.71622792564194e-06\\
-0.61	5.46599093905299e-06\\
-0.608	5.15865271740103e-06\\
-0.606	4.87655078678437e-06\\
-0.604	4.57652055164462e-06\\
-0.602	4.25604795344012e-06\\
-0.6	3.92482303591562e-06\\
-0.598	3.59465496104079e-06\\
-0.596	3.2799869296591e-06\\
-0.594	3.04036606497704e-06\\
-0.592	3.06132833823121e-06\\
-0.59	3.05411325169272e-06\\
-0.588	3.01778472239656e-06\\
-0.586	2.95191979824269e-06\\
-0.584	2.85655565728388e-06\\
-0.582	2.85672485819278e-06\\
-0.58	3.07424009112536e-06\\
-0.578	3.31401671220793e-06\\
-0.576	3.5591261270337e-06\\
-0.574	3.79640757472056e-06\\
-0.572	4.01588873764816e-06\\
-0.57	4.21012256366873e-06\\
-0.568	4.38777322913565e-06\\
-0.566	4.6069310382893e-06\\
-0.564	4.77727480094712e-06\\
-0.562	4.8988667149589e-06\\
-0.56	4.97248547298818e-06\\
-0.558	4.99960694704879e-06\\
-0.556	4.9823796444172e-06\\
-0.554	4.92359500783984e-06\\
-0.552	4.82665305869454e-06\\
-0.55	4.69552432886399e-06\\
-0.548	4.53470899342066e-06\\
-0.546	4.34919428338438e-06\\
-0.544	4.14441046359705e-06\\
-0.542	3.92618459751567e-06\\
-0.54	4.02650641494197e-06\\
-0.538	4.24303742982878e-06\\
-0.536	4.44648100661014e-06\\
-0.534	4.63430899084155e-06\\
-0.532	4.80409719901615e-06\\
-0.53	4.95356201707979e-06\\
-0.528	5.0806025313656e-06\\
-0.526	5.24488951417352e-06\\
-0.524	5.38369652522026e-06\\
-0.522	5.49047153399048e-06\\
-0.52	5.56291857130243e-06\\
-0.518	5.59881253822144e-06\\
-0.516	5.5960374386909e-06\\
-0.514	5.5526279931769e-06\\
-0.512	5.46681356840459e-06\\
-0.51	5.3370634094017e-06\\
-0.508	5.16213210013134e-06\\
-0.506	4.94110410272859e-06\\
-0.504	4.67343631360879e-06\\
-0.502	4.46611610076301e-06\\
-0.5	4.33105979635409e-06\\
-0.498	4.21985583609836e-06\\
-0.496	4.14525409937682e-06\\
-0.494	4.11966099055993e-06\\
-0.492	4.31527738144641e-06\\
-0.49	4.53496676524239e-06\\
-0.488	4.75030335537344e-06\\
-0.486	4.95628050126146e-06\\
-0.484	5.14768304094884e-06\\
-0.482	5.31922155679315e-06\\
-0.48	5.64192785542059e-06\\
-0.478	6.03644631168196e-06\\
-0.476	6.44523076154769e-06\\
-0.474	6.8585541459515e-06\\
-0.472	7.26752735145779e-06\\
-0.47	7.6640905120907e-06\\
-0.468	8.04097539945212e-06\\
-0.466	8.39166828846379e-06\\
-0.464	8.71038572767748e-06\\
-0.462	8.99206721652191e-06\\
-0.46	9.23238455025531e-06\\
-0.458	9.4277664865333e-06\\
-0.456	9.57543705764811e-06\\
-0.454	9.67346654224335e-06\\
-0.452	9.72083460907793e-06\\
-0.45	9.71750622359053e-06\\
-0.448	9.67145158816956e-06\\
-0.446	9.65728920546426e-06\\
-0.444	9.55755461406304e-06\\
-0.442	9.37131401170254e-06\\
-0.44	9.09863392743836e-06\\
-0.438	8.78114730794576e-06\\
-0.436	8.52764248340156e-06\\
-0.434	8.27254128360545e-06\\
-0.432	8.02996314279134e-06\\
-0.43	7.81559084299269e-06\\
-0.428	7.64591794589909e-06\\
-0.426	7.53698707428037e-06\\
-0.424	7.50267044937591e-06\\
-0.422	7.55279718057368e-06\\
-0.42	7.69165741599525e-06\\
-0.418	7.96013121305177e-06\\
-0.416	8.27424366733914e-06\\
-0.414	8.59534527326698e-06\\
-0.412	9.02136932738102e-06\\
-0.41	9.48515043001241e-06\\
-0.408	9.97126134168505e-06\\
-0.406	1.04650507814686e-05\\
-0.404	1.09530317889997e-05\\
-0.402	1.14230511179355e-05\\
-0.4	1.18643357930875e-05\\
-0.398	1.22674823060805e-05\\
-0.396	1.26244272485673e-05\\
-0.394	1.29284199394522e-05\\
-0.392	1.31740064568202e-05\\
-0.39	1.3357028616494e-05\\
-0.388	1.34746387890402e-05\\
-0.386	1.35253303319541e-05\\
-0.384	1.35089835185994e-05\\
-0.382	1.34269271929216e-05\\
-0.38	1.33466180830392e-05\\
-0.378	1.31800166428659e-05\\
-0.376	1.29004366426203e-05\\
-0.374	1.25237053840985e-05\\
-0.372	1.21900757345234e-05\\
-0.37	1.18345075969654e-05\\
-0.368	1.14712534799867e-05\\
-0.366	1.11166019684159e-05\\
-0.364	1.07885514734444e-05\\
-0.362	1.0506121153321e-05\\
-0.36	1.02881896783417e-05\\
-0.358	1.01518519420255e-05\\
-0.356	1.01104818766658e-05\\
-0.354	1.0171924479496e-05\\
-0.352	1.04694289450862e-05\\
-0.35	1.06846812704049e-05\\
-0.348	1.09520856486899e-05\\
-0.346	1.1374553538284e-05\\
-0.344	1.18508412543183e-05\\
-0.342	1.23624960152411e-05\\
-0.34	1.28915280154111e-05\\
-0.338	1.34211378126488e-05\\
-0.336	1.3936107344505e-05\\
-0.334	1.44229682065487e-05\\
-0.332	1.48700415220068e-05\\
-0.33	1.52674146027715e-05\\
-0.328	1.5606894080836e-05\\
-0.326	1.58819572565354e-05\\
-0.324	1.60877122349056e-05\\
-0.322	1.62208711337804e-05\\
-0.32	1.62797375289317e-05\\
-0.318	1.62642078759252e-05\\
-0.316	1.62515228867944e-05\\
-0.314	1.61205197864444e-05\\
-0.312	1.5867568672116e-05\\
-0.31	1.55129630775347e-05\\
-0.308	1.51813186077836e-05\\
-0.306	1.48096706107766e-05\\
-0.304	1.44099619307438e-05\\
-0.302	1.39959346132953e-05\\
-0.3	1.35829985213215e-05\\
-0.29	1.21318401205473e-05\\
-0.28	1.27722362273672e-05\\
-0.27	1.49081833833762e-05\\
-0.26	1.67203502155371e-05\\
-0.25	1.71293788645835e-05\\
-0.24	1.60829762695556e-05\\
-0.23	1.44025131128836e-05\\
-0.22	1.3433699329937e-05\\
-0.21	1.37658924840025e-05\\
-0.2	1.48273832027218e-05\\
-0.19	1.54841556202684e-05\\
-0.18	1.52499223899545e-05\\
-0.17	1.43550172190354e-05\\
-0.16	1.34754354001419e-05\\
-0.15	1.30370811780832e-05\\
-0.14	1.30669409804298e-05\\
-0.13	1.30664132594691e-05\\
-0.12	1.2714825696494e-05\\
-0.11	1.210442500369e-05\\
-0.1	1.21204706971577e-05\\
-0.09	1.12623949937186e-05\\
-0.08	1.12916203801946e-05\\
-0.07	1.13167425233392e-05\\
-0.06	1.10958728413517e-05\\
-0.05	1.05635428555296e-05\\
-0.04	9.81938655816559e-06\\
-0.03	9.07538513361904e-06\\
-0.02	8.58681156159858e-06\\
-0.01	8.50189784583613e-06\\
0	8.76948821106259e-06\\
0.01	8.74323705866778e-06\\
0.02	8.29363382310651e-06\\
0.03	7.83789271436607e-06\\
0.04	8.23479650303046e-06\\
0.05	8.26553355430381e-06\\
0.06	7.76730164063345e-06\\
0.07	6.6908631870968e-06\\
0.08	5.78012723388865e-06\\
0.09	5.78011123638518e-06\\
0.1	6.9541201395051e-06\\
0.11	7.77774047872303e-06\\
0.12	7.35361492423039e-06\\
0.13	6.28368020123489e-06\\
0.14	4.52580631074049e-06\\
0.15	3.44553972331625e-06\\
0.16	4.39853562123356e-06\\
0.17	5.89568498896187e-06\\
0.18	6.43540762414323e-06\\
0.19	5.90247391931589e-06\\
0.2	5.67616313530872e-06\\
0.21	6.77838393574605e-06\\
0.22	8.08388001455348e-06\\
0.23	8.50901568169027e-06\\
0.24	7.46017478434527e-06\\
0.25	6.31238216156636e-06\\
0.26	6.50704731433598e-06\\
0.27	8.27114598678475e-06\\
0.28	1.01432394236638e-05\\
0.29	1.12629634698462e-05\\
0.3	1.05869123515395e-05\\
0.302	1.03318256739519e-05\\
0.304	1.00353053721082e-05\\
0.306	9.70565329502559e-06\\
0.308	9.35311046619914e-06\\
0.31	8.98998864025822e-06\\
0.312	8.6307170641885e-06\\
0.314	8.29169835062162e-06\\
0.316	7.99081525123554e-06\\
0.318	7.74640524046443e-06\\
0.32	7.61464131838974e-06\\
0.322	7.53286654818372e-06\\
0.324	7.50389849327353e-06\\
0.326	7.61194167565135e-06\\
0.328	7.80971635367816e-06\\
0.33	8.08461764773276e-06\\
0.332	8.42000834494794e-06\\
0.334	8.79740479237017e-06\\
0.336	9.19822319893521e-06\\
0.338	9.60491278011821e-06\\
0.34	1.00015559707698e-05\\
0.342	1.03741062535413e-05\\
0.344	1.07159242628283e-05\\
0.346	1.10628188799195e-05\\
0.348	1.13259136234068e-05\\
0.35	1.14999448758345e-05\\
0.352	1.15813088266095e-05\\
0.354	1.15679986604285e-05\\
0.356	1.15086424434862e-05\\
0.358	1.13957898160336e-05\\
0.36	1.12097369236364e-05\\
0.362	1.09528726702335e-05\\
0.364	1.06292587958914e-05\\
0.366	1.02447634868467e-05\\
0.368	9.80725693835528e-06\\
0.37	9.32688774673263e-06\\
0.372	8.81645784134307e-06\\
0.374	8.29189841412335e-06\\
0.376	7.77279949270351e-06\\
0.378	7.28282491646819e-06\\
0.38	6.8496104381208e-06\\
0.382	6.50342043644962e-06\\
0.384	6.27370387735095e-06\\
0.386	6.18515627563392e-06\\
0.388	6.2426733754571e-06\\
0.39	6.44573152214682e-06\\
0.392	6.95838757789551e-06\\
0.394	7.68899259670169e-06\\
0.396	8.44019057294985e-06\\
0.398	9.18371304905244e-06\\
0.4	9.89760436008414e-06\\
0.402	1.05645184335159e-05\\
0.404	1.11705240626197e-05\\
0.406	1.1704318530735e-05\\
0.408	1.21567224542192e-05\\
0.41	1.25203569684327e-05\\
0.412	1.27894358942666e-05\\
0.414	1.29596290675224e-05\\
0.416	1.30279689078517e-05\\
0.418	1.29927822699997e-05\\
0.42	1.28536362894259e-05\\
0.422	1.26112910472487e-05\\
0.424	1.22676547456079e-05\\
0.426	1.18257392106589e-05\\
0.428	1.1289615316464e-05\\
0.43	1.06643697502909e-05\\
0.432	9.95606720157738e-06\\
0.434	9.17172657232635e-06\\
0.436	8.31932850622101e-06\\
0.438	7.40789106969898e-06\\
0.44	6.44769725536035e-06\\
0.442	5.62646024000836e-06\\
0.444	4.82564748709142e-06\\
0.446	4.04815782453118e-06\\
0.448	3.33903220931228e-06\\
0.45	2.77463289697377e-06\\
0.452	2.46913503713672e-06\\
0.454	2.51729175160334e-06\\
0.456	2.88912712667271e-06\\
0.458	3.67652507875632e-06\\
0.46	4.61750979998809e-06\\
0.462	5.53182368303983e-06\\
0.464	6.4017244825022e-06\\
0.466	7.21539242690116e-06\\
0.468	7.96393782325911e-06\\
0.47	8.64028760599682e-06\\
0.472	9.23872291535565e-06\\
0.474	9.75467127005179e-06\\
0.476	1.0184606618895e-05\\
0.478	1.05259964718185e-05\\
0.48	1.07772688596987e-05\\
0.482	1.09377858458044e-05\\
0.484	1.10078169691133e-05\\
0.486	1.09885091194334e-05\\
0.488	1.08818511177152e-05\\
0.49	1.06906321819616e-05\\
0.492	1.04183940637631e-05\\
0.494	1.00693769434022e-05\\
0.496	9.64845950718177e-06\\
0.498	9.16109370788926e-06\\
0.5	8.61323489694838e-06\\
0.502	8.0112681168872e-06\\
0.504	7.3619314023951e-06\\
0.506	6.67223714405724e-06\\
0.508	5.94939261611837e-06\\
0.51	5.20072134485796e-06\\
0.512	4.5046657457331e-06\\
0.514	3.89689632591278e-06\\
0.516	3.29680955236802e-06\\
0.518	2.72017698045074e-06\\
0.52	2.47003501794151e-06\\
0.522	2.81034512903015e-06\\
0.524	3.23548961680695e-06\\
0.526	3.70673802752087e-06\\
0.528	4.1966679855209e-06\\
0.53	4.70743364492514e-06\\
0.532	5.25625859492873e-06\\
0.534	5.75454055972157e-06\\
0.536	6.19460250055057e-06\\
0.538	6.57010364079425e-06\\
0.54	6.8758030799263e-06\\
0.542	7.10745493461358e-06\\
0.544	7.261765808162e-06\\
0.546	7.42285766256362e-06\\
0.548	7.53977935550533e-06\\
0.55	7.59904348611034e-06\\
0.552	7.60090650581555e-06\\
0.554	7.54658390730158e-06\\
0.556	7.43830354172915e-06\\
0.558	7.43232013075042e-06\\
0.56	7.58419304717243e-06\\
0.562	7.69462408763684e-06\\
0.564	7.76177942829854e-06\\
0.566	7.78391603357755e-06\\
0.568	7.75944160170143e-06\\
0.57	7.68698214051561e-06\\
0.572	7.56545601761591e-06\\
0.574	7.39415404374222e-06\\
0.576	7.17282660394094e-06\\
0.578	6.90178075172325e-06\\
0.58	6.58199387133067e-06\\
0.582	6.21525641616403e-06\\
0.584	5.80436759339406e-06\\
0.586	5.35342875754598e-06\\
0.588	5.42518096936015e-06\\
0.59	5.7859851349141e-06\\
0.592	6.18196386345844e-06\\
0.594	6.72842128363202e-06\\
0.596	7.22011778561534e-06\\
0.598	7.64041364545794e-06\\
0.6	7.98426184486871e-06\\
0.602	8.24756361832218e-06\\
0.604	8.54313450128741e-06\\
0.606	8.84916394791977e-06\\
0.608	9.11508694861166e-06\\
0.61	9.33791076132532e-06\\
0.612	9.51561534742852e-06\\
0.614	9.64709497730095e-06\\
0.616	9.73211574384513e-06\\
0.618	9.77128481819209e-06\\
0.62	9.76602847816885e-06\\
0.622	9.71857683513648e-06\\
0.624	9.63195356200646e-06\\
0.626	9.50996903262192e-06\\
0.628	9.35721458661632e-06\\
0.63	9.17905454823178e-06\\
0.632	9.23691553072441e-06\\
0.634	9.35950035374176e-06\\
0.636	9.40984753553341e-06\\
0.638	9.38861442521435e-06\\
0.64	9.29783029391289e-06\\
0.642	9.14103491288314e-06\\
0.644	8.92345192213584e-06\\
0.646	8.65220767230314e-06\\
0.648	8.3366055634349e-06\\
0.65	7.98845856864699e-06\\
0.652	7.62245951306176e-06\\
0.654	7.69397380795332e-06\\
0.656	7.81378214200622e-06\\
0.658	8.10131230688578e-06\\
0.66	8.41628144812304e-06\\
0.662	8.64844560510509e-06\\
0.664	8.79411137787216e-06\\
0.666	8.93565325824084e-06\\
0.668	9.21706768678486e-06\\
0.67	9.50162336295056e-06\\
0.672	9.78338785977214e-06\\
0.674	1.00570535357413e-05\\
0.676	1.03179535513967e-05\\
0.678	1.0562053057436e-05\\
0.68	1.07859276873433e-05\\
0.682	1.09867374239234e-05\\
0.684	1.11622009581909e-05\\
0.686	1.13105735025622e-05\\
0.688	1.14306296044539e-05\\
0.69	1.15216515311031e-05\\
0.692	1.15834232111825e-05\\
0.694	1.1616229225516e-05\\
0.696	1.16534714180924e-05\\
0.698	1.16468423472713e-05\\
0.7	1.15668385958869e-05\\
0.71	1.10387775450685e-05\\
0.72	1.04534365421306e-05\\
0.73	1.03801827701413e-05\\
0.74	1.10110227549731e-05\\
0.75	1.2161359338804e-05\\
0.76	1.24362578102987e-05\\
0.77	1.23659549325037e-05\\
0.78	1.21702340899845e-05\\
0.79	1.21025789355178e-05\\
0.8	1.30189510272198e-05\\
0.81	1.47666471138895e-05\\
0.82	1.494235795306e-05\\
0.83	1.46198035689892e-05\\
0.84	1.3613685176583e-05\\
0.85	1.33076370528623e-05\\
0.86	1.37593756084638e-05\\
0.87	1.5328527570527e-05\\
0.88	1.63406675960638e-05\\
0.89	1.58458741389924e-05\\
0.9	1.41973723683014e-05\\
0.91	1.3009817542954e-05\\
0.92	1.31921705054277e-05\\
0.93	1.40960107769642e-05\\
0.94	1.465265209032e-05\\
0.95	1.46759742266473e-05\\
0.96	1.48060275638342e-05\\
0.97	1.55518966902638e-05\\
0.98	1.69353805444118e-05\\
0.99	1.64573175002885e-05\\
1	1.49344304769424e-05\\
};
\addplot [mycolor4,     dash dot,       mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.000207815713650682\\
-0.99	0.000123273136916892\\
-0.98	0.000142079468204675\\
-0.97	0.000200372526375138\\
-0.96	0.000263738714166156\\
-0.95	0.000277286787840696\\
-0.94	0.00023028008742574\\
-0.93	0.000137452337234514\\
-0.92	8.71353205039908e-05\\
-0.91	0.000141152496152552\\
-0.9	0.000239881350225753\\
-0.89	0.000284789704800184\\
-0.88	0.000265179742678947\\
-0.87	0.000188677436179634\\
-0.86	0.000130030213810633\\
-0.85	0.000116695477227982\\
-0.84	0.000201931533145686\\
-0.83	0.000250709513952564\\
-0.82	0.000239759496636439\\
-0.81	0.000176522522449916\\
-0.8	0.000194227731056976\\
-0.79	0.000260336379355327\\
-0.78	0.000325561897266259\\
-0.77	0.000397773556767113\\
-0.76	0.000456375250570529\\
-0.75	0.000566048986849541\\
-0.74	0.000800473976265523\\
-0.73	0.00111571661158611\\
-0.72	0.00151983967261405\\
-0.71	0.00203440486020402\\
-0.7	0.00270650715641283\\
-0.698	0.00287192512488963\\
-0.696	0.00304509921729463\\
-0.694	0.00322627656583221\\
-0.692	0.00341570476574813\\
-0.69	0.00361363053716284\\
-0.688	0.00382029845213144\\
-0.686	0.00403607268572263\\
-0.684	0.00426108597471337\\
-0.682	0.0044954104904261\\
-0.68	0.00473945731117258\\
-0.678	0.0049933169089017\\
-0.676	0.0052572021910199\\
-0.674	0.00553131667415244\\
-0.672	0.00581600563713095\\
-0.67	0.00611137130930976\\
-0.668	0.00641751426481054\\
-0.666	0.00673456014103029\\
-0.664	0.00706261141236116\\
-0.662	0.00740174444366263\\
-0.66	0.00775200634040033\\
-0.658	0.00811341161759389\\
-0.656	0.00848593871649657\\
-0.654	0.00886952640414358\\
-0.652	0.00926407009619028\\
-0.65	0.00966941814798704\\
-0.648	0.0100853681621891\\
-0.646	0.0105116633636357\\
-0.644	0.0109479890935251\\
-0.642	0.0113939694752024\\
-0.64	0.011849164303144\\
-0.638	0.0123130662051087\\
-0.636	0.0127850981249467\\
-0.634	0.013264611170394\\
-0.632	0.0137508828664092\\
-0.63	0.0142433044887657\\
-0.628	0.0147408876467605\\
-0.626	0.0152425921868761\\
-0.624	0.0157473883824663\\
-0.622	0.0162541722961114\\
-0.62	0.0167617670959354\\
-0.618	0.0172689248939951\\
-0.616	0.0177743291114042\\
-0.614	0.0182765973706029\\
-0.612	0.018774284911117\\
-0.61	0.0192659279943074\\
-0.608	0.0197499940020666\\
-0.606	0.0202247912388361\\
-0.604	0.0206886710660856\\
-0.602	0.0211399472585038\\
-0.6	0.0215794024694234\\
-0.598	0.0220204599114772\\
-0.596	0.0224435917356915\\
-0.594	0.0228469294964466\\
-0.592	0.0232286014903802\\
-0.59	0.0235867409240428\\
-0.588	0.0239194942937242\\
-0.586	0.024225029933516\\
-0.584	0.0245015466858431\\
-0.582	0.0247472826470188\\
-0.58	0.0249605641915928\\
-0.578	0.025139693309143\\
-0.576	0.025283064567975\\
-0.574	0.0253891608154743\\
-0.572	0.0254565474746065\\
-0.57	0.025483880669183\\
-0.568	0.0254699150749568\\
-0.566	0.0254135114492467\\
-0.564	0.0253137101888006\\
-0.562	0.0251695550303829\\
-0.56	0.0249802602071792\\
-0.558	0.0247451782055722\\
-0.556	0.0244637990321422\\
-0.554	0.0241357549402479\\
-0.552	0.0237608245641654\\
-0.55	0.0233389364344837\\
-0.548	0.0228701718522954\\
-0.546	0.0223547671044959\\
-0.544	0.0217931150072146\\
-0.542	0.0211857657702726\\
-0.54	0.0205334271820127\\
-0.538	0.0198369641218618\\
-0.536	0.0190973974175126\\
-0.534	0.0183159020768997\\
-0.532	0.0174938049423095\\
-0.53	0.0166325818400021\\
-0.528	0.0157338543374426\\
-0.526	0.0147993862832975\\
-0.524	0.0138310804104347\\
-0.522	0.0128309754684322\\
-0.52	0.0118012446960373\\
-0.518	0.0107441971157751\\
-0.516	0.00966228452320276\\
-0.514	0.00857724542053914\\
-0.512	0.00747496784343723\\
-0.51	0.0063559561012417\\
-0.508	0.00522366826296899\\
-0.506	0.00408270547133437\\
-0.504	0.0029409275956222\\
-0.502	0.00181949644476071\\
-0.5	0.000843078155432875\\
-0.498	0.00144692635594634\\
-0.496	0.00254964456408989\\
-0.494	0.00369195143812657\\
-0.492	0.00483640821640387\\
-0.49	0.00597342063597647\\
-0.488	0.00709785995549815\\
-0.486	0.00820601618294505\\
-0.484	0.00929478239822433\\
-0.482	0.0103613775640605\\
-0.48	0.0114032379630264\\
-0.478	0.0124179713576164\\
-0.476	0.0134033374403635\\
-0.474	0.0143572402355228\\
-0.472	0.0152777261919509\\
-0.47	0.0161820225132158\\
-0.468	0.017075747878299\\
-0.466	0.0179316891314336\\
-0.464	0.0187482401922176\\
-0.462	0.0195239384018098\\
-0.46	0.0202574676308646\\
-0.458	0.0209476609550852\\
-0.456	0.0215935028159347\\
-0.454	0.0221941306141484\\
-0.452	0.0227488357035212\\
-0.45	0.0232570637664744\\
-0.448	0.0237184145630329\\
-0.446	0.0241326410524972\\
-0.444	0.0244996478935285\\
-0.442	0.0248196344179774\\
-0.44	0.0251062098125159\\
-0.438	0.0253500418244624\\
-0.436	0.0255469826495322\\
-0.434	0.0256975125465896\\
-0.432	0.0258022529211922\\
-0.43	0.0258619623275974\\
-0.428	0.0258775319078025\\
-0.426	0.025849980287724\\
-0.424	0.0257804479529852\\
-0.422	0.0256701911300773\\
-0.42	0.0255206157528917\\
-0.418	0.025333183911284\\
-0.416	0.0251094106297805\\
-0.414	0.0248509411894767\\
-0.412	0.024559500357322\\
-0.41	0.0242368840593411\\
-0.408	0.0238849507867782\\
-0.406	0.0235056127762074\\
-0.404	0.023100827006817\\
-0.402	0.0226725860595269\\
-0.4	0.022222959969737\\
-0.398	0.0217540082776034\\
-0.396	0.0212677151751724\\
-0.394	0.0207661191953308\\
-0.392	0.0202512478787115\\
-0.39	0.0197251089481881\\
-0.388	0.0191896816987686\\
-0.386	0.018646908648168\\
-0.384	0.0180986874917295\\
-0.382	0.017546863404017\\
-0.38	0.0169932217274629\\
-0.378	0.0164394810864867\\
-0.376	0.0158872869632066\\
-0.374	0.0153382057684253\\
-0.372	0.0148374741029339\\
-0.37	0.0143404321949911\\
-0.368	0.0138470451687937\\
-0.366	0.0133581991669723\\
-0.364	0.0128747188165446\\
-0.362	0.0123973675449285\\
-0.36	0.0119268481571354\\
-0.358	0.0114638036588689\\
-0.356	0.0110088304751103\\
-0.354	0.0105627481465758\\
-0.352	0.0101257114102748\\
-0.35	0.00969813244869438\\
-0.348	0.00928037176614052\\
-0.346	0.00887274027938968\\
-0.344	0.00847550150838835\\
-0.342	0.00808887384573211\\
-0.34	0.00771303288444908\\
-0.338	0.00734811378453888\\
-0.336	0.00699421365966957\\
-0.334	0.00665139396660853\\
-0.332	0.00631968288110016\\
-0.33	0.00600295729980652\\
-0.328	0.00573546847217082\\
-0.326	0.00548011611270758\\
-0.324	0.00523633320779254\\
-0.322	0.00500352468729704\\
-0.32	0.00478107442305502\\
-0.318	0.00456835215752249\\
-0.316	0.00436472030650699\\
-0.314	0.00416954058125249\\
-0.312	0.00398218037710978\\
-0.31	0.0038020188783161\\
-0.308	0.00362845283127463\\
-0.306	0.00346095879753145\\
-0.304	0.00329900195931985\\
-0.302	0.00314197982284868\\
-0.3	0.00298940530697107\\
-0.29	0.00228182658749629\\
-0.28	0.0016425096719683\\
-0.27	0.0010598548290933\\
-0.26	0.000678406429018136\\
-0.25	0.000372838665727845\\
-0.24	0.000264040470533882\\
-0.23	0.000299423111562414\\
-0.22	0.000291126185627997\\
-0.21	0.000227932688006677\\
-0.2	0.000209680941422329\\
-0.19	0.000297172765344073\\
-0.18	0.000449159177510139\\
-0.17	0.000521716222474846\\
-0.16	0.000482492975725392\\
-0.15	0.00034033817399891\\
-0.14	0.000190311688831635\\
-0.13	0.0001497863440204\\
-0.12	0.00028602814385868\\
-0.11	0.000385491645978282\\
-0.1	0.000378557569792924\\
-0.09	0.00027157182615157\\
-0.08	0.000174142360816816\\
-0.07	0.000164212382478396\\
-0.06	0.000265603058725007\\
-0.05	0.000346586500706831\\
-0.04	0.000328745081004879\\
-0.03	0.00026613705976071\\
-0.02	0.000210699145435632\\
-0.01	0.000217071260298534\\
0	0.000318247553996188\\
0.01	0.000391085000400341\\
0.02	0.000364969661838459\\
0.03	0.000309705618390298\\
0.04	0.000292084374254138\\
0.05	0.000262949384427136\\
0.06	0.000319364962332371\\
0.07	0.000405860910291391\\
0.08	0.000394493659079966\\
0.09	0.000329870909920639\\
0.1	0.000262027723992094\\
0.11	0.000283849323447692\\
0.12	0.000253084216359024\\
0.13	0.000345822643193915\\
0.14	0.000352330700807408\\
0.15	0.000349522467038952\\
0.16	0.000311563716935351\\
0.17	0.000234958652073942\\
0.18	0.00021862897904061\\
0.19	0.000301449425008819\\
0.2	0.000333634788334519\\
0.21	0.000343810939154718\\
0.22	0.000411568644653574\\
0.23	0.000441004308510308\\
0.24	0.000447277246291333\\
0.25	0.000605750726784365\\
0.26	0.000817781752737266\\
0.27	0.00108171707733438\\
0.28	0.00142134457122953\\
0.29	0.00186931751058485\\
0.3	0.00248859221949937\\
0.302	0.00265495525063944\\
0.304	0.00282807122718644\\
0.306	0.00300814551904851\\
0.308	0.00319541348748103\\
0.31	0.00339014059823348\\
0.312	0.00359256859525034\\
0.314	0.00380309227846455\\
0.316	0.00402184633421788\\
0.318	0.00424912190163087\\
0.32	0.00448522079455878\\
0.322	0.00473045292590619\\
0.324	0.00498513335605865\\
0.326	0.00524957897877735\\
0.328	0.00552410486304874\\
0.33	0.00580902027454133\\
0.332	0.00610462440512062\\
0.334	0.00641120184348255\\
0.336	0.0067290178240006\\
0.338	0.00705831329445922\\
0.34	0.00739929984639206\\
0.342	0.00775225837590034\\
0.344	0.00811727846153807\\
0.346	0.00849438383151519\\
0.348	0.00888361232468868\\
0.35	0.00928494771596828\\
0.352	0.00969831489458954\\
0.354	0.0101235751881347\\
0.356	0.0105605218835724\\
0.358	0.0110088759969385\\
0.36	0.0114682823427788\\
0.362	0.0119531625546091\\
0.364	0.0124474616906685\\
0.366	0.0129503194233942\\
0.368	0.0134607814803803\\
0.37	0.0139779119741339\\
0.372	0.0145006968508326\\
0.374	0.0150280443270458\\
0.376	0.0155587857830579\\
0.378	0.0160916771290108\\
0.38	0.0166254006572245\\
0.382	0.0171585673910625\\
0.384	0.0176897199373993\\
0.386	0.0182173358463869\\
0.388	0.0187398314786489\\
0.39	0.0192555663763224\\
0.392	0.0197628481306457\\
0.394	0.0202599377349324\\
0.396	0.0207450554079243\\
0.398	0.0212163868686024\\
0.4	0.0216720900398407\\
0.402	0.0221288929559961\\
0.404	0.0225690961415703\\
0.406	0.0229895813721479\\
0.408	0.0233883454850554\\
0.41	0.0237633863378196\\
0.412	0.0241127123831641\\
0.414	0.0244343524518675\\
0.416	0.0247263656875977\\
0.418	0.0249868515761943\\
0.42	0.0252139600102243\\
0.422	0.0254059013286541\\
0.424	0.0255609562708791\\
0.426	0.0256775250584335\\
0.428	0.0257540759291097\\
0.43	0.0257890922275451\\
0.432	0.025781230089083\\
0.434	0.0257292625048781\\
0.436	0.0256320875460143\\
0.438	0.0254887360919107\\
0.44	0.0252983790105279\\
0.442	0.0250718517427433\\
0.444	0.0247998375685477\\
0.446	0.0244793464386843\\
0.448	0.0241100527979417\\
0.45	0.0236918460636168\\
0.452	0.0232246533755569\\
0.454	0.0227086446037061\\
0.456	0.0221441652578689\\
0.458	0.0215317381955035\\
0.46	0.0208721991055626\\
0.462	0.0201663388658892\\
0.464	0.0194152014316761\\
0.466	0.0186200178182828\\
0.468	0.017782190329107\\
0.47	0.0169032886862306\\
0.472	0.0159850453301716\\
0.474	0.0150293499584103\\
0.476	0.0140382434089516\\
0.478	0.0130139110543724\\
0.48	0.0119586759788162\\
0.482	0.0108749924147446\\
0.484	0.00976544033828521\\
0.486	0.00863272306049621\\
0.488	0.00747967193657309\\
0.49	0.00630971824853323\\
0.492	0.0051263132674253\\
0.494	0.00393314273914871\\
0.496	0.00273605292342659\\
0.498	0.00154978949112157\\
0.5	0.000511636828872135\\
0.502	0.00137471356548129\\
0.504	0.00250216402112379\\
0.506	0.00364186841496193\\
0.508	0.00477748300510512\\
0.51	0.00590301469638403\\
0.512	0.00701368921569369\\
0.514	0.00810968390412085\\
0.516	0.00922428252500789\\
0.518	0.0103234907123978\\
0.52	0.0114054043345112\\
0.522	0.0124591220936814\\
0.524	0.0134822985149889\\
0.526	0.0144727267756154\\
0.528	0.015428342430694\\
0.53	0.0163472278044143\\
0.532	0.0172276163722951\\
0.534	0.0180678967763397\\
0.536	0.0188666162744838\\
0.538	0.0196224835113278\\
0.54	0.0203343705472006\\
0.542	0.0210013141128503\\
0.544	0.021622516077531\\
0.546	0.0221973431321329\\
0.548	0.0227253256997995\\
0.55	0.0232061560944911\\
0.552	0.0236396859545095\\
0.554	0.0240259229833872\\
0.556	0.0243650270350416\\
0.558	0.0246573055834856\\
0.56	0.0249032262271793\\
0.562	0.0251033451185913\\
0.564	0.025258377373058\\
0.566	0.0253691808499164\\
0.568	0.0254367254067952\\
0.57	0.0254620694494487\\
0.572	0.0254463848337568\\
0.574	0.0253909381969966\\
0.576	0.0252970830092574\\
0.578	0.025166251487352\\
0.58	0.0249999464167421\\
0.582	0.0247997329256376\\
0.584	0.0245672302534973\\
0.586	0.024304103554557\\
0.588	0.0240120557749724\\
0.59	0.0236928196402167\\
0.592	0.0233481497875438\\
0.594	0.0229798150763365\\
0.596	0.0225895911073047\\
0.598	0.0221792529796957\\
0.6	0.0217505683139865\\
0.602	0.0213052905656959\\
0.604	0.0208451526544678\\
0.606	0.0203756127163788\\
0.608	0.0199092121654494\\
0.61	0.0194330778340184\\
0.612	0.0189487156136337\\
0.614	0.0184575824905433\\
0.616	0.017961082917911\\
0.618	0.0174605656720633\\
0.62	0.0169573521659641\\
0.622	0.0164526402664109\\
0.624	0.0159475579260523\\
0.626	0.0154432124671774\\
0.628	0.0149407317982902\\
0.63	0.014441043382387\\
0.632	0.0139572931006829\\
0.634	0.013480572183249\\
0.636	0.0130082157026614\\
0.638	0.0125409473385586\\
0.64	0.0120794369151704\\
0.642	0.0116243019711955\\
0.644	0.0111761095550541\\
0.646	0.0107353782024981\\
0.648	0.0103025800506796\\
0.65	0.00987814304079225\\
0.652	0.00946245316030475\\
0.654	0.00905585667576832\\
0.656	0.00865866230829551\\
0.658	0.00827114330610092\\
0.66	0.00789379644804382\\
0.662	0.00752673651373354\\
0.664	0.00716998015795736\\
0.666	0.00682364826458104\\
0.668	0.00648782980543967\\
0.67	0.00616258343607799\\
0.672	0.00584793908040952\\
0.674	0.00554389950897264\\
0.676	0.00525044191657686\\
0.678	0.0049675195057857\\
0.68	0.0046950630827773\\
0.682	0.00443334114941843\\
0.684	0.00418288341596889\\
0.686	0.00394288128972705\\
0.688	0.00371318687151748\\
0.69	0.00349362498208116\\
0.692	0.00328399376037279\\
0.694	0.00308406572577032\\
0.696	0.00289358939284243\\
0.698	0.00271229151520495\\
0.7	0.00253988001744954\\
0.71	0.00180272857986176\\
0.72	0.00129988142775485\\
0.73	0.000937403760874005\\
0.74	0.000725617266342089\\
0.75	0.00062400064826397\\
0.76	0.000581281855266318\\
0.77	0.000513905493562323\\
0.78	0.000387202011171927\\
0.79	0.000255911684432772\\
0.8	0.000251506401922765\\
0.81	0.000289217506168088\\
0.82	0.000347213622934886\\
0.83	0.000339851131759687\\
0.84	0.000267019150974505\\
0.85	0.000127011803575055\\
0.86	0.000151390083127341\\
0.87	0.000212442586407588\\
0.88	0.000314146701079958\\
0.89	0.00033228106163338\\
0.9	0.000264158793866704\\
0.91	0.000142339685027665\\
0.92	0.000153329829560494\\
0.93	0.000197334587198305\\
0.94	0.000292382950806079\\
0.95	0.00031122897626883\\
0.96	0.00025104956265687\\
0.97	0.000203387777834636\\
0.98	0.000179203334744873\\
0.99	0.00020190675364383\\
1	0.000253380898616467\\
};
\addplot [mycolor5,     densely dashed, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00248883720821143\\
-0.99	0.00199014024089858\\
-0.98	0.00160117648210989\\
-0.97	0.00162895627386363\\
-0.96	0.00174615339933477\\
-0.95	0.0019639953999663\\
-0.94	0.00231216540355153\\
-0.93	0.00258035315959953\\
-0.92	0.00272361507564769\\
-0.91	0.0026833665874378\\
-0.9	0.0024663225768113\\
-0.89	0.00209926948817059\\
-0.88	0.00193734251818401\\
-0.87	0.00186748246393772\\
-0.86	0.00179722449048033\\
-0.85	0.00183066043120344\\
-0.84	0.0019842701340325\\
-0.83	0.00216631524908355\\
-0.82	0.00234112901014897\\
-0.81	0.00279876793246502\\
-0.8	0.0031217984376032\\
-0.79	0.00303972440385507\\
-0.78	0.00256695070833281\\
-0.77	0.00202024310068089\\
-0.76	0.00148047303944759\\
-0.75	0.00117239029033678\\
-0.74	0.00157761237699464\\
-0.73	0.00283654544823767\\
-0.72	0.00615552731755083\\
-0.71	0.0111354137311374\\
-0.7	0.0178856856968999\\
-0.698	0.0194616057353958\\
-0.696	0.0211118862009061\\
-0.694	0.0228371343009505\\
-0.692	0.0246380276985673\\
-0.69	0.0265153224656016\\
-0.688	0.0284698587862935\\
-0.686	0.0305025641346798\\
-0.684	0.0326144536854227\\
-0.682	0.0348066277553631\\
-0.68	0.0370802661122147\\
-0.678	0.0394366190274687\\
-0.676	0.0418769949927092\\
-0.674	0.0444027450612461\\
-0.672	0.0470152438208032\\
-0.67	0.0497158670467552\\
-0.668	0.0525059661289824\\
-0.666	0.0553868394087818\\
-0.664	0.0583597006040323\\
-0.662	0.0614256445417884\\
-0.66	0.0645856104562366\\
-0.658	0.0678403431469342\\
-0.656	0.0711903523264689\\
-0.654	0.0746358705185874\\
-0.652	0.0781768098964121\\
-0.65	0.0818127184758284\\
-0.648	0.0855427361012455\\
-0.646	0.0893694621407393\\
-0.644	0.0932873190444173\\
-0.642	0.097293739086128\\
-0.64	0.101385779083755\\
-0.638	0.105559882840597\\
-0.636	0.109811846278097\\
-0.634	0.114136785665187\\
-0.632	0.118538033460875\\
-0.63	0.123005194973517\\
-0.628	0.127527991759959\\
-0.626	0.132098595747628\\
-0.624	0.136708394284451\\
-0.622	0.141347986140451\\
-0.62	0.146007183377647\\
-0.618	0.150675019320119\\
-0.616	0.155339762808842\\
-0.614	0.159988938875097\\
-0.612	0.164609355914294\\
-0.61	0.169187139386288\\
-0.608	0.173707772012281\\
-0.606	0.178156140380576\\
-0.604	0.182516587815077\\
-0.602	0.186772973302829\\
-0.6	0.190908736218597\\
-0.598	0.194906966529004\\
-0.596	0.198750480103685\\
-0.594	0.202421898709298\\
-0.592	0.205903734212747\\
-0.59	0.209178476475042\\
-0.588	0.212228684375218\\
-0.586	0.21503707936715\\
-0.584	0.217586640940165\\
-0.582	0.219860703327568\\
-0.58	0.221843052786772\\
-0.578	0.2235180247596\\
-0.576	0.224870600212887\\
-0.574	0.225886500457881\\
-0.572	0.226552279750628\\
-0.57	0.226855414987932\\
-0.568	0.226784391830442\\
-0.566	0.22632878661046\\
-0.564	0.225479343412471\\
-0.562	0.224228045754306\\
-0.56	0.222568182341375\\
-0.558	0.220494406419472\\
-0.556	0.218002788311508\\
-0.554	0.21509086079141\\
-0.552	0.211757657024813\\
-0.55	0.208003740893186\\
-0.548	0.203831229616949\\
-0.546	0.199243808707767\\
-0.544	0.19424673941742\\
-0.542	0.188846859015475\\
-0.54	0.183052574438017\\
-0.538	0.176873850121853\\
-0.536	0.170322191209252\\
-0.534	0.163410623829317\\
-0.532	0.15615367492468\\
-0.53	0.148567355247312\\
-0.528	0.140669150958282\\
-0.526	0.132478032201834\\
-0.524	0.124014491952151\\
-0.522	0.115300636999535\\
-0.52	0.106360368441223\\
-0.518	0.0972197183046532\\
-0.516	0.0879074669592591\\
-0.514	0.0784562877035502\\
-0.512	0.0693442758449425\\
-0.51	0.0646929728449751\\
-0.508	0.0599408636748986\\
-0.506	0.0550990356359018\\
-0.504	0.0501789241187653\\
-0.502	0.0451923037454196\\
-0.5	0.0401513038668901\\
-0.498	0.0350684743912834\\
-0.496	0.0299569629958487\\
-0.494	0.0293840388993461\\
-0.492	0.037694736025681\\
-0.49	0.0465062597354309\\
-0.488	0.0557123721827794\\
-0.486	0.0651452489592591\\
-0.484	0.0743961362045209\\
-0.482	0.0834436027880522\\
-0.48	0.0922678360543258\\
-0.478	0.100850377863704\\
-0.476	0.109174018668879\\
-0.474	0.117222758621861\\
-0.472	0.124981798021801\\
-0.47	0.132437540025982\\
-0.468	0.139577597333524\\
-0.466	0.146390798613792\\
-0.464	0.152867192461904\\
-0.462	0.159021340004191\\
-0.46	0.164824257965431\\
-0.458	0.170268076875655\\
-0.456	0.175347580964599\\
-0.454	0.180058739090897\\
-0.452	0.184398682535404\\
-0.45	0.188416235244122\\
-0.448	0.192115525500374\\
-0.446	0.195442690848257\\
-0.444	0.198398659448266\\
-0.442	0.200985392816139\\
-0.44	0.203205845980295\\
-0.438	0.205063926293751\\
-0.436	0.2065644510392\\
-0.434	0.207713103993082\\
-0.432	0.208516391128019\\
-0.43	0.208981595637045\\
-0.428	0.209116732459664\\
-0.426	0.208930502481363\\
-0.424	0.208432246564912\\
-0.422	0.207631899556941\\
-0.42	0.206539944395407\\
-0.418	0.205167366424806\\
-0.416	0.203525608007115\\
-0.414	0.201626523496815\\
-0.412	0.199482334630187\\
-0.41	0.197105586360858\\
-0.408	0.194509103157462\\
-0.406	0.191705945764921\\
-0.404	0.188709368417565\\
-0.402	0.185532776482836\\
-0.4	0.182189684506056\\
-0.398	0.178693674621864\\
-0.396	0.175058355296062\\
-0.394	0.171297320362322\\
-0.392	0.167424108322271\\
-0.39	0.163452161884742\\
-0.388	0.15939478773012\\
-0.386	0.155265116498721\\
-0.384	0.1510760630188\\
-0.382	0.14684028680783\\
-0.38	0.142570152902666\\
-0.378	0.138277693097234\\
-0.376	0.133974567691665\\
-0.374	0.129672027883781\\
-0.372	0.125380878961099\\
-0.37	0.121111444479947\\
-0.368	0.116873531645841\\
-0.366	0.112676398136536\\
-0.364	0.108528720634401\\
-0.362	0.104438565357797\\
-0.36	0.100413360900607\\
-0.358	0.0964598737045062\\
-0.356	0.0925841864983293\\
-0.354	0.0887916800425999\\
-0.352	0.0850870185136356\\
-0.35	0.0814741388495072\\
-0.348	0.0779562443596982\\
-0.346	0.0745358028699685\\
-0.344	0.0712145496348482\\
-0.342	0.0679934952021475\\
-0.34	0.0648729383584925\\
-0.338	0.0618524842240523\\
-0.336	0.0589310675010329\\
-0.334	0.056106980818094\\
-0.332	0.0533779080555647\\
-0.33	0.0507521256580964\\
-0.328	0.0482383097805906\\
-0.326	0.0458057431077603\\
-0.324	0.0434497013149539\\
-0.322	0.0411651270007264\\
-0.32	0.0389466980708513\\
-0.318	0.0367888987357384\\
-0.316	0.0346860928315456\\
-0.314	0.0326325994776051\\
-0.312	0.0306227715320988\\
-0.31	0.0286510779712564\\
-0.308	0.0267121923191477\\
-0.306	0.0248010908295837\\
-0.304	0.0229131667191903\\
-0.302	0.021044371255576\\
-0.3	0.0191914007131214\\
-0.29	0.0103833921422334\\
-0.28	0.00487275617098288\\
-0.27	0.0111073766021007\\
-0.26	0.0198449529254944\\
-0.25	0.0274412431283078\\
-0.24	0.0323961975018696\\
-0.23	0.0333035091533541\\
-0.22	0.0292823023586106\\
-0.21	0.0204896379076361\\
-0.2	0.0110676292851505\\
-0.19	0.0184981157756748\\
-0.18	0.0354817435323185\\
-0.17	0.0516302244197258\\
-0.16	0.0631899618487434\\
-0.15	0.0677152345213217\\
-0.14	0.0640064143913765\\
-0.13	0.0523526499614206\\
-0.12	0.0348925429895132\\
-0.11	0.0180312789649665\\
-0.1	0.0221715003422203\\
-0.09	0.0390836649788131\\
-0.08	0.0525549872214137\\
-0.07	0.0588646412519762\\
-0.06	0.0572200908042743\\
-0.05	0.0485265879726907\\
-0.04	0.0349581737294441\\
-0.03	0.0195169698110422\\
-0.02	0.006579973170248\\
-0.01	0.00927137067621171\\
0	0.0151666290315547\\
0.01	0.0163110132643869\\
0.02	0.0129662123072977\\
0.03	0.00658068546025733\\
0.04	0.00466718044845357\\
0.05	0.00803710642771695\\
0.06	0.0127573977222914\\
0.07	0.0146751334094893\\
0.08	0.013840074694678\\
0.09	0.0109603885095907\\
0.1	0.00711154177948869\\
0.11	0.00342140804525105\\
0.12	0.00240642622678056\\
0.13	0.00228863571384087\\
0.14	0.00264591878392796\\
0.15	0.00320425218280881\\
0.16	0.00372860625000899\\
0.17	0.00436802324721347\\
0.18	0.00486913763677452\\
0.19	0.00442513658179348\\
0.2	0.00342971055630203\\
0.21	0.00299309708650727\\
0.22	0.00267253843023993\\
0.23	0.00257553126756483\\
0.24	0.0027549429242245\\
0.25	0.00306211751477822\\
0.26	0.00330960462306305\\
0.27	0.00326372863561734\\
0.28	0.00270343014259679\\
0.29	0.0017039742778305\\
0.3	0.00422237199758877\\
0.302	0.00514419801305722\\
0.304	0.00614563634412384\\
0.306	0.0072231611410723\\
0.308	0.00837373378420232\\
0.31	0.00959448458865205\\
0.312	0.0108825619846167\\
0.314	0.0122350659407722\\
0.316	0.0136490262099117\\
0.318	0.0151214055164519\\
0.32	0.0166491170129319\\
0.322	0.0182290499019349\\
0.324	0.019858099499263\\
0.326	0.0215331993114152\\
0.328	0.0232513534412384\\
0.33	0.025009668080116\\
0.332	0.0268053811275795\\
0.334	0.0286358891711922\\
0.336	0.0304987712002702\\
0.338	0.0323918085384299\\
0.34	0.0343130005750002\\
0.342	0.0362605759609597\\
0.344	0.038232999015803\\
0.346	0.0402289711695239\\
0.348	0.0422474273403386\\
0.35	0.0442875272238722\\
0.352	0.0463486415436336\\
0.354	0.0484303333852292\\
0.356	0.0505323348073476\\
0.358	0.0526545189907214\\
0.36	0.054796868250888\\
0.362	0.0569594383014379\\
0.364	0.0591423192102244\\
0.366	0.061345593541494\\
0.368	0.0635692922210964\\
0.37	0.0658133486994218\\
0.372	0.0680775520167989\\
0.374	0.0703614993988919\\
0.376	0.0726645490238962\\
0.378	0.0749857736103069\\
0.38	0.0773239154722715\\
0.382	0.0796773436803119\\
0.384	0.0820440139479243\\
0.386	0.0844214318401009\\
0.388	0.0868066198681594\\
0.39	0.0891960889974076\\
0.392	0.0915858150496416\\
0.394	0.093971220433595\\
0.396	0.0963471615813597\\
0.398	0.0987079224108262\\
0.4	0.101047214071623\\
0.402	0.103358181166871\\
0.404	0.105633414575732\\
0.406	0.107864970932489\\
0.408	0.11004439874742\\
0.41	0.112162771084827\\
0.412	0.114210724642766\\
0.414	0.116178505010084\\
0.416	0.11805601780942\\
0.418	0.119832885368848\\
0.42	0.121498508503898\\
0.422	0.123042132932869\\
0.424	0.124452919794728\\
0.426	0.125720019690015\\
0.428	0.126832649622\\
0.43	0.127780172177739\\
0.432	0.128552176258163\\
0.434	0.129138558642114\\
0.436	0.129529605652702\\
0.438	0.129716074184703\\
0.44	0.129689271350017\\
0.442	0.129441132004098\\
0.444	0.128964293429544\\
0.446	0.128252166474308\\
0.448	0.127299002470487\\
0.45	0.12609995529559\\
0.452	0.124651137981035\\
0.454	0.12294967332286\\
0.456	0.12099373800577\\
0.458	0.118782599815044\\
0.46	0.116316647580406\\
0.462	0.113597413572196\\
0.464	0.110627588153769\\
0.466	0.107411026586636\\
0.468	0.103952747987393\\
0.47	0.100258926553953\\
0.472	0.0970630727165179\\
0.474	0.0946736760433945\\
0.476	0.0921302967580552\\
0.478	0.0894395730032602\\
0.48	0.0866088391191774\\
0.482	0.0836461191694426\\
0.484	0.0805728255863171\\
0.486	0.0773949216138376\\
0.488	0.0741988618078651\\
0.49	0.0708966861099802\\
0.492	0.0674974487074962\\
0.494	0.0640249831563981\\
0.496	0.0604947279826989\\
0.498	0.0568938956575399\\
0.5	0.0532322986173\\
0.502	0.0495199660341425\\
0.504	0.0457671279608496\\
0.506	0.0419842149507801\\
0.508	0.0381860814579992\\
0.51	0.0347159198811774\\
0.512	0.0313834350774509\\
0.514	0.0282425338814686\\
0.516	0.0253636389215625\\
0.518	0.0283483107243361\\
0.52	0.0336010154378862\\
0.522	0.0387354511106679\\
0.524	0.0437327200990381\\
0.526	0.0485776317594511\\
0.528	0.0532573279486965\\
0.53	0.0577606660243636\\
0.532	0.0620779185477749\\
0.534	0.0662006169355211\\
0.536	0.0701214641166382\\
0.538	0.0738342809755694\\
0.54	0.07733396894894\\
0.542	0.0806164795127358\\
0.544	0.083678785529572\\
0.546	0.0865188516869749\\
0.548	0.0891356025241976\\
0.55	0.0915288872875036\\
0.552	0.0936994413062257\\
0.554	0.0956488438686144\\
0.556	0.0973794727622531\\
0.558	0.0988944557688022\\
0.56	0.100197619486017\\
0.562	0.10129343590607\\
0.564	0.102186967215186\\
0.566	0.102883809300459\\
0.568	0.103390034459274\\
0.57	0.103712133805959\\
0.572	0.103856959862528\\
0.574	0.103831669804364\\
0.576	0.103643669811528\\
0.578	0.103300560949118\\
0.58	0.102810086970245\\
0.582	0.102180084400073\\
0.584	0.101418435222537\\
0.586	0.10053302245048\\
0.588	0.0995316888187097\\
0.59	0.0984221987958583\\
0.592	0.0972122040669669\\
0.594	0.0959092125946718\\
0.596	0.0945205613231939\\
0.598	0.0930533925462086\\
0.6	0.0915146339186377\\
0.602	0.0899109820524553\\
0.604	0.0882488895996984\\
0.606	0.0865345556908673\\
0.608	0.0847739195654474\\
0.61	0.0829726572029906\\
0.612	0.0811361807380929\\
0.614	0.0792696404214561\\
0.616	0.0773779288719908\\
0.618	0.0754656873510398\\
0.62	0.0735373137804519\\
0.622	0.0715969722203561\\
0.624	0.0696486035203031\\
0.626	0.0676959368597191\\
0.628	0.065742501898224\\
0.63	0.0637916412654544\\
0.632	0.0618465231318513\\
0.634	0.0599101536161268\\
0.636	0.057985388803105\\
0.638	0.0560749461646709\\
0.64	0.0541814151989633\\
0.642	0.0523072671256927\\
0.644	0.0504548635010597\\
0.646	0.0486264636409493\\
0.648	0.0468242307682291\\
0.65	0.0450502368265272\\
0.652	0.0433064659299428\\
0.654	0.041594816444799\\
0.656	0.0399171017251643\\
0.658	0.0382750495489754\\
0.66	0.0366703003249009\\
0.662	0.0351044041620451\\
0.664	0.0335788169145026\\
0.666	0.0320948953304518\\
0.668	0.0306538914510731\\
0.67	0.0292569464170656\\
0.672	0.0279050838509249\\
0.674	0.0265992029900518\\
0.676	0.0253400717503821\\
0.678	0.0241283199012239\\
0.68	0.0229644325308179\\
0.682	0.0218487439773813\\
0.684	0.0207814323934776\\
0.686	0.0197625151018895\\
0.688	0.0187918448891039\\
0.69	0.0178691073686893\\
0.692	0.0169938195311799\\
0.694	0.0161653295799842\\
0.696	0.0153828181350767\\
0.698	0.0146453008674473\\
0.7	0.0139516326083747\\
0.71	0.0111022290734524\\
0.72	0.00909355805503366\\
0.73	0.00766043696290278\\
0.74	0.00653502289960429\\
0.75	0.00549984000641961\\
0.76	0.00442864958049331\\
0.77	0.00337039584838657\\
0.78	0.00230705028236327\\
0.79	0.00173344792973678\\
0.8	0.00139039608444304\\
0.81	0.00121573209664656\\
0.82	0.00116033637116664\\
0.83	0.00118948973099278\\
0.84	0.00117812357761303\\
0.85	0.00120465022024066\\
0.86	0.00140421549454265\\
0.87	0.00134723991025074\\
0.88	0.00116977170088165\\
0.89	0.000920742538503896\\
0.9	0.000858058136328194\\
0.91	0.000732233645600977\\
0.92	0.000790558262959103\\
0.93	0.000667840659874519\\
0.94	0.000783532422083552\\
0.95	0.000952977394757045\\
0.96	0.00100808101849591\\
0.97	0.00118485702928297\\
0.98	0.0012576085083808\\
0.99	0.00104183091331443\\
1	0.000651372426038687\\
};
\addplot [mycolor1,     densely dotted, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00386712666183757\\
-0.99	0.00723337218562638\\
-0.98	0.00952217407612601\\
-0.97	0.0100668694056783\\
-0.96	0.00874087064147678\\
-0.95	0.00582640568773771\\
-0.94	0.00282029382903815\\
-0.93	0.00481216370731723\\
-0.92	0.00848554201153841\\
-0.91	0.0110704275247458\\
-0.9	0.0118051079212444\\
-0.89	0.0104412168244413\\
-0.88	0.00728484685226907\\
-0.87	0.00401834396334519\\
-0.86	0.00592784745454253\\
-0.85	0.0103303421547693\\
-0.84	0.0135312980102172\\
-0.83	0.0143677145027575\\
-0.82	0.0125143525877253\\
-0.81	0.00849371277509837\\
-0.8	0.00475405744346895\\
-0.79	0.00740663736093067\\
-0.78	0.0119145283328805\\
-0.77	0.0147835412584706\\
-0.76	0.0153697123262594\\
-0.75	0.0134952988684666\\
-0.74	0.00988330976263168\\
-0.73	0.0108145406233405\\
-0.72	0.0168241363392176\\
-0.71	0.0236831610804293\\
-0.7	0.0304641374074432\\
-0.698	0.0319096026262678\\
-0.696	0.0333688121113537\\
-0.694	0.0348418311803182\\
-0.692	0.0363286928114578\\
-0.69	0.0378293399690404\\
-0.688	0.0393435662640668\\
-0.686	0.0408709564735161\\
-0.684	0.0424108285337338\\
-0.682	0.0439621786111942\\
-0.68	0.0455236307378596\\
-0.678	0.0470933922879309\\
-0.676	0.0486692162850546\\
-0.674	0.0502618007812806\\
-0.672	0.0520216058903958\\
-0.67	0.0537836108052205\\
-0.668	0.0555442604298472\\
-0.666	0.0572996530525292\\
-0.664	0.0590455122587693\\
-0.662	0.0607771599218072\\
-0.66	0.0624894909511107\\
-0.658	0.0641769505472697\\
-0.656	0.0658335147751145\\
-0.654	0.0674526753259351\\
-0.652	0.0690274293951387\\
-0.65	0.0705502756552121\\
-0.648	0.0720132173581567\\
-0.646	0.0734077736606558\\
-0.644	0.0747250003346773\\
-0.642	0.0759555211133063\\
-0.64	0.0770895710363048\\
-0.638	0.0781170533147596\\
-0.636	0.0790276114460822\\
-0.634	0.0798107186011876\\
-0.632	0.0804557867037008\\
-0.63	0.0809522981641351\\
-0.628	0.0812899639702471\\
-0.626	0.0814589128341147\\
-0.624	0.0814499174442802\\
-0.622	0.0812546656809971\\
-0.62	0.0808660870707609\\
-0.618	0.0802787479632773\\
-0.616	0.0794893331211791\\
-0.614	0.0784972368340302\\
-0.612	0.0773052934492934\\
-0.61	0.0759206852612783\\
-0.608	0.0743560743192926\\
-0.606	0.072631011876636\\
-0.604	0.0707736801498733\\
-0.602	0.0688230059114529\\
-0.6	0.0668311355528996\\
-0.598	0.0648661452363639\\
-0.596	0.0642297243081107\\
-0.594	0.064897709710407\\
-0.592	0.0654577436298756\\
-0.59	0.0659054814674237\\
-0.588	0.0662379320121409\\
-0.586	0.0679543374397242\\
-0.584	0.0719103979505025\\
-0.582	0.0763239220473412\\
-0.58	0.0811589586855261\\
-0.578	0.0863767590448532\\
-0.576	0.0919375828734598\\
-0.574	0.0978018859361126\\
-0.572	0.103931018115258\\
-0.57	0.110287572980895\\
-0.568	0.1168355100761\\
-0.566	0.123540141769761\\
-0.564	0.130368048465144\\
-0.562	0.13728696351933\\
-0.56	0.144265653016368\\
-0.558	0.15439488295892\\
-0.556	0.164894040575991\\
-0.554	0.175560316338587\\
-0.552	0.18634218171708\\
-0.55	0.197189150053857\\
-0.548	0.208051524635067\\
-0.546	0.218880244979013\\
-0.544	0.229626814281956\\
-0.542	0.240350700285623\\
-0.54	0.25093820331962\\
-0.538	0.261268091309051\\
-0.536	0.271298087221554\\
-0.534	0.280986664653115\\
-0.532	0.290293255185161\\
-0.53	0.299178461395627\\
-0.528	0.307604272534956\\
-0.526	0.315534280178556\\
-0.524	0.322933891391248\\
-0.522	0.329770537110592\\
-0.52	0.336013873593262\\
-0.518	0.341635974884612\\
-0.516	0.346611514376728\\
-0.514	0.350917933621569\\
-0.512	0.354535596670375\\
-0.51	0.357447928321461\\
-0.508	0.359641534780939\\
-0.506	0.361106305376014\\
-0.504	0.361839444900541\\
-0.502	0.361862355593351\\
-0.5	0.361137883303706\\
-0.498	0.359668839725123\\
-0.496	0.357461669834085\\
-0.494	0.354526424060171\\
-0.492	0.350876707458105\\
-0.49	0.346530700106465\\
-0.488	0.341538907622333\\
-0.486	0.335888406613988\\
-0.484	0.329644987358549\\
-0.482	0.322814875192728\\
-0.48	0.31542992209577\\
-0.478	0.307524387247426\\
-0.476	0.299134727720051\\
-0.474	0.290299377811706\\
-0.472	0.281058519700246\\
-0.47	0.271453848380248\\
-0.468	0.261528334143506\\
-0.466	0.251325986191874\\
-0.464	0.240891621345177\\
-0.462	0.23027064225092\\
-0.46	0.21950883004894\\
-0.458	0.20865215713749\\
-0.456	0.197746626587059\\
-0.454	0.186838145932428\\
-0.452	0.175972444641817\\
-0.45	0.165195046636312\\
-0.448	0.154551311945891\\
-0.446	0.144086565057221\\
-0.444	0.133846331750188\\
-0.442	0.124117238161669\\
-0.44	0.115045766832443\\
-0.438	0.10648707462369\\
-0.436	0.0985147152911557\\
-0.434	0.0912056068137484\\
-0.432	0.0846382127084341\\
-0.43	0.0788887213686316\\
-0.428	0.0740245924134285\\
-0.426	0.0700954360204318\\
-0.424	0.0671224637420226\\
-0.422	0.0650893481024994\\
-0.42	0.0639381494729511\\
-0.418	0.0635728137974901\\
-0.416	0.0638767870414733\\
-0.414	0.0646920968732947\\
-0.412	0.0659033543326405\\
-0.41	0.0673775213327643\\
-0.408	0.0690048111522552\\
-0.406	0.0706936759561446\\
-0.404	0.0723703694364529\\
-0.402	0.07397720169598\\
-0.4	0.0754702956304341\\
-0.398	0.0768173167767849\\
-0.396	0.0779954059474135\\
-0.394	0.0789893975388997\\
-0.392	0.0797903295101127\\
-0.39	0.0803952154186077\\
-0.388	0.0812325120383599\\
-0.386	0.0818921505850789\\
-0.384	0.0823643277023479\\
-0.382	0.0826414288794905\\
-0.38	0.0827178359750623\\
-0.378	0.0825897702364655\\
-0.376	0.0822551638170778\\
-0.374	0.081713553628883\\
-0.372	0.0809659922595408\\
-0.37	0.0800149715453188\\
-0.368	0.0788643551844479\\
-0.366	0.0775193174854134\\
-0.364	0.0759862859696138\\
-0.362	0.0742728860932505\\
-0.36	0.0723878868285156\\
-0.358	0.0703411462593566\\
-0.356	0.0681435567130994\\
-0.354	0.0658069892784393\\
-0.352	0.0641123367737839\\
-0.35	0.0625097422381296\\
-0.348	0.0608949923158246\\
-0.346	0.059273762459059\\
-0.344	0.0576510449760837\\
-0.342	0.0560311669487351\\
-0.34	0.0544178151425262\\
-0.338	0.0528140673543616\\
-0.336	0.0512224296195525\\
-0.334	0.0496448786571611\\
-0.332	0.0480829088751293\\
-0.33	0.0465375831895819\\
-0.328	0.0450095868429008\\
-0.326	0.0434992833395212\\
-0.324	0.0420067715644794\\
-0.322	0.0405319431139168\\
-0.32	0.0390745388547924\\
-0.318	0.0376342037467776\\
-0.316	0.0362105390047519\\
-0.314	0.0348031507552835\\
-0.312	0.0335263352248587\\
-0.31	0.0323330921767321\\
-0.308	0.0315614443659239\\
-0.306	0.0316158229155243\\
-0.304	0.0315016764134093\\
-0.302	0.0312141793466804\\
-0.3	0.0307503829452907\\
-0.29	0.0258166188739873\\
-0.28	0.0171217289960438\\
-0.27	0.00895551799615986\\
-0.26	0.0104169236359524\\
-0.25	0.0158442130152086\\
-0.24	0.0200959276453466\\
-0.23	0.0201131756044392\\
-0.22	0.0155524740557933\\
-0.21	0.00778331769136101\\
-0.2	0.00240736482445962\\
-0.19	0.0102051599380357\\
-0.18	0.0160653148793317\\
-0.17	0.0184118253663983\\
-0.16	0.0169879314605545\\
-0.15	0.012313304181471\\
-0.14	0.00548308952676892\\
-0.13	0.00239287631227533\\
-0.12	0.00901035314486835\\
-0.11	0.0138851650133196\\
-0.1	0.0158815296349275\\
-0.09	0.0146690697137373\\
-0.08	0.0105436697710939\\
-0.07	0.00438468059516826\\
-0.06	0.00268936255052715\\
-0.05	0.00886003109010884\\
-0.04	0.0131300093942378\\
-0.03	0.0146828857855784\\
-0.02	0.0133053001075643\\
-0.01	0.00931758821345243\\
0	0.00362521722618027\\
0.01	0.00302771556629408\\
0.02	0.0086399460509978\\
0.03	0.0125064838751431\\
0.04	0.0137788305442962\\
0.05	0.0122537652800314\\
0.06	0.00854940639470334\\
0.07	0.00455016454995752\\
0.08	0.00572878849736527\\
0.09	0.00982780671684921\\
0.1	0.0126611812319077\\
0.11	0.0132173109029375\\
0.12	0.0114678257051205\\
0.13	0.00835879842359743\\
0.14	0.00647425325517115\\
0.15	0.00852648485072819\\
0.16	0.0117707467154266\\
0.17	0.0136528978309977\\
0.18	0.0133933721230824\\
0.19	0.0112726467131107\\
0.2	0.00924657175934165\\
0.21	0.00988170952388237\\
0.22	0.0124098479133184\\
0.23	0.0141918023580251\\
0.24	0.0136661522183067\\
0.25	0.0112014459401647\\
0.26	0.00954783281637206\\
0.27	0.0109435623764842\\
0.28	0.0157481121870799\\
0.29	0.0218171107124591\\
0.3	0.0256140464484936\\
0.302	0.0260289478404552\\
0.304	0.0263257964330874\\
0.306	0.0265066280814262\\
0.308	0.0265751812286107\\
0.31	0.0265368724710541\\
0.312	0.0267476530310206\\
0.314	0.0275500641721917\\
0.316	0.0283863590201925\\
0.318	0.0292566299895924\\
0.32	0.0301599576069864\\
0.322	0.0311109829953013\\
0.324	0.0321016795012222\\
0.326	0.0331166885959515\\
0.328	0.0341688974667659\\
0.33	0.0352314494034213\\
0.332	0.0362995887745574\\
0.334	0.0373681395428872\\
0.336	0.0384315447288807\\
0.338	0.0394839025805029\\
0.34	0.0405189986723656\\
0.342	0.0415303333234631\\
0.344	0.0425111438716922\\
0.346	0.043454421486364\\
0.348	0.04435292234772\\
0.35	0.0451991731842734\\
0.352	0.0459854713410491\\
0.354	0.0467038797580802\\
0.356	0.0473462174691961\\
0.358	0.0479040464838347\\
0.36	0.0483686561846\\
0.362	0.0487310466553009\\
0.364	0.048981912642756\\
0.366	0.0491116301485868\\
0.368	0.0491102479474972\\
0.37	0.0489674866493274\\
0.372	0.0486727482929796\\
0.374	0.0482151399373459\\
0.376	0.0475835153982675\\
0.378	0.0467665403464893\\
0.38	0.0457527877365477\\
0.382	0.0445308735266483\\
0.384	0.0430896478753078\\
0.386	0.0414184663573853\\
0.388	0.0395075829685645\\
0.39	0.0373487394881316\\
0.392	0.034936090819369\\
0.394	0.0355722316120057\\
0.396	0.036787385529754\\
0.398	0.0379347857301461\\
0.4	0.0390000621919469\\
0.402	0.039969341111937\\
0.404	0.0408294197313428\\
0.406	0.041567949965863\\
0.408	0.0421736329596569\\
0.41	0.0468449440167287\\
0.412	0.0524152206987109\\
0.414	0.0581899156111477\\
0.416	0.0641506817241295\\
0.418	0.0702804478185346\\
0.42	0.0765627952292623\\
0.422	0.0829815579611899\\
0.424	0.0895205643982651\\
0.426	0.0961634716381809\\
0.428	0.102893662395242\\
0.43	0.109694185532649\\
0.432	0.116547727953668\\
0.434	0.123436609655477\\
0.436	0.130342796283337\\
0.438	0.137247925124574\\
0.44	0.144133341513476\\
0.442	0.150980143296555\\
0.444	0.157769231467101\\
0.446	0.165069746453595\\
0.448	0.175713833349318\\
0.45	0.186396473838232\\
0.452	0.197078927150496\\
0.454	0.207721488329255\\
0.456	0.218283651516821\\
0.458	0.228724293168014\\
0.46	0.239001871485286\\
0.462	0.249074638893756\\
0.464	0.258900864725544\\
0.466	0.26843906552261\\
0.468	0.277648240535104\\
0.47	0.286488110114786\\
0.472	0.29491935479823\\
0.474	0.30290385295423\\
0.476	0.310404914942643\\
0.478	0.317387511803194\\
0.48	0.32381849656662\\
0.482	0.329666816359388\\
0.484	0.334903713558718\\
0.486	0.339502914348279\\
0.488	0.343440803126593\\
0.49	0.34669658133121\\
0.492	0.349252409361068\\
0.494	0.3510935304082\\
0.496	0.3522083751469\\
0.498	0.352588646374082\\
0.5	0.35223494841131\\
0.502	0.35115279870232\\
0.504	0.349325516417035\\
0.506	0.346758312080529\\
0.508	0.343459775323305\\
0.51	0.339441829121617\\
0.512	0.334738017913321\\
0.514	0.32935338124958\\
0.516	0.323305042675298\\
0.518	0.31661703941828\\
0.52	0.309316165682683\\
0.522	0.301431806010902\\
0.524	0.292995752119087\\
0.526	0.284067688299547\\
0.528	0.274668711037356\\
0.53	0.264833822678858\\
0.532	0.254602959428441\\
0.534	0.244017439231672\\
0.536	0.233119735315284\\
0.538	0.221953253212782\\
0.54	0.210562116127358\\
0.542	0.198990964661876\\
0.544	0.187284778684019\\
0.546	0.175488731733175\\
0.548	0.163648092488773\\
0.55	0.151808194390309\\
0.552	0.140014505260136\\
0.554	0.128312846862714\\
0.556	0.116749845560581\\
0.558	0.105373750749947\\
0.56	0.0942358595756829\\
0.562	0.0833929791237815\\
0.564	0.072911732998367\\
0.566	0.062876267736534\\
0.568	0.0534024019350023\\
0.57	0.0446639982360762\\
0.572	0.0369407263048298\\
0.574	0.0306903782117153\\
0.576	0.0282604090102294\\
0.578	0.0275567915275357\\
0.58	0.0304148403060175\\
0.582	0.0339601795716796\\
0.584	0.0378703720269919\\
0.586	0.0419289456348505\\
0.588	0.0459958334700121\\
0.59	0.0511700955107664\\
0.592	0.0563277259429571\\
0.594	0.0612214270521965\\
0.596	0.0658087017685106\\
0.598	0.0700646935819862\\
0.6	0.0739757784012778\\
0.602	0.0775358368863436\\
0.604	0.0808374782379792\\
0.606	0.0838107900925699\\
0.608	0.0864252955126784\\
0.61	0.088690422579144\\
0.612	0.0906167985279142\\
0.614	0.0922160045421608\\
0.616	0.0935003813219186\\
0.618	0.0944828714644508\\
0.62	0.0951768896989698\\
0.622	0.0955962149484264\\
0.624	0.0957548999104571\\
0.626	0.0956671948532582\\
0.628	0.0953474828999969\\
0.63	0.0948102244047931\\
0.632	0.0940699082162032\\
0.634	0.0931410077536051\\
0.636	0.0920379399378207\\
0.638	0.0907750251523893\\
0.64	0.0893664465893049\\
0.642	0.0878262075654943\\
0.644	0.0861680856912628\\
0.646	0.0844055831288757\\
0.648	0.0825518725933126\\
0.65	0.0806479032304066\\
0.652	0.0787246376995662\\
0.654	0.0767431796716281\\
0.656	0.0747132745989273\\
0.658	0.0726441567798979\\
0.66	0.0705445391827032\\
0.662	0.0684226056403515\\
0.664	0.0662860054947937\\
0.666	0.0641418507991682\\
0.668	0.0619967162056972\\
0.67	0.0598566416714509\\
0.672	0.0577271381055256\\
0.674	0.0556693604650412\\
0.676	0.0536673810954045\\
0.678	0.0516892019195942\\
0.68	0.0497366266017354\\
0.682	0.0478109603756038\\
0.684	0.0459130981903615\\
0.686	0.0440436156845339\\
0.688	0.0422028595758335\\
0.69	0.0403910341675504\\
0.692	0.0386082809882223\\
0.694	0.0368547490704821\\
0.696	0.0351306539941229\\
0.698	0.0334363245158791\\
0.7	0.0317722363304907\\
0.71	0.0239340780483517\\
0.72	0.0170170604350389\\
0.73	0.0112334930687569\\
0.74	0.0108207435009202\\
0.75	0.0110339816842942\\
0.76	0.0103171845162685\\
0.77	0.00865734465961197\\
0.78	0.00613628394489045\\
0.79	0.00363403311074388\\
0.8	0.00526926023906591\\
0.81	0.00843919005355829\\
0.82	0.0103190966437669\\
0.83	0.00997810994456423\\
0.84	0.00729589789701041\\
0.85	0.00302667885133278\\
0.86	0.00243570585107624\\
0.87	0.00618345457804341\\
0.88	0.00832982776896315\\
0.89	0.00853290385304965\\
0.9	0.0070886644691422\\
0.91	0.00449308815283531\\
0.92	0.00126678211536769\\
0.93	0.0025922362952786\\
0.94	0.00554706401304779\\
0.95	0.00745772762555327\\
0.96	0.00779334060396475\\
0.97	0.00649837666055779\\
0.98	0.00405316599652938\\
0.99	0.00169803234932967\\
1	0.00331075381899655\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/PDF_errors_m20.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\bjorx},
ylabel={Error of \pdfbare},
ymin=-0.0361607668357,
ymax=0.760335659407,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [mycolorblack, solid,          mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00633916302999724\\
-0.99	0.00624716974236784\\
-0.98	0.00769000132380763\\
-0.97	0.0062369789010285\\
-0.96	0.00292247932613151\\
-0.95	0.00460605370981828\\
-0.94	0.00797497114106531\\
-0.93	0.00550196757942473\\
-0.92	0.00431843206077691\\
-0.91	0.00500187394685482\\
-0.9	0.00567351912949844\\
-0.89	0.00399241981067768\\
-0.88	0.00221502201747403\\
-0.87	0.0041019509582808\\
-0.86	0.00546097875468046\\
-0.85	0.00471359639023663\\
-0.84	0.00294063830828361\\
-0.83	0.00345102792394875\\
-0.82	0.00671397089972594\\
-0.81	0.00700440774014415\\
-0.8	0.00483035819656608\\
-0.79	0.00536655250827572\\
-0.78	0.00666222216336068\\
-0.77	0.00576094804190208\\
-0.76	0.00366195054799069\\
-0.75	0.00411716949387821\\
-0.74	0.00448291705356181\\
-0.73	0.00431329366707583\\
-0.72	0.00297489905577718\\
-0.71	0.00414995142950026\\
-0.7	0.00432230681122715\\
-0.698	0.00424332718774045\\
-0.696	0.00419724042864836\\
-0.694	0.00419067149590279\\
-0.692	0.00423549838550706\\
-0.69	0.00434177252891656\\
-0.688	0.00455729504025331\\
-0.686	0.00482151509295481\\
-0.684	0.00508884169265407\\
-0.682	0.00536100001491841\\
-0.68	0.00563340614837201\\
-0.678	0.00594437727653635\\
-0.676	0.00635400189111819\\
-0.674	0.00699526184738702\\
-0.672	0.00778030012532536\\
-0.67	0.0086034327362814\\
-0.668	0.00952039601786498\\
-0.666	0.0105153713244938\\
-0.664	0.0114818867990706\\
-0.662	0.0124108390119063\\
-0.66	0.0133110802577412\\
-0.658	0.0142064065880372\\
-0.656	0.0151802164419144\\
-0.654	0.0163191154134552\\
-0.652	0.0175986945689179\\
-0.65	0.0190382081380554\\
-0.648	0.0206661187463731\\
-0.646	0.0224945034273857\\
-0.644	0.0245491128990367\\
-0.642	0.0268455878870908\\
-0.64	0.0294028147338224\\
-0.638	0.0323861493780334\\
-0.636	0.035728005504988\\
-0.634	0.0393938738379076\\
-0.632	0.0433817068504086\\
-0.63	0.0477245797643808\\
-0.628	0.0523975433511327\\
-0.626	0.057393236399339\\
-0.624	0.0627366203754746\\
-0.622	0.0684698018953626\\
-0.62	0.0745244701453831\\
-0.618	0.0809073330687784\\
-0.616	0.0876300005390498\\
-0.614	0.0947144168741983\\
-0.612	0.102179477521654\\
-0.61	0.110049144110569\\
-0.608	0.118348178381163\\
-0.606	0.127103290272516\\
-0.604	0.136343410867862\\
-0.602	0.146095300417251\\
-0.6	0.156341425895105\\
-0.598	0.167090441922541\\
-0.596	0.17834672385536\\
-0.594	0.190109206272783\\
-0.592	0.202370918174546\\
-0.59	0.215117452008443\\
-0.588	0.228326089963647\\
-0.586	0.241964588356253\\
-0.584	0.255990026404965\\
-0.582	0.270347764704622\\
-0.58	0.284970633968922\\
-0.578	0.299778483350088\\
-0.576	0.314934947622839\\
-0.574	0.330195288333969\\
-0.572	0.345348656148139\\
-0.57	0.360154488383151\\
-0.568	0.37638155300457\\
-0.566	0.392706896889188\\
-0.564	0.408658591238652\\
-0.562	0.424101491532029\\
-0.56	0.438913210360808\\
-0.558	0.452966873704045\\
-0.556	0.466139313616054\\
-0.554	0.478311239910443\\
-0.552	0.489366597719959\\
-0.55	0.499191465794216\\
-0.548	0.507672836593969\\
-0.546	0.514697725385699\\
-0.544	0.520153091139211\\
-0.542	0.523931246384366\\
-0.54	0.525920119131535\\
-0.538	0.526012881855064\\
-0.536	0.524121462521952\\
-0.534	0.520179965140432\\
-0.532	0.514147257405769\\
-0.53	0.506019699197365\\
-0.528	0.495833351529427\\
-0.526	0.483592961571867\\
-0.524	0.475913729702737\\
-0.522	0.46855922269895\\
-0.52	0.460338342352678\\
-0.518	0.451362719492703\\
-0.516	0.442095781005391\\
-0.514	0.435789310770602\\
-0.512	0.429970034432375\\
-0.51	0.424897856838244\\
-0.508	0.420839101661841\\
-0.506	0.418066732537813\\
-0.504	0.416764231307927\\
-0.502	0.417104838861578\\
-0.5	0.419232908143738\\
-0.498	0.423228272058985\\
-0.496	0.429109760933765\\
-0.494	0.436825605198542\\
-0.492	0.446215902171806\\
-0.49	0.457071609296531\\
-0.488	0.469134534518998\\
-0.486	0.482111040445156\\
-0.484	0.495686823977698\\
-0.482	0.509540183517734\\
-0.48	0.523356003807903\\
-0.478	0.536835110831963\\
-0.476	0.549701315956462\\
-0.474	0.566030440204044\\
-0.472	0.580591174943021\\
-0.47	0.592873813990265\\
-0.468	0.602813555826129\\
-0.466	0.610367734026268\\
-0.464	0.615531991384422\\
-0.462	0.618362209229113\\
-0.46	0.620848337668502\\
-0.458	0.621929544558642\\
-0.456	0.621325815669419\\
-0.454	0.618446898383526\\
-0.452	0.613414957212627\\
-0.45	0.606349080622131\\
-0.448	0.597393281089306\\
-0.446	0.586710981457608\\
-0.444	0.574478064263525\\
-0.442	0.560891025064606\\
-0.44	0.546149055379607\\
-0.438	0.53038874118479\\
-0.436	0.513769849182308\\
-0.434	0.496438795584153\\
-0.432	0.478528600277863\\
-0.43	0.460160400936292\\
-0.428	0.441446240590574\\
-0.426	0.422496186275948\\
-0.424	0.403411840454531\\
-0.422	0.384294671359356\\
-0.42	0.365444547043363\\
-0.418	0.346825986743817\\
-0.416	0.328459034938193\\
-0.414	0.310431840471608\\
-0.412	0.292821638013989\\
-0.41	0.275696754803594\\
-0.408	0.259097824000399\\
-0.406	0.243055068546281\\
-0.404	0.22758362340114\\
-0.402	0.212945587548351\\
-0.4	0.199239495610063\\
-0.398	0.186025770674826\\
-0.396	0.173300572913035\\
-0.394	0.161059665336871\\
-0.392	0.149301392453744\\
-0.39	0.138021098739576\\
-0.388	0.127223860001448\\
-0.386	0.116909376854687\\
-0.384	0.107084163897746\\
-0.382	0.0977470905304604\\
-0.38	0.088900780194797\\
-0.378	0.080545782906729\\
-0.376	0.072681733499522\\
-0.374	0.0653061641756515\\
-0.372	0.0584154488621823\\
-0.37	0.052006032530689\\
-0.368	0.0460906659889562\\
-0.366	0.0406741541651012\\
-0.364	0.0357721260006473\\
-0.362	0.0314147095710004\\
-0.36	0.0276754222714083\\
-0.358	0.0249253518753557\\
-0.356	0.02280858580432\\
-0.354	0.0213160018989915\\
-0.352	0.0204401656488758\\
-0.35	0.0202444556154614\\
-0.348	0.0203607805637247\\
-0.346	0.0206684002467705\\
-0.344	0.0210730905568983\\
-0.342	0.0215161086585783\\
-0.34	0.0218960047993756\\
-0.338	0.0221686322222759\\
-0.336	0.0223037517175187\\
-0.334	0.022246392874031\\
-0.332	0.0220011439802891\\
-0.33	0.021775470764177\\
-0.328	0.0215407365879226\\
-0.326	0.0213088034069382\\
-0.324	0.021206480094319\\
-0.322	0.0210865129424196\\
-0.32	0.0209724290289797\\
-0.318	0.0209075859410059\\
-0.316	0.0207875846803476\\
-0.314	0.0205989742980537\\
-0.312	0.0202887797956582\\
-0.31	0.0198312101965905\\
-0.308	0.0192049274374464\\
-0.306	0.0184171735558118\\
-0.304	0.0174742018364388\\
-0.302	0.0163671195500072\\
-0.3	0.0151540999528155\\
-0.29	0.011453650765631\\
-0.28	0.0235083740593292\\
-0.27	0.0427660980353833\\
-0.26	0.0597093025455139\\
-0.25	0.0694784609423418\\
-0.24	0.0680674133676511\\
-0.23	0.0532200872993386\\
-0.22	0.0274755583508116\\
-0.21	0.0234237179727637\\
-0.2	0.0572826706113451\\
-0.19	0.084845869129902\\
-0.18	0.0945494153476393\\
-0.17	0.0838768921569888\\
-0.16	0.0598448270491537\\
-0.15	0.0435836134564663\\
-0.14	0.0537892410701409\\
-0.13	0.0716219614664011\\
-0.12	0.0775081764134865\\
-0.11	0.0674493020789979\\
-0.1	0.045233204233929\\
-0.09	0.0194980349797531\\
-0.08	0.012895476257345\\
-0.07	0.0250305805197487\\
-0.06	0.0300853543040838\\
-0.05	0.0281538086901174\\
-0.04	0.0224416188408584\\
-0.03	0.0154331761843324\\
-0.02	0.00781199409725749\\
-0.01	0.0066192683113586\\
0	0.0129821126024367\\
0.01	0.0163547758004279\\
0.02	0.0147911533506801\\
0.03	0.00979171159710015\\
0.04	0.00451123091221082\\
0.05	0.00395493553991924\\
0.06	0.00493232977958221\\
0.07	0.00409526803579386\\
0.08	0.00298487294335389\\
0.09	0.00289626463169572\\
0.1	0.00374284430852257\\
0.11	0.00417462054120976\\
0.12	0.00320479028136395\\
0.13	0.00273982232901835\\
0.14	0.00504084279213271\\
0.15	0.00595467640086731\\
0.16	0.0048165684631117\\
0.17	0.004257396615099\\
0.18	0.0047459677888931\\
0.19	0.00435203826169291\\
0.2	0.00378802917767795\\
0.21	0.00401398658207797\\
0.22	0.00474621606885259\\
0.23	0.00499718249530493\\
0.24	0.00365428126439103\\
0.25	0.00329841956087409\\
0.26	0.00415393215416432\\
0.27	0.00388568560335663\\
0.28	0.00334114959481901\\
0.29	0.00402041130589949\\
0.3	0.00494310934439953\\
0.302	0.00509972830700532\\
0.304	0.00525517177949121\\
0.306	0.00533144957099612\\
0.308	0.00532712413556579\\
0.31	0.00523856797922639\\
0.312	0.00506987701061362\\
0.314	0.00482780107080945\\
0.316	0.00453790550344756\\
0.318	0.00423874056874539\\
0.32	0.0039874165951661\\
0.322	0.00386077391825346\\
0.324	0.0039308588303847\\
0.326	0.00427225561512981\\
0.328	0.00487092280899094\\
0.33	0.00554185377132302\\
0.332	0.00631205502446484\\
0.334	0.00710003678247535\\
0.336	0.00787972854132499\\
0.338	0.00865611244642941\\
0.34	0.00943388244316225\\
0.342	0.0102348765297323\\
0.344	0.0110894113713089\\
0.346	0.0120894008035199\\
0.348	0.0132425284566782\\
0.35	0.0145618821251235\\
0.352	0.0160675761581699\\
0.354	0.0177767033537359\\
0.356	0.0197015584696115\\
0.358	0.0219009467090105\\
0.36	0.0244914993655369\\
0.362	0.0273952240959016\\
0.364	0.0306238134188193\\
0.366	0.0341873221577978\\
0.368	0.038085227794411\\
0.37	0.0423159427243861\\
0.372	0.0468772840425437\\
0.374	0.05176892240834\\
0.376	0.056994962833754\\
0.378	0.0625629865778679\\
0.38	0.0684858157370996\\
0.382	0.0747809447383274\\
0.384	0.0814690145188555\\
0.386	0.0885721313674856\\
0.388	0.096112953987545\\
0.39	0.104111383693539\\
0.392	0.112583534153972\\
0.394	0.121544712888851\\
0.396	0.131016622184006\\
0.398	0.140992785104909\\
0.4	0.15147381372421\\
0.402	0.162456275394283\\
0.404	0.173933287602752\\
0.406	0.185894923712019\\
0.408	0.198328314550663\\
0.41	0.211216828532573\\
0.412	0.224541335293744\\
0.414	0.238272575084165\\
0.416	0.252374166590626\\
0.418	0.266800236603689\\
0.42	0.281492759312918\\
0.422	0.296379952530228\\
0.424	0.311761371376866\\
0.426	0.328362947770489\\
0.428	0.345093900075295\\
0.43	0.36211695148101\\
0.432	0.37912114852064\\
0.434	0.395907284800975\\
0.436	0.412319977924953\\
0.438	0.428202861674976\\
0.44	0.443397645831403\\
0.442	0.457747651680673\\
0.444	0.471100606781093\\
0.446	0.483310475527974\\
0.448	0.494238369070173\\
0.45	0.50375270663073\\
0.452	0.511728961787651\\
0.454	0.518049465733617\\
0.456	0.522603501814003\\
0.458	0.525288166342372\\
0.46	0.526010986101822\\
0.462	0.52471433726366\\
0.464	0.521331441291003\\
0.466	0.515808788778525\\
0.468	0.508842770007118\\
0.47	0.501118693133002\\
0.472	0.491264829792629\\
0.474	0.479317493058415\\
0.476	0.465401087951606\\
0.478	0.458444884073604\\
0.48	0.450669382179615\\
0.482	0.442205159000087\\
0.484	0.433178221345023\\
0.486	0.423744670265398\\
0.488	0.419617465185021\\
0.49	0.417371597734137\\
0.492	0.41715368699969\\
0.494	0.419174833841323\\
0.496	0.42355978191272\\
0.498	0.430338896448828\\
0.5	0.439452852101783\\
0.502	0.450752860493596\\
0.504	0.464017382875059\\
0.506	0.478968583877281\\
0.508	0.495293013333863\\
0.51	0.512660173227987\\
0.512	0.530733381909689\\
0.514	0.549180179934214\\
0.516	0.56767967339549\\
0.518	0.585937173558274\\
0.52	0.603670880444169\\
0.522	0.620613022821325\\
0.524	0.641180691788749\\
0.526	0.659724531424135\\
0.528	0.675776162936445\\
0.53	0.689290933163573\\
0.532	0.700245721801326\\
0.534	0.708636954628688\\
0.536	0.714479128641808\\
0.538	0.718400788264352\\
0.54	0.722255161170139\\
0.542	0.724131276395698\\
0.544	0.723626285043953\\
0.546	0.720709904764852\\
0.548	0.715456523610427\\
0.55	0.707952402042984\\
0.552	0.698297516598961\\
0.554	0.686614865103785\\
0.556	0.673043181924046\\
0.558	0.657734819493313\\
0.56	0.640853194674628\\
0.562	0.622581262610265\\
0.564	0.603087222181383\\
0.566	0.582549270024002\\
0.568	0.561146088323343\\
0.57	0.539054089223388\\
0.572	0.516445615531426\\
0.574	0.493488797066157\\
0.576	0.470343109959134\\
0.578	0.44729349617437\\
0.58	0.424438784088451\\
0.582	0.401811904672012\\
0.584	0.379541360489665\\
0.586	0.357746619174519\\
0.588	0.336536994836885\\
0.59	0.316010326325637\\
0.592	0.296251462722042\\
0.594	0.277941112034443\\
0.596	0.260731393820492\\
0.598	0.244354345028969\\
0.6	0.228829808808059\\
0.602	0.214146668911844\\
0.604	0.200286200385171\\
0.606	0.187222865417425\\
0.608	0.174922163757964\\
0.61	0.163342440410435\\
0.612	0.152436699446285\\
0.614	0.142154373252124\\
0.616	0.132443058503041\\
0.618	0.123249987689537\\
0.62	0.11452468100046\\
0.622	0.106217710805581\\
0.624	0.0982833318286915\\
0.626	0.0906819542046086\\
0.628	0.0833809962941371\\
0.63	0.0763561871145614\\
0.632	0.0695930587802019\\
0.634	0.0630861656311575\\
0.636	0.0568430404696122\\
0.638	0.0508787144125726\\
0.64	0.0452166764073005\\
0.642	0.0398905788680433\\
0.644	0.0349408963003545\\
0.646	0.0304133708195021\\
0.648	0.0263557651519642\\
0.65	0.0228268539581982\\
0.652	0.0199736729474384\\
0.654	0.0176754028103431\\
0.656	0.0158991616846236\\
0.658	0.0145613806825551\\
0.66	0.0135542335158251\\
0.662	0.0127669493121349\\
0.664	0.0121222992515063\\
0.666	0.0115898676875695\\
0.668	0.0111990788865151\\
0.67	0.0110084277366378\\
0.672	0.0110593408224559\\
0.674	0.0114591088670216\\
0.676	0.0120439973349038\\
0.678	0.0127053362058179\\
0.68	0.0133613190603498\\
0.682	0.0139328199129728\\
0.684	0.0144032626752385\\
0.686	0.0146531179054669\\
0.688	0.014593443893669\\
0.69	0.0142240830096806\\
0.692	0.0135101180755329\\
0.694	0.0124520522845484\\
0.696	0.0111230386096255\\
0.698	0.00954144785929594\\
0.7	0.00777655575811055\\
0.71	0.00599408016547979\\
0.72	0.0111674720138139\\
0.73	0.00750742506622911\\
0.74	0.00793090863582563\\
0.75	0.0137385218552449\\
0.76	0.00996820290428399\\
0.77	0.00693855544297378\\
0.78	0.0149274540843191\\
0.79	0.0126489258938219\\
0.8	0.00461264942248968\\
0.81	0.0138033955364187\\
0.82	0.0138354305727964\\
0.83	0.00616581386689754\\
0.84	0.0132558490052149\\
0.85	0.0153466062192205\\
0.86	0.00583102581517633\\
0.87	0.0100869426090936\\
0.88	0.0155782771829727\\
0.89	0.00979591152416203\\
0.9	0.00693070061690379\\
0.91	0.0137150782385676\\
0.92	0.0126750730665826\\
0.93	0.00487534407055525\\
0.94	0.0104849159666636\\
0.95	0.00989469372995056\\
0.96	0.00507848531073911\\
0.97	0.00607822317067638\\
0.98	0.0084620941872151\\
0.99	0.00626587205541184\\
1	0.00382182417844052\\
};
\addplot [mycolor2,     dashed,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00175360245571108\\
-0.99	0.0016608673634727\\
-0.98	0.00205193246348592\\
-0.97	0.00218225762492441\\
-0.96	0.00163471133166705\\
-0.95	0.00126699562158341\\
-0.94	0.0022349836364618\\
-0.93	0.00287835087292614\\
-0.92	0.00292470576905585\\
-0.91	0.00261724880953588\\
-0.9	0.00223818995763027\\
-0.89	0.001848638002757\\
-0.88	0.00154043624136413\\
-0.87	0.00117926889289404\\
-0.86	0.00109142164658942\\
-0.85	0.00128541071364994\\
-0.84	0.00172214051531672\\
-0.83	0.00235388199286723\\
-0.82	0.00279241314056339\\
-0.81	0.00312803339935969\\
-0.8	0.00323981453986907\\
-0.79	0.00321939836432711\\
-0.78	0.0032366516195702\\
-0.77	0.00320893337332364\\
-0.76	0.00282291901961421\\
-0.75	0.00192662028210395\\
-0.74	0.000896815451070818\\
-0.73	0.000647682484892614\\
-0.72	0.000307806389126003\\
-0.71	0.000757719704419652\\
-0.7	0.000779856575146501\\
-0.698	0.000682453691585309\\
-0.696	0.000554302652319291\\
-0.694	0.000444710675313093\\
-0.692	0.000484580192064091\\
-0.69	0.000555985515974226\\
-0.688	0.000773272413949545\\
-0.686	0.00101400949776648\\
-0.684	0.00127119306225395\\
-0.682	0.00156438880961335\\
-0.68	0.00186216553151617\\
-0.678	0.00215416994111834\\
-0.676	0.00243003391080858\\
-0.674	0.00267961413722445\\
-0.672	0.00289329761523765\\
-0.67	0.00306232759563597\\
-0.668	0.00317912256875107\\
-0.666	0.00323756886630085\\
-0.664	0.00323327199548212\\
-0.662	0.00316375516638542\\
-0.66	0.0030285966163787\\
-0.658	0.00282950081661332\\
-0.656	0.00257030315368156\\
-0.654	0.00225691500951642\\
-0.652	0.00197621326959885\\
-0.65	0.00170169250812681\\
-0.648	0.00150850121251481\\
-0.646	0.00129856135774182\\
-0.644	0.00118660423772371\\
-0.642	0.00115384465658526\\
-0.64	0.00124640559839347\\
-0.638	0.00131326459910093\\
-0.636	0.00142929437917131\\
-0.634	0.00166498686879313\\
-0.632	0.00187678998174662\\
-0.63	0.00202057577651027\\
-0.628	0.00209327472452271\\
-0.626	0.00209529724312222\\
-0.624	0.0021148126336188\\
-0.622	0.0020926006113678\\
-0.62	0.0020202199822432\\
-0.618	0.00199787625225446\\
-0.616	0.0020496147266664\\
-0.614	0.0023453718708735\\
-0.612	0.0027123120772964\\
-0.61	0.00311366660922266\\
-0.608	0.00354457678637579\\
-0.606	0.00414031181041014\\
-0.604	0.00475780781649554\\
-0.602	0.00538669670500731\\
-0.6	0.00601647150459664\\
-0.598	0.00663675650373109\\
-0.596	0.00723758551195522\\
-0.594	0.00780967810840889\\
-0.592	0.00834470400169114\\
-0.59	0.00883552603768252\\
-0.588	0.00927641283954132\\
-0.586	0.00966321250913563\\
-0.584	0.00999347924744697\\
-0.582	0.010266545166985\\
-0.58	0.0104835300211841\\
-0.578	0.0106472821913369\\
-0.576	0.0107622453045352\\
-0.574	0.0108342467203744\\
-0.572	0.010952735366666\\
-0.57	0.0112206354328156\\
-0.568	0.0114773245444235\\
-0.566	0.0117246664837097\\
-0.564	0.0119643736160029\\
-0.562	0.0121979190173072\\
-0.56	0.0124264590646858\\
-0.558	0.0126507688000571\\
-0.556	0.012871191960897\\
-0.554	0.0130876071010371\\
-0.552	0.0132994107176465\\
-0.55	0.0135055177812001\\
-0.548	0.0137043795572069\\
-0.546	0.0138940181394671\\
-0.544	0.0140720767048938\\
-0.542	0.0142358841676175\\
-0.54	0.0143825326628437\\
-0.538	0.0145089661315171\\
-0.536	0.0146120782003321\\
-0.534	0.0146888175477332\\
-0.532	0.0147362990036525\\
-0.53	0.0147519187310645\\
-0.528	0.014733471964518\\
-0.526	0.0146792719081823\\
-0.524	0.0145882684927041\\
-0.522	0.0144601657066063\\
-0.52	0.0142955360821485\\
-0.518	0.0140959305161477\\
-0.516	0.0138639807836553\\
-0.514	0.0136034906302265\\
-0.512	0.0133195089237077\\
-0.51	0.0130183747019543\\
-0.508	0.012707718871854\\
-0.506	0.0124265191557687\\
-0.504	0.0122040104729345\\
-0.502	0.0119635139762526\\
-0.5	0.01171185508468\\
-0.498	0.0114570975248483\\
-0.496	0.0112572307859323\\
-0.494	0.0111280668360798\\
-0.492	0.011064510590883\\
-0.49	0.0110990613817117\\
-0.488	0.0111994715967131\\
-0.486	0.0113610809476497\\
-0.484	0.0115763971592748\\
-0.482	0.0118358336714481\\
-0.48	0.0121285340143088\\
-0.478	0.0124431493471928\\
-0.476	0.0127684846339087\\
-0.474	0.0130939808761984\\
-0.472	0.0134100387930898\\
-0.47	0.0137082092265084\\
-0.468	0.0139812812374023\\
-0.466	0.0142232963835855\\
-0.464	0.0144295119832693\\
-0.462	0.0145963302135448\\
-0.46	0.0147212049729656\\
-0.458	0.0148025348598377\\
-0.456	0.014839548219743\\
-0.454	0.0148321846875038\\
-0.452	0.0147809766837003\\
-0.45	0.0146869336875727\\
-0.448	0.0145514316361155\\
-0.446	0.0143761094045897\\
-0.444	0.0141627739712259\\
-0.442	0.0139133155602309\\
-0.44	0.0136296338124482\\
-0.438	0.0133135758755607\\
-0.436	0.012966887246241\\
-0.434	0.0125911762239165\\
-0.432	0.0121878929111771\\
-0.43	0.0117583237554794\\
-0.428	0.0113036025915691\\
-0.426	0.0109714500314073\\
-0.424	0.0106705682397365\\
-0.422	0.0103577882481144\\
-0.42	0.010031542892949\\
-0.418	0.00968982963315429\\
-0.416	0.00933046281099633\\
-0.414	0.00895138300460249\\
-0.412	0.00855643393464338\\
-0.41	0.00833418833067846\\
-0.408	0.00807478917700212\\
-0.406	0.00776864668227824\\
-0.404	0.00741043750107734\\
-0.402	0.00699950424208193\\
-0.4	0.00653997410557266\\
-0.398	0.00604066717931459\\
-0.396	0.00551484279592324\\
-0.394	0.00497979331611544\\
-0.392	0.00452097550375157\\
-0.39	0.00406784384646596\\
-0.388	0.00380369119096912\\
-0.386	0.00365953274195038\\
-0.384	0.00372383768021117\\
-0.382	0.00382232459368125\\
-0.38	0.00392748203819145\\
-0.378	0.00401885960052306\\
-0.376	0.00408542900271974\\
-0.374	0.00412665415110416\\
-0.372	0.00415301852101582\\
-0.37	0.00418590010759267\\
-0.368	0.00441213718335228\\
-0.366	0.00481541307810238\\
-0.364	0.00539311830964789\\
-0.362	0.00614502538087955\\
-0.36	0.00707905077098014\\
-0.358	0.00811532956293915\\
-0.356	0.00922474798832887\\
-0.354	0.0103722756507796\\
-0.352	0.0115388791918221\\
-0.35	0.012699755451956\\
-0.348	0.013811218266501\\
-0.346	0.0148455795632449\\
-0.344	0.0157785554956996\\
-0.342	0.0165895936673832\\
-0.34	0.0172621221761846\\
-0.338	0.0177836949556111\\
-0.336	0.0181460147148472\\
-0.334	0.0183448234473755\\
-0.332	0.0183796592241896\\
-0.33	0.0182534861859079\\
-0.328	0.0179722120628707\\
-0.326	0.0175441140769837\\
-0.324	0.0169791996622497\\
-0.322	0.0162885331017833\\
-0.32	0.0154835630818875\\
-0.318	0.0145754897958274\\
-0.316	0.0135747148050204\\
-0.314	0.0124904253035068\\
-0.312	0.0113303839195728\\
-0.31	0.0101010444998597\\
-0.308	0.00880824696512309\\
-0.306	0.00745913080312755\\
-0.304	0.00606716839312741\\
-0.302	0.00466698509495152\\
-0.3	0.00336615810766034\\
-0.29	0.00815549747150958\\
-0.28	0.0211875346013808\\
-0.27	0.0365938194957709\\
-0.26	0.0505931978434596\\
-0.25	0.0581202087020594\\
-0.24	0.0555398268872739\\
-0.23	0.042906152410319\\
-0.22	0.0241559945845479\\
-0.21	0.00739599114172876\\
-0.2	0.0160594464648411\\
-0.19	0.028122836823449\\
-0.18	0.0363004775050546\\
-0.17	0.0407518145553745\\
-0.16	0.0412854590115952\\
-0.15	0.0375049504914924\\
-0.14	0.0298363069420395\\
-0.13	0.020054352152426\\
-0.12	0.0107913118846399\\
-0.11	0.00500228702323252\\
-0.1	0.0053816594977701\\
-0.09	0.00757050225903776\\
-0.08	0.00916164206693078\\
-0.07	0.00989099889984038\\
-0.06	0.00957294146679679\\
-0.05	0.00814142950337916\\
-0.04	0.00587621321483631\\
-0.03	0.00342137816451214\\
-0.02	0.00145278721551502\\
-0.01	0.0007044362296598\\
0	0.00087194384188713\\
0.01	0.00122236500987391\\
0.02	0.00102443663958805\\
0.03	0.000735626596252197\\
0.04	0.000714929628296531\\
0.05	0.00098937571794145\\
0.06	0.00125803568751335\\
0.07	0.00125391185979566\\
0.08	0.0012373829540078\\
0.09	0.00123047954207506\\
0.1	0.00125672681101699\\
0.11	0.00136580122254381\\
0.12	0.0014154069957004\\
0.13	0.00122393052900992\\
0.14	0.000897304056808116\\
0.15	0.00052464931283948\\
0.16	0.000956194573212838\\
0.17	0.00164083089014081\\
0.18	0.00218049449722658\\
0.19	0.00253910558084787\\
0.2	0.0027953180758634\\
0.21	0.0029325464796766\\
0.22	0.00290999173108416\\
0.23	0.00270642690109164\\
0.24	0.00228193378393549\\
0.25	0.00171320889022871\\
0.26	0.00120125999297267\\
0.27	0.000773588134452934\\
0.28	0.000451109441296544\\
0.29	0.000342894182117793\\
0.3	0.000255910773952516\\
0.302	0.000285839885969146\\
0.304	0.000333081847463039\\
0.306	0.000391289061659691\\
0.308	0.000455718607386009\\
0.31	0.000517678145437245\\
0.312	0.000572092147703547\\
0.314	0.000614867294413653\\
0.316	0.000642807246412541\\
0.318	0.000653593889677445\\
0.32	0.000645801333504741\\
0.322	0.00061891994503789\\
0.324	0.000573386231731658\\
0.326	0.000510641927061779\\
0.328	0.000478314920392937\\
0.33	0.000454499100185933\\
0.332	0.000436551686404544\\
0.334	0.000428953714741059\\
0.336	0.000448562106935474\\
0.338	0.000480883585759625\\
0.34	0.000532184862288072\\
0.342	0.000588183828850895\\
0.344	0.000652184916037299\\
0.346	0.000733718411225498\\
0.348	0.000818139891702608\\
0.35	0.000911373421315287\\
0.352	0.00100049924909437\\
0.354	0.00108667228137125\\
0.356	0.0011762229528639\\
0.358	0.00127447929752527\\
0.36	0.00140384720894531\\
0.362	0.00153746841493021\\
0.364	0.00167647609671232\\
0.366	0.00182209299531807\\
0.368	0.00197549278962527\\
0.37	0.00213763940605858\\
0.372	0.0023091234700417\\
0.374	0.00249001899992014\\
0.376	0.00267978237343839\\
0.378	0.00287720996540623\\
0.38	0.00308046266093857\\
0.382	0.00328715718966551\\
0.384	0.00349451772631618\\
0.386	0.00369957705840665\\
0.388	0.00389941437955601\\
0.39	0.00409141546970946\\
0.392	0.00427353970520791\\
0.394	0.00444457630101242\\
0.396	0.00460436910074148\\
0.398	0.00475398526361623\\
0.4	0.0048957992476571\\
0.402	0.00503346154551156\\
0.404	0.0051717250071947\\
0.406	0.00531611442531668\\
0.408	0.00547245037198325\\
0.41	0.00564627442306005\\
0.412	0.00592298268762512\\
0.414	0.00624069200269526\\
0.416	0.00657330737538343\\
0.418	0.00692102148893955\\
0.42	0.00728375979805838\\
0.422	0.00766111701815666\\
0.424	0.00805229615048265\\
0.426	0.00845605260436149\\
0.428	0.00887064646129744\\
0.43	0.00929380627549216\\
0.432	0.00972270789402355\\
0.434	0.0101539715320744\\
0.436	0.0105836797445538\\
0.438	0.0110074180475102\\
0.44	0.0114203388597628\\
0.442	0.0118172482762094\\
0.444	0.0121927140689693\\
0.446	0.0125411923406748\\
0.448	0.0128571694979649\\
0.45	0.0131353157132208\\
0.452	0.0133706458103223\\
0.454	0.0135586835333207\\
0.456	0.0136956254023424\\
0.458	0.0137785007802837\\
0.46	0.0138053253007105\\
0.462	0.013775245356124\\
0.464	0.0136942281721188\\
0.466	0.0135610528015631\\
0.468	0.0133547227869296\\
0.47	0.0131155077777762\\
0.472	0.0128362760262426\\
0.474	0.0125252298190008\\
0.476	0.0121922385650163\\
0.478	0.0118487483262588\\
0.48	0.0115075789266644\\
0.482	0.01118256150021\\
0.484	0.0108879681577563\\
0.486	0.0106377044074221\\
0.488	0.0104442857533062\\
0.49	0.0103177035935522\\
0.492	0.0102643783211181\\
0.494	0.0102864481782308\\
0.496	0.0103815991141485\\
0.498	0.0105584569257121\\
0.5	0.0107711825172364\\
0.502	0.0110279083729767\\
0.504	0.0113269680252153\\
0.506	0.0116480303650212\\
0.508	0.011980174910862\\
0.51	0.0123138661164066\\
0.512	0.0126411596093258\\
0.514	0.0129557325984298\\
0.516	0.0132527912548433\\
0.518	0.0135288977405653\\
0.52	0.0137817493060179\\
0.522	0.0140099339658546\\
0.524	0.0142126818819627\\
0.526	0.0143896279853881\\
0.528	0.0145405986324802\\
0.53	0.0146654324735407\\
0.532	0.0147638427920345\\
0.534	0.0148353252553216\\
0.536	0.0148791114851971\\
0.538	0.0149308701083344\\
0.54	0.0152175113714559\\
0.542	0.0154307263620736\\
0.544	0.0155671835503729\\
0.546	0.0156244790047352\\
0.548	0.0156012057301369\\
0.55	0.0154970008394542\\
0.552	0.0153125727400221\\
0.554	0.0150497105944175\\
0.556	0.0147112781645482\\
0.558	0.0143011938741443\\
0.56	0.0138243986026857\\
0.562	0.0132868124064958\\
0.564	0.012695281072212\\
0.566	0.0120575131376007\\
0.568	0.011382007714308\\
0.57	0.0106779730126979\\
0.572	0.00995523470543601\\
0.574	0.00931675151679746\\
0.576	0.00875090788876415\\
0.578	0.00818427936321149\\
0.58	0.00762325576192068\\
0.582	0.00707425964041663\\
0.584	0.00654354204801001\\
0.586	0.00603695655321716\\
0.588	0.00555972178956481\\
0.59	0.00511618854651704\\
0.592	0.0047096341967648\\
0.594	0.00434211328692588\\
0.596	0.00410709091106142\\
0.598	0.00390650244344195\\
0.6	0.00372512300124932\\
0.602	0.00356033972525604\\
0.604	0.00340912084354399\\
0.606	0.00326811871567111\\
0.608	0.0031337899673559\\
0.61	0.00300252946164181\\
0.612	0.00287081382765728\\
0.614	0.00273534939842552\\
0.616	0.0025932187660249\\
0.618	0.00244201983205077\\
0.62	0.00234419033463783\\
0.622	0.00227516167528446\\
0.624	0.00219394728871886\\
0.626	0.00209621583199157\\
0.628	0.00197868070573698\\
0.63	0.00183932980959719\\
0.632	0.00167757086504407\\
0.634	0.00149429154080591\\
0.636	0.00138020957143444\\
0.638	0.00130763114229482\\
0.64	0.00120550026149402\\
0.642	0.00107486356557739\\
0.644	0.000918660847347813\\
0.646	0.00074249635583107\\
0.648	0.000555568583488443\\
0.65	0.000548478010333067\\
0.652	0.000596168538056526\\
0.654	0.000614226778551619\\
0.656	0.000726431980383177\\
0.658	0.000826034095573128\\
0.66	0.000887125251578628\\
0.662	0.000907281753764038\\
0.664	0.000886184997198547\\
0.666	0.000860065819402579\\
0.668	0.000894141439778745\\
0.67	0.00090058074948589\\
0.672	0.000883156993068692\\
0.674	0.000852377696508208\\
0.676	0.000988156099610266\\
0.678	0.0011072661216992\\
0.68	0.00120357264693328\\
0.682	0.0012724402809195\\
0.684	0.0013106264611552\\
0.686	0.00133419810063133\\
0.688	0.00133329395532591\\
0.69	0.00135013591837402\\
0.692	0.00135681386209465\\
0.694	0.00131601552860778\\
0.696	0.00122934532857421\\
0.698	0.00110148466978881\\
0.7	0.000941174249407054\\
0.71	0.000903870155778605\\
0.72	0.00154249256878745\\
0.73	0.00144328552069604\\
0.74	0.00145105357345108\\
0.75	0.00234004651188366\\
0.76	0.00228404723308078\\
0.77	0.00146159107876118\\
0.78	0.00146569272639512\\
0.79	0.00146760375130517\\
0.8	0.00101044591177954\\
0.81	0.00177484265252891\\
0.82	0.00167083848495445\\
0.83	0.000688980696809137\\
0.84	0.00144063745114412\\
0.85	0.00148179000330732\\
0.86	0.000964539783098663\\
0.87	0.00115585322939559\\
0.88	0.00138237734036493\\
0.89	0.00122298991616438\\
0.9	0.00114365033013464\\
0.91	0.00131307745308456\\
0.92	0.00097060371025422\\
0.93	0.000664501912580627\\
0.94	0.00098189968887306\\
0.95	0.0010161843944577\\
0.96	0.000854388198235544\\
0.97	0.000709344606403172\\
0.98	0.0010573904835849\\
0.99	0.0012103108058339\\
1	0.00105359290725394\\
};
\addplot [mycolor3,     dotted,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.000521346560577971\\
-0.99	0.000533956053800971\\
-0.98	0.000206167693458892\\
-0.97	0.000430772741432543\\
-0.96	0.000406584748512121\\
-0.95	0.000244392749668647\\
-0.94	0.000555650167913772\\
-0.93	0.00062287430168533\\
-0.92	0.000346373596723909\\
-0.91	0.000449971702049912\\
-0.9	0.000745212725218379\\
-0.89	0.000557536261102887\\
-0.88	0.000327408139256168\\
-0.87	0.000568111783853679\\
-0.86	0.00059880413951474\\
-0.85	0.000295721880713077\\
-0.84	0.000379750855971461\\
-0.83	0.000648685124971268\\
-0.82	0.000798394634557831\\
-0.81	0.00077115512700565\\
-0.8	0.000554496122876368\\
-0.79	0.000445830812794497\\
-0.78	0.000724638289524783\\
-0.77	0.000851805848959719\\
-0.76	0.000625440027025587\\
-0.75	0.000226515742884981\\
-0.74	0.000392747312360413\\
-0.73	0.000646401337326005\\
-0.72	0.000586484536537042\\
-0.71	0.00035801228103888\\
-0.7	0.000288699347627482\\
-0.698	0.000330084758865246\\
-0.696	0.000363945649964471\\
-0.694	0.000407438342274244\\
-0.692	0.000452817220860934\\
-0.69	0.00049011824410472\\
-0.688	0.000518684958230345\\
-0.686	0.000538381643827764\\
-0.684	0.000549536858760996\\
-0.682	0.000573159519060673\\
-0.68	0.000592944360740879\\
-0.678	0.000600986282630846\\
-0.676	0.000597094061368171\\
-0.674	0.000581796845666798\\
-0.672	0.000556559315704469\\
-0.67	0.00053297789713381\\
-0.668	0.000504564259208804\\
-0.666	0.000478053195173595\\
-0.664	0.000475053432633099\\
-0.662	0.000473531458213295\\
-0.66	0.000472180172490059\\
-0.658	0.0004780339207635\\
-0.656	0.000525561070289329\\
-0.654	0.000583503767733741\\
-0.652	0.000655010534046004\\
-0.65	0.000708231796412896\\
-0.648	0.000740306279964302\\
-0.646	0.000749014242343737\\
-0.644	0.000733114665724415\\
-0.642	0.000723651689716474\\
-0.64	0.000701845413772124\\
-0.638	0.000671953795307147\\
-0.636	0.000640586176452148\\
-0.634	0.000616504200533601\\
-0.632	0.000614604585066776\\
-0.63	0.000634959158488403\\
-0.628	0.000666859384301244\\
-0.626	0.000728019546779268\\
-0.624	0.000800352617539015\\
-0.622	0.000874455626448261\\
-0.62	0.000941807263568847\\
-0.618	0.000995293746567082\\
-0.616	0.00102929533825662\\
-0.614	0.00103968096034737\\
-0.612	0.00102382721678333\\
-0.61	0.000980692235306298\\
-0.608	0.000916939397517411\\
-0.606	0.000835688369840816\\
-0.604	0.000724726702871763\\
-0.602	0.000587852862411609\\
-0.6	0.000476600976675394\\
-0.598	0.000412175986560542\\
-0.596	0.000448697188287547\\
-0.594	0.000521622372048667\\
-0.592	0.000653952313348334\\
-0.59	0.000795911732619209\\
-0.588	0.0009298277872493\\
-0.586	0.00104461046824098\\
-0.584	0.00113263529165814\\
-0.582	0.00118852215227027\\
-0.58	0.00120869565509681\\
-0.578	0.0011912349902506\\
-0.576	0.00113581843402991\\
-0.574	0.00104368384950767\\
-0.572	0.000917576662693273\\
-0.57	0.000761691120596743\\
-0.568	0.000585741226281573\\
-0.566	0.000410293734766035\\
-0.564	0.00022964644286371\\
-0.562	0.000170634216014661\\
-0.56	0.000285560624005956\\
-0.558	0.000480890710683881\\
-0.556	0.000662110057838826\\
-0.554	0.000819746530102747\\
-0.552	0.00094741293775894\\
-0.55	0.00104033344847206\\
-0.548	0.00109521023424453\\
-0.546	0.00111026727578412\\
-0.544	0.00108529718918279\\
-0.542	0.00102167289410118\\
-0.54	0.000922321108679423\\
-0.538	0.0007916811063838\\
-0.536	0.000635736886593058\\
-0.534	0.000462489864166494\\
-0.532	0.000285073203734238\\
-0.53	0.000200224636553372\\
-0.528	0.000211596067975052\\
-0.526	0.000382298931846148\\
-0.524	0.000537947930378574\\
-0.522	0.000670301027995547\\
-0.52	0.000780160692566379\\
-0.518	0.000864934227553145\\
-0.516	0.000915280166408193\\
-0.514	0.000929899715913278\\
-0.512	0.000909217377274283\\
-0.51	0.000855405092327424\\
-0.508	0.000772466509002505\\
-0.506	0.000666507803144514\\
-0.504	0.000546581733655251\\
-0.502	0.000427210383489824\\
-0.5	0.000351434243547191\\
-0.498	0.000308918946117463\\
-0.496	0.000363023295854415\\
-0.494	0.00045965837523373\\
-0.492	0.000576464915835294\\
-0.49	0.000677598444346512\\
-0.488	0.000747981908838178\\
-0.486	0.000784675395111637\\
-0.484	0.000791582430875792\\
-0.482	0.000782133327654832\\
-0.48	0.00074773215593777\\
-0.478	0.000693448294509706\\
-0.476	0.000627263404802657\\
-0.474	0.000560707485434883\\
-0.472	0.000508903985032527\\
-0.47	0.000492914223377954\\
-0.468	0.000503248490439465\\
-0.466	0.000549708265995757\\
-0.464	0.000611188842733508\\
-0.462	0.000672468620377608\\
-0.46	0.00072216696730052\\
-0.458	0.000752771653382049\\
-0.456	0.000783055755264464\\
-0.454	0.000778120995957699\\
-0.452	0.000737844723434682\\
-0.45	0.000663788381524397\\
-0.448	0.000574730333454961\\
-0.446	0.000512673242064963\\
-0.444	0.000477786534965189\\
-0.442	0.000516974709389848\\
-0.44	0.000580043594956022\\
-0.438	0.000636965403620055\\
-0.436	0.000737216491321386\\
-0.434	0.000832078695125738\\
-0.432	0.000909868950492677\\
-0.43	0.000962238944510794\\
-0.428	0.000983408613177494\\
-0.426	0.000969812402626941\\
-0.424	0.000919977852257061\\
-0.422	0.000834537815971138\\
-0.42	0.000725107624836509\\
-0.418	0.000609246552009067\\
-0.416	0.000465614260829552\\
-0.414	0.000301972669536602\\
-0.412	0.000302836122315059\\
-0.41	0.000414207659848651\\
-0.408	0.000546195481953972\\
-0.406	0.000732059662222455\\
-0.404	0.000902383003395212\\
-0.402	0.00104631920862688\\
-0.4	0.00115595955244208\\
-0.398	0.00122536587173412\\
-0.396	0.00125041508672155\\
-0.394	0.00122883061199059\\
-0.392	0.00116023377549657\\
-0.39	0.00104616300256349\\
-0.388	0.000890051218323567\\
-0.386	0.00069719710347991\\
-0.384	0.000474951966366245\\
-0.382	0.000235268557315701\\
-0.38	0.000202147339922236\\
-0.378	0.000330593762182665\\
-0.376	0.000571173544004683\\
-0.374	0.000813619660227543\\
-0.372	0.00103218192391809\\
-0.37	0.001217840859804\\
-0.368	0.00136306777656002\\
-0.366	0.00146189128527932\\
-0.364	0.00151008180024408\\
-0.362	0.00150532067048828\\
-0.36	0.00144732815541747\\
-0.358	0.00133795885752575\\
-0.356	0.00118131566969231\\
-0.354	0.00098405300872725\\
-0.352	0.000756513480190668\\
-0.35	0.000517831679553594\\
-0.348	0.000343887519737701\\
-0.346	0.000337425797102664\\
-0.344	0.000584820965482981\\
-0.342	0.000825964916779133\\
-0.34	0.00105952645821072\\
-0.338	0.00128797388634363\\
-0.336	0.00148097744230134\\
-0.334	0.00163050965323966\\
-0.332	0.00173086382384126\\
-0.33	0.00177845156497554\\
-0.328	0.00177178285921201\\
-0.326	0.00171148180859237\\
-0.324	0.00160030943754171\\
-0.322	0.00144322931775294\\
-0.32	0.00124765044790008\\
-0.318	0.00102425695357876\\
-0.316	0.000789792624463483\\
-0.314	0.00057662265188278\\
-0.312	0.000457319351363011\\
-0.31	0.000515511416148569\\
-0.308	0.000737004560146251\\
-0.306	0.000965654376635745\\
-0.304	0.00116340490048774\\
-0.302	0.00134065298708748\\
-0.3	0.00150326494418258\\
-0.29	0.00167610253635021\\
-0.28	0.00101303194865097\\
-0.27	0.000860370878757684\\
-0.26	0.00126913017849393\\
-0.25	0.00126560332645824\\
-0.24	0.0011718908933833\\
-0.23	0.00111747674651807\\
-0.22	0.000900382553941418\\
-0.21	0.000983050506336786\\
-0.2	0.00137395027466459\\
-0.19	0.00132366386809587\\
-0.18	0.000768794839414166\\
-0.17	0.000802836610423557\\
-0.16	0.00132826684975194\\
-0.15	0.00127765199838647\\
-0.14	0.000687936733639286\\
-0.13	0.000576672142625714\\
-0.12	0.000967357320338637\\
-0.11	0.000882456106899962\\
-0.1	0.000412332193260114\\
-0.09	0.00033553799149864\\
-0.08	0.000438151539838473\\
-0.07	0.000295748632298398\\
-0.06	0.000194003996757393\\
-0.05	0.000198320911287505\\
-0.04	9.80799370379807e-05\\
-0.03	0.000324671354278575\\
-0.02	0.00038393546879012\\
-0.01	0.000144639315420101\\
0	0.000281932689239268\\
0.01	0.000463323766570871\\
0.02	0.000301832004382327\\
0.03	0.000132653160707733\\
0.04	0.000351534957883908\\
0.05	0.000302294474763881\\
0.06	0.000103979004302635\\
0.07	0.000241457196404871\\
0.08	0.000329955118043833\\
0.09	0.000269231179875605\\
0.1	0.000163920153203648\\
0.11	0.000203372875281614\\
0.12	0.000354132985859438\\
0.13	0.000310359137854001\\
0.14	7.09062859391178e-05\\
0.15	0.000202637774552563\\
0.16	0.000284570900223683\\
0.17	0.000170476388356435\\
0.18	0.000151221425736471\\
0.19	0.000260079554343105\\
0.2	0.000202390248334877\\
0.21	0.00015595070974043\\
0.22	0.000149691472102948\\
0.23	0.000306279319786469\\
0.24	0.000466635792131057\\
0.25	0.000408502340219808\\
0.26	0.000180492439094331\\
0.27	0.000198667143927975\\
0.28	0.000340736124048693\\
0.29	0.000325004816815607\\
0.3	0.000257301467952252\\
0.302	0.000250012515000991\\
0.304	0.000243946736499255\\
0.306	0.000243032235851887\\
0.308	0.000246585514110168\\
0.31	0.000252316647983715\\
0.312	0.000259190357571631\\
0.314	0.00026631774487861\\
0.316	0.000273091744335123\\
0.318	0.000279262778858001\\
0.32	0.000284966268705072\\
0.322	0.000290701986526762\\
0.324	0.000297252587642122\\
0.326	0.000305527813014348\\
0.328	0.000320431167985206\\
0.33	0.00033630108222519\\
0.332	0.000349853744160941\\
0.334	0.000367193752733328\\
0.336	0.000386277031202205\\
0.338	0.000406075027857329\\
0.34	0.000423676707450492\\
0.342	0.000437273849349371\\
0.344	0.000445151440775662\\
0.346	0.000445794092317813\\
0.348	0.000437968990758276\\
0.35	0.00042078984592929\\
0.352	0.000393764366038071\\
0.354	0.000356826541774114\\
0.356	0.000310355476447118\\
0.358	0.000255186968667569\\
0.36	0.000192644521178345\\
0.362	0.000163351684098101\\
0.364	0.000138949390831517\\
0.366	0.000125097927460305\\
0.368	0.000126280243850002\\
0.37	0.00017908316760038\\
0.372	0.000246852746076625\\
0.374	0.000308220758848561\\
0.376	0.000361154624662657\\
0.378	0.000404084855823439\\
0.38	0.000435918274365797\\
0.382	0.000456097708903629\\
0.384	0.000464666957071001\\
0.386	0.000462332375416809\\
0.388	0.000450519187438208\\
0.39	0.00043141795136272\\
0.392	0.000425400659347619\\
0.394	0.000411201763290831\\
0.396	0.000388554366810022\\
0.398	0.000358197234991435\\
0.4	0.000345498977304949\\
0.402	0.000350348995859593\\
0.404	0.000361666788972532\\
0.406	0.000375461725623441\\
0.408	0.000387563044339225\\
0.41	0.000394376918368124\\
0.412	0.000393260193120219\\
0.414	0.000384748818430013\\
0.416	0.000362966519292943\\
0.418	0.000329016735754214\\
0.42	0.000285235101515316\\
0.422	0.000233501474096417\\
0.424	0.000176586213933259\\
0.426	0.000162036557015903\\
0.428	0.000166489673612472\\
0.43	0.000168300431447381\\
0.432	0.00016774782711741\\
0.434	0.000186586441156753\\
0.436	0.000226518719027793\\
0.438	0.000256676652308063\\
0.44	0.00027456399879645\\
0.442	0.000278774500332445\\
0.444	0.00027572085936304\\
0.446	0.000261989506033501\\
0.448	0.000234935358219444\\
0.45	0.000196215753903972\\
0.452	0.000149151624469431\\
0.454	0.000113248170660967\\
0.456	8.45791464084502e-05\\
0.458	0.000115801685930435\\
0.46	0.000184183565088787\\
0.462	0.0002502028256898\\
0.464	0.00031116716485317\\
0.466	0.000371827859822903\\
0.468	0.000423636675010123\\
0.47	0.000464457143852375\\
0.472	0.000492876288699224\\
0.474	0.00050825246174526\\
0.476	0.000510803890471107\\
0.478	0.000501722421037802\\
0.48	0.000483312273781428\\
0.482	0.000459140534140213\\
0.484	0.000434115544606353\\
0.486	0.000416135575840619\\
0.488	0.00040551452069384\\
0.49	0.000411995651382591\\
0.492	0.000433847200849526\\
0.494	0.000467420903712806\\
0.496	0.000507072978076697\\
0.498	0.00054702538988544\\
0.5	0.000582329881625489\\
0.502	0.000610799642931317\\
0.504	0.000629402442843185\\
0.506	0.000629700847821756\\
0.508	0.0006160568844831\\
0.51	0.000591163263045079\\
0.512	0.000553564194683686\\
0.514	0.000505109670312852\\
0.516	0.000448590722671249\\
0.518	0.000387927032904755\\
0.52	0.000328565866233528\\
0.522	0.000278043516667889\\
0.524	0.000248291394055922\\
0.526	0.000238582311626413\\
0.528	0.000254719050888233\\
0.53	0.000284023170588837\\
0.532	0.000315978915890522\\
0.534	0.00034324767526016\\
0.536	0.000361364974350052\\
0.538	0.000368740913543131\\
0.54	0.000363813392457242\\
0.542	0.000346220443707453\\
0.544	0.000315414093405537\\
0.546	0.000272765758082328\\
0.548	0.000220610610222865\\
0.55	0.00016178567517903\\
0.552	0.000101956357719256\\
0.554	7.01269303714584e-05\\
0.556	7.98944509053144e-05\\
0.558	0.000124122121284816\\
0.56	0.000169430416381267\\
0.562	0.000207576037697992\\
0.564	0.000235250408531584\\
0.566	0.000250841602167274\\
0.568	0.000258417253057039\\
0.57	0.000251788118045562\\
0.572	0.000230944536354164\\
0.574	0.000196429330839854\\
0.576	0.00014931696745875\\
0.578	9.11739848337596e-05\\
0.58	4.36161752955356e-05\\
0.582	8.28087327238087e-05\\
0.584	0.000127711833789334\\
0.586	0.000206768023115446\\
0.588	0.000284096049561372\\
0.59	0.000356784030820225\\
0.592	0.000422027730245346\\
0.594	0.000477224125010721\\
0.596	0.000520058014326619\\
0.598	0.000548579260643005\\
0.6	0.000561268844763392\\
0.602	0.000557092564447643\\
0.604	0.0005355421115073\\
0.606	0.000496664874701607\\
0.608	0.00044108765904009\\
0.61	0.000370051604499232\\
0.612	0.000285525792637282\\
0.614	0.000198201370279088\\
0.616	0.000198524297665401\\
0.618	0.000239227054247564\\
0.62	0.000274639103728276\\
0.622	0.000341190301967606\\
0.624	0.000427651812101685\\
0.626	0.000512611985490964\\
0.628	0.000599198348561472\\
0.63	0.000682474375240802\\
0.632	0.000749343770040679\\
0.634	0.000797222064709389\\
0.636	0.000824044092680487\\
0.638	0.000828347913744837\\
0.64	0.000809357821819302\\
0.642	0.00076706778088443\\
0.644	0.00070233822474069\\
0.646	0.000625622439175928\\
0.648	0.000547332952038891\\
0.65	0.000463326824573407\\
0.652	0.000385174364653313\\
0.654	0.000352983217247534\\
0.656	0.000361885634108438\\
0.658	0.000398167095090744\\
0.66	0.000494303892201722\\
0.662	0.000600759317379447\\
0.664	0.000704299194512599\\
0.666	0.00080624528298212\\
0.668	0.00088881783608558\\
0.67	0.000945413912433453\\
0.672	0.000973058076234089\\
0.674	0.000969825392714875\\
0.676	0.000940006831664588\\
0.678	0.000896101209984534\\
0.68	0.000827686605242369\\
0.682	0.000738858486631676\\
0.684	0.000636895136800566\\
0.686	0.000534559338216435\\
0.688	0.00046886450828502\\
0.69	0.000453999993651513\\
0.692	0.000471858486899926\\
0.694	0.000571308244283931\\
0.696	0.000695562197820677\\
0.698	0.000825051992961733\\
0.7	0.000942239271906197\\
0.71	0.0010936615908178\\
0.72	0.000504092645650591\\
0.73	0.000974724655294876\\
0.74	0.00149392170374874\\
0.75	0.000969873689341833\\
0.76	0.000807403561483398\\
0.77	0.00162241641093738\\
0.78	0.00140663754352074\\
0.79	0.00100784163305864\\
0.8	0.00173598070518946\\
0.81	0.00162873701793708\\
0.82	0.000595786334047014\\
0.83	0.00158605565031994\\
0.84	0.0019139364351887\\
0.85	0.000823087797948376\\
0.86	0.00103816753748831\\
0.87	0.00184988818920102\\
0.88	0.00139694324391933\\
0.89	0.00108073879035322\\
0.9	0.00149876656934914\\
0.91	0.00123043159511531\\
0.92	0.00139316650926987\\
0.93	0.00179325570130278\\
0.94	0.00112242706977243\\
0.95	0.000540084537716602\\
0.96	0.00150561904775475\\
0.97	0.00137107052272804\\
0.98	0.00033673840602548\\
0.99	0.000745974557957488\\
1	0.00095247997573271\\
};
\addplot [mycolor4,     dash dot,       mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.000599665445318679\\
-0.99	0.000748039296834727\\
-0.98	0.000914611245428307\\
-0.97	0.000975735467962028\\
-0.96	0.000944890049921906\\
-0.95	0.000776424545615999\\
-0.94	0.000987129734365206\\
-0.93	0.000904730056679175\\
-0.92	0.000873403458693714\\
-0.91	0.000975052933683483\\
-0.9	0.00094076915199452\\
-0.89	0.000443003837884307\\
-0.88	0.000698292099410367\\
-0.87	0.000905847172570823\\
-0.86	0.000645366741755133\\
-0.85	0.00050873490412344\\
-0.84	0.000796869735745464\\
-0.83	0.000751855560844834\\
-0.82	0.000897040289168116\\
-0.81	0.000932009817329064\\
-0.8	0.000580195567215194\\
-0.79	0.000636648384320147\\
-0.78	0.00105321040141411\\
-0.77	0.00084749084073938\\
-0.76	0.000519726949617869\\
-0.75	0.00057129182871378\\
-0.74	0.000676188195117909\\
-0.73	0.00077618132033226\\
-0.72	0.000879716064986773\\
-0.71	0.000622564459815432\\
-0.7	0.000546894357167162\\
-0.698	0.000640959563126334\\
-0.696	0.000723458076321505\\
-0.694	0.000792401742760695\\
-0.692	0.000846505289979716\\
-0.69	0.000885314868775214\\
-0.688	0.000909325673361576\\
-0.686	0.000920092438483603\\
-0.684	0.0009827906634327\\
-0.682	0.00113037264332541\\
-0.68	0.0013036371597689\\
-0.678	0.00150205698319794\\
-0.676	0.00172439038818001\\
-0.674	0.00197529495010441\\
-0.672	0.00224425715672712\\
-0.67	0.00252850302120149\\
-0.668	0.00283425619643849\\
-0.666	0.00315897684198294\\
-0.664	0.00350082773011587\\
-0.662	0.00386074395331454\\
-0.66	0.00424057153661375\\
-0.658	0.00464312392397604\\
-0.656	0.00507217261127281\\
-0.654	0.00553237089459085\\
-0.652	0.00602911762979339\\
-0.65	0.00656837615431704\\
-0.648	0.0071564699757633\\
-0.646	0.00779987943200757\\
-0.644	0.00850529096575141\\
-0.642	0.00928063779869585\\
-0.64	0.0101284826680068\\
-0.638	0.0110548282127088\\
-0.636	0.0120664426506282\\
-0.634	0.0131698132833806\\
-0.632	0.0143682217442418\\
-0.63	0.015665832933092\\
-0.628	0.0170663094665913\\
-0.626	0.0185727901400914\\
-0.624	0.0201878646706698\\
-0.622	0.0219135438657288\\
-0.62	0.0237512257987143\\
-0.618	0.0257016594774594\\
-0.616	0.0277649078507409\\
-0.614	0.029940311883463\\
-0.612	0.0322264569571507\\
-0.61	0.0346212444709566\\
-0.608	0.0371230612529517\\
-0.606	0.0397277591108025\\
-0.604	0.0424294034267888\\
-0.602	0.0452219359174308\\
-0.6	0.0480986893542833\\
-0.598	0.0510520948443154\\
-0.596	0.054073642856648\\
-0.594	0.0571538336293382\\
-0.592	0.0602821198905785\\
-0.59	0.0634468463770141\\
-0.588	0.0666351918084577\\
-0.586	0.069833119679749\\
-0.584	0.0730253444060081\\
-0.582	0.0761953190107512\\
-0.58	0.0793252497315859\\
-0.578	0.0823961417293053\\
-0.576	0.0863292605717083\\
-0.574	0.0906066321153579\\
-0.572	0.0948554403294782\\
-0.57	0.0990240842720185\\
-0.568	0.103081799214143\\
-0.566	0.106997109213548\\
-0.564	0.110737987305744\\
-0.562	0.114272008040576\\
-0.56	0.117566495165259\\
-0.558	0.120588668605721\\
-0.556	0.123305796015181\\
-0.554	0.125685354945061\\
-0.552	0.12769521206769\\
-0.55	0.129303825783325\\
-0.548	0.130480477943914\\
-0.546	0.131195539323159\\
-0.544	0.131420833456682\\
-0.542	0.131147202950086\\
-0.54	0.130336278588392\\
-0.538	0.128942531563683\\
-0.536	0.126947916654653\\
-0.534	0.124354343713589\\
-0.532	0.121172598035017\\
-0.53	0.117374838308848\\
-0.528	0.112958516012819\\
-0.526	0.107926251671278\\
-0.524	0.102286187743607\\
-0.522	0.0960522766861581\\
-0.52	0.0892444902864282\\
-0.518	0.0818892403537469\\
-0.516	0.0740203012083272\\
-0.514	0.065674847916102\\
-0.512	0.0568983431064293\\
-0.51	0.0477422327027158\\
-0.508	0.0382614460345335\\
-0.506	0.0285189973219768\\
-0.504	0.0187021962712018\\
-0.502	0.0088710494175014\\
-0.5	0.00381066182868491\\
-0.498	0.0121591256949784\\
-0.496	0.0221971193557082\\
-0.494	0.0321463767667997\\
-0.492	0.0419041475417002\\
-0.49	0.0513966507822709\\
-0.488	0.060558497932536\\
-0.486	0.0693306114580383\\
-0.484	0.0776609836540059\\
-0.482	0.085496986635458\\
-0.48	0.0927963831184451\\
-0.478	0.0995233719551104\\
-0.476	0.105648865130722\\
-0.474	0.111150636353399\\
-0.472	0.116013340240419\\
-0.47	0.120370087190923\\
-0.468	0.124142481508415\\
-0.466	0.127254291705806\\
-0.464	0.129706714121741\\
-0.462	0.131507102161738\\
-0.46	0.132668791600647\\
-0.458	0.13321083519914\\
-0.456	0.133157648488268\\
-0.454	0.132538738712722\\
-0.452	0.131387866540493\\
-0.45	0.129742062236574\\
-0.448	0.127642070304441\\
-0.446	0.125131649540646\\
-0.444	0.122255756903894\\
-0.442	0.119131176697888\\
-0.44	0.115894393697195\\
-0.438	0.112419247364312\\
-0.436	0.108739280651724\\
-0.434	0.104886939120786\\
-0.432	0.100893482333318\\
-0.43	0.0967889294745633\\
-0.428	0.0926020294028464\\
-0.426	0.0883603192129657\\
-0.424	0.0840917217356835\\
-0.422	0.0798199574734717\\
-0.42	0.0765164070423115\\
-0.418	0.0735373366820815\\
-0.416	0.0705330608811024\\
-0.414	0.0675174476644388\\
-0.412	0.0645031101156218\\
-0.41	0.0615014816112619\\
-0.408	0.0585229090002844\\
-0.406	0.0555767552988757\\
-0.404	0.052671504165668\\
-0.402	0.0498148597413585\\
-0.4	0.0470138372024433\\
-0.398	0.0442748413538086\\
-0.396	0.0416037325082428\\
-0.394	0.0390062134570346\\
-0.392	0.0364866120727214\\
-0.39	0.0340494810297782\\
-0.388	0.0316992185957749\\
-0.386	0.0294399023487563\\
-0.384	0.0272752569274235\\
-0.382	0.0252086089185468\\
-0.38	0.0232428334140768\\
-0.378	0.0213802966821711\\
-0.376	0.0196227989892591\\
-0.374	0.0179715209668122\\
-0.372	0.0164269761366958\\
-0.37	0.014988971406218\\
-0.368	0.013656576639873\\
-0.366	0.0124281039340316\\
-0.364	0.0113043065431981\\
-0.362	0.0102891522574559\\
-0.36	0.0093708806728413\\
-0.358	0.00854329974200908\\
-0.356	0.00779903001865885\\
-0.354	0.00712982365536761\\
-0.352	0.00652702204794367\\
-0.35	0.00598210010694745\\
-0.348	0.00548721827291696\\
-0.346	0.00503569388400984\\
-0.344	0.00462231372795696\\
-0.342	0.00424343417438032\\
-0.34	0.00389684549329238\\
-0.338	0.00370432735702411\\
-0.336	0.00372288133458334\\
-0.334	0.00371053907096881\\
-0.332	0.00367238649506631\\
-0.33	0.00359829436729329\\
-0.328	0.00348459008074111\\
-0.326	0.0033294364286064\\
-0.324	0.00313288679358522\\
-0.322	0.00289684440928615\\
-0.32	0.0026249372542299\\
-0.318	0.00232232193724483\\
-0.316	0.00199543072938594\\
-0.314	0.00194643712377719\\
-0.312	0.00197150476566781\\
-0.31	0.00196921052224392\\
-0.308	0.0019386088861972\\
-0.306	0.00187966688176706\\
-0.304	0.00180043032775968\\
-0.302	0.00168310902805604\\
-0.3	0.00155312323203745\\
-0.29	0.00112186963033022\\
-0.28	0.00140881471803887\\
-0.27	0.00149892618560651\\
-0.26	0.000808472001215831\\
-0.25	0.0010268922917763\\
-0.24	0.00143354099806998\\
-0.23	0.00104986081858827\\
-0.22	0.00128386255508554\\
-0.21	0.0014827546145442\\
-0.2	0.00094902399104293\\
-0.19	0.00103834445811739\\
-0.18	0.00115820912614121\\
-0.17	0.000823427738928547\\
-0.16	0.00129308113993801\\
-0.15	0.00127080055729712\\
-0.14	0.000579424939326938\\
-0.13	0.00108093216966552\\
-0.12	0.00127732853813464\\
-0.11	0.000857627501421588\\
-0.1	0.00127165585481342\\
-0.09	0.00142158607168395\\
-0.08	0.00130518352737728\\
-0.07	0.00241964982713234\\
-0.06	0.0018054201981049\\
-0.05	0.000769934547233469\\
-0.04	0.00219518862837534\\
-0.03	0.00227088775573283\\
-0.02	0.00110934490400783\\
-0.01	0.00170386875855825\\
0	0.00229132174637646\\
0.01	0.00127568209509741\\
0.02	0.000879736430975824\\
0.03	0.0016233466553145\\
0.04	0.00120077689742651\\
0.05	0.0011978927903469\\
0.06	0.00126031152139855\\
0.07	0.00144561274769097\\
0.08	0.00169403512109061\\
0.09	0.00147534388577727\\
0.1	0.000676531541969388\\
0.11	0.00140275464482843\\
0.12	0.00163706100252863\\
0.13	0.00115195977333665\\
0.14	0.00119080266043583\\
0.15	0.00134931237327612\\
0.16	0.000756047675807258\\
0.17	0.00109943835064721\\
0.18	0.00119678124890251\\
0.19	0.000451804378173456\\
0.2	0.00079473319471501\\
0.21	0.000873639243501065\\
0.22	0.000555582676284756\\
0.23	0.00105858007274631\\
0.24	0.00100176400020227\\
0.25	0.000530624788436689\\
0.26	0.000999043055204956\\
0.27	0.000970637591049863\\
0.28	0.000641795649543202\\
0.29	0.000946752040159207\\
0.3	0.00121661820734727\\
0.302	0.00120138914108042\\
0.304	0.00118154552698879\\
0.306	0.00116869522979205\\
0.308	0.00122268366485623\\
0.31	0.00132172537927881\\
0.312	0.00142289337071997\\
0.314	0.00152192511516354\\
0.316	0.00161606180461351\\
0.318	0.00170458591540003\\
0.32	0.00178914878186946\\
0.322	0.001873857014747\\
0.324	0.00196502886950749\\
0.326	0.00207726392038438\\
0.328	0.00222565299512936\\
0.33	0.00239156739354857\\
0.332	0.00258138236034129\\
0.334	0.00280094280931088\\
0.336	0.0030555750249706\\
0.338	0.00336648928521511\\
0.34	0.00371493188950061\\
0.342	0.004099981202604\\
0.344	0.00452173179290127\\
0.346	0.00498170104760918\\
0.348	0.00548297543822249\\
0.35	0.00603012613769364\\
0.352	0.00662893778577884\\
0.354	0.00728600835043994\\
0.356	0.00800829004396048\\
0.358	0.00880264452279218\\
0.36	0.00967547556308167\\
0.362	0.0106329572821243\\
0.364	0.0116795375712338\\
0.366	0.0128178646272212\\
0.368	0.0140532117325707\\
0.37	0.0153878442094492\\
0.372	0.0168237942690697\\
0.374	0.0183629326687294\\
0.376	0.0200068514383691\\
0.378	0.0217568881709796\\
0.38	0.0236141001581601\\
0.382	0.0255791964783363\\
0.384	0.0276524409327633\\
0.386	0.0298335407926957\\
0.388	0.0321215358763712\\
0.39	0.0345146999717855\\
0.392	0.0370104627076067\\
0.394	0.0396053554011559\\
0.396	0.0422950635136337\\
0.398	0.04507402361935\\
0.4	0.0479361190386021\\
0.402	0.0508741219930423\\
0.404	0.0538798303973465\\
0.406	0.0569441071751629\\
0.408	0.0600572338688305\\
0.41	0.0632078329358002\\
0.412	0.0663835352460223\\
0.414	0.0695707913970799\\
0.416	0.0727548127050615\\
0.418	0.0759195431422132\\
0.42	0.0790476524139454\\
0.422	0.0821205565382211\\
0.424	0.0854162370490157\\
0.426	0.0896537296726658\\
0.428	0.0938846283148913\\
0.43	0.0980805625899368\\
0.432	0.102430865006596\\
0.434	0.106679765927915\\
0.436	0.11076683299585\\
0.438	0.114648789750796\\
0.44	0.118281981252854\\
0.442	0.121622935563877\\
0.444	0.124628919393559\\
0.446	0.12725847818694\\
0.448	0.12947195244488\\
0.45	0.131231963581425\\
0.452	0.13250386405445\\
0.454	0.133256350640696\\
0.456	0.133461532202091\\
0.458	0.133094499090989\\
0.46	0.132135209453148\\
0.462	0.130652219157944\\
0.464	0.128606966864217\\
0.466	0.125915191028585\\
0.468	0.122570224737129\\
0.47	0.118571583535456\\
0.472	0.113925112065332\\
0.474	0.108643023373069\\
0.476	0.10274383130676\\
0.478	0.096252179664895\\
0.48	0.0891985747727575\\
0.482	0.0816190307956087\\
0.484	0.0735552369517221\\
0.486	0.065072741735322\\
0.488	0.0563165337614822\\
0.49	0.0472202977048745\\
0.492	0.0378344407305344\\
0.494	0.0282131898231248\\
0.496	0.0184167150041661\\
0.498	0.00853055056475797\\
0.5	0.00303663262183369\\
0.502	0.0123032953515276\\
0.504	0.0222016399873425\\
0.506	0.0319763140356136\\
0.508	0.04155609616127\\
0.51	0.0508817780453332\\
0.512	0.05989902398855\\
0.514	0.068557456942749\\
0.516	0.0768071009184862\\
0.518	0.0846626145344902\\
0.52	0.0920757340330854\\
0.522	0.0989467505100985\\
0.524	0.105240070557311\\
0.526	0.110925828350439\\
0.528	0.115980260618571\\
0.53	0.120385987711756\\
0.532	0.124132191215074\\
0.534	0.127214681310416\\
0.536	0.129636569887966\\
0.538	0.131405793453499\\
0.54	0.132537208034818\\
0.542	0.133051499954308\\
0.544	0.132974687630692\\
0.546	0.132337565355406\\
0.548	0.131202038315916\\
0.55	0.129596468052991\\
0.552	0.127527712081847\\
0.554	0.125036720163513\\
0.556	0.122166869024759\\
0.558	0.118963300632332\\
0.56	0.115472222368699\\
0.562	0.111802952823063\\
0.564	0.107952673223093\\
0.566	0.103958219628146\\
0.568	0.0998571492122433\\
0.57	0.0956845318305343\\
0.572	0.0914729206170086\\
0.574	0.0872495636145452\\
0.576	0.083039526244639\\
0.578	0.0796195153331025\\
0.58	0.0767320036118482\\
0.582	0.0738010888330912\\
0.584	0.0708399215642858\\
0.586	0.0678603886382981\\
0.588	0.0648732544470746\\
0.59	0.0618883255252239\\
0.592	0.0589146266867812\\
0.594	0.0559605775388802\\
0.596	0.0530341594222722\\
0.598	0.0501436108080466\\
0.6	0.0472956009533781\\
0.602	0.0444983163542333\\
0.604	0.0417586510376677\\
0.606	0.0390840792609672\\
0.608	0.0364820985299985\\
0.61	0.033960199715542\\
0.612	0.0315258144444047\\
0.614	0.0291862420815652\\
0.616	0.0269485571406206\\
0.618	0.0248202449831109\\
0.62	0.0228073369458101\\
0.622	0.0209148201729655\\
0.624	0.0191471639601483\\
0.626	0.0175076929614776\\
0.628	0.0159983644082148\\
0.63	0.0146201682965823\\
0.632	0.0133753251810136\\
0.634	0.0122580697384036\\
0.636	0.0112626572470021\\
0.638	0.0103809637281544\\
0.64	0.00960269085635152\\
0.642	0.00891581225678565\\
0.644	0.00830723121924624\\
0.646	0.00776356267632384\\
0.648	0.00727191623271781\\
0.65	0.00682055821431255\\
0.652	0.0063993672175401\\
0.654	0.00600005198492605\\
0.656	0.00561615146856241\\
0.658	0.00524287087722747\\
0.66	0.00487852476870558\\
0.662	0.0045157266865773\\
0.664	0.00415815390909497\\
0.666	0.00380329612024593\\
0.668	0.00345083299366105\\
0.67	0.00318813958695127\\
0.672	0.00295320483905102\\
0.674	0.00266596677276182\\
0.676	0.00233136869569895\\
0.678	0.00195848355516922\\
0.68	0.00156153600357695\\
0.682	0.00116349383944919\\
0.684	0.000839939791034854\\
0.686	0.000696985467219786\\
0.688	0.000682509091526907\\
0.69	0.000940925686422564\\
0.692	0.00122943670250967\\
0.694	0.00147618619434339\\
0.696	0.0016501172797852\\
0.698	0.00175490172624914\\
0.7	0.00178994413404156\\
0.71	0.00176833511324347\\
0.72	0.00151002933817477\\
0.73	0.00238912091219492\\
0.74	0.00168983219880686\\
0.75	0.00118256106120417\\
0.76	0.00215109441114574\\
0.77	0.00159490164417851\\
0.78	0.0013340841829956\\
0.79	0.00221380975199898\\
0.8	0.00136125390390545\\
0.81	0.00127431217490825\\
0.82	0.00225535224868148\\
0.83	0.00145672512417984\\
0.84	0.00140318198327935\\
0.85	0.00223872041823561\\
0.86	0.00163316891882686\\
0.87	0.00123406208130934\\
0.88	0.00223793774624033\\
0.89	0.00195583429198307\\
0.9	0.00122031710605333\\
0.91	0.00195153494372929\\
0.92	0.00183748232948529\\
0.93	0.00122123297470313\\
0.94	0.0014984788985918\\
0.95	0.00160588488354148\\
0.96	0.00114691722322303\\
0.97	0.00123662445559866\\
0.98	0.00148867251097505\\
0.99	0.000864484614166988\\
1	0.00094934732315657\\
};
\addplot [mycolor5,     densely dashed, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00558204907157013\\
-0.99	0.00567883113981619\\
-0.98	0.00651491921744972\\
-0.97	0.00548013919331327\\
-0.96	0.00195877584424087\\
-0.95	0.00351935088497222\\
-0.94	0.00546399700585943\\
-0.93	0.00407677304588683\\
-0.92	0.000832194828249238\\
-0.91	0.00248955997468439\\
-0.9	0.00366609271339549\\
-0.89	0.0026996561317243\\
-0.88	0.000944979728778317\\
-0.87	0.00259888784473983\\
-0.86	0.0039875136224991\\
-0.85	0.00370052308536276\\
-0.84	0.00174818741604338\\
-0.83	0.00113177647093793\\
-0.82	0.00348797981050366\\
-0.81	0.0041330581554783\\
-0.8	0.00314682084168403\\
-0.79	0.00257753340102041\\
-0.78	0.002756500329899\\
-0.77	0.0021296335157446\\
-0.76	0.0019939575727812\\
-0.75	0.00195301798142463\\
-0.74	0.000738266221165752\\
-0.73	0.00166532898272011\\
-0.72	0.00261596535302464\\
-0.71	0.00195508000092999\\
-0.7	0.00103789685187\\
-0.698	0.0010218880865504\\
-0.696	0.0010392658392471\\
-0.694	0.00108743495469145\\
-0.692	0.00116447587182978\\
-0.69	0.00127007902267045\\
-0.688	0.00148136711953419\\
-0.686	0.00187310425940931\\
-0.684	0.002351884389604\\
-0.682	0.00290858716335946\\
-0.68	0.00353267053944726\\
-0.678	0.00421295634032069\\
-0.676	0.00493828421495489\\
-0.674	0.00569816114653865\\
-0.672	0.00648341362888882\\
-0.67	0.00728681224700977\\
-0.668	0.00810363146308881\\
-0.666	0.00893211006705509\\
-0.664	0.00977378353568106\\
-0.662	0.010633666848878\\
-0.66	0.0115202749482598\\
-0.658	0.0124454780526132\\
-0.656	0.0134242002846139\\
-0.654	0.0144739817688827\\
-0.652	0.0156144350991284\\
-0.65	0.0168666349430181\\
-0.648	0.0182524828484587\\
-0.646	0.0197940873724958\\
-0.644	0.021513193404841\\
-0.642	0.0234306862636884\\
-0.64	0.0255661883645421\\
-0.638	0.0279377606435212\\
-0.636	0.0305617175450821\\
-0.634	0.0334525620642127\\
-0.632	0.0366230444492047\\
-0.63	0.040084343539365\\
-0.628	0.0438463630157144\\
-0.626	0.0479181265783983\\
-0.624	0.0523460296485701\\
-0.622	0.0572024106320485\\
-0.62	0.0624194875329376\\
-0.618	0.0680083895058508\\
-0.616	0.0739807978750883\\
-0.614	0.0803491496175456\\
-0.612	0.0871267396481252\\
-0.61	0.0943276972301636\\
-0.608	0.101966816923094\\
-0.606	0.11005923077982\\
-0.604	0.118619915721912\\
-0.602	0.127663037833799\\
-0.6	0.13720114339099\\
-0.598	0.14724421443065\\
-0.596	0.157798614234907\\
-0.594	0.168865954888272\\
-0.592	0.18044192476649\\
-0.59	0.192515118124395\\
-0.588	0.205065911633122\\
-0.586	0.218065433599285\\
-0.584	0.231474670583628\\
-0.582	0.245243753224609\\
-0.58	0.259311458348444\\
-0.578	0.273604958098674\\
-0.576	0.28803983910157\\
-0.574	0.302520405931786\\
-0.572	0.316940273729557\\
-0.57	0.331183245151878\\
-0.568	0.34512445732618\\
-0.566	0.358631775517175\\
-0.564	0.371567402180398\\
-0.562	0.383789663285882\\
-0.56	0.395154928509164\\
-0.558	0.405519618298365\\
-0.556	0.414742249048179\\
-0.554	0.422685467673437\\
-0.552	0.429218028732387\\
-0.55	0.434216670769887\\
-0.548	0.43756785354127\\
-0.546	0.439169323979035\\
-0.544	0.438931485875901\\
-0.542	0.436778555944709\\
-0.54	0.432649496837083\\
-0.538	0.426498725519178\\
-0.536	0.418296602813536\\
-0.534	0.40802971666706\\
-0.532	0.395700977637236\\
-0.53	0.381329550168969\\
-0.528	0.36495064763894\\
-0.526	0.346615223393424\\
-0.524	0.326389595262558\\
-0.522	0.304355049749\\
-0.52	0.280607489571147\\
-0.518	0.25525722663436\\
-0.516	0.229070630373726\\
-0.514	0.208946790383527\\
-0.512	0.191237904388994\\
-0.51	0.177466032368599\\
-0.508	0.16931437454183\\
-0.506	0.168183186580292\\
-0.504	0.174608843330174\\
-0.502	0.188027134558165\\
-0.5	0.207117496577631\\
-0.498	0.23036030418955\\
-0.496	0.25639583384964\\
-0.494	0.284131932271498\\
-0.492	0.312721836213575\\
-0.49	0.341507715673028\\
-0.488	0.369969010522508\\
-0.486	0.397684448503973\\
-0.484	0.424306397650897\\
-0.482	0.449544191901026\\
-0.48	0.473153484640411\\
-0.478	0.494929508576914\\
-0.476	0.514702812220632\\
-0.474	0.532336529770684\\
-0.472	0.547724562976743\\
-0.47	0.560790262479784\\
-0.468	0.571485332311454\\
-0.466	0.579788771621576\\
-0.464	0.585705729547697\\
-0.462	0.589266193186699\\
-0.46	0.590523461497843\\
-0.458	0.589552383665123\\
-0.456	0.586447361332798\\
-0.454	0.581320131501441\\
-0.452	0.574297361361174\\
-0.45	0.565518098145499\\
-0.448	0.55513112615389\\
-0.446	0.543292289239053\\
-0.444	0.530161840070264\\
-0.442	0.515901877225847\\
-0.44	0.500673927613523\\
-0.438	0.484636725042535\\
-0.436	0.467944226358716\\
-0.434	0.450743895047556\\
-0.432	0.433175269446561\\
-0.43	0.415368819713467\\
-0.428	0.39744508556658\\
-0.426	0.379514076622363\\
-0.424	0.361674909804186\\
-0.422	0.344015654402581\\
-0.42	0.326613355127808\\
-0.418	0.309534206638206\\
-0.416	0.292833858775258\\
-0.414	0.276557838897083\\
-0.412	0.260742084787873\\
-0.41	0.245413587077322\\
-0.408	0.230591142557224\\
-0.406	0.216286218314958\\
-0.404	0.202503920970897\\
-0.402	0.18924405607724\\
-0.4	0.176502251264546\\
-0.398	0.16427110498385\\
-0.396	0.152541312943339\\
-0.394	0.141302718711047\\
-0.392	0.130545235022665\\
-0.39	0.120259588812563\\
-0.388	0.11043785556771\\
-0.386	0.101073766039873\\
-0.384	0.0921627886645697\\
-0.382	0.0837020118882647\\
-0.38	0.0756898696542826\\
-0.378	0.0681257685176387\\
-0.376	0.0610096847706454\\
-0.374	0.0543418037647936\\
-0.372	0.048122271211984\\
-0.37	0.0423511181580187\\
-0.368	0.0370284082806223\\
-0.366	0.032154638043874\\
-0.364	0.0277313931813864\\
-0.362	0.023762214584967\\
-0.36	0.0202535137880112\\
-0.358	0.0172151171491907\\
-0.356	0.0146594768962669\\
-0.354	0.0125977562879923\\
-0.352	0.0110306411960641\\
-0.35	0.0102461920741097\\
-0.348	0.0097457228247638\\
-0.346	0.00944548708864346\\
-0.344	0.00930227783068779\\
-0.342	0.00927351662769941\\
-0.34	0.00931845820170664\\
-0.338	0.00939916103902679\\
-0.336	0.00948122518835243\\
-0.334	0.00953434264464126\\
-0.332	0.00953270171562223\\
-0.33	0.00988922214923771\\
-0.328	0.0104339090446135\\
-0.326	0.0110984215220953\\
-0.324	0.0118558447164768\\
-0.322	0.0126659698980629\\
-0.32	0.0134811769409344\\
-0.318	0.0142516333986473\\
-0.316	0.0149291425823372\\
-0.314	0.0154697466274119\\
-0.312	0.0158354290615647\\
-0.31	0.0159952247980478\\
-0.308	0.0159259438409282\\
-0.306	0.015612915135032\\
-0.304	0.0150579327280831\\
-0.302	0.0142372040324185\\
-0.3	0.0131892426147489\\
-0.29	0.00589151569981913\\
-0.28	0.00990022040043271\\
-0.27	0.0211798947515775\\
-0.26	0.0311124051578159\\
-0.25	0.0379702552137041\\
-0.24	0.0392457451592855\\
-0.23	0.031294776642244\\
-0.22	0.0125518908918151\\
-0.21	0.0219815060078399\\
-0.2	0.0548572640700596\\
-0.19	0.0799860389528154\\
-0.18	0.0871911088233862\\
-0.17	0.0731869894285907\\
-0.16	0.043225895443979\\
-0.15	0.0216965679090323\\
-0.14	0.0444697115122563\\
-0.13	0.0686453222238494\\
-0.12	0.0767261241215189\\
-0.11	0.0671561701234143\\
-0.1	0.0446034470202351\\
-0.09	0.0177678633404659\\
-0.08	0.00888944191103671\\
-0.07	0.022752156912439\\
-0.06	0.0282856683933467\\
-0.05	0.0267872192807787\\
-0.04	0.0215213856628108\\
-0.03	0.0146444946434646\\
-0.02	0.00691603275884797\\
-0.01	0.00593618568296286\\
0	0.0127185453220987\\
0.01	0.0160132700211976\\
0.02	0.0142761564408961\\
0.03	0.0092270594993506\\
0.04	0.00413694437919196\\
0.05	0.00273975834464085\\
0.06	0.00277416564354121\\
0.07	0.00146408463475605\\
0.08	0.00060709597405846\\
0.09	0.00095383523939935\\
0.1	0.0010927528885263\\
0.11	0.00205476550307929\\
0.12	0.00172946478094437\\
0.13	0.00160406123900901\\
0.14	0.00366442791295709\\
0.15	0.00494326096426538\\
0.16	0.00446967229714904\\
0.17	0.00314148277890817\\
0.18	0.00205160934310048\\
0.19	0.00144088834181462\\
0.2	0.00143401971081247\\
0.21	0.00161942814749919\\
0.22	0.00162247280096856\\
0.23	0.00174047912372658\\
0.24	0.00107400047862418\\
0.25	0.00123996360356891\\
0.26	0.00196305368660313\\
0.27	0.00205799454366162\\
0.28	0.00233990403463026\\
0.29	0.00255947300305739\\
0.3	0.00201230081665015\\
0.302	0.00184580056995172\\
0.304	0.00168583804285041\\
0.306	0.0015442845206377\\
0.308	0.00143259766561972\\
0.31	0.00136136718554558\\
0.312	0.00133991530702767\\
0.314	0.00137597233385928\\
0.316	0.00147544502733485\\
0.318	0.00164229224181707\\
0.32	0.00187851677671677\\
0.322	0.00218427562573622\\
0.324	0.00255810501480067\\
0.326	0.00300693835477786\\
0.328	0.0035386188872835\\
0.33	0.004123210164638\\
0.332	0.00475578717173935\\
0.334	0.00543270740782933\\
0.336	0.0061520747512671\\
0.338	0.00691421382473878\\
0.34	0.00772209353585837\\
0.342	0.00858164397631082\\
0.344	0.00950192069966325\\
0.346	0.0104950855567617\\
0.348	0.0115761948055101\\
0.35	0.0127628117639985\\
0.352	0.0140744880911319\\
0.354	0.0155340604275918\\
0.356	0.0171622933467302\\
0.358	0.0189729894943068\\
0.36	0.0210001422073168\\
0.362	0.0232606517092237\\
0.364	0.0257754437883239\\
0.366	0.0285647146526744\\
0.368	0.0316478704961945\\
0.37	0.0350435010756176\\
0.372	0.0387693744412405\\
0.374	0.04284244757351\\
0.376	0.0472788923209574\\
0.378	0.0520941369932071\\
0.38	0.0573029217285098\\
0.382	0.062919361479723\\
0.384	0.0689570054796583\\
0.386	0.0754288775624667\\
0.388	0.0823474786433922\\
0.39	0.0897247315469431\\
0.392	0.0975718494233781\\
0.394	0.105899112089272\\
0.396	0.114715539404921\\
0.398	0.12402845672118\\
0.4	0.133842953868697\\
0.402	0.144161245507431\\
0.404	0.154981946374835\\
0.406	0.166299279691367\\
0.408	0.178102240511713\\
0.41	0.190373738141546\\
0.412	0.203089743023735\\
0.414	0.216218463971421\\
0.416	0.229719581561682\\
0.418	0.243543563130571\\
0.42	0.257631084278637\\
0.422	0.271912581145941\\
0.424	0.286307956885304\\
0.426	0.300726464614673\\
0.428	0.315066787486801\\
0.43	0.329217334207947\\
0.432	0.343056765250298\\
0.434	0.356454761091057\\
0.436	0.369273039139866\\
0.438	0.381366620742425\\
0.44	0.392585344030275\\
0.442	0.402775612756413\\
0.444	0.411782366010074\\
0.446	0.419451249277375\\
0.448	0.425630964183862\\
0.45	0.430175772945232\\
0.452	0.432948134675887\\
0.454	0.433821455028326\\
0.456	0.432682939229314\\
0.458	0.429436553022335\\
0.46	0.4240061188081\\
0.462	0.416338609416128\\
0.464	0.406407756081855\\
0.466	0.394218171458257\\
0.468	0.380744720548741\\
0.47	0.36701736817513\\
0.472	0.351270934875832\\
0.474	0.333558029725479\\
0.476	0.313949804259481\\
0.478	0.292535341404545\\
0.48	0.26942092429274\\
0.482	0.244729291965224\\
0.484	0.21859907769807\\
0.486	0.1911848375919\\
0.488	0.176271640169366\\
0.49	0.168652389103657\\
0.492	0.169762877526621\\
0.494	0.179988766273634\\
0.496	0.198224443632764\\
0.498	0.22259327958992\\
0.5	0.251222980805923\\
0.502	0.282588724416705\\
0.504	0.315537608875881\\
0.506	0.349206988091048\\
0.508	0.382939140288137\\
0.51	0.416218134417456\\
0.512	0.448627993669178\\
0.514	0.479826018596218\\
0.516	0.509525916141597\\
0.518	0.537487048611231\\
0.52	0.563507450897717\\
0.522	0.587419153848768\\
0.524	0.609084910752758\\
0.526	0.628395769342747\\
0.528	0.645269145214915\\
0.53	0.659647185430188\\
0.532	0.671495294392801\\
0.534	0.680800746539234\\
0.536	0.687571343256703\\
0.538	0.691834091757211\\
0.54	0.693633895780283\\
0.542	0.693032254850824\\
0.544	0.690105972269678\\
0.546	0.684945873343473\\
0.548	0.677655535431574\\
0.55	0.668350030742044\\
0.552	0.657154681809265\\
0.554	0.644203828420427\\
0.556	0.629639603534425\\
0.558	0.613610714501799\\
0.56	0.596271224693208\\
0.562	0.577779329544029\\
0.564	0.55829612012617\\
0.566	0.5379843268346\\
0.568	0.517007035827372\\
0.57	0.495526371734736\\
0.572	0.473702142098013\\
0.574	0.451690442223408\\
0.576	0.429642223785\\
0.578	0.407701836606523\\
0.58	0.386005560466327\\
0.582	0.364680152176404\\
0.584	0.343841442055926\\
0.586	0.323593022468009\\
0.588	0.304025078325192\\
0.59	0.285213414192582\\
0.592	0.267218733552539\\
0.594	0.250086221724927\\
0.596	0.233845473996225\\
0.598	0.218510794487854\\
0.6	0.204081870003916\\
0.602	0.19054479860237\\
0.604	0.177873428234054\\
0.606	0.166030940598903\\
0.608	0.154971603445876\\
0.61	0.144642613722525\\
0.612	0.13498596475911\\
0.614	0.125940290548062\\
0.616	0.117442663940974\\
0.618	0.109430346532075\\
0.62	0.101842499904875\\
0.622	0.0946218670201887\\
0.624	0.087716418817697\\
0.626	0.0810809384269438\\
0.628	0.074678490237574\\
0.63	0.0684817006200575\\
0.632	0.0624737671032332\\
0.634	0.0566491162527495\\
0.636	0.0510136469695832\\
0.638	0.0455845218463822\\
0.64	0.0403894978717499\\
0.642	0.0354658082175808\\
0.644	0.0308586000110907\\
0.646	0.0266188636482295\\
0.648	0.0228005966499549\\
0.65	0.0194565573679054\\
0.652	0.016631428606926\\
0.654	0.0143511217962476\\
0.656	0.0126089928221697\\
0.658	0.0113553790309848\\
0.66	0.0105018459382258\\
0.662	0.00994519111439326\\
0.664	0.00959966419832725\\
0.666	0.0094186988167251\\
0.668	0.00939665955844353\\
0.67	0.00955255794712748\\
0.672	0.00990410635289457\\
0.674	0.0104443962651183\\
0.676	0.0111322104762266\\
0.678	0.0118976128592985\\
0.68	0.0126552920959154\\
0.682	0.0133175400779159\\
0.684	0.0138034604718993\\
0.686	0.0140446228461534\\
0.688	0.0139883931571258\\
0.69	0.0136151203188426\\
0.692	0.0128942209082449\\
0.694	0.0117946962991253\\
0.696	0.010381499370839\\
0.698	0.00870694673719306\\
0.7	0.00683358557183814\\
0.71	0.00538392680551144\\
0.72	0.0107961912554584\\
0.73	0.00601613015008464\\
0.74	0.00651019444053796\\
0.75	0.0134045848897553\\
0.76	0.00927141537894524\\
0.77	0.00553150561608828\\
0.78	0.0141525826426629\\
0.79	0.0117691845006385\\
0.8	0.00294569840024451\\
0.81	0.0127434784364245\\
0.82	0.0128844043695751\\
0.83	0.00444620361097131\\
0.84	0.0124209153236529\\
0.85	0.0145200899239639\\
0.86	0.00503724108618072\\
0.87	0.00951028108980536\\
0.88	0.0150455572724377\\
0.89	0.00870828679007874\\
0.9	0.00508737761584224\\
0.91	0.0129050897695655\\
0.92	0.010917777658728\\
0.93	0.00330572437271464\\
0.94	0.00805986489992003\\
0.95	0.00886367777709477\\
0.96	0.00272724283645915\\
0.97	0.00516959191172039\\
0.98	0.00797200178172594\\
0.99	0.00431439137280363\\
1	0.00302181716676785\\
};
\addplot [mycolor1,     densely dotted, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00230633770906498\\
-0.99	0.0017818121167401\\
-0.98	0.00340624459889039\\
-0.97	0.00172281950129589\\
-0.96	0.000986748753047008\\
-0.95	0.002561651680057\\
-0.94	0.00524085654678328\\
-0.93	0.00203964608658908\\
-0.92	0.00291883454921087\\
-0.91	0.00328901809443594\\
-0.9	0.0035069503332617\\
-0.89	0.00217410008211968\\
-0.88	0.00102253806317155\\
-0.87	0.00274550512908805\\
-0.86	0.00345770996903267\\
-0.85	0.00255452079431291\\
-0.84	0.00135875471505317\\
-0.83	0.00202529902474386\\
-0.82	0.00486535873943668\\
-0.81	0.00455320135691482\\
-0.8	0.00151307230436221\\
-0.79	0.00334478628369259\\
-0.78	0.00496755911675768\\
-0.77	0.00411243432849977\\
-0.76	0.000896577878944896\\
-0.75	0.00300786568164358\\
-0.74	0.00425860885923308\\
-0.73	0.00379359946562399\\
-0.72	0.000891145568388791\\
-0.71	0.00350854109377517\\
-0.7	0.00407608749491935\\
-0.698	0.00399700415436699\\
-0.696	0.00394634695339414\\
-0.694	0.00392269533566711\\
-0.692	0.00392772324808488\\
-0.69	0.00398807845521814\\
-0.688	0.00410860463524736\\
-0.686	0.00419211737355334\\
-0.684	0.00418104646494647\\
-0.682	0.00402825959669731\\
-0.68	0.00370631762888791\\
-0.678	0.00321384695535607\\
-0.676	0.0025983804009445\\
-0.674	0.00224589363675952\\
-0.672	0.00218650364946375\\
-0.67	0.00220594171602402\\
-0.668	0.00256411463502576\\
-0.666	0.00317819479144362\\
-0.664	0.0036566872313268\\
-0.662	0.00397682431831305\\
-0.66	0.00413404453378919\\
-0.658	0.00413991221072792\\
-0.656	0.00419764341064889\\
-0.654	0.00455808182345003\\
-0.652	0.00502182735512\\
-0.65	0.00560616444930183\\
-0.648	0.00631637887524177\\
-0.646	0.00714922278613261\\
-0.644	0.0080966655181859\\
-0.642	0.00914894873775005\\
-0.64	0.0103084068470147\\
-0.638	0.0119982827579129\\
-0.636	0.0139434402765737\\
-0.634	0.0160064720246323\\
-0.632	0.0181763370623206\\
-0.63	0.0205177166277291\\
-0.628	0.022954598236689\\
-0.626	0.0254552138671354\\
-0.624	0.0279841712297942\\
-0.622	0.0305065719928699\\
-0.62	0.0329941693324088\\
-0.618	0.0354301860292345\\
-0.616	0.0378114805695034\\
-0.614	0.040147614352109\\
-0.612	0.0424573607034213\\
-0.61	0.0447639632851243\\
-0.608	0.0470906900933521\\
-0.606	0.0494578276650827\\
-0.604	0.0519174830095157\\
-0.602	0.0545123840475993\\
-0.6	0.0571714850923344\\
-0.598	0.0598984497682874\\
-0.596	0.0626945646008112\\
-0.594	0.0655589485025029\\
-0.592	0.0684887187233584\\
-0.59	0.0714789839121831\\
-0.588	0.0745225472050617\\
-0.586	0.0776092468481279\\
-0.584	0.0807249470809764\\
-0.582	0.0838503083558451\\
-0.58	0.0869595837270538\\
-0.578	0.0900197653449636\\
-0.576	0.0929904031939539\\
-0.574	0.0958243208770964\\
-0.572	0.0984692757793809\\
-0.57	0.100482145351344\\
-0.568	0.108601348963695\\
-0.566	0.118388930768781\\
-0.564	0.128582304474723\\
-0.562	0.139142586250893\\
-0.56	0.150070015289359\\
-0.558	0.161341029019763\\
-0.556	0.172928601595409\\
-0.554	0.184796839125247\\
-0.552	0.196895179406121\\
-0.55	0.20915315364791\\
-0.548	0.221476675823157\\
-0.546	0.233746673604635\\
-0.544	0.245820569215076\\
-0.542	0.257536698257866\\
-0.54	0.268721288988518\\
-0.538	0.279197198597614\\
-0.536	0.288793298082083\\
-0.534	0.297353272038222\\
-0.532	0.304742678837732\\
-0.53	0.310884541718533\\
-0.528	0.315729300141719\\
-0.526	0.319149395139229\\
-0.524	0.330587566395353\\
-0.522	0.342753794021603\\
-0.52	0.353555195390371\\
-0.518	0.362859148630341\\
-0.516	0.370544563029909\\
-0.514	0.376502930733251\\
-0.512	0.380639773266298\\
-0.51	0.382876566950614\\
-0.508	0.38316076389026\\
-0.506	0.381478718655852\\
-0.504	0.377763375090815\\
-0.502	0.372021826750056\\
-0.5	0.364289392767544\\
-0.498	0.354650667095745\\
-0.496	0.343186238323463\\
-0.494	0.330042754388237\\
-0.492	0.315333111516373\\
-0.49	0.299201724837725\\
-0.488	0.281809906530142\\
-0.486	0.263328143532517\\
-0.484	0.243933680375579\\
-0.482	0.223809706519524\\
-0.48	0.203146394341213\\
-0.478	0.182144182888864\\
-0.476	0.161020003396487\\
-0.474	0.156467401139832\\
-0.472	0.153116727682562\\
-0.47	0.149454089834434\\
-0.468	0.145539042326993\\
-0.466	0.141412488646388\\
-0.464	0.13709855847724\\
-0.462	0.132776324626189\\
-0.46	0.137537108231148\\
-0.458	0.145806505313719\\
-0.456	0.155478219968136\\
-0.454	0.163573697142613\\
-0.452	0.170231187815687\\
-0.45	0.175497404230501\\
-0.448	0.179453594214605\\
-0.446	0.182204278610874\\
-0.444	0.183864589061085\\
-0.442	0.184547853411302\\
-0.44	0.184355078696551\\
-0.438	0.183367710653087\\
-0.436	0.181644554382145\\
-0.434	0.17922309774864\\
-0.432	0.176124784886526\\
-0.43	0.17236315513918\\
-0.428	0.167953305763689\\
-0.426	0.16292094340474\\
-0.424	0.157309400821335\\
-0.422	0.15118339233968\\
-0.42	0.144628887278231\\
-0.418	0.137749178348563\\
-0.416	0.13065788065462\\
-0.414	0.123470098156826\\
-0.412	0.116293256140183\\
-0.41	0.109219088915708\\
-0.408	0.102318013801493\\
-0.406	0.0956366802062763\\
-0.404	0.089198942828313\\
-0.402	0.0836713953581189\\
-0.4	0.0793027333527248\\
-0.398	0.0749822556619376\\
-0.396	0.0707204979474693\\
-0.394	0.0665279221747661\\
-0.392	0.0624162573296367\\
-0.39	0.0583990241950035\\
-0.388	0.05449119097472\\
-0.386	0.0507080871368008\\
-0.384	0.0470638540320842\\
-0.382	0.0435697995499756\\
-0.38	0.0402330345256165\\
-0.378	0.0370557039738426\\
-0.376	0.0340350046151829\\
-0.374	0.0311640277504514\\
-0.372	0.0284333109541425\\
-0.37	0.0258328482839512\\
-0.368	0.0233542175570093\\
-0.366	0.0209924503733138\\
-0.364	0.0187473041330656\\
-0.362	0.0166236925506496\\
-0.36	0.0146868326724107\\
-0.358	0.0135748380965882\\
-0.356	0.0125704006351932\\
-0.354	0.0116739721436099\\
-0.352	0.0109455591037487\\
-0.35	0.0103689956731336\\
-0.348	0.00992998986813326\\
-0.346	0.00959699123623307\\
-0.344	0.00932052356296202\\
-0.342	0.0091126972669237\\
-0.34	0.00884943499764581\\
-0.338	0.00845359699742335\\
-0.336	0.0078887717647947\\
-0.334	0.00714416524154099\\
-0.332	0.00623568353103485\\
-0.33	0.00520327224184595\\
-0.328	0.00410547023314137\\
-0.326	0.00301328503363732\\
-0.324	0.00291282559067505\\
-0.322	0.00290229316387411\\
-0.32	0.00314849086440339\\
-0.318	0.00388984717896182\\
-0.316	0.00451286830915722\\
-0.314	0.00498726838996974\\
-0.312	0.00532918382473009\\
-0.31	0.00559062066608264\\
-0.308	0.00577121788873568\\
-0.306	0.00594347494917639\\
-0.304	0.00609924578443646\\
-0.302	0.00622685051971752\\
-0.3	0.00629981007310094\\
-0.29	0.00508882191005022\\
-0.28	0.00164519658787071\\
-0.27	0.00618518847215968\\
-0.26	0.00593995533261529\\
-0.25	0.00221389584057087\\
-0.24	0.0022007977480023\\
-0.23	0.00311861674245963\\
-0.22	0.00337420739675574\\
-0.21	0.00276013093554998\\
-0.2	0.00336016732703815\\
-0.19	0.00270756067326415\\
-0.18	0.00420063373181846\\
-0.17	0.00411881619820368\\
-0.16	0.00223602552592839\\
-0.15	0.00434990377327154\\
-0.14	0.0049712182379204\\
-0.13	0.00372116859460992\\
-0.12	0.00126472434241822\\
-0.11	0.00359444517614957\\
-0.1	0.0050819183170131\\
-0.09	0.00224285604289808\\
-0.08	0.00119998509969813\\
-0.07	0.00225727384499187\\
-0.06	0.00317979860599367\\
-0.05	0.00285776524820324\\
-0.04	0.00104778853616543\\
-0.03	0.00259875596048441\\
-0.02	0.00311562183204583\\
-0.01	0.00227070315883199\\
0	0.000826997619090441\\
0.01	0.00277806853275639\\
0.02	0.00361317942303055\\
0.03	0.0027468147521719\\
0.04	0.00107718577289834\\
0.05	0.00237277178422139\\
0.06	0.00366742845620554\\
0.07	0.00330261770738722\\
0.08	0.00200777464372056\\
0.09	0.00192752230594322\\
0.1	0.0032788485205972\\
0.11	0.00305465240100335\\
0.12	0.00157190217820527\\
0.13	0.0014185463976968\\
0.14	0.00312311877422012\\
0.15	0.00298083532393214\\
0.16	0.00128625991492828\\
0.17	0.00207999014232727\\
0.18	0.00347928151013278\\
0.19	0.00318516123551775\\
0.2	0.00195099633810244\\
0.21	0.00202537545879081\\
0.22	0.00333091841094397\\
0.23	0.00366106814306385\\
0.24	0.00240245554846061\\
0.25	0.00244101215313525\\
0.26	0.00330573478178058\\
0.27	0.00304682892486435\\
0.28	0.00222634840796517\\
0.29	0.00291431999591596\\
0.3	0.00433279600049608\\
0.302	0.00458396144124963\\
0.304	0.00481749698137257\\
0.306	0.00494585882429099\\
0.308	0.00495605450686284\\
0.31	0.00484877938534565\\
0.312	0.00463564291780336\\
0.314	0.00431846272747842\\
0.316	0.00391359327426054\\
0.318	0.00344369162184075\\
0.32	0.00294471515136499\\
0.322	0.00248104929085014\\
0.324	0.00215157629380596\\
0.326	0.00213104714974696\\
0.328	0.00243291447249868\\
0.33	0.00276984091837288\\
0.332	0.0032012524270204\\
0.334	0.00356820674442391\\
0.336	0.0038151201157967\\
0.338	0.00392333197833816\\
0.34	0.00388638234752398\\
0.342	0.00370959158738011\\
0.344	0.00340866311074613\\
0.346	0.00323301261007924\\
0.348	0.00322987373985409\\
0.35	0.00343350550585274\\
0.352	0.00387000300775729\\
0.354	0.00450666719960076\\
0.356	0.00529098883267576\\
0.358	0.0063640527917673\\
0.36	0.00795014730524969\\
0.362	0.0096948497597316\\
0.364	0.0115846005072116\\
0.366	0.0136087011560813\\
0.368	0.0157316747597314\\
0.37	0.0179221850953276\\
0.372	0.0201490030411949\\
0.374	0.0223842248554498\\
0.376	0.0246078515643978\\
0.378	0.0268053049942581\\
0.38	0.028972005752541\\
0.382	0.0311132596645507\\
0.384	0.0332422421459711\\
0.386	0.0353774802208927\\
0.388	0.0375418595462353\\
0.39	0.0397550304650291\\
0.392	0.0420305591865746\\
0.394	0.0443845442479646\\
0.396	0.0468559144677647\\
0.398	0.0494116493209643\\
0.4	0.0520424847173809\\
0.402	0.0547351983701267\\
0.404	0.0574758311649883\\
0.406	0.0602531231552585\\
0.408	0.0630614225898231\\
0.41	0.0659023701312613\\
0.412	0.0687848631952821\\
0.414	0.0717231245215685\\
0.416	0.0747330644570707\\
0.418	0.0778274584453623\\
0.42	0.0810106912141786\\
0.422	0.0842739071914957\\
0.424	0.0886684966566336\\
0.426	0.0963145711882269\\
0.428	0.104545108783945\\
0.43	0.114185960121344\\
0.432	0.124331250204789\\
0.434	0.134903191375107\\
0.436	0.145821225755529\\
0.438	0.157008334822849\\
0.44	0.168395645333541\\
0.442	0.179924581035076\\
0.444	0.191546231769495\\
0.446	0.203218096685416\\
0.448	0.214898811809301\\
0.45	0.22654180745243\\
0.452	0.238089001442705\\
0.454	0.249465605632542\\
0.456	0.260576929757063\\
0.458	0.271307755962787\\
0.46	0.281524482426716\\
0.462	0.291079844170832\\
0.464	0.299819657192149\\
0.466	0.30759074129835\\
0.468	0.31424900044697\\
0.47	0.319666612861456\\
0.472	0.323737423283568\\
0.474	0.326379922371514\\
0.476	0.327610266320424\\
0.478	0.339396021058079\\
0.48	0.349894575382933\\
0.482	0.358979177140878\\
0.484	0.366508806834511\\
0.486	0.372370927721889\\
0.488	0.376465571385316\\
0.49	0.378707064868847\\
0.492	0.379026085382275\\
0.494	0.377371927629462\\
0.496	0.3737147959149\\
0.498	0.368047887014491\\
0.5	0.360389018307699\\
0.502	0.350782546829093\\
0.504	0.339303020653963\\
0.506	0.326047275737646\\
0.508	0.311130150656565\\
0.51	0.29468963620462\\
0.512	0.276880565488619\\
0.514	0.257871345568444\\
0.516	0.237841089606679\\
0.518	0.216977197123048\\
0.52	0.195473525859133\\
0.522	0.173529383081333\\
0.524	0.169854986945342\\
0.526	0.166863886819839\\
0.528	0.163212247957008\\
0.53	0.158995722204744\\
0.532	0.154309004004518\\
0.534	0.149241070559465\\
0.536	0.143871172933908\\
0.538	0.141331994453202\\
0.54	0.150753838874445\\
0.542	0.161652313209854\\
0.544	0.171650934177515\\
0.546	0.180317740298574\\
0.548	0.187626201070473\\
0.55	0.193570173901112\\
0.552	0.198164939473641\\
0.554	0.20144656942709\\
0.556	0.203469708850693\\
0.558	0.204304129602482\\
0.56	0.20403055380354\\
0.562	0.202736262600826\\
0.564	0.200510933991773\\
0.566	0.197443050303102\\
0.568	0.193617122738933\\
0.57	0.189111908369939\\
0.572	0.183999725906761\\
0.574	0.178346882337731\\
0.576	0.172215089419427\\
0.578	0.165663593418379\\
0.58	0.158751606034359\\
0.582	0.151540557690173\\
0.584	0.144095726193273\\
0.586	0.136486920242325\\
0.588	0.12878808284816\\
0.59	0.12107587370175\\
0.592	0.11342744643256\\
0.594	0.107505700003053\\
0.596	0.10231027950964\\
0.598	0.0971191805021452\\
0.6	0.0919924252382004\\
0.602	0.0869389958659244\\
0.604	0.0819750678330224\\
0.606	0.0771209152651832\\
0.608	0.0723920353916599\\
0.61	0.0677998513912498\\
0.612	0.0633524788996841\\
0.614	0.0590554900446661\\
0.616	0.0549126169897302\\
0.618	0.0509263534123142\\
0.62	0.0470984341338503\\
0.622	0.0434301956713702\\
0.624	0.0399228381587806\\
0.626	0.0365776166183301\\
0.628	0.0333959841763235\\
0.63	0.030379693290371\\
0.632	0.0275308403526812\\
0.634	0.024851824437722\\
0.636	0.0223451918161716\\
0.638	0.0200133575623149\\
0.64	0.0178582284771915\\
0.642	0.0158807838924291\\
0.644	0.0140806865018449\\
0.646	0.012457672855613\\
0.648	0.0110122728646063\\
0.65	0.00977098371656102\\
0.652	0.00899374874577197\\
0.654	0.00836436920444017\\
0.656	0.00784836418192628\\
0.658	0.00740004121927832\\
0.66	0.00697116537048\\
0.662	0.00652014639335782\\
0.664	0.00601871923967643\\
0.666	0.00545512049059188\\
0.668	0.00486049613094047\\
0.67	0.00425029772151265\\
0.672	0.00371072360359391\\
0.674	0.00366759796325972\\
0.676	0.00371973337755591\\
0.678	0.00374268391324386\\
0.68	0.00371434813609572\\
0.682	0.00363976138699023\\
0.684	0.00375360875746397\\
0.686	0.00386145134133532\\
0.688	0.0038509915867068\\
0.69	0.00374682692821984\\
0.692	0.00356191643511053\\
0.694	0.00342072063264935\\
0.696	0.00335089166931997\\
0.698	0.00320228768690199\\
0.7	0.0029663789163067\\
0.71	0.00134247650878012\\
0.72	0.00180030670513908\\
0.73	0.00338031790832017\\
0.74	0.00365017653629536\\
0.75	0.00111765978090416\\
0.76	0.00170585655092417\\
0.77	0.00319903149528234\\
0.78	0.00407757587638597\\
0.79	0.00366211186490982\\
0.8	0.00259070521080099\\
0.81	0.00455090797987107\\
0.82	0.00414463349545758\\
0.83	0.00362439223554895\\
0.84	0.00370552111718707\\
0.85	0.00409881285249294\\
0.86	0.00198788700645911\\
0.87	0.00224052952916568\\
0.88	0.00272821250224252\\
0.89	0.00369278151604449\\
0.9	0.00413639805732425\\
0.91	0.00380990894705273\\
0.92	0.00593298259239871\\
0.93	0.00277352256117707\\
0.94	0.00636416782364688\\
0.95	0.00392899376211674\\
0.96	0.00374711522843953\\
0.97	0.00251154776695779\\
0.98	0.0021463020271287\\
0.99	0.00422829939350313\\
1	0.00159888229809688\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/PDF_errors_m2_5.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\bjorx},
ylabel={Error of \pdfbare},
ymin=-0.012828277746,
ymax=0.271949836367,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [mycolorblack, solid,          mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00967889974144645\\
-0.99	0.0123736124665716\\
-0.98	0.0145537880560739\\
-0.97	0.0152254062209311\\
-0.96	0.0142915898264946\\
-0.95	0.0136287663561105\\
-0.94	0.0141736428092543\\
-0.93	0.0149928635566758\\
-0.92	0.0159649467781295\\
-0.91	0.0173822631049019\\
-0.9	0.019689637862587\\
-0.89	0.0230330462264844\\
-0.88	0.0271594809180751\\
-0.87	0.031156811569022\\
-0.86	0.0344331084897209\\
-0.85	0.0366125946673831\\
-0.84	0.0382192332439005\\
-0.83	0.0395960559621953\\
-0.82	0.0410109531997278\\
-0.81	0.0428298624783563\\
-0.8	0.0453348696133942\\
-0.79	0.048533937834725\\
-0.78	0.0524854766634566\\
-0.77	0.0578606458629266\\
-0.76	0.0658105489535694\\
-0.75	0.0720471739969631\\
-0.74	0.0757047662504112\\
-0.73	0.0760670342033682\\
-0.72	0.0733182507767172\\
-0.71	0.0689309819403545\\
-0.7	0.0672399664356095\\
-0.698	0.0669394496579819\\
-0.696	0.0666410126473213\\
-0.694	0.066346465101302\\
-0.692	0.0660571869509813\\
-0.69	0.06578197809823\\
-0.688	0.065566651307836\\
-0.686	0.0653611348605082\\
-0.684	0.0651629272513616\\
-0.682	0.0649694877586333\\
-0.68	0.0647781138579912\\
-0.678	0.0645865656438576\\
-0.676	0.0643930852306846\\
-0.674	0.0641965485372109\\
-0.672	0.063996701313025\\
-0.67	0.0637937028163317\\
-0.668	0.0635886019689653\\
-0.666	0.0633832291225184\\
-0.664	0.0631796323751276\\
-0.662	0.0636342647288681\\
-0.66	0.0643995572820524\\
-0.658	0.0651779495111003\\
-0.656	0.0659665936189761\\
-0.654	0.0667921245459524\\
-0.652	0.0675852312044589\\
-0.65	0.0683312804463482\\
-0.648	0.0690161824261847\\
-0.646	0.0696270096684588\\
-0.644	0.0701519185180971\\
-0.642	0.0705849522368273\\
-0.64	0.0709210730107612\\
-0.638	0.0711556468330336\\
-0.636	0.0713379410991859\\
-0.634	0.0714825716319296\\
-0.632	0.0715100952215761\\
-0.63	0.0714103682690964\\
-0.628	0.0711770765654363\\
-0.626	0.0708057940501286\\
-0.624	0.0702941463059751\\
-0.622	0.069641867440897\\
-0.62	0.0688513492754421\\
-0.618	0.0679268126711118\\
-0.616	0.0668750080897295\\
-0.614	0.0657054783495363\\
-0.612	0.0644291043984553\\
-0.61	0.063059473087631\\
-0.608	0.0616124530114202\\
-0.606	0.0601058848398184\\
-0.604	0.0585593222529428\\
-0.602	0.0570915488355069\\
-0.6	0.0556366061503832\\
-0.598	0.0542014607003596\\
-0.596	0.0528030717974277\\
-0.594	0.0516106431848933\\
-0.592	0.0507226111198982\\
-0.59	0.0498329359629137\\
-0.588	0.048947298210296\\
-0.586	0.048072372119711\\
-0.584	0.0472180471327513\\
-0.582	0.0463997885241172\\
-0.58	0.045618181897956\\
-0.578	0.0448834906909592\\
-0.576	0.0442092018146044\\
-0.574	0.0438697019280601\\
-0.572	0.043694108754741\\
-0.57	0.0438291533018472\\
-0.568	0.0439912088562922\\
-0.566	0.0441420371414613\\
-0.564	0.0442692530109727\\
-0.562	0.0443585084189853\\
-0.56	0.044426365452222\\
-0.558	0.0444861961624377\\
-0.556	0.0447036330558747\\
-0.554	0.045031811367443\\
-0.552	0.0454071412888411\\
-0.55	0.0458334490413801\\
-0.548	0.0463503422463617\\
-0.546	0.0471259059687445\\
-0.544	0.0480694698708019\\
-0.542	0.0491001958646316\\
-0.54	0.0502063546742652\\
-0.538	0.051385974262531\\
-0.536	0.0526387315079654\\
-0.534	0.0539864917501416\\
-0.532	0.0554760224176195\\
-0.53	0.0570773963096567\\
-0.528	0.0587828011787832\\
-0.526	0.060582009833335\\
-0.524	0.0625158494075116\\
-0.522	0.0645280636147178\\
-0.52	0.0666210581096894\\
-0.518	0.0688329855660515\\
-0.516	0.071129339733582\\
-0.514	0.0735116642783066\\
-0.512	0.0760495092305898\\
-0.51	0.0786974540285967\\
-0.508	0.0814790951534344\\
-0.506	0.0843358271599983\\
-0.504	0.0872599989575355\\
-0.502	0.0902426827548809\\
-0.5	0.0933023832674647\\
-0.498	0.0964312127659272\\
-0.496	0.0995840797440756\\
-0.494	0.102853029307823\\
-0.492	0.106153132384128\\
-0.49	0.109470687895482\\
-0.488	0.112793426397242\\
-0.486	0.116146037245074\\
-0.484	0.11945889407322\\
-0.482	0.12270999949252\\
-0.48	0.125884517278928\\
-0.478	0.128971510503708\\
-0.476	0.13195771714646\\
-0.474	0.134871701546088\\
-0.472	0.137673321927754\\
-0.47	0.140352989670976\\
-0.468	0.142902513532169\\
-0.466	0.145326080750287\\
-0.464	0.147631926540994\\
-0.462	0.149774254038831\\
-0.46	0.15176793480607\\
-0.458	0.153597472702047\\
-0.456	0.155261035484503\\
-0.454	0.156768157532799\\
-0.452	0.158186730051106\\
-0.45	0.159478798646765\\
-0.448	0.160654585921825\\
-0.446	0.161725262482879\\
-0.444	0.162705353014383\\
-0.442	0.163611989762508\\
-0.44	0.164462155862284\\
-0.438	0.165280474301312\\
-0.436	0.166082194447925\\
-0.434	0.167050302506471\\
-0.432	0.167963255721602\\
-0.43	0.16882892753176\\
-0.428	0.169658766201787\\
-0.426	0.170511165644037\\
-0.424	0.171605358130308\\
-0.422	0.172800259587253\\
-0.42	0.174102594251859\\
-0.418	0.175514837754656\\
-0.416	0.177034939688041\\
-0.414	0.178656232818058\\
-0.412	0.180449371219842\\
-0.41	0.182310019416522\\
-0.408	0.184184949230654\\
-0.406	0.186069865728494\\
-0.404	0.187929263592016\\
-0.402	0.189736786819186\\
-0.4	0.191467240887243\\
-0.398	0.193200384044014\\
-0.396	0.19486339165734\\
-0.394	0.196411935631073\\
-0.392	0.197827079895367\\
-0.39	0.199093442274298\\
-0.388	0.200199647994881\\
-0.386	0.201323406434658\\
-0.384	0.202286063189105\\
-0.382	0.203058271504388\\
-0.38	0.204353479751373\\
-0.378	0.208288651016156\\
-0.376	0.212139090144244\\
-0.374	0.215899472220249\\
-0.372	0.219682279728892\\
-0.37	0.223386526490227\\
-0.368	0.226917182219647\\
-0.366	0.230485451961569\\
-0.364	0.233867247400737\\
-0.362	0.236970376545285\\
-0.36	0.239783191214352\\
-0.358	0.242287380676001\\
-0.356	0.244863719920907\\
-0.354	0.247492184512431\\
-0.352	0.249901178148439\\
-0.35	0.252087831934152\\
-0.348	0.254018379134958\\
-0.346	0.255620343079664\\
-0.344	0.25689716872157\\
-0.342	0.257831582960511\\
-0.34	0.258544798652742\\
-0.338	0.258942052022621\\
-0.336	0.259005376635064\\
-0.334	0.258735815687965\\
-0.332	0.258185198420631\\
-0.33	0.257236118957105\\
-0.328	0.255886796313346\\
-0.326	0.254135575044914\\
-0.324	0.251997672592486\\
-0.322	0.249631120036505\\
-0.32	0.247131064982125\\
-0.318	0.24441264341871\\
-0.316	0.24157325122772\\
-0.314	0.238616866650508\\
-0.312	0.235579160312207\\
-0.31	0.232503540227835\\
-0.308	0.229486322152298\\
-0.306	0.226577632884475\\
-0.304	0.223718877987753\\
-0.302	0.221212777568024\\
-0.3	0.218988347393404\\
-0.29	0.207419859601117\\
-0.28	0.199404814591437\\
-0.27	0.19127374649103\\
-0.26	0.178769202940866\\
-0.25	0.162876472836249\\
-0.24	0.144603650235329\\
-0.23	0.136742370468079\\
-0.22	0.132178305703272\\
-0.21	0.141312284946784\\
-0.2	0.14978466004041\\
-0.19	0.143620384265006\\
-0.18	0.126440543421785\\
-0.17	0.0993877515287069\\
-0.16	0.0863292531584131\\
-0.15	0.0907018738585256\\
-0.14	0.107832666670822\\
-0.13	0.11513267045441\\
-0.12	0.105898519844833\\
-0.11	0.0842106279780057\\
-0.1	0.0580909408228582\\
-0.09	0.0483229003986155\\
-0.08	0.0526700124077271\\
-0.07	0.0558547986291168\\
-0.06	0.0544684280918998\\
-0.05	0.0483548941436757\\
-0.04	0.0413092374350965\\
-0.03	0.0368970243354761\\
-0.02	0.0354653833487696\\
-0.01	0.0340221984255871\\
0	0.0317081878480596\\
0.01	0.028591201820079\\
0.02	0.0269612844296593\\
0.03	0.0236642942408668\\
0.04	0.0199266445689286\\
0.05	0.0189360388926121\\
0.06	0.0216456486567989\\
0.07	0.0250161746820048\\
0.08	0.0260193629548313\\
0.09	0.023453636791128\\
0.1	0.0190237158478046\\
0.11	0.0157006843275749\\
0.12	0.0152377223084232\\
0.13	0.0160740015162643\\
0.14	0.018343333011908\\
0.15	0.0199249853471687\\
0.16	0.021421896628803\\
0.17	0.0229337544540991\\
0.18	0.0245093253909432\\
0.19	0.0257339007944562\\
0.2	0.0275295154262792\\
0.21	0.0306628576751336\\
0.22	0.035454084803275\\
0.23	0.0417171807034421\\
0.24	0.0490965307028295\\
0.25	0.0567065959718765\\
0.26	0.0633501017802603\\
0.27	0.0678404648849869\\
0.28	0.0695489946339244\\
0.29	0.068703422717832\\
0.3	0.0664107774426303\\
0.302	0.065908530947827\\
0.304	0.065415209131415\\
0.306	0.0649408389434048\\
0.308	0.0644945010742619\\
0.31	0.0640842603469873\\
0.312	0.063717055802991\\
0.314	0.0633987258450509\\
0.316	0.0631340756097455\\
0.318	0.0629265426479849\\
0.32	0.0627784247293177\\
0.322	0.0626911800424955\\
0.324	0.0626654006171039\\
0.326	0.0627009100313698\\
0.328	0.0627988222940414\\
0.33	0.062956869039628\\
0.332	0.0631717876187478\\
0.334	0.0634408838002266\\
0.336	0.063760903894526\\
0.338	0.0641283925757788\\
0.34	0.0645430498065536\\
0.342	0.0649957171148052\\
0.344	0.0654806119737195\\
0.346	0.0659908777555904\\
0.348	0.0665189974203254\\
0.35	0.0670626325307261\\
0.352	0.0676078493712975\\
0.354	0.0681441118389468\\
0.356	0.0686615137160576\\
0.358	0.0692096699738522\\
0.36	0.0697535094533503\\
0.362	0.0702588983993587\\
0.364	0.0707054108570526\\
0.366	0.0710836556125761\\
0.368	0.0713847451905312\\
0.37	0.0716010584009148\\
0.372	0.0717413490970582\\
0.374	0.0717866507149247\\
0.376	0.071731566360231\\
0.378	0.0715730180087175\\
0.38	0.0713094709621239\\
0.382	0.0709409794165329\\
0.384	0.0704708367040553\\
0.386	0.0698997621231405\\
0.388	0.0692337878215274\\
0.39	0.0684775139638598\\
0.392	0.0676383569055412\\
0.394	0.0667268744045744\\
0.396	0.065753761285879\\
0.398	0.0647285964274193\\
0.4	0.0636624286651755\\
0.402	0.0625665561284435\\
0.404	0.0614529113186358\\
0.406	0.0603332445626047\\
0.408	0.0592239703713729\\
0.41	0.0581393243607536\\
0.412	0.0570779993180475\\
0.414	0.0560481051157581\\
0.416	0.0550566673341774\\
0.418	0.0541167455062737\\
0.42	0.0532405488028723\\
0.422	0.0524187663561891\\
0.424	0.0516533033895342\\
0.426	0.0509454664348684\\
0.428	0.0502944802496475\\
0.43	0.0496991447236786\\
0.432	0.049157897610698\\
0.434	0.0486763886878667\\
0.436	0.0482787308519352\\
0.438	0.0481053940571397\\
0.44	0.0479343032431121\\
0.442	0.0477667255979343\\
0.444	0.0476040292138043\\
0.446	0.0474475997203632\\
0.448	0.04729875066208\\
0.45	0.0471586337956125\\
0.452	0.0470281557625844\\
0.454	0.0469113489445689\\
0.456	0.0468067710464445\\
0.458	0.0467107339386486\\
0.46	0.0466243490789634\\
0.462	0.0465523125993754\\
0.464	0.0464871305992025\\
0.466	0.0464269870007504\\
0.468	0.0463698042264381\\
0.47	0.0463213646821131\\
0.472	0.0462774475886006\\
0.474	0.046363978860293\\
0.476	0.0464399295298541\\
0.478	0.0465067363186807\\
0.48	0.046562438007811\\
0.482	0.0466043456548261\\
0.484	0.0466319724348319\\
0.486	0.0466461631991666\\
0.488	0.0466479477796538\\
0.49	0.0466388845514965\\
0.492	0.0467705311965743\\
0.494	0.0470975824851746\\
0.496	0.0474985047541416\\
0.498	0.0479823550204632\\
0.5	0.0485557592039485\\
0.502	0.0492224724595539\\
0.504	0.0499853225859064\\
0.506	0.0508430042927918\\
0.508	0.0517944260671503\\
0.51	0.0528375658489453\\
0.512	0.0539631056595668\\
0.514	0.0551625576544859\\
0.516	0.0564237695622846\\
0.518	0.0577418420773753\\
0.52	0.0591022943332844\\
0.522	0.0604930536166629\\
0.524	0.0619019011780269\\
0.526	0.0633168674702897\\
0.528	0.0647298037232603\\
0.53	0.0661290886271421\\
0.532	0.0675016200714172\\
0.534	0.06883811282862\\
0.536	0.0701303521698749\\
0.538	0.0713713835251888\\
0.54	0.0725551900101705\\
0.542	0.0736779613903748\\
0.544	0.0747375652906427\\
0.546	0.075729600006208\\
0.548	0.076653031721368\\
0.55	0.0775081068893961\\
0.552	0.0782962166109916\\
0.554	0.0790245775620185\\
0.556	0.0797019237070732\\
0.558	0.0803257512556145\\
0.56	0.0809011119821505\\
0.562	0.0814332923481584\\
0.564	0.0819281066304288\\
0.566	0.0823916921582468\\
0.568	0.0828337244294675\\
0.57	0.0832600185762232\\
0.572	0.0836742649948399\\
0.574	0.0840828472499673\\
0.576	0.0844942210877084\\
0.578	0.084913884928594\\
0.58	0.0853463801880867\\
0.582	0.0857971157465345\\
0.584	0.0862711026650038\\
0.586	0.0867728940609974\\
0.588	0.0873065279357728\\
0.59	0.0878754721252957\\
0.592	0.0884825720394927\\
0.594	0.0891300077389725\\
0.596	0.0898192383119712\\
0.598	0.0905509777749323\\
0.6	0.0913251929303805\\
0.602	0.0921410102429573\\
0.604	0.0929967584794482\\
0.606	0.0938899747177133\\
0.608	0.0948174744659737\\
0.61	0.0957753603220351\\
0.612	0.0967606031240524\\
0.614	0.0977665727181729\\
0.616	0.0987872478189552\\
0.618	0.0998171664608539\\
0.62	0.100849920783389\\
0.622	0.101878402599509\\
0.624	0.102897389371601\\
0.626	0.103899351643515\\
0.628	0.10487891328884\\
0.63	0.105828829784584\\
0.632	0.106742279790631\\
0.634	0.107613677292872\\
0.636	0.108437919709851\\
0.638	0.109211732950975\\
0.64	0.109930876183797\\
0.642	0.110591042536824\\
0.644	0.111189523055681\\
0.646	0.111724267272087\\
0.648	0.112193880505286\\
0.65	0.112597609752961\\
0.652	0.112935319120349\\
0.654	0.113207455892939\\
0.656	0.113415008476581\\
0.658	0.113559457508684\\
0.66	0.113643144367666\\
0.662	0.113668327902921\\
0.664	0.113637142034285\\
0.666	0.113552463630257\\
0.668	0.113417367807296\\
0.67	0.113235100085485\\
0.672	0.113009493168211\\
0.674	0.112743291393215\\
0.676	0.112439710486951\\
0.678	0.112101861780066\\
0.68	0.11174601700944\\
0.682	0.111364464050745\\
0.684	0.110954048277329\\
0.686	0.110517172087838\\
0.688	0.110055873689902\\
0.69	0.109571902371588\\
0.692	0.109066954040599\\
0.694	0.108542185449878\\
0.696	0.107997783759025\\
0.698	0.107435074815547\\
0.7	0.106853230961008\\
0.71	0.103668879358894\\
0.72	0.0997999295368193\\
0.73	0.0949430093581707\\
0.74	0.0889151041046594\\
0.75	0.0816621741323516\\
0.76	0.073465223183463\\
0.77	0.0648999132465906\\
0.78	0.0566560477146687\\
0.79	0.0493442938461587\\
0.8	0.0455703758846655\\
0.81	0.0444751163817069\\
0.82	0.0438295751729719\\
0.83	0.04340058076087\\
0.84	0.0429382524750244\\
0.85	0.0422610943531044\\
0.86	0.0413820625613159\\
0.87	0.0403295412251986\\
0.88	0.0391554441594659\\
0.89	0.0379041711449306\\
0.9	0.0365909307113229\\
0.91	0.0352659756962031\\
0.92	0.0339054143382891\\
0.93	0.0323754128077173\\
0.94	0.0305091013201938\\
0.95	0.0282425945255777\\
0.96	0.0256858864298435\\
0.97	0.0230994080207303\\
0.98	0.0207890557782471\\
0.99	0.0188567384055424\\
1	0.0173545282569657\\
};
\addplot [mycolor2,     dashed,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00250602407772533\\
-0.99	0.00304823199628358\\
-0.98	0.00336501710301433\\
-0.97	0.00335564629012922\\
-0.96	0.00297702318663137\\
-0.95	0.00316204904872921\\
-0.94	0.00357165809364069\\
-0.93	0.00355434531835767\\
-0.92	0.00354627603899329\\
-0.91	0.00358901582138389\\
-0.9	0.00346892895260232\\
-0.89	0.00324448800987677\\
-0.88	0.00423964346001559\\
-0.87	0.00544920352436698\\
-0.86	0.00631941242261252\\
-0.85	0.00662541260879445\\
-0.84	0.0061293397474806\\
-0.83	0.00528356347869907\\
-0.82	0.00441608047076012\\
-0.81	0.00495564897585332\\
-0.8	0.00638613550102057\\
-0.79	0.0069211648902713\\
-0.78	0.00692585904070229\\
-0.77	0.00632623544570481\\
-0.76	0.00623792567552453\\
-0.75	0.0053870707271042\\
-0.74	0.00661505773211643\\
-0.73	0.00721535826694803\\
-0.72	0.00575335856534514\\
-0.71	0.00553333399219109\\
-0.7	0.00659850341374009\\
-0.698	0.00690175772433608\\
-0.696	0.00716607078622527\\
-0.694	0.00738448086005\\
-0.692	0.00755108881551045\\
-0.69	0.00772593625568248\\
-0.688	0.00826799724199907\\
-0.686	0.00873391570339385\\
-0.684	0.00911314583067834\\
-0.682	0.00939696587831583\\
-0.68	0.00957836445044788\\
-0.678	0.00965200197516044\\
-0.676	0.00961421506006227\\
-0.674	0.00946304724772972\\
-0.672	0.00919830074446731\\
-0.67	0.00882161405255916\\
-0.668	0.00833658434769797\\
-0.666	0.0077489780167907\\
-0.664	0.00706712368911366\\
-0.662	0.00688635664584482\\
-0.66	0.00683249206774593\\
-0.658	0.00679776969547166\\
-0.656	0.00687790862586099\\
-0.654	0.0074342361565983\\
-0.652	0.00791216221632665\\
-0.65	0.00830440271533633\\
-0.648	0.00860464727942847\\
-0.646	0.0088076587009766\\
-0.644	0.00890936235962971\\
-0.642	0.0089069250067132\\
-0.64	0.00879882316904944\\
-0.638	0.0086879812910107\\
-0.636	0.00903318401612839\\
-0.634	0.00993819121221525\\
-0.632	0.0107837719953312\\
-0.63	0.0115360587076622\\
-0.628	0.0121844553505991\\
-0.626	0.0127201068155\\
-0.624	0.0131358744144326\\
-0.622	0.0134263547294001\\
-0.62	0.0135879164696313\\
-0.618	0.0136187425559405\\
-0.616	0.0135188717834519\\
-0.614	0.0132902393222429\\
-0.612	0.0129367197355851\\
-0.61	0.0124641814440642\\
-0.608	0.0118805691625705\\
-0.606	0.0111960431514922\\
-0.604	0.0104232253325018\\
-0.602	0.0101421776586092\\
-0.6	0.00990383721381281\\
-0.598	0.00965672646299118\\
-0.596	0.0094072490021399\\
-0.594	0.00992629265584887\\
-0.592	0.0103683311036764\\
-0.59	0.010694096026031\\
-0.588	0.0108977658022094\\
-0.586	0.0109750461813354\\
-0.584	0.0109232372517611\\
-0.582	0.0107413028115016\\
-0.58	0.010429945680327\\
-0.578	0.0099916996115219\\
-0.576	0.00943106048618333\\
-0.574	0.00902027097086607\\
-0.572	0.00888898488635168\\
-0.57	0.00918537372388626\\
-0.568	0.0096203045712164\\
-0.566	0.00995055083150748\\
-0.564	0.0101707915960379\\
-0.562	0.0102785309174908\\
-0.56	0.0102738926388798\\
-0.558	0.0101595271758659\\
-0.556	0.00994060226368056\\
-0.554	0.00962487310343825\\
-0.552	0.00922284577347815\\
-0.55	0.00874806433824771\\
-0.548	0.00838544507182188\\
-0.546	0.00903464460914419\\
-0.544	0.0101224932037408\\
-0.542	0.0111750403835319\\
-0.54	0.0121322986961936\\
-0.538	0.0129786542521004\\
-0.536	0.0137001153151753\\
-0.534	0.0142841898312005\\
-0.532	0.0147198640791449\\
-0.53	0.0149976300621144\\
-0.528	0.0151095347636735\\
-0.526	0.0151358304162636\\
-0.524	0.0152414085536296\\
-0.522	0.0152022370842989\\
-0.52	0.0150133114576215\\
-0.518	0.0146728424122319\\
-0.516	0.0141828431739554\\
-0.514	0.0135500241612043\\
-0.512	0.0131837764619128\\
-0.51	0.0127587742333243\\
-0.508	0.0122022716004015\\
-0.506	0.0115191262844755\\
-0.504	0.010718083834845\\
-0.502	0.00981308750989009\\
-0.5	0.00911296519947322\\
-0.498	0.00877384946509068\\
-0.496	0.00852665261756293\\
-0.494	0.00960028273870698\\
-0.492	0.0110613482812846\\
-0.49	0.0127936417419299\\
-0.488	0.0147015911310909\\
-0.486	0.0168905640972174\\
-0.484	0.0190549480227664\\
-0.482	0.0211319172264829\\
-0.48	0.0230991344767391\\
-0.478	0.0249345826706471\\
-0.476	0.0266206249914541\\
-0.474	0.0283254473341687\\
-0.472	0.0298709799520928\\
-0.47	0.0312331755860069\\
-0.468	0.0323901176295631\\
-0.466	0.0333221191303997\\
-0.464	0.0340118792968442\\
-0.462	0.0344446801551782\\
-0.46	0.0346086153763679\\
-0.458	0.0344948512114051\\
-0.456	0.0340979278774008\\
-0.454	0.0334161207046764\\
-0.452	0.0324518968354208\\
-0.45	0.0312125301568756\\
-0.448	0.0297109832405802\\
-0.446	0.0279672465431456\\
-0.444	0.0260104717128002\\
-0.442	0.0238824987885615\\
-0.44	0.0216438263796609\\
-0.438	0.0193837102413946\\
-0.436	0.0172363293754017\\
-0.434	0.0170907399928616\\
-0.432	0.016873933549116\\
-0.43	0.0165625521207686\\
-0.428	0.0161545380098387\\
-0.426	0.0161392330619363\\
-0.424	0.0185447455520658\\
-0.422	0.0214401747177957\\
-0.42	0.0246266464579132\\
-0.418	0.0279605093827698\\
-0.416	0.0313372175230004\\
-0.414	0.0346772170185821\\
-0.412	0.0379412180692329\\
-0.41	0.0410426743210509\\
-0.408	0.0438899241057757\\
-0.406	0.0465379664003618\\
-0.404	0.0489122522106823\\
-0.402	0.0509825215351526\\
-0.4	0.0527229677152487\\
-0.398	0.0541123052353071\\
-0.396	0.0551339575073129\\
-0.394	0.0557763323982198\\
-0.392	0.0560331722016196\\
-0.39	0.0559039793159258\\
-0.388	0.0553945320484431\\
-0.386	0.0545175186495486\\
-0.384	0.0532933330286216\\
-0.382	0.0517510925593737\\
-0.38	0.0499299542269507\\
-0.378	0.0478808110896815\\
-0.376	0.045668423591566\\
-0.374	0.0433739283829199\\
-0.372	0.0417186903628363\\
-0.37	0.0403964362002029\\
-0.368	0.0390329712157621\\
-0.366	0.0390094075624253\\
-0.364	0.0391802124398688\\
-0.362	0.0390574543941642\\
-0.36	0.0386318290086533\\
-0.358	0.0378970182416585\\
-0.356	0.0384470727557701\\
-0.354	0.0408975762411846\\
-0.352	0.0437212122464579\\
-0.35	0.046779615862192\\
-0.348	0.0499472345114623\\
-0.346	0.0531146089438561\\
-0.344	0.0561882032128739\\
-0.342	0.0590889257664035\\
-0.34	0.0621916469382674\\
-0.338	0.0650522346970282\\
-0.336	0.0676207488427418\\
-0.334	0.0696227151003185\\
-0.332	0.0710304173071596\\
-0.33	0.0718220252826406\\
-0.328	0.0719819490137898\\
-0.326	0.0715011948707748\\
-0.324	0.0703777338495841\\
-0.322	0.0691084531529795\\
-0.32	0.0679702095739966\\
-0.318	0.0665350011023537\\
-0.316	0.0648662686889364\\
-0.314	0.0630427380089727\\
-0.312	0.0611590917839006\\
-0.31	0.0593256106736996\\
-0.308	0.057665831295213\\
-0.306	0.056311027691263\\
-0.304	0.0553905284438441\\
-0.302	0.0561598037450874\\
-0.3	0.0582672283642522\\
-0.29	0.0657288325803187\\
-0.28	0.0826997899310028\\
-0.27	0.0935069439561848\\
-0.26	0.0932208552652202\\
-0.25	0.0782058738243394\\
-0.24	0.056050893132893\\
-0.23	0.0625389974762514\\
-0.22	0.0765995573586887\\
-0.21	0.100353459206998\\
-0.2	0.11189609412065\\
-0.19	0.108049065120871\\
-0.18	0.0902934635611085\\
-0.17	0.0582522274400362\\
-0.16	0.0415165558872795\\
-0.15	0.0449082500307288\\
-0.14	0.0654925566207941\\
-0.13	0.0772297331926165\\
-0.12	0.0764224831791584\\
-0.11	0.0667084970614014\\
-0.1	0.0482281265755231\\
-0.09	0.0312369680125862\\
-0.08	0.0168675038369606\\
-0.07	0.0120997760952118\\
-0.06	0.0177362156460618\\
-0.05	0.0201842035948901\\
-0.04	0.0185604972433625\\
-0.03	0.0161870315285179\\
-0.02	0.0163027344242537\\
-0.01	0.0175164551259119\\
0	0.0183504561187174\\
0.01	0.0177030341296841\\
0.02	0.0152985122112297\\
0.03	0.0109972714157318\\
0.04	0.00697161364506631\\
0.05	0.0056489894888504\\
0.06	0.00893540740080375\\
0.07	0.0128299393402248\\
0.08	0.0139872582213592\\
0.09	0.0122507061445372\\
0.1	0.00851573782674039\\
0.11	0.00449732978960746\\
0.12	0.0020923352798042\\
0.13	0.0046246476653005\\
0.14	0.00613538822249014\\
0.15	0.00610396012407011\\
0.16	0.00478153417873189\\
0.17	0.0028893774831393\\
0.18	0.00292972077494588\\
0.19	0.00305157236261033\\
0.2	0.00285894181517543\\
0.21	0.00322254749548735\\
0.22	0.00298274851113895\\
0.23	0.00279188459365975\\
0.24	0.00320268913467689\\
0.25	0.00315873805621238\\
0.26	0.0032734262360781\\
0.27	0.00341952483390153\\
0.28	0.00299528600367834\\
0.29	0.00204081780881694\\
0.3	0.00236495300085712\\
0.302	0.00260889310145128\\
0.304	0.00286983832157743\\
0.306	0.0031412527965946\\
0.308	0.00341713273320701\\
0.31	0.0036919757403215\\
0.312	0.00396073003809082\\
0.314	0.00421875263331444\\
0.316	0.00446178430331456\\
0.318	0.0046859405123173\\
0.32	0.00488771458627681\\
0.322	0.00506398910522779\\
0.324	0.00521205194658776\\
0.326	0.00532961407927391\\
0.328	0.00543706864097731\\
0.33	0.00552244943073615\\
0.332	0.00557242267804573\\
0.334	0.00558629485769251\\
0.336	0.00556382319630932\\
0.338	0.00550965202864486\\
0.34	0.00547299796899217\\
0.342	0.00541277753817213\\
0.344	0.00532976524856035\\
0.346	0.0052248601538419\\
0.348	0.00509905738244115\\
0.35	0.00495342043787306\\
0.352	0.004789055283229\\
0.354	0.00460708726469645\\
0.356	0.00440864195635327\\
0.358	0.00419483104369866\\
0.36	0.00404540607695058\\
0.362	0.00402875465707983\\
0.364	0.00398208047922757\\
0.366	0.00390631443866012\\
0.368	0.00380322164593865\\
0.37	0.00367550762791774\\
0.372	0.00382314050962528\\
0.374	0.00397671646939409\\
0.376	0.00411913017287584\\
0.378	0.00424604195844025\\
0.38	0.00435432839695798\\
0.382	0.00444199116742663\\
0.384	0.00453231412326136\\
0.386	0.00458615248444006\\
0.388	0.00462452986321589\\
0.39	0.0046248830574436\\
0.392	0.00458790967060265\\
0.394	0.00454307627226266\\
0.396	0.00450685438455032\\
0.398	0.00446395756166703\\
0.4	0.00441820330517319\\
0.402	0.00437329843589867\\
0.404	0.00433259571672288\\
0.406	0.00429884766570607\\
0.408	0.00434811915552982\\
0.41	0.00452238234440985\\
0.412	0.00466972201298972\\
0.414	0.0047873342929315\\
0.416	0.0048732791725337\\
0.418	0.00496661958106915\\
0.42	0.00515155066484529\\
0.422	0.00531635938407147\\
0.424	0.00546071072820552\\
0.426	0.00558449629037164\\
0.428	0.00568783100522792\\
0.43	0.00577104501256091\\
0.432	0.00583467038578566\\
0.434	0.00594569157154579\\
0.436	0.00604021785537853\\
0.438	0.00610592433876884\\
0.44	0.0061422962336979\\
0.442	0.00614925488796319\\
0.444	0.00612715461972126\\
0.446	0.00607677291299488\\
0.448	0.0059992940287455\\
0.45	0.00589628609326522\\
0.452	0.0057696717208\\
0.454	0.00565033647124857\\
0.456	0.00552756856132649\\
0.458	0.00537577286635578\\
0.46	0.00521422136324569\\
0.462	0.00509809689352976\\
0.464	0.00497455485580569\\
0.466	0.00484335226525518\\
0.468	0.0047041535386426\\
0.47	0.00455657165036351\\
0.472	0.00440021328602209\\
0.474	0.00440507026570324\\
0.476	0.0044068093732863\\
0.478	0.00438355310506009\\
0.48	0.00433563893669677\\
0.482	0.00426412815170069\\
0.484	0.00417076672347978\\
0.486	0.00405794850174303\\
0.488	0.00392867868128205\\
0.49	0.00378653418719254\\
0.492	0.00363561534212356\\
0.494	0.00348047966940025\\
0.496	0.00332604395114214\\
0.498	0.00319555129772761\\
0.5	0.00309730464886694\\
0.502	0.00300083075325949\\
0.504	0.00290895656343291\\
0.506	0.00282442499087906\\
0.508	0.002749738841584\\
0.51	0.00270469289228427\\
0.512	0.00267766310309279\\
0.514	0.00265608842025365\\
0.516	0.00267497207193607\\
0.518	0.00270915544189741\\
0.52	0.00274909009053139\\
0.522	0.00279101556974756\\
0.524	0.00283193866786629\\
0.526	0.00286974757965133\\
0.528	0.00297823505844172\\
0.53	0.00313968047440148\\
0.532	0.00328939098946803\\
0.534	0.00342692388268909\\
0.536	0.00355208422208536\\
0.538	0.00366487088912059\\
0.54	0.00376542917789048\\
0.542	0.00385761822266273\\
0.544	0.00395788904195529\\
0.546	0.00403835855980517\\
0.548	0.00409800665240152\\
0.55	0.0041361533517078\\
0.552	0.00415246568601028\\
0.554	0.00415138457225533\\
0.556	0.0041641694315077\\
0.558	0.00416664306484142\\
0.56	0.00415867268945609\\
0.562	0.00414004132969236\\
0.564	0.00411046393946471\\
0.566	0.00406960906500703\\
0.568	0.00408437035037158\\
0.57	0.0041411432570097\\
0.572	0.00418229021406527\\
0.574	0.00420614763681036\\
0.576	0.00421749199691757\\
0.578	0.00423839018119585\\
0.58	0.00424488406827708\\
0.582	0.00423619473411923\\
0.584	0.00421181710346722\\
0.586	0.00417153305311182\\
0.588	0.00411541950077714\\
0.59	0.00404385195924333\\
0.592	0.00395750400025157\\
0.594	0.00385734302320415\\
0.596	0.00374462264779154\\
0.598	0.00362087192495309\\
0.6	0.00348788135295059\\
0.602	0.00334768534723013\\
0.604	0.00320254028403446\\
0.606	0.00305489645626987\\
0.608	0.0029073612113448\\
0.61	0.00276264924644307\\
0.612	0.00267915198954519\\
0.614	0.00261064133874632\\
0.616	0.00254382024546259\\
0.618	0.0024792994105266\\
0.62	0.00241771420812452\\
0.622	0.0023597142903692\\
0.624	0.00236682186731565\\
0.626	0.0024000170002937\\
0.628	0.0025066438624792\\
0.63	0.00264007199941493\\
0.632	0.0027628029064803\\
0.634	0.00287373556013964\\
0.636	0.00297213398334932\\
0.638	0.0030575668456375\\
0.64	0.00312985981762727\\
0.642	0.00318905586161088\\
0.644	0.00323538036584625\\
0.646	0.00326920922701326\\
0.648	0.00329103881695067\\
0.65	0.00330145735471268\\
0.652	0.00330111762180099\\
0.654	0.00329071125518128\\
0.656	0.00327094505654889\\
0.658	0.00324251988148678\\
0.66	0.00322106722823932\\
0.662	0.00320625656714975\\
0.664	0.00318185734086253\\
0.666	0.00314867382420147\\
0.668	0.00310766179941667\\
0.67	0.00306124805146972\\
0.672	0.00303133590659643\\
0.674	0.00299929658503705\\
0.676	0.002965463380094\\
0.678	0.00292998391689358\\
0.68	0.00289283002553734\\
0.682	0.00285381900720604\\
0.684	0.0028126445635244\\
0.686	0.00276891491983071\\
0.688	0.00272219525409184\\
0.69	0.00267205147404576\\
0.692	0.00262993818711744\\
0.694	0.00259944924203379\\
0.696	0.00255888680965284\\
0.698	0.00250862766663858\\
0.7	0.0024492475148605\\
0.71	0.00206390146452407\\
0.72	0.00173536640206143\\
0.73	0.0014229596506038\\
0.74	0.00118118006769021\\
0.75	0.00132219704070535\\
0.76	0.00136752452794331\\
0.77	0.00175209246882326\\
0.78	0.00216089970965051\\
0.79	0.0022126690606229\\
0.8	0.00189721260092915\\
0.81	0.00132739771583802\\
0.82	0.00111889992947469\\
0.83	0.00118172649687628\\
0.84	0.00116628200723781\\
0.85	0.000873283637575425\\
0.86	0.00067605099313544\\
0.87	0.000870583679292966\\
0.88	0.00126968692205625\\
0.89	0.00143941422261805\\
0.9	0.00121225136328878\\
0.91	0.000715353515654091\\
0.92	0.00067224968934661\\
0.93	0.00123449759928786\\
0.94	0.00150931335210343\\
0.95	0.0014583361955709\\
0.96	0.00102353621740504\\
0.97	0.000646146821517268\\
0.98	0.000908328182638589\\
0.99	0.00111358460937811\\
1	0.00100675292001462\\
};
\addplot [mycolor3,     dotted,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.000600476249355703\\
-0.99	0.000423026129144069\\
-0.98	0.000870791229114959\\
-0.97	0.00120674162230484\\
-0.96	0.00125807884555265\\
-0.95	0.00103074762827521\\
-0.94	0.000612334462039768\\
-0.93	0.000220011116313118\\
-0.92	0.000493723164766436\\
-0.91	0.000788020105054177\\
-0.9	0.000860421245137188\\
-0.89	0.000780793481212947\\
-0.88	0.000610030958784312\\
-0.87	0.00044031241346307\\
-0.86	0.000453660199233786\\
-0.85	0.000426374592732491\\
-0.84	0.00045909803904326\\
-0.83	0.00041922238661055\\
-0.82	0.000356259294927067\\
-0.81	0.000561370301605729\\
-0.8	0.000712205632206475\\
-0.79	0.000702493246318823\\
-0.78	0.000612633024398428\\
-0.77	0.000600832861241232\\
-0.76	0.00061914819157307\\
-0.75	0.000647949078718639\\
-0.74	0.000874671983466265\\
-0.73	0.000923406082244716\\
-0.72	0.00077918518112026\\
-0.71	0.000839560581023817\\
-0.7	0.000972269675129559\\
-0.698	0.000994061859114869\\
-0.696	0.00101046818468752\\
-0.694	0.00102142703158496\\
-0.692	0.00103145972567433\\
-0.69	0.00104988758664362\\
-0.688	0.00106646436254377\\
-0.686	0.00108083783221419\\
-0.684	0.00109268781143731\\
-0.682	0.00110173897297296\\
-0.68	0.0011077733625246\\
-0.678	0.00111064266476079\\
-0.676	0.0011102802999794\\
-0.674	0.00110671342039749\\
-0.672	0.00110007481233982\\
-0.67	0.00109061457271325\\
-0.668	0.00107971811335597\\
-0.666	0.00107597284318096\\
-0.664	0.00106873408745439\\
-0.662	0.00106664820076904\\
-0.66	0.00105719220057621\\
-0.658	0.00104035028277646\\
-0.656	0.00101614811727026\\
-0.654	0.000988002458491756\\
-0.652	0.000986147294556853\\
-0.65	0.000990316167418193\\
-0.648	0.00100126801084969\\
-0.646	0.00101945166195353\\
-0.644	0.00104496309630624\\
-0.642	0.00107754519687368\\
-0.64	0.0011166272773305\\
-0.638	0.00116139174879202\\
-0.636	0.0012108514986763\\
-0.634	0.00126392386131824\\
-0.632	0.00131949262945026\\
-0.63	0.00138766588383969\\
-0.628	0.00145428062292714\\
-0.626	0.00151288635997355\\
-0.624	0.00156237981776703\\
-0.622	0.00160173944574958\\
-0.62	0.00164787949135561\\
-0.618	0.00169382465309684\\
-0.616	0.00173555553661489\\
-0.614	0.00177266377726509\\
-0.612	0.00180484860009827\\
-0.61	0.00183191918095366\\
-0.608	0.00185379706738197\\
-0.606	0.00187051858361358\\
-0.604	0.00188223707193965\\
-0.602	0.00188922474440173\\
-0.6	0.00189187382075099\\
-0.598	0.00189069650234779\\
-0.596	0.00188632317305386\\
-0.594	0.00187949803317209\\
-0.592	0.00187107118167617\\
-0.59	0.00189127359454211\\
-0.588	0.00191687138390931\\
-0.586	0.00193106089828142\\
-0.584	0.00193288976995519\\
-0.582	0.00192153790467281\\
-0.58	0.0018963398917913\\
-0.578	0.00185681019316199\\
-0.576	0.00186708484760596\\
-0.574	0.00188873570425311\\
-0.572	0.00191737326439894\\
-0.57	0.0019530673041273\\
-0.568	0.00199566407742836\\
-0.566	0.00204480796466848\\
-0.564	0.0020999737880173\\
-0.562	0.00218677612236203\\
-0.56	0.00230942040580156\\
-0.558	0.00241531648045601\\
-0.556	0.00250301123485582\\
-0.554	0.00257120327598279\\
-0.552	0.00261875387599085\\
-0.55	0.0026446979455802\\
-0.548	0.00266819375643853\\
-0.546	0.0027433790810942\\
-0.544	0.00281717885404621\\
-0.542	0.00288904169862144\\
-0.54	0.00295847216786489\\
-0.538	0.00302502964014425\\
-0.536	0.00308832701131993\\
-0.534	0.00314802957408715\\
-0.532	0.00320385439580696\\
-0.53	0.00325557043756781\\
-0.528	0.00330299959458562\\
-0.526	0.00334601877716418\\
-0.524	0.00338456308819585\\
-0.522	0.00341863008453059\\
-0.52	0.00349223872558836\\
-0.518	0.00354731631283221\\
-0.516	0.00357541102179021\\
-0.514	0.00357537198471593\\
-0.512	0.00354628775678824\\
-0.51	0.00353819748766883\\
-0.508	0.00354733677862499\\
-0.506	0.00355493286433741\\
-0.504	0.00356178901316792\\
-0.502	0.00356879953481581\\
-0.5	0.0035769352824199\\
-0.498	0.00358722220411953\\
-0.496	0.00360071252357067\\
-0.494	0.00361844877889534\\
-0.492	0.00364142180278896\\
-0.49	0.00367052469385515\\
-0.488	0.00370650575111409\\
-0.486	0.0037863418217872\\
-0.484	0.00386366367579632\\
-0.482	0.0039104137183173\\
-0.48	0.00392682743228658\\
-0.478	0.00400069452999633\\
-0.476	0.00408101641225242\\
-0.474	0.00416682613623977\\
-0.472	0.00425695110517803\\
-0.47	0.00435005198867118\\
-0.468	0.00444466522051563\\
-0.466	0.00453924666521563\\
-0.464	0.00463221463168057\\
-0.462	0.00472199102826203\\
-0.46	0.00480703999472046\\
-0.458	0.00488590376195482\\
-0.456	0.00495723576823582\\
-0.454	0.00501983121525389\\
-0.452	0.00507265530387378\\
-0.45	0.0051148693733971\\
-0.448	0.00515444101178362\\
-0.446	0.00517140560537268\\
-0.444	0.00517290172544587\\
-0.442	0.00516901810993158\\
-0.44	0.00515405034173019\\
-0.438	0.00512877051961567\\
-0.436	0.00509426509715648\\
-0.434	0.00505193492646374\\
-0.432	0.00500348644340627\\
-0.43	0.00495091118551993\\
-0.428	0.00489645039559105\\
-0.426	0.00484254135250783\\
-0.424	0.00479174258660171\\
-0.422	0.00474663662271394\\
-0.42	0.00470971161504794\\
-0.418	0.00468322717399186\\
-0.416	0.00466907430421086\\
-0.414	0.00466864352784338\\
-0.412	0.00468271740436694\\
-0.41	0.00471140242339042\\
-0.408	0.00475411025107061\\
-0.406	0.00480959060251831\\
-0.404	0.00487600979819243\\
-0.402	0.00495106274708383\\
-0.4	0.0050321032092107\\
-0.398	0.00511627784719192\\
-0.396	0.00520065274707642\\
-0.394	0.00528232528750132\\
-0.392	0.00535851819652587\\
-0.39	0.0054266556363194\\
-0.388	0.00548442300959247\\
-0.386	0.00552981304478596\\
-0.384	0.0055611608829856\\
-0.382	0.00557717064706745\\
-0.38	0.00557801756428996\\
-0.378	0.00555995304513999\\
-0.376	0.00552613628242745\\
-0.374	0.00547582220809749\\
-0.372	0.00540977678838373\\
-0.37	0.00532919687230671\\
-0.368	0.00523570785470656\\
-0.366	0.0051313554792612\\
-0.364	0.0050185891623952\\
-0.362	0.00490023303122032\\
-0.36	0.00477943955577179\\
-0.358	0.00465961950113465\\
-0.356	0.00454434149699446\\
-0.354	0.00443719571692958\\
-0.352	0.00434162005972265\\
-0.35	0.00426069460686707\\
-0.348	0.00420759967812028\\
-0.346	0.00416017480981113\\
-0.344	0.00412672839491926\\
-0.342	0.00412079884589157\\
-0.34	0.00413292776253757\\
-0.338	0.00416091070656584\\
-0.336	0.00420182139974205\\
-0.334	0.00425224147775174\\
-0.332	0.00430849641665768\\
-0.33	0.00436686964953872\\
-0.328	0.00442377880171998\\
-0.326	0.00447590915511439\\
-0.324	0.00452030723918202\\
-0.322	0.00455444142031523\\
-0.32	0.00457623740197041\\
-0.318	0.00458633265214467\\
-0.316	0.00457689805100924\\
-0.314	0.00455400359637363\\
-0.312	0.00451524350165703\\
-0.31	0.00446091011988355\\
-0.308	0.00439174511025563\\
-0.306	0.00430892560990575\\
-0.304	0.00421404816093214\\
-0.302	0.00410910913558247\\
-0.3	0.00399647941228803\\
-0.29	0.00342137968937596\\
-0.28	0.00310456506003166\\
-0.27	0.00318076927641011\\
-0.26	0.00337973401875883\\
-0.25	0.00342068775436496\\
-0.24	0.00325460101846045\\
-0.23	0.0030244879685121\\
-0.22	0.00287076040175532\\
-0.21	0.00284745221676475\\
-0.2	0.00285286843160008\\
-0.19	0.00282366302754742\\
-0.18	0.00279271966672921\\
-0.17	0.00276660873985102\\
-0.16	0.00272722142396344\\
-0.15	0.00263109379586412\\
-0.14	0.002310949178075\\
-0.13	0.0020178258756454\\
-0.12	0.00199846270391368\\
-0.11	0.00191937163952748\\
-0.1	0.00196693072010008\\
-0.09	0.00196293831687109\\
-0.08	0.00153859035563314\\
-0.07	0.00128573978018403\\
-0.06	0.00107209142147037\\
-0.05	0.00126338185359575\\
-0.04	0.00139927231431597\\
-0.03	0.00137026059831122\\
-0.02	0.00131922942436877\\
-0.01	0.00112477904324829\\
0	0.00104359904813304\\
0.01	0.0012295758915044\\
0.02	0.00139606383458908\\
0.03	0.00146650329335844\\
0.04	0.00139830835708028\\
0.05	0.00134049838516556\\
0.06	0.00136830151133321\\
0.07	0.00148359645614783\\
0.08	0.0016150549948617\\
0.09	0.00166356123599505\\
0.1	0.00165554293957048\\
0.11	0.00165481182700156\\
0.12	0.00165142767217558\\
0.13	0.0016986605048968\\
0.14	0.00173501496629324\\
0.15	0.00161335886533283\\
0.16	0.00144176624730295\\
0.17	0.00131497643804904\\
0.18	0.00125368066719577\\
0.19	0.00129378677621606\\
0.2	0.00129301953204425\\
0.21	0.00107429152846756\\
0.22	0.000728117274073871\\
0.23	0.000434153513605981\\
0.24	0.000489062116980026\\
0.25	0.000563907294211936\\
0.26	0.000596251470739806\\
0.27	0.000466458948431807\\
0.28	0.000276028326104488\\
0.29	0.000512978829739395\\
0.3	0.0008683126821005\\
0.302	0.00093272752007463\\
0.304	0.000988604418393301\\
0.306	0.00103442287493691\\
0.308	0.00106913895053339\\
0.31	0.00109189586408721\\
0.312	0.00110202652192356\\
0.314	0.00110276557152278\\
0.316	0.00110501025077811\\
0.318	0.00110008121926526\\
0.32	0.00108863397220029\\
0.322	0.00107151698933758\\
0.324	0.00104977797109184\\
0.326	0.00102466662379838\\
0.328	0.000997629918519533\\
0.33	0.000970293237991419\\
0.332	0.000944418133054265\\
0.334	0.000921826076467508\\
0.336	0.000904280535627956\\
0.338	0.000893330216117279\\
0.34	0.000895995472678417\\
0.342	0.000895314067625628\\
0.344	0.000908866393598742\\
0.346	0.000930186092963585\\
0.348	0.000958171671910827\\
0.35	0.000991387821595347\\
0.352	0.00102823456576874\\
0.354	0.00106708971758755\\
0.356	0.00110641077914748\\
0.358	0.00114479796042389\\
0.36	0.00118102730842671\\
0.362	0.00121406398763763\\
0.364	0.00124819235054952\\
0.366	0.00128419961346813\\
0.368	0.00130577915894652\\
0.37	0.00131270767855369\\
0.372	0.00130815715129433\\
0.374	0.00131054063475909\\
0.376	0.00130744285554149\\
0.378	0.00129914714224068\\
0.38	0.0012860633827959\\
0.382	0.00126871846139909\\
0.384	0.00124774551764133\\
0.386	0.001223871395571\\
0.388	0.00119790148712246\\
0.39	0.0011707010255722\\
0.392	0.00114317182222351\\
0.394	0.00111622357922543\\
0.396	0.00109073940236717\\
0.398	0.001075825227465\\
0.4	0.00106378023656592\\
0.402	0.00103984766517599\\
0.404	0.0010178970500599\\
0.406	0.00100921499645368\\
0.408	0.00100454571044606\\
0.41	0.00100362245474998\\
0.412	0.0010060008667779\\
0.414	0.00101110054031348\\
0.416	0.00101825258288821\\
0.418	0.00102674664947805\\
0.42	0.00103587247949941\\
0.422	0.00104495311323206\\
0.424	0.00105336897060302\\
0.426	0.00106857202050766\\
0.428	0.00107226594849807\\
0.43	0.00106957130766889\\
0.432	0.0010706863246524\\
0.434	0.00106922863257465\\
0.436	0.0010650556179391\\
0.438	0.00105809400444841\\
0.44	0.00104833415365029\\
0.442	0.00103582473678228\\
0.444	0.00102066809057182\\
0.446	0.00100301647084318\\
0.448	0.000983069333342615\\
0.45	0.000961071688811704\\
0.452	0.000937313487270034\\
0.454	0.000912129870974841\\
0.456	0.000892703841293539\\
0.458	0.000875401168009758\\
0.46	0.000848378356275696\\
0.462	0.000812269903212355\\
0.464	0.00077979669938928\\
0.466	0.000755655721065566\\
0.468	0.000733643094166005\\
0.47	0.000714344850902159\\
0.472	0.000698297065327896\\
0.474	0.000685943881825233\\
0.476	0.000677593788070413\\
0.478	0.000673381643573965\\
0.48	0.00067510522310048\\
0.482	0.000684721891193151\\
0.484	0.000685011877956658\\
0.486	0.000693747417321553\\
0.488	0.000705596449292442\\
0.49	0.000718732165699336\\
0.492	0.000732368237264059\\
0.494	0.000745733192855858\\
0.496	0.000758095829931503\\
0.498	0.000768783072194441\\
0.5	0.000777191920613539\\
0.502	0.000782797220060526\\
0.504	0.000785156705010188\\
0.506	0.000783914430358126\\
0.508	0.000778803367793136\\
0.51	0.000774775374347204\\
0.512	0.000767666135437952\\
0.514	0.000751675164846472\\
0.516	0.000727178207433767\\
0.518	0.000694657325395717\\
0.52	0.000663787054132192\\
0.522	0.000632174127146607\\
0.524	0.000598154685285455\\
0.526	0.000562469254235953\\
0.528	0.000526034291311392\\
0.53	0.000489968522965134\\
0.532	0.000455615018100053\\
0.534	0.00042453998438621\\
0.536	0.000398471481067044\\
0.538	0.000397757067004863\\
0.54	0.000391737708851221\\
0.542	0.000380603465825702\\
0.544	0.000371703208243176\\
0.546	0.000385309340395915\\
0.548	0.000404585575427211\\
0.55	0.000427586321112822\\
0.552	0.000452461561828632\\
0.554	0.000477600665580022\\
0.556	0.000501669138843211\\
0.558	0.000523592301707562\\
0.56	0.000542521603562928\\
0.562	0.000557907128032784\\
0.564	0.00057230448853962\\
0.566	0.000581076372707269\\
0.568	0.000583666762815267\\
0.57	0.000580273932136389\\
0.572	0.000571168258473146\\
0.574	0.000556685026713715\\
0.576	0.000537216820727362\\
0.578	0.000515485842517885\\
0.58	0.000489833497775289\\
0.582	0.000460462146820691\\
0.584	0.000427790472771088\\
0.586	0.00039228324640911\\
0.588	0.000354443517680448\\
0.59	0.000314804915727759\\
0.592	0.000273924483300503\\
0.594	0.000234450704789039\\
0.596	0.000197445936894738\\
0.598	0.000166626884883202\\
0.6	0.000164510147124696\\
0.602	0.000160820812044086\\
0.604	0.000155736988842886\\
0.606	0.00014945996831748\\
0.608	0.000142211636947976\\
0.61	0.000134231745058921\\
0.612	0.000125774882763127\\
0.614	0.0001199798234526\\
0.616	0.00013676498349865\\
0.618	0.000153233676124392\\
0.62	0.000166762939199216\\
0.622	0.000177416892850063\\
0.624	0.000185303008241301\\
0.626	0.000190565135480422\\
0.628	0.000193377785525357\\
0.63	0.000193940969417632\\
0.632	0.000192475422842514\\
0.634	0.000189218251263835\\
0.636	0.000184419127177692\\
0.638	0.000179518919170264\\
0.64	0.000186137643865364\\
0.642	0.000195862547424279\\
0.644	0.000208415571684388\\
0.646	0.000223214394322043\\
0.648	0.000239505093459805\\
0.65	0.000256475628767237\\
0.652	0.000273330168961925\\
0.654	0.000289329085977211\\
0.656	0.000303807131181811\\
0.658	0.000316180422436841\\
0.66	0.000325948809419221\\
0.662	0.000332697019062038\\
0.664	0.000336096162935588\\
0.666	0.000335906361937472\\
0.668	0.000331981039717796\\
0.67	0.000324273653117069\\
0.672	0.00031284824203762\\
0.674	0.00029789634602539\\
0.676	0.000279764920329194\\
0.678	0.000259003516239757\\
0.68	0.000236444784732001\\
0.682	0.000213338857266821\\
0.684	0.000191556286186452\\
0.686	0.000191210623827939\\
0.688	0.000192032477176616\\
0.69	0.000191348297017579\\
0.692	0.000189133577377174\\
0.694	0.000198603766104253\\
0.696	0.000228438882135767\\
0.698	0.000262839297729186\\
0.7	0.000299623183341539\\
0.71	0.000473933359630352\\
0.72	0.000567372226874692\\
0.73	0.00054386309080699\\
0.74	0.000402779429914317\\
0.75	0.000222914986615841\\
0.76	0.000210923085836477\\
0.77	0.00035798454967718\\
0.78	0.000456871861381778\\
0.79	0.00047238319323129\\
0.8	0.000418073415582182\\
0.81	0.000309369134907509\\
0.82	0.000193885062304784\\
0.83	0.000116181986395746\\
0.84	0.000156560144921396\\
0.85	0.000217606329611755\\
0.86	0.000333012871913528\\
0.87	0.000421707494001498\\
0.88	0.000463947484950678\\
0.89	0.000470545305751868\\
0.9	0.000493920505167801\\
0.91	0.000499597033311574\\
0.92	0.000530159306678425\\
0.93	0.000547022546681373\\
0.94	0.000554981939410263\\
0.95	0.000536304710316539\\
0.96	0.0005461216761622\\
0.97	0.000579061730539988\\
0.98	0.000562106191398561\\
0.99	0.000527710039177936\\
1	0.00047816372636899\\
};
\addplot [mycolor4,     dash dot,       mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.000391103433572438\\
-0.99	0.000408450754046203\\
-0.98	0.00044652241347334\\
-0.97	0.000410498568091997\\
-0.96	0.000694705562428658\\
-0.95	0.000989421268365435\\
-0.94	0.00116941363216147\\
-0.93	0.00118920951886569\\
-0.92	0.00115134885798599\\
-0.91	0.00118754569413643\\
-0.9	0.00125026115705399\\
-0.89	0.00145129271581549\\
-0.88	0.00164489049745804\\
-0.87	0.00197566329508622\\
-0.86	0.00239350391990137\\
-0.85	0.00289301314963934\\
-0.84	0.00339626537827002\\
-0.83	0.00387108575275246\\
-0.82	0.00424405028990326\\
-0.81	0.00450060573498629\\
-0.8	0.00516949009043702\\
-0.79	0.00584689262724424\\
-0.78	0.00641774355240598\\
-0.77	0.00687804585202802\\
-0.76	0.00724765141489672\\
-0.75	0.00756086189073217\\
-0.74	0.00817324576462322\\
-0.73	0.00871001652130141\\
-0.72	0.0090339063351655\\
-0.71	0.00923779255968263\\
-0.7	0.00941763428890063\\
-0.698	0.00948816039399258\\
-0.696	0.00955570420021265\\
-0.694	0.00961998265979113\\
-0.692	0.00968000415956877\\
-0.69	0.00973547266732871\\
-0.688	0.00978613895541668\\
-0.686	0.00983180258521963\\
-0.684	0.00987258280231692\\
-0.682	0.00990906441661194\\
-0.68	0.00994008644759498\\
-0.678	0.00996555165529854\\
-0.676	0.00998541398039973\\
-0.674	0.00999979002868746\\
-0.672	0.0100098939635972\\
-0.67	0.010014861955989\\
-0.668	0.0100147920544944\\
-0.666	0.0100098155621294\\
-0.664	0.010000096658577\\
-0.662	0.00998583180791154\\
-0.66	0.00996724886562261\\
-0.658	0.00994460578887689\\
-0.656	0.00991818884903099\\
-0.654	0.00988831024626148\\
-0.652	0.00985552602577721\\
-0.65	0.00982180679815373\\
-0.648	0.00978571659203227\\
-0.646	0.00974753391263553\\
-0.644	0.00970753954219041\\
-0.642	0.00969988675449745\\
-0.64	0.00975590829091554\\
-0.638	0.00980716210093448\\
-0.636	0.00985281806686128\\
-0.634	0.00989210259786306\\
-0.632	0.00992430553040741\\
-0.63	0.00994878561529159\\
-0.628	0.00996497465061264\\
-0.626	0.00997238034373694\\
-0.624	0.00997058800423632\\
-0.622	0.00995926118470281\\
-0.62	0.00993814139764118\\
-0.618	0.00990731000974106\\
-0.616	0.0098675949334228\\
-0.614	0.00982197800199237\\
-0.612	0.00976655610121014\\
-0.61	0.00970040139303203\\
-0.608	0.00962349049974299\\
-0.606	0.0095358940802164\\
-0.604	0.00943777806225847\\
-0.602	0.00933107415697332\\
-0.6	0.00921546050203029\\
-0.598	0.00909079876312019\\
-0.596	0.00895751476823086\\
-0.594	0.00881609741032958\\
-0.592	0.00866709697020676\\
-0.59	0.00851112303651336\\
-0.588	0.00834884189145382\\
-0.586	0.0081809732099837\\
-0.584	0.0080187854873409\\
-0.582	0.00790151286437297\\
-0.58	0.00777621619605202\\
-0.578	0.00764293324290774\\
-0.576	0.00750180574988899\\
-0.574	0.00735307693793399\\
-0.572	0.00719708651097526\\
-0.57	0.00703498839851156\\
-0.568	0.0068715283075374\\
-0.566	0.00670174467468859\\
-0.564	0.00652597546368155\\
-0.562	0.00634461173403997\\
-0.56	0.006158093492995\\
-0.558	0.00596690467630504\\
-0.556	0.00577156729023782\\
-0.554	0.00560269610415014\\
-0.552	0.00546945598239174\\
-0.55	0.00534279250831446\\
-0.548	0.00521865055462629\\
-0.546	0.00509638607311461\\
-0.544	0.00497529993395844\\
-0.542	0.00486000902312585\\
-0.54	0.00474598823366516\\
-0.538	0.0046315121671394\\
-0.536	0.00451552562897518\\
-0.534	0.004396980532231\\
-0.532	0.00427486359131816\\
-0.53	0.00414822187231159\\
-0.528	0.0040161855630073\\
-0.526	0.00387798759537965\\
-0.524	0.00373298001430064\\
-0.522	0.00358064723162955\\
-0.52	0.00342061654107025\\
-0.518	0.00325266651827332\\
-0.516	0.00307673423576588\\
-0.514	0.00289292266011655\\
-0.512	0.00270151030771543\\
-0.51	0.00250296647804683\\
-0.508	0.00229797768033362\\
-0.506	0.00208884268750878\\
-0.504	0.00188993902524928\\
-0.502	0.00168969491956805\\
-0.5	0.00149040894688137\\
-0.498	0.00129565512337831\\
-0.496	0.00111125190328958\\
-0.494	0.000946972640979496\\
-0.492	0.000844258940581262\\
-0.49	0.000920710139741665\\
-0.488	0.00101856608640899\\
-0.486	0.00117712056738865\\
-0.484	0.00135828845188919\\
-0.482	0.00154785069042751\\
-0.48	0.00173752129695682\\
-0.478	0.00192716497029173\\
-0.476	0.00211679822770117\\
-0.474	0.00230652946752073\\
-0.472	0.00249651831053222\\
-0.47	0.00268694435228342\\
-0.468	0.00287798111886065\\
-0.466	0.00306977356315806\\
-0.464	0.00326585032706692\\
-0.462	0.00348123545812829\\
-0.46	0.00369188934328276\\
-0.458	0.00389759464314487\\
-0.456	0.00409818441948238\\
-0.454	0.00429352931709147\\
-0.452	0.00448352724027572\\
-0.45	0.00466809505998628\\
-0.448	0.00484716210910192\\
-0.446	0.00502066533579008\\
-0.444	0.00520091481093428\\
-0.442	0.00538908172530572\\
-0.44	0.00557473521251429\\
-0.438	0.00575477280665587\\
-0.436	0.00592865368949784\\
-0.434	0.00609586176264881\\
-0.432	0.0062559143393248\\
-0.43	0.00640837117230647\\
-0.428	0.00655284367444514\\
-0.426	0.00668900417201137\\
-0.424	0.00681659501626266\\
-0.422	0.00693543736491969\\
-0.42	0.00704543943182102\\
-0.418	0.0071466039903742\\
-0.416	0.00723903490356665\\
-0.414	0.00732294244112303\\
-0.412	0.00739864713283603\\
-0.41	0.00746658189763345\\
-0.408	0.00752729218207952\\
-0.406	0.00758143384248923\\
-0.404	0.00762976851507613\\
-0.402	0.00767315624305115\\
-0.4	0.00771254517322119\\
-0.398	0.00774895820264321\\
-0.396	0.00778347655286868\\
-0.394	0.00781722037735386\\
-0.392	0.00785132666679036\\
-0.39	0.00788692490094604\\
-0.388	0.00792511109354727\\
-0.386	0.0079730209464656\\
-0.384	0.00802505973203066\\
-0.382	0.00808165037972561\\
-0.38	0.0081715972321186\\
-0.378	0.008261280456895\\
-0.376	0.00835049607749594\\
-0.374	0.00843903391399252\\
-0.372	0.00852668263998411\\
-0.37	0.0086132346504274\\
-0.368	0.00869849062349601\\
-0.366	0.00878446999081247\\
-0.364	0.00887331062073086\\
-0.362	0.0089604279963148\\
-0.36	0.00907389325735703\\
-0.358	0.00919805943260176\\
-0.356	0.00932435143782026\\
-0.354	0.00945172342317863\\
-0.352	0.0095791058234221\\
-0.35	0.00970542228633654\\
-0.348	0.00982960462922458\\
-0.346	0.00995060575670424\\
-0.344	0.010067410584504\\
-0.342	0.0101790450966678\\
-0.34	0.0102845837200713\\
-0.338	0.0103831552336684\\
-0.336	0.0104739474448163\\
-0.334	0.0105596281857083\\
-0.332	0.0106383360421119\\
-0.33	0.010708126605462\\
-0.328	0.0107683363621212\\
-0.326	0.0108169061847118\\
-0.324	0.0108531867263421\\
-0.322	0.0108766393091395\\
-0.32	0.0108868446302059\\
-0.318	0.0108835101482619\\
-0.316	0.0108664760447292\\
-0.314	0.0108357196647601\\
-0.312	0.0107913583557482\\
-0.31	0.0107336506325458\\
-0.308	0.0106629956102088\\
-0.306	0.0106663104900016\\
-0.304	0.0107100935984848\\
-0.302	0.0107476247729898\\
-0.3	0.0107849892004165\\
-0.29	0.0108579430579308\\
-0.28	0.0106775398545194\\
-0.27	0.0102417374869761\\
-0.26	0.00957967280395654\\
-0.25	0.0087513636234978\\
-0.24	0.00784124035835875\\
-0.23	0.00747935711317881\\
-0.22	0.00744766122369273\\
-0.21	0.00724563172098092\\
-0.2	0.00687123983964788\\
-0.19	0.0062278235714938\\
-0.18	0.00546893137691628\\
-0.17	0.0053944110681974\\
-0.16	0.00515364850561116\\
-0.15	0.00459215698406907\\
-0.14	0.00392238240125625\\
-0.13	0.00314923721105191\\
-0.12	0.00251786940655289\\
-0.11	0.00187968101422555\\
-0.1	0.00134934798232254\\
-0.09	0.000981357797555557\\
-0.08	0.00113827243861234\\
-0.07	0.00151915024468908\\
-0.06	0.00169340223465175\\
-0.05	0.0017419848425654\\
-0.04	0.00166024964689997\\
-0.03	0.00145525223496942\\
-0.02	0.00130256392703312\\
-0.01	0.00112626942935111\\
0	0.00125901770912954\\
0.01	0.00110291183799912\\
0.02	0.000959758582913682\\
0.03	0.000872916576100074\\
0.04	0.000715277434467751\\
0.05	0.000845515761591282\\
0.06	0.000946767158067967\\
0.07	0.000903956301281002\\
0.08	0.00108777409114564\\
0.09	0.00141868026452017\\
0.1	0.00163490370325351\\
0.11	0.00178558628692708\\
0.12	0.00189034624029658\\
0.13	0.00213125638111262\\
0.14	0.00243349670727408\\
0.15	0.002861953110881\\
0.16	0.00341690728256695\\
0.17	0.00395527420533327\\
0.18	0.00436529251651948\\
0.19	0.00470499715504844\\
0.2	0.00550453036345495\\
0.21	0.00619459810924258\\
0.22	0.00668658244555696\\
0.23	0.00700523160701255\\
0.24	0.00717633447129286\\
0.25	0.00733405625015188\\
0.26	0.00775525900818511\\
0.27	0.0081520610764855\\
0.28	0.00860147468815236\\
0.29	0.00892957682761677\\
0.3	0.00926294140767676\\
0.302	0.00936874554418355\\
0.304	0.00947099342029528\\
0.306	0.00956902075065348\\
0.308	0.00966198229688449\\
0.31	0.0097492667636103\\
0.312	0.00983031331174014\\
0.314	0.00990461598532798\\
0.316	0.00997172749046266\\
0.318	0.0100319280070125\\
0.32	0.010084054209582\\
0.322	0.010127831318466\\
0.324	0.0101630651280957\\
0.326	0.0101896394592635\\
0.328	0.0102078265229672\\
0.33	0.0102180914877116\\
0.332	0.0102199511078265\\
0.334	0.0102135369367879\\
0.336	0.0101990452815523\\
0.338	0.0101767349051439\\
0.34	0.0101469239231355\\
0.342	0.0101099858807872\\
0.344	0.010066345012985\\
0.346	0.0100164707064263\\
0.348	0.00996087120208262\\
0.35	0.00993987183368164\\
0.352	0.00992083632764999\\
0.354	0.00989684360378952\\
0.356	0.00986798498342559\\
0.358	0.00983448521679644\\
0.36	0.00983507698814348\\
0.362	0.00983665848776767\\
0.364	0.00983345519858876\\
0.366	0.00982512288736315\\
0.368	0.00981134784462499\\
0.37	0.00979184964444441\\
0.372	0.00976638581650859\\
0.374	0.00973501739737851\\
0.376	0.00969728782433462\\
0.378	0.00965302676080152\\
0.38	0.00960210177268997\\
0.382	0.0095444203405154\\
0.384	0.00948053237145227\\
0.386	0.00941002569103949\\
0.388	0.00933273835427696\\
0.39	0.00924872555578364\\
0.392	0.00915808227330582\\
0.394	0.0090609430160067\\
0.396	0.00895748115008446\\
0.398	0.00884871113870215\\
0.4	0.00873459637150052\\
0.402	0.00861510575822354\\
0.404	0.00849050539378891\\
0.406	0.00836107856419751\\
0.408	0.00822712337615057\\
0.41	0.00808895028658523\\
0.412	0.0079468795194059\\
0.414	0.00780123835830758\\
0.416	0.00765235830839008\\
0.418	0.00752597703398503\\
0.42	0.00741616803284543\\
0.422	0.00730290345323658\\
0.424	0.00718596991099115\\
0.426	0.00706798067343153\\
0.428	0.00694777153753922\\
0.43	0.0068237679161585\\
0.432	0.00669572273267576\\
0.434	0.00656339708217993\\
0.436	0.00642656532935341\\
0.438	0.00628502035997366\\
0.44	0.00613857886717392\\
0.442	0.00598708654681799\\
0.444	0.00583042307457321\\
0.446	0.00566850674034694\\
0.448	0.00550129862357433\\
0.45	0.00532880620458565\\
0.452	0.00515108632282062\\
0.454	0.00496824741095208\\
0.456	0.00478045095496816\\
0.458	0.00458791215323138\\
0.46	0.00439089977250631\\
0.462	0.00418973522648564\\
0.464	0.00398479093249296\\
0.466	0.00377648803775434\\
0.468	0.00356529364969776\\
0.47	0.00335171776196797\\
0.472	0.00313631014797931\\
0.474	0.00292806227355872\\
0.476	0.00274817955462144\\
0.478	0.0025671865295879\\
0.48	0.00238681098942212\\
0.482	0.002209988399741\\
0.484	0.00203169739506289\\
0.486	0.00185197911704466\\
0.488	0.00167090179778583\\
0.49	0.00148856137534611\\
0.492	0.00130508332398726\\
0.494	0.00113171277332282\\
0.496	0.000964644453751061\\
0.498	0.000806575767144442\\
0.5	0.000670917540043206\\
0.502	0.000677943936876325\\
0.504	0.000832370317715271\\
0.506	0.000984737653403824\\
0.508	0.00113374719858281\\
0.51	0.00127889138419536\\
0.512	0.00142005007772455\\
0.514	0.00155732326396373\\
0.516	0.00169095190659283\\
0.518	0.00182127545407768\\
0.52	0.00194870582878728\\
0.522	0.00207370923885472\\
0.524	0.00219679182309411\\
0.526	0.0023184872110883\\
0.528	0.00243934507488791\\
0.53	0.00255992026107203\\
0.532	0.00268076237148578\\
0.534	0.0028024058186957\\
0.536	0.00292536046859017\\
0.538	0.00305010302319178\\
0.54	0.00317706930462689\\
0.542	0.003319540098499\\
0.544	0.00348299814475975\\
0.546	0.00364619610357838\\
0.548	0.00380918780932548\\
0.55	0.00397202066547536\\
0.552	0.00413473324333246\\
0.554	0.00429735327753723\\
0.556	0.00445989600475317\\
0.558	0.00462236280470833\\
0.56	0.00478756681546984\\
0.562	0.00495304818627951\\
0.564	0.00511786005118115\\
0.566	0.00528192763488555\\
0.568	0.00544517253193556\\
0.57	0.00560751202916472\\
0.572	0.00576885820547796\\
0.574	0.0059291168577635\\
0.576	0.00611424396875574\\
0.578	0.00629882353747166\\
0.58	0.0064816498962957\\
0.582	0.00666221325210442\\
0.584	0.0068400030961265\\
0.586	0.00701451260948549\\
0.588	0.00718524319806766\\
0.59	0.00735170912213971\\
0.592	0.00751344217474127\\
0.594	0.00766999635346079\\
0.596	0.00782095246258225\\
0.598	0.00796592257711601\\
0.6	0.00810455429709807\\
0.602	0.00823700755975633\\
0.604	0.00836273635773664\\
0.606	0.00848113953485457\\
0.608	0.00859204404506306\\
0.61	0.00869533464574508\\
0.612	0.00879095481295796\\
0.614	0.00887890685168316\\
0.616	0.00895925120324356\\
0.618	0.00903878657927506\\
0.62	0.00911695011748801\\
0.622	0.00918753074289005\\
0.624	0.0092508196612032\\
0.626	0.00930707964726664\\
0.628	0.00935610925860207\\
0.63	0.00939808526098425\\
0.632	0.00943322359409008\\
0.634	0.00946177712471645\\
0.636	0.00948403307816607\\
0.638	0.00951504321676504\\
0.64	0.00955196120910318\\
0.642	0.0095842610485322\\
0.644	0.009612127735767\\
0.646	0.00963576190305347\\
0.648	0.00965537750725196\\
0.65	0.0096711993592105\\
0.652	0.00968346051457054\\
0.654	0.0096923995522454\\
0.656	0.00969825776805495\\
0.658	0.00970127631214806\\
0.66	0.00970169330027161\\
0.662	0.00969974093045265\\
0.664	0.00969564263841364\\
0.666	0.00968961032685999\\
0.668	0.00968184170563677\\
0.67	0.00967251778152442\\
0.672	0.00966180053785385\\
0.674	0.00964983084511528\\
0.676	0.00963672664376132\\
0.678	0.00962258143978645\\
0.68	0.00960746315143251\\
0.682	0.00959141334212564\\
0.684	0.00957444686982491\\
0.686	0.0095565519765838\\
0.688	0.00953769083438895\\
0.69	0.00951780055421532\\
0.692	0.00949679465523771\\
0.694	0.00947456498027115\\
0.696	0.00945109499205928\\
0.698	0.00943805195473535\\
0.7	0.00942654617298326\\
0.71	0.00931352059398233\\
0.72	0.00908755542060148\\
0.73	0.00874096991583676\\
0.74	0.00830278305343228\\
0.75	0.007848269168314\\
0.76	0.00735715532494062\\
0.77	0.00685833119308388\\
0.78	0.00637698440458663\\
0.79	0.00592454658597872\\
0.8	0.00549658266621586\\
0.81	0.00510613308895054\\
0.82	0.004691962473228\\
0.83	0.00427552904195233\\
0.84	0.00398701831137007\\
0.85	0.00361077188883849\\
0.86	0.00314304276085411\\
0.87	0.00261117140810795\\
0.88	0.0020673988658942\\
0.89	0.00157040344151735\\
0.9	0.00117719563289793\\
0.91	0.000939551271749489\\
0.92	0.000881162274232724\\
0.93	0.000930083862683795\\
0.94	0.000993909626626162\\
0.95	0.00101217489785966\\
0.96	0.000966753556923662\\
0.97	0.00084819368439445\\
0.98	0.000669667896826977\\
0.99	0.000479111251599655\\
1	0.000295414495632787\\
};
\addplot [mycolor5,     densely dashed, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00711405698570873\\
-0.99	0.0105193030836786\\
-0.98	0.0133357915008403\\
-0.97	0.0143287882547046\\
-0.96	0.0133802217583357\\
-0.95	0.012077175321575\\
-0.94	0.0122463641971157\\
-0.93	0.0131728504907375\\
-0.92	0.0141797520315482\\
-0.91	0.015192824990794\\
-0.9	0.0170140419683322\\
-0.89	0.0201435898801221\\
-0.88	0.0242056631719754\\
-0.87	0.0281996809303861\\
-0.86	0.0314382033088219\\
-0.85	0.0337823699883319\\
-0.84	0.0355024883498127\\
-0.83	0.0369861154981236\\
-0.82	0.0384939508977912\\
-0.81	0.040257662941029\\
-0.8	0.0425362038050266\\
-0.79	0.0455854867817638\\
-0.78	0.0493984775064647\\
-0.77	0.0545848672490715\\
-0.76	0.062112255839101\\
-0.75	0.0679280192013464\\
-0.74	0.0709485462370588\\
-0.73	0.0708092522849433\\
-0.72	0.0679789382577009\\
-0.71	0.0636349478130927\\
-0.7	0.0620856537880882\\
-0.698	0.061821532662313\\
-0.696	0.0615680755359841\\
-0.694	0.0613278054283952\\
-0.692	0.0611027946774624\\
-0.69	0.0608946332844519\\
-0.688	0.0607044036745234\\
-0.686	0.0605326621039443\\
-0.684	0.0603794268413582\\
-0.682	0.0602441731655644\\
-0.68	0.0601258351575724\\
-0.678	0.0600228142199219\\
-0.676	0.0599329942268671\\
-0.674	0.0598537631893859\\
-0.672	0.0597820413007503\\
-0.67	0.0597143152040711\\
-0.668	0.0596466782849858\\
-0.666	0.0595748767355819\\
-0.664	0.0594943610564745\\
-0.662	0.0598516811909809\\
-0.66	0.0604879303590191\\
-0.658	0.0611153776179551\\
-0.656	0.061719453975772\\
-0.654	0.0622854525642561\\
-0.652	0.0627987231245385\\
-0.65	0.0632448687013723\\
-0.648	0.0636099415769165\\
-0.646	0.063880635455337\\
-0.644	0.0640444709495715\\
-0.642	0.0640899715128452\\
-0.64	0.064006827093372\\
-0.638	0.0637860429651582\\
-0.636	0.0634200713966516\\
-0.634	0.062902924057172\\
-0.632	0.0622302633268126\\
-0.63	0.0613994709641381\\
-0.628	0.060409692896044\\
-0.626	0.059261859221473\\
-0.624	0.0579586788630726\\
-0.622	0.0565046086542197\\
-0.62	0.0549057970106117\\
-0.618	0.0531700027017053\\
-0.616	0.0513064896048545\\
-0.614	0.049325898690719\\
-0.612	0.0472400988496976\\
-0.61	0.0450620185241016\\
-0.608	0.0428054604569288\\
-0.606	0.040484902206185\\
-0.604	0.0381152854027253\\
-0.602	0.0357117970513974\\
-0.6	0.0332896464908626\\
-0.598	0.0308638419397245\\
-0.596	0.0284489708661685\\
-0.594	0.0260815701258372\\
-0.592	0.0242680986007712\\
-0.59	0.0224370650996376\\
-0.588	0.0205912318901604\\
-0.586	0.0187333810792045\\
-0.584	0.0168663519934142\\
-0.582	0.0149930759657519\\
-0.58	0.0131166072207358\\
-0.578	0.0112401521199249\\
-0.576	0.0093671089641253\\
-0.574	0.00864369210708283\\
-0.572	0.00811219234988414\\
-0.57	0.00765434603149541\\
-0.568	0.0072955445594241\\
-0.566	0.0071232055906991\\
-0.564	0.00707582905551282\\
-0.562	0.00704915576280842\\
-0.56	0.00712466738765556\\
-0.558	0.00736749457007477\\
-0.556	0.00863151694141122\\
-0.554	0.010317023834619\\
-0.552	0.0119894527786155\\
-0.55	0.0136545819488807\\
-0.548	0.0153200051194976\\
-0.546	0.0169950450816318\\
-0.544	0.0186906063015794\\
-0.542	0.0204189397936126\\
-0.54	0.0221933125266917\\
-0.538	0.0240275877395129\\
-0.536	0.025935734877577\\
-0.534	0.0279312981380854\\
-0.532	0.030026859359979\\
-0.53	0.0322978959006913\\
-0.528	0.0347246618309168\\
-0.526	0.0372489272418464\\
-0.524	0.0398720317350341\\
-0.522	0.0425943926594795\\
-0.52	0.0454154600892081\\
-0.518	0.0483907115647943\\
-0.516	0.0514627626355108\\
-0.514	0.0546265071170614\\
-0.512	0.0578759241825322\\
-0.51	0.0612317378759124\\
-0.508	0.0647357350374786\\
-0.506	0.0683077553283611\\
-0.504	0.0719332878521355\\
-0.502	0.0755974019285106\\
-0.5	0.0792850286538596\\
-0.498	0.0829812246514369\\
-0.496	0.0866714146612759\\
-0.494	0.0903416100136769\\
-0.492	0.093978600332094\\
-0.49	0.0975701161004804\\
-0.488	0.1011049600672\\
-0.486	0.104573105885217\\
-0.484	0.107965762933946\\
-0.482	0.11127540694386\\
-0.48	0.114495776850867\\
-0.478	0.117621839229397\\
-0.476	0.12064972266451\\
-0.474	0.123576625485192\\
-0.472	0.126400701342011\\
-0.47	0.129120928111201\\
-0.468	0.131736966475788\\
-0.466	0.134260776605265\\
-0.464	0.136707151371859\\
-0.462	0.139030646901469\\
-0.46	0.141250641462863\\
-0.458	0.143351331927516\\
-0.456	0.145326657160494\\
-0.454	0.147184279900575\\
-0.452	0.148993963958249\\
-0.45	0.150707796910117\\
-0.448	0.152327137587031\\
-0.446	0.153853623683604\\
-0.444	0.155289316517414\\
-0.442	0.156636862544189\\
-0.44	0.157899661907732\\
-0.438	0.159082032978801\\
-0.436	0.160189360916431\\
-0.434	0.161228217834251\\
-0.432	0.162206442238543\\
-0.43	0.163133166092419\\
-0.428	0.164018779219999\\
-0.426	0.16487482286071\\
-0.424	0.165713807060559\\
-0.422	0.166548950249452\\
-0.42	0.167393843738281\\
-0.418	0.168262048819334\\
-0.416	0.169166639394856\\
-0.414	0.170119708196212\\
-0.412	0.171212700756346\\
-0.41	0.172367515738162\\
-0.408	0.173566565220434\\
-0.406	0.174808898822234\\
-0.404	0.17609198486512\\
-0.402	0.177411711541749\\
-0.4	0.178762419852831\\
-0.398	0.180247296750992\\
-0.396	0.181801526821081\\
-0.394	0.183385440502665\\
-0.392	0.184981032170989\\
-0.39	0.186568426008111\\
-0.388	0.188126429746104\\
-0.386	0.189633119715487\\
-0.384	0.191066432936286\\
-0.382	0.192404743863786\\
-0.38	0.194374589122939\\
-0.378	0.199147953109656\\
-0.376	0.203831502803785\\
-0.374	0.208394896730354\\
-0.372	0.212809908321845\\
-0.37	0.217050602986526\\
-0.368	0.221093454426613\\
-0.366	0.224917405230136\\
-0.364	0.228503876963119\\
-0.362	0.231836735267751\\
-0.36	0.234902215838289\\
-0.358	0.237688817577716\\
-0.356	0.240187169695789\\
-0.354	0.242389879941102\\
-0.352	0.244291371508129\\
-0.35	0.245910609809274\\
-0.348	0.247235469662701\\
-0.346	0.248214092268911\\
-0.344	0.248870610372613\\
-0.342	0.249205608153565\\
-0.34	0.249250932269172\\
-0.338	0.249007805853336\\
-0.336	0.248466843092973\\
-0.334	0.24763320717996\\
-0.332	0.246513128214155\\
-0.33	0.245114000661494\\
-0.328	0.243444507100504\\
-0.326	0.241514760790702\\
-0.324	0.239336457748484\\
-0.322	0.236923027339828\\
-0.32	0.234289768945016\\
-0.318	0.231453961070382\\
-0.316	0.228434928435686\\
-0.314	0.225254052127877\\
-0.312	0.221934707987365\\
-0.31	0.218502119122237\\
-0.308	0.21498311001365\\
-0.306	0.211405752305937\\
-0.304	0.207798896311608\\
-0.302	0.204191587727454\\
-0.3	0.200612376187687\\
-0.29	0.184160814345241\\
-0.28	0.170667302215673\\
-0.27	0.159498791018305\\
-0.26	0.147139594106849\\
-0.25	0.131631739796228\\
-0.24	0.113412093024734\\
-0.23	0.0988313143508767\\
-0.22	0.0919358093244673\\
-0.21	0.0897346255266182\\
-0.2	0.0857841818522236\\
-0.19	0.0704729641112541\\
-0.18	0.0505585336215498\\
-0.17	0.0396895300718465\\
-0.16	0.049298304080859\\
-0.15	0.0661175594340333\\
-0.14	0.0739017905639221\\
-0.13	0.0680936292489147\\
-0.12	0.0498370030625696\\
-0.11	0.0242935868584604\\
-0.1	0.0105694209430973\\
-0.09	0.0303172424762371\\
-0.08	0.0444418438288561\\
-0.07	0.0487369664677046\\
-0.06	0.0448322719566321\\
-0.05	0.0371149848568618\\
-0.04	0.0309794726448594\\
-0.03	0.0291502206691198\\
-0.02	0.0286430888126953\\
-0.01	0.0268758181574902\\
0	0.0232358492781152\\
0.01	0.0186934344203176\\
0.02	0.0176081320729417\\
0.03	0.016376321206807\\
0.04	0.0150687223273105\\
0.05	0.0160315338140291\\
0.06	0.0183658219324142\\
0.07	0.0197617304535833\\
0.08	0.0185883321383268\\
0.09	0.0148994591427234\\
0.1	0.0107775335887103\\
0.11	0.0099958644158449\\
0.12	0.0122498341413666\\
0.13	0.0135751140155284\\
0.14	0.0159242047293838\\
0.15	0.0179253765173422\\
0.16	0.0201548328822513\\
0.17	0.0221399476674204\\
0.18	0.0232742228686072\\
0.19	0.0234949031072934\\
0.2	0.0238811095480883\\
0.21	0.0259051585223747\\
0.22	0.0304782895989332\\
0.23	0.0371980349483853\\
0.24	0.045227610471955\\
0.25	0.0534290944515266\\
0.26	0.0604589384160262\\
0.27	0.0650877832905513\\
0.28	0.066643905345137\\
0.29	0.0653115532723493\\
0.3	0.0621045705418167\\
0.302	0.0613661423592508\\
0.304	0.060624626917184\\
0.306	0.0598921750193736\\
0.308	0.0591804173383504\\
0.31	0.058500306177064\\
0.312	0.0578619768819756\\
0.314	0.0572746312421928\\
0.316	0.0567464439005603\\
0.318	0.0562844913515442\\
0.32	0.0558947016644021\\
0.322	0.0555818218381621\\
0.324	0.0553493988561792\\
0.326	0.0551997702159054\\
0.328	0.0551340600420858\\
0.33	0.0551521778274357\\
0.332	0.0552528182557154\\
0.334	0.0554334622309529\\
0.336	0.0556903808948334\\
0.338	0.0560186457940711\\
0.34	0.0564121492449252\\
0.342	0.0568636392076088\\
0.344	0.0573647726127099\\
0.346	0.0579061901616521\\
0.348	0.0584776143150105\\
0.35	0.0590679706860202\\
0.352	0.0596655315669292\\
0.354	0.0602580789958235\\
0.356	0.0608330837279971\\
0.358	0.0613778957604158\\
0.36	0.0618799416694052\\
0.362	0.062326923924619\\
0.364	0.0627070174782162\\
0.366	0.0630090592342317\\
0.368	0.0632227264189456\\
0.37	0.0633387003493394\\
0.372	0.0633488125957885\\
0.374	0.0632461710327733\\
0.376	0.0630252637519593\\
0.378	0.0626820392687263\\
0.38	0.062213961884357\\
0.382	0.0616200414725962\\
0.384	0.0609008373441634\\
0.386	0.0600584362096381\\
0.388	0.0590964046139252\\
0.39	0.0580197165576329\\
0.392	0.0568346573568533\\
0.394	0.0555487051274353\\
0.396	0.0541703916174434\\
0.398	0.0527091444595327\\
0.4	0.0511751132783116\\
0.402	0.0495789824748197\\
0.404	0.0479317739252521\\
0.406	0.0462446432774529\\
0.408	0.0445286740027636\\
0.41	0.0427946738501889\\
0.412	0.0410529788275081\\
0.414	0.0393132702567111\\
0.416	0.0375844107541691\\
0.418	0.0358743050849596\\
0.42	0.034189791637393\\
0.422	0.0325365696559494\\
0.424	0.0309191662733172\\
0.426	0.0293409457492888\\
0.428	0.027804161176136\\
0.43	0.0263100463497203\\
0.432	0.0248589427263271\\
0.434	0.0234504536533925\\
0.436	0.0221583284197064\\
0.438	0.0213220266092895\\
0.44	0.0204764669881088\\
0.442	0.0196238558859929\\
0.444	0.018766818303809\\
0.446	0.0179083208183946\\
0.448	0.0170515666799335\\
0.45	0.0161998652291041\\
0.452	0.0153564790968616\\
0.454	0.0145244543483305\\
0.456	0.0137064408489589\\
0.458	0.0129045126288331\\
0.46	0.0121200007271882\\
0.462	0.0113533535818151\\
0.464	0.0106040420448344\\
0.466	0.00987052715966461\\
0.468	0.00915030889632577\\
0.47	0.00848219911731802\\
0.472	0.00785818182713409\\
0.474	0.00795774304096818\\
0.476	0.00806425663548682\\
0.478	0.00821026462302798\\
0.48	0.00838254965357727\\
0.482	0.00856282723292219\\
0.484	0.00874798039116662\\
0.486	0.00893653877249161\\
0.488	0.00912853998001285\\
0.49	0.00932531125808504\\
0.492	0.0102359369452149\\
0.494	0.01191033451238\\
0.496	0.0136708780945723\\
0.498	0.0155132403749668\\
0.5	0.0174319294499177\\
0.502	0.0194203232970416\\
0.504	0.02147076411585\\
0.506	0.0235746871940485\\
0.508	0.0257241728170146\\
0.51	0.0279071526821297\\
0.512	0.0301148314266754\\
0.514	0.0323356220787633\\
0.516	0.034557670992368\\
0.518	0.0367709297640171\\
0.52	0.0389655137482025\\
0.522	0.0411318315337796\\
0.524	0.0432607090984431\\
0.526	0.0453435068272317\\
0.528	0.047372227738113\\
0.53	0.0493396154243768\\
0.532	0.0512392404029316\\
0.534	0.0530655737488709\\
0.536	0.0548140471011789\\
0.538	0.0564810983383079\\
0.54	0.0580642024445912\\
0.542	0.0595618873156072\\
0.544	0.060973734479836\\
0.546	0.0623003649412367\\
0.548	0.0635434105700429\\
0.55	0.0647054716821592\\
0.552	0.0657900616485869\\
0.554	0.0668068890342257\\
0.556	0.0677653279963495\\
0.558	0.0686646163719598\\
0.56	0.0695109602384278\\
0.562	0.0703109255576435\\
0.564	0.071071337983369\\
0.566	0.0717991850238379\\
0.568	0.0725015218410834\\
0.57	0.0731853816294635\\
0.572	0.0738576911598505\\
0.574	0.0745251917290684\\
0.576	0.0751943654472143\\
0.578	0.0758713665556974\\
0.58	0.0765619573215584\\
0.582	0.0772714480138743\\
0.584	0.0780046405433073\\
0.586	0.078765775528493\\
0.588	0.0795584828248433\\
0.59	0.0803857358817835\\
0.592	0.0812498106443309\\
0.594	0.0821522500415926\\
0.596	0.0830938353650355\\
0.598	0.0840745659983372\\
0.6	0.0850936489918382\\
0.602	0.0861494998668361\\
0.604	0.0872397557922913\\
0.606	0.0883613019161054\\
0.608	0.0895103111846707\\
0.61	0.0906822974848913\\
0.612	0.0918721814315372\\
0.614	0.0930743676370806\\
0.616	0.0942828318740045\\
0.618	0.0954912161932708\\
0.62	0.0966929298129046\\
0.622	0.0978812534425527\\
0.624	0.0990494446605939\\
0.626	0.100190842001577\\
0.628	0.101298965531169\\
0.63	0.102367611868015\\
0.632	0.103390941842405\\
0.634	0.104363559245724\\
0.636	0.105280579409525\\
0.638	0.106137686647568\\
0.64	0.106931179889189\\
0.642	0.107658006120547\\
0.644	0.108315781525611\\
0.646	0.108902800476386\\
0.648	0.109418032758146\\
0.65	0.109861109627053\\
0.652	0.110232299481885\\
0.654	0.110532474086497\\
0.656	0.110763066403445\\
0.658	0.110926021191074\\
0.66	0.111023739575181\\
0.662	0.11105901883345\\
0.664	0.111034988626463\\
0.666	0.110955044876455\\
0.668	0.110822782436738\\
0.67	0.110641927615526\\
0.672	0.110416271523332\\
0.674	0.110149605108377\\
0.676	0.109845656636967\\
0.678	0.109508032270801\\
0.68	0.109140160297383\\
0.682	0.108745239487577\\
0.684	0.108326191989338\\
0.686	0.107885621120654\\
0.688	0.107425774397159\\
0.69	0.106948512118239\\
0.692	0.106455281835292\\
0.694	0.105947099031015\\
0.696	0.105424534341394\\
0.698	0.104887707645672\\
0.7	0.104336289325537\\
0.71	0.101319056050353\\
0.72	0.0976656918489778\\
0.73	0.0930138154227317\\
0.74	0.0870591579440657\\
0.75	0.0797375853010977\\
0.76	0.0713137327730884\\
0.77	0.0623381041844542\\
0.78	0.0535017422193196\\
0.79	0.0454620567188862\\
0.8	0.0411736424617087\\
0.81	0.0399369776097572\\
0.82	0.0393736591264315\\
0.83	0.039241544823963\\
0.84	0.0392179692208918\\
0.85	0.0390614403151913\\
0.86	0.0387066098204249\\
0.87	0.0381333506660059\\
0.88	0.0373769622985304\\
0.89	0.0364821404716465\\
0.9	0.0354938559733817\\
0.91	0.0344314920786704\\
0.92	0.0332471013483294\\
0.93	0.0318152907980955\\
0.94	0.0300127252037653\\
0.95	0.0278132687386381\\
0.96	0.0253494229516154\\
0.97	0.0228635755987283\\
0.98	0.0206068314807771\\
0.99	0.0187293658741232\\
1	0.0172734339082858\\
};
\addplot [mycolor1,     densely dotted, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00602308916662615\\
-0.99	0.00572826733655291\\
-0.98	0.00465708192897864\\
-0.97	0.00368967821121857\\
-0.96	0.00378036508986706\\
-0.95	0.00527685127091265\\
-0.94	0.00603485634970487\\
-0.93	0.00609639014209078\\
-0.92	0.00629831068234674\\
-0.91	0.00751058349393463\\
-0.9	0.00915790747395515\\
-0.89	0.0105600385301992\\
-0.88	0.0114311370806584\\
-0.87	0.011905207391935\\
-0.86	0.012304823892281\\
-0.85	0.0121155335679224\\
-0.84	0.0122869408501036\\
-0.83	0.0125218933381786\\
-0.82	0.0127465044759739\\
-0.81	0.0129841691714265\\
-0.8	0.0133382224237573\\
-0.79	0.0139615308265466\\
-0.78	0.0149995135139388\\
-0.77	0.0167528158018888\\
-0.76	0.0195262007543676\\
-0.75	0.0221353221519822\\
-0.74	0.0242113492740596\\
-0.73	0.0253666123443624\\
-0.72	0.0252806274113763\\
-0.71	0.0241953348741524\\
-0.7	0.0230956118937289\\
-0.698	0.0228109713398784\\
-0.696	0.0225102541573474\\
-0.694	0.0221953998758121\\
-0.692	0.0218681297436722\\
-0.69	0.0215299906326124\\
-0.688	0.0211824337118958\\
-0.686	0.0208269280705288\\
-0.684	0.0204651073171444\\
-0.682	0.0200989448758219\\
-0.68	0.0197309512099472\\
-0.678	0.0193643834329253\\
-0.676	0.0190034544913002\\
-0.674	0.0186535250752747\\
-0.672	0.0183212564668217\\
-0.67	0.0180146968914619\\
-0.668	0.0177432685897935\\
-0.666	0.0175176200006182\\
-0.664	0.0173493108384836\\
-0.662	0.0178555152001554\\
-0.66	0.0184761090560969\\
-0.658	0.0191543346333559\\
-0.656	0.019889490202535\\
-0.654	0.0206806093868494\\
-0.652	0.0215262086819511\\
-0.65	0.0224240663358248\\
-0.648	0.0233710510592309\\
-0.646	0.024363011684356\\
-0.644	0.0253947317975246\\
-0.642	0.0264599473540915\\
-0.64	0.0275514208384879\\
-0.638	0.0286610628011817\\
-0.636	0.0297800904235495\\
-0.634	0.030899212777467\\
-0.632	0.0320088332397029\\
-0.63	0.033099260706564\\
-0.628	0.034160922535835\\
-0.626	0.0351845733301892\\
-0.624	0.0361614946712123\\
-0.622	0.037083681688474\\
-0.62	0.0379440129195003\\
-0.618	0.0387364003227898\\
-0.616	0.0394559165948549\\
-0.614	0.0400988971608069\\
-0.612	0.040663014401215\\
-0.61	0.0411473218871063\\
-0.608	0.041552266659744\\
-0.606	0.0418796679523886\\
-0.604	0.0421326612488846\\
-0.602	0.0423156072517019\\
-0.6	0.0424339662307264\\
-0.598	0.04249413937681\\
-0.596	0.0425032802048931\\
-0.594	0.0424690807227416\\
-0.592	0.0423995389360585\\
-0.59	0.042302716170861\\
-0.588	0.0421864944623577\\
-0.586	0.0420583456286559\\
-0.584	0.0419251243272089\\
-0.582	0.04179289710722\\
-0.58	0.0416668180268715\\
-0.578	0.0415510587488514\\
-0.576	0.0414487972986834\\
-0.574	0.0413622652016454\\
-0.572	0.0413385903044399\\
-0.57	0.0415298572340172\\
-0.568	0.0416923332254887\\
-0.566	0.0418290724492342\\
-0.564	0.0419434876705992\\
-0.562	0.0420392957422218\\
-0.56	0.0421204541033835\\
-0.558	0.0421910888127905\\
-0.556	0.0422554149913614\\
-0.554	0.0423176509514611\\
-0.552	0.0423819277207446\\
-0.55	0.0424521961051924\\
-0.548	0.0425321338391068\\
-0.546	0.0426250556955166\\
-0.544	0.0427338296312298\\
-0.542	0.0428608020741004\\
-0.54	0.0430077352953503\\
-0.538	0.0431757594357741\\
-0.536	0.0433653411844508\\
-0.534	0.0436016314909841\\
-0.532	0.0439404510677104\\
-0.53	0.0442937884902814\\
-0.528	0.0446573396160119\\
-0.526	0.0450263183365128\\
-0.524	0.0453956117998129\\
-0.522	0.0457599456863279\\
-0.52	0.0461140488222307\\
-0.518	0.0464528076571542\\
-0.516	0.0467714029597906\\
-0.514	0.0470654232323514\\
-0.512	0.0473309515817823\\
-0.51	0.0475646249295602\\
-0.508	0.0477636663618857\\
-0.506	0.0479258930324837\\
-0.504	0.0480497032796943\\
-0.502	0.0481340474813787\\
-0.5	0.0481783876356936\\
-0.498	0.0481826507269862\\
-0.496	0.0481471806314453\\
-0.494	0.0480726926697601\\
-0.492	0.0479602339743916\\
-0.49	0.0478111516775985\\
-0.488	0.0476364528979518\\
-0.486	0.0474695095878352\\
-0.484	0.0472647597964831\\
-0.482	0.0470242775814512\\
-0.48	0.0467506128981252\\
-0.478	0.0464467493307934\\
-0.476	0.0461160528542117\\
-0.474	0.0457622117769089\\
-0.472	0.0453891682142966\\
-0.47	0.0450010416972812\\
-0.468	0.0446020458417451\\
-0.466	0.0441963993808642\\
-0.464	0.0437882332818004\\
-0.462	0.0433814961068552\\
-0.46	0.0429798602013346\\
-0.458	0.0425866316511739\\
-0.456	0.042215090557121\\
-0.454	0.0418661288394522\\
-0.452	0.0415316844313626\\
-0.45	0.0412125239378093\\
-0.448	0.0409088421307291\\
-0.446	0.0406202610654546\\
-0.444	0.0403473296419362\\
-0.442	0.0400954085639663\\
-0.44	0.0398672842356532\\
-0.438	0.0396912087089437\\
-0.436	0.0395534124954649\\
-0.434	0.0394523810543912\\
-0.432	0.0393932023918348\\
-0.43	0.0393812140085258\\
-0.428	0.0394214779946706\\
-0.426	0.0395181296185225\\
-0.424	0.0396736529236259\\
-0.422	0.0398881554051706\\
-0.42	0.0401587236812096\\
-0.418	0.0404789395718438\\
-0.416	0.0408386202377354\\
-0.414	0.0412238196851793\\
-0.412	0.0416170977254756\\
-0.41	0.0419992193314827\\
-0.408	0.0423456707444214\\
-0.406	0.0426315752374326\\
-0.404	0.0428325078069546\\
-0.402	0.0429246436113155\\
-0.4	0.0428857183788908\\
-0.398	0.0426958566912445\\
-0.396	0.0423386783811523\\
-0.394	0.0418021233829173\\
-0.392	0.0410791655491679\\
-0.39	0.0401685709770868\\
-0.388	0.0390756321228388\\
-0.386	0.0387825495603277\\
-0.384	0.0384416717402068\\
-0.382	0.0379273341890161\\
-0.38	0.0372555254882604\\
-0.378	0.0365037122921355\\
-0.376	0.0356347885034776\\
-0.374	0.0346648169777991\\
-0.372	0.0336129115013515\\
-0.37	0.0324979345871434\\
-0.368	0.0313439432492834\\
-0.366	0.0301740416587909\\
-0.364	0.0289975291056841\\
-0.362	0.0278729482296917\\
-0.36	0.0268203465550564\\
-0.358	0.0257817860225997\\
-0.356	0.0261264784111066\\
-0.354	0.0267935061716729\\
-0.352	0.0273892554341311\\
-0.35	0.0278489818842424\\
-0.348	0.0281230905388044\\
-0.346	0.028178731388282\\
-0.344	0.028001388653212\\
-0.342	0.0275970097347277\\
-0.34	0.0269950175079802\\
-0.338	0.0262522875232111\\
-0.336	0.0254575815245287\\
-0.334	0.025398961761026\\
-0.332	0.0267173498615673\\
-0.33	0.0282384619658369\\
-0.328	0.0299315321923601\\
-0.326	0.0317183028155137\\
-0.324	0.0336100687738314\\
-0.322	0.0356111315504157\\
-0.32	0.0377180689139293\\
-0.318	0.0400026568582381\\
-0.316	0.0427604732000129\\
-0.314	0.0456736517589858\\
-0.312	0.0486338443585794\\
-0.31	0.0515759740650786\\
-0.308	0.0546616818656576\\
-0.306	0.0578079817712542\\
-0.304	0.0605737576157971\\
-0.302	0.0628853614751917\\
-0.3	0.0646777633613443\\
-0.29	0.0682489004881759\\
-0.28	0.0605974306425665\\
-0.27	0.0478249172759007\\
-0.26	0.0389236069337947\\
-0.25	0.0547483726806878\\
-0.24	0.0695279276117784\\
-0.23	0.0703891516448019\\
-0.22	0.0555671697309542\\
-0.21	0.0422544071134011\\
-0.2	0.0500042983421084\\
-0.19	0.0627615867627386\\
-0.18	0.072390798057705\\
-0.17	0.0698039437294925\\
-0.16	0.0571383839750848\\
-0.15	0.0425504027570074\\
-0.14	0.0430860628307303\\
-0.13	0.0513845157260081\\
-0.12	0.053666005779002\\
-0.11	0.045210736928341\\
-0.1	0.0305156189056143\\
-0.09	0.0208663161815774\\
-0.08	0.0226025908692977\\
-0.07	0.0243741892915944\\
-0.06	0.025264336789655\\
-0.05	0.0234230861984775\\
-0.04	0.0199378765743766\\
-0.03	0.0156728962503564\\
-0.02	0.0129672931091016\\
-0.01	0.0112178684772925\\
0	0.0112290258082528\\
0.01	0.0123242298865953\\
0.02	0.01341454197332\\
0.03	0.0129600282330044\\
0.04	0.0109057088863131\\
0.05	0.00819393540634093\\
0.06	0.00697284504521517\\
0.07	0.00822541587321457\\
0.08	0.0114911317645269\\
0.09	0.0131612805329048\\
0.1	0.012954343330512\\
0.11	0.0109745836880888\\
0.12	0.00845288444673659\\
0.13	0.00672865045229526\\
0.14	0.00602680661081629\\
0.15	0.00525679428577338\\
0.16	0.00400791121056125\\
0.17	0.00317142733366609\\
0.18	0.00545956254587363\\
0.19	0.00878067205527195\\
0.2	0.0121417265668004\\
0.21	0.0148061352942724\\
0.22	0.0165507904377597\\
0.23	0.0173081767698614\\
0.24	0.017405068289423\\
0.25	0.0172303770760502\\
0.26	0.0169333187459828\\
0.27	0.0169570725155723\\
0.28	0.0176810417749206\\
0.29	0.0192456716008908\\
0.3	0.0214770720820804\\
0.302	0.0219700097116882\\
0.304	0.0224697834836849\\
0.306	0.0229725113163368\\
0.308	0.0234743501797052\\
0.31	0.0239715555927656\\
0.312	0.0244605381546394\\
0.314	0.0249379163392435\\
0.316	0.0254005647923418\\
0.318	0.0258456573956781\\
0.32	0.0262707044107685\\
0.322	0.0266735830877628\\
0.324	0.0270525612222075\\
0.326	0.0274063132624487\\
0.328	0.0277339287085376\\
0.33	0.0280349126952412\\
0.332	0.0283091788116478\\
0.334	0.0285570343721456\\
0.336	0.028779158513294\\
0.338	0.0289765736426902\\
0.34	0.0291506109051249\\
0.342	0.0293028704544032\\
0.344	0.0294351774225717\\
0.346	0.0295495345599286\\
0.348	0.0296480725778824\\
0.35	0.0297329992612501\\
0.352	0.0298065484278162\\
0.354	0.0298709298014677\\
0.356	0.0299282808323202\\
0.358	0.0301182346856239\\
0.36	0.0303633994285268\\
0.362	0.0306137663923956\\
0.364	0.0308702655191307\\
0.366	0.0311336321165986\\
0.368	0.0314044043000966\\
0.37	0.031682924816945\\
0.372	0.0319693469211355\\
0.374	0.0322636438766488\\
0.376	0.0325656215991434\\
0.378	0.0328749338970479\\
0.38	0.0331910997450151\\
0.382	0.03351352201411\\
0.384	0.0338415070928367\\
0.386	0.0341742848588672\\
0.388	0.0345110285011254\\
0.39	0.0348508737429931\\
0.392	0.0351929370772757\\
0.394	0.0355363326897327\\
0.396	0.0358801878173965\\
0.398	0.0362236563582313\\
0.4	0.0365659306170369\\
0.402	0.0369062511362723\\
0.404	0.0372439146173385\\
0.406	0.0375782799855648\\
0.408	0.0379087726889621\\
0.41	0.0382348873457385\\
0.412	0.0385561888679457\\
0.414	0.038872312189164\\
0.416	0.0391829607139657\\
0.418	0.039487903588323\\
0.42	0.0397869718662407\\
0.422	0.0400800536223637\\
0.424	0.0403670880372513\\
0.426	0.0406480584656071\\
0.428	0.0409229844919387\\
0.43	0.041191912986021\\
0.432	0.0414549081943698\\
0.434	0.0417120409444482\\
0.436	0.0419633770945076\\
0.438	0.0422089654313766\\
0.44	0.0424488252965709\\
0.442	0.0426829343020437\\
0.444	0.0429112165736064\\
0.446	0.0431335320249457\\
0.448	0.0433496672103738\\
0.45	0.0435593283232978\\
0.452	0.0437621368940456\\
0.454	0.0439576286917992\\
0.456	0.0441452562498734\\
0.458	0.044324395312944\\
0.46	0.0444943553536567\\
0.462	0.0446543941308883\\
0.464	0.0448037360716405\\
0.466	0.0449415940630141\\
0.468	0.0450671940505142\\
0.47	0.0451798016642468\\
0.472	0.0452787499450805\\
0.474	0.045363467126301\\
0.476	0.0454335033493595\\
0.478	0.0454885551594538\\
0.48	0.0455284866406261\\
0.482	0.0455533461120502\\
0.484	0.0455633774165059\\
0.486	0.0455590249873637\\
0.488	0.0455409320780631\\
0.49	0.0455099317743137\\
0.492	0.0454670306775132\\
0.494	0.0454133854411417\\
0.496	0.0453502726499865\\
0.498	0.0452790528434686\\
0.5	0.0452011297846638\\
0.502	0.0451179063498178\\
0.504	0.0450307386416598\\
0.506	0.0449408900958844\\
0.508	0.0448494874375725\\
0.51	0.0447598926531677\\
0.512	0.0446692060300615\\
0.514	0.0445788092569299\\
0.516	0.044484441832169\\
0.518	0.0443945935277096\\
0.52	0.0443054665905979\\
0.522	0.0442164255509228\\
0.524	0.044126555018424\\
0.526	0.0440348145116812\\
0.528	0.0439399878089061\\
0.53	0.0438407100541623\\
0.532	0.0437355094880333\\
0.534	0.0436228511291986\\
0.536	0.0435011806753244\\
0.538	0.0433689670043871\\
0.54	0.043224741840673\\
0.542	0.0430671353845238\\
0.544	0.0428949069719901\\
0.546	0.0427069701116561\\
0.548	0.0425024115248339\\
0.55	0.0422805040791797\\
0.552	0.0420407137443991\\
0.554	0.0417827009056337\\
0.556	0.0415063165410146\\
0.558	0.0412115939032198\\
0.56	0.040898736440619\\
0.562	0.040568102752994\\
0.564	0.0402201894024868\\
0.566	0.0398556123949805\\
0.568	0.0394750881143071\\
0.57	0.0390794144351498\\
0.572	0.0386694526642643\\
0.574	0.0382461108680648\\
0.576	0.0378103290417226\\
0.578	0.0373630664654201\\
0.58	0.0369052914812294\\
0.582	0.0364379738134931\\
0.584	0.0359620794502816\\
0.586	0.0354785680067402\\
0.588	0.0349883924054681\\
0.59	0.0344925006366309\\
0.592	0.0339918393020539\\
0.594	0.0334873586037956\\
0.596	0.0329800184077682\\
0.598	0.0324707949959227\\
0.6	0.0319606881144582\\
0.602	0.0314507279284541\\
0.604	0.0309419815027516\\
0.606	0.0304355584429361\\
0.608	0.0299326153467045\\
0.61	0.0294343587335544\\
0.612	0.0289420461390244\\
0.614	0.0284569850788325\\
0.616	0.0279805296096609\\
0.618	0.027514074239407\\
0.62	0.0270590449738661\\
0.622	0.0266168873331368\\
0.624	0.0261890512344024\\
0.626	0.0257769727222719\\
0.628	0.0253820526373034\\
0.63	0.0250056324491005\\
0.632	0.024648967641207\\
0.634	0.0243131992153355\\
0.636	0.0239993240725134\\
0.638	0.0237081652133355\\
0.64	0.0234403428601747\\
0.642	0.0231962477193519\\
0.644	0.0229760176504762\\
0.646	0.0227795189764196\\
0.648	0.0226063335412814\\
0.65	0.0224557524063193\\
0.652	0.022326776777662\\
0.654	0.0222181264085042\\
0.656	0.0221282553441842\\
0.658	0.0220553745163836\\
0.66	0.0219974803762816\\
0.662	0.0219523885123821\\
0.664	0.0219177710431832\\
0.666	0.0218911965123715\\
0.668	0.0218701710380042\\
0.67	0.0218521795622744\\
0.672	0.0218347261944674\\
0.674	0.0218153728152106\\
0.676	0.021791775294985\\
0.678	0.0217617168576899\\
0.68	0.0217915122888818\\
0.682	0.0218250254479979\\
0.684	0.0218316115324161\\
0.686	0.0218107071111055\\
0.688	0.0217619750687386\\
0.69	0.0216853071083425\\
0.692	0.0215808243114271\\
0.694	0.0214488756760097\\
0.696	0.0212900345980193\\
0.698	0.0211050933068704\\
0.7	0.0208950553096199\\
0.71	0.0197600470813006\\
0.72	0.0183172459692737\\
0.73	0.0168487391277016\\
0.74	0.0160032850364791\\
0.75	0.015723706602728\\
0.76	0.0159827466039665\\
0.77	0.0166049636672886\\
0.78	0.017376051697525\\
0.79	0.0181063920084126\\
0.8	0.0186387688076384\\
0.81	0.0188452515898412\\
0.82	0.0186398118691963\\
0.83	0.018000595708302\\
0.84	0.0169812654411719\\
0.85	0.0156957422878046\\
0.86	0.0142767922770948\\
0.87	0.0128283082728297\\
0.88	0.0114021930539592\\
0.89	0.0100508767594214\\
0.9	0.00871682844102908\\
0.91	0.00751779958507426\\
0.92	0.00653436591385525\\
0.93	0.00576769901450085\\
0.94	0.00514467696899544\\
0.95	0.00454173561350862\\
0.96	0.00385888973586831\\
0.97	0.0030606063158204\\
0.98	0.00244005285272596\\
0.99	0.00174337061154111\\
1	0.00121600588917151\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/PDF_errors_m40.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\bjorx},
ylabel={Error of \pdfbare},
ymin=-0.0788559414237,
ymax=1.65809052066,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2}
]
\addplot [mycolorblack, solid,          mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.0142429480180396\\
-0.99	0.0192051006282368\\
-0.98	0.0151148809070235\\
-0.97	0.0140594507162106\\
-0.96	0.0140672593438653\\
-0.95	0.0235761015819286\\
-0.94	0.0163178006979771\\
-0.93	0.0227250899109951\\
-0.92	0.014118284704745\\
-0.91	0.0094468005386171\\
-0.9	0.0284415025758451\\
-0.89	0.0251920741217903\\
-0.88	0.0221293176486044\\
-0.87	0.0343950025514372\\
-0.86	0.0203536612742173\\
-0.85	0.028259710737402\\
-0.84	0.0206212248293347\\
-0.83	0.0182310755610358\\
-0.82	0.00632497105818615\\
-0.81	0.0116609979070404\\
-0.8	0.0107219706512524\\
-0.79	0.0122762686462712\\
-0.78	0.0124994600388388\\
-0.77	0.0121408067502787\\
-0.76	0.0166971603327424\\
-0.75	0.0201528052100416\\
-0.74	0.019011286987782\\
-0.73	0.0216137324949226\\
-0.72	0.0151242497846646\\
-0.71	0.0186215169300587\\
-0.7	0.0228796395793894\\
-0.698	0.0215357307972974\\
-0.696	0.0195290690418221\\
-0.694	0.0170782199133628\\
-0.692	0.0145323939489838\\
-0.69	0.0125696153437221\\
-0.688	0.0116702061346712\\
-0.686	0.012765324904702\\
-0.684	0.0153765551415931\\
-0.682	0.0186416441891267\\
-0.68	0.0218308688579855\\
-0.678	0.0244352746981983\\
-0.676	0.0260981838666564\\
-0.674	0.0265857373267653\\
-0.672	0.0258885779499522\\
-0.67	0.0240560345824969\\
-0.668	0.0213161627146881\\
-0.666	0.0182620471476793\\
-0.664	0.0158123535947058\\
-0.662	0.0150597328822704\\
-0.66	0.0163923508300123\\
-0.658	0.019021765337431\\
-0.656	0.0218500586756809\\
-0.654	0.0240801832932501\\
-0.652	0.025241955040376\\
-0.65	0.025157041598879\\
-0.648	0.0237819066117431\\
-0.646	0.0213194141017119\\
-0.644	0.0183865129252323\\
-0.642	0.0158970983973398\\
-0.64	0.0153140691707712\\
-0.638	0.0172810843869278\\
-0.636	0.0209111694889201\\
-0.634	0.0249304295511774\\
-0.632	0.028396469547673\\
-0.63	0.0307490132286059\\
-0.628	0.0317642093586576\\
-0.626	0.0313502584699082\\
-0.624	0.0297346821100315\\
-0.622	0.0274902032594937\\
-0.62	0.0255201559434714\\
-0.618	0.0247156918897607\\
-0.616	0.0253668775560331\\
-0.614	0.0271470237407087\\
-0.612	0.0291222627316146\\
-0.61	0.0305290659519596\\
-0.608	0.0306074054957621\\
-0.606	0.0291016071235432\\
-0.604	0.0263345813182818\\
-0.602	0.0236089078857194\\
-0.6	0.0238026404594701\\
-0.598	0.0291119756762141\\
-0.596	0.0391711989536023\\
-0.594	0.0523544838827029\\
-0.592	0.0676479375095029\\
-0.59	0.0847484328073428\\
-0.588	0.103238446278642\\
-0.586	0.122950936294942\\
-0.584	0.143807812948108\\
-0.582	0.165777351813595\\
-0.58	0.188907274766934\\
-0.578	0.21336481622126\\
-0.576	0.239479742980663\\
-0.574	0.267741369369814\\
-0.572	0.298752313158726\\
-0.57	0.333150953862481\\
-0.568	0.371510459379938\\
-0.566	0.414224420408342\\
-0.564	0.461472898813701\\
-0.562	0.51323298444997\\
-0.56	0.569298887999351\\
-0.558	0.629302103517938\\
-0.556	0.692741575023921\\
-0.554	0.759053701580443\\
-0.552	0.828483284538389\\
-0.55	0.901405981454598\\
-0.548	0.975780680733297\\
-0.546	1.05088643224133\\
-0.544	1.12588427938844\\
-0.542	1.19988893810871\\
-0.54	1.27195641429826\\
-0.538	1.34041276903923\\
-0.536	1.40365009167698\\
-0.534	1.4599356198423\\
-0.532	1.50744067368858\\
-0.53	1.54434274835036\\
-0.528	1.56880141574245\\
-0.526	1.57913840874992\\
-0.524	1.57391164785283\\
-0.522	1.55199989747536\\
-0.52	1.5126717666429\\
-0.518	1.4669617027114\\
-0.516	1.40922754270716\\
-0.514	1.33761731232138\\
-0.512	1.25353050728888\\
-0.51	1.15894532575115\\
-0.508	1.05654310528521\\
-0.506	0.949654241867949\\
-0.504	0.842542761313316\\
-0.502	0.740895695950049\\
-0.5	0.652092586443198\\
-0.498	0.584643253956158\\
-0.496	0.59393410965839\\
-0.494	0.679207623132631\\
-0.492	0.762049868638721\\
-0.49	0.838814531607267\\
-0.488	0.906927274115463\\
-0.486	0.964579371182718\\
-0.484	1.01057458448985\\
-0.482	1.04709119785925\\
-0.48	1.09094102311041\\
-0.478	1.1243274652496\\
-0.476	1.14346458156138\\
-0.474	1.15680156848412\\
-0.472	1.16324557972121\\
-0.47	1.15732865832147\\
-0.468	1.14018688949904\\
-0.466	1.11304197295313\\
-0.464	1.07713324278879\\
-0.462	1.03369414444082\\
-0.46	0.983921901708979\\
-0.458	0.929001404125703\\
-0.456	0.870133268123392\\
-0.454	0.808544523795269\\
-0.452	0.745602712149258\\
-0.45	0.682573610170318\\
-0.448	0.620633057488222\\
-0.446	0.560971184747228\\
-0.444	0.504604980883032\\
-0.442	0.452305760902273\\
-0.44	0.405835289612493\\
-0.438	0.36266872064831\\
-0.436	0.322797243084503\\
-0.434	0.288246898959518\\
-0.432	0.257174934153416\\
-0.43	0.228944980816894\\
-0.428	0.202902887722879\\
-0.426	0.178446052136314\\
-0.424	0.155084262535937\\
-0.422	0.132517070718974\\
-0.42	0.110729590363354\\
-0.418	0.0900862108040781\\
-0.416	0.0714431363746865\\
-0.414	0.0602430305093284\\
-0.412	0.053328901406441\\
-0.41	0.0486218440371477\\
-0.408	0.0446030333559817\\
-0.406	0.0471188194137332\\
-0.404	0.0484813198240653\\
-0.402	0.0473605948873553\\
-0.4	0.0437818989556135\\
-0.398	0.0388029333889957\\
-0.396	0.03273239640827\\
-0.394	0.0287404328592175\\
-0.392	0.0292362500680527\\
-0.39	0.0332931478125032\\
-0.388	0.0384600364263192\\
-0.386	0.042770150228946\\
-0.384	0.0446279738223368\\
-0.382	0.0438876814649265\\
-0.38	0.0401869848610608\\
-0.378	0.0339148100704876\\
-0.376	0.0260949256332507\\
-0.374	0.0191516839398426\\
-0.372	0.0183295563284708\\
-0.37	0.0238036699351931\\
-0.368	0.0312392092521959\\
-0.366	0.0379080271175519\\
-0.364	0.0419885534427905\\
-0.362	0.0429595034739181\\
-0.36	0.0409300239026438\\
-0.358	0.0366577732758561\\
-0.356	0.0314764171660959\\
-0.354	0.0273682273082929\\
-0.352	0.0263915773279197\\
-0.35	0.028984826422737\\
-0.348	0.0334571912829005\\
-0.346	0.0378942288978305\\
-0.344	0.0413139834024203\\
-0.342	0.0433662530720424\\
-0.34	0.0442786535448576\\
-0.338	0.0447476476073116\\
-0.336	0.045668306250752\\
-0.334	0.047662031474805\\
-0.332	0.0505965384261289\\
-0.33	0.0535791330378036\\
-0.328	0.0553978852930641\\
-0.326	0.0550038508695449\\
-0.324	0.0517210308259434\\
-0.322	0.0454889470284102\\
-0.32	0.0370413465368887\\
-0.318	0.0282985424712539\\
-0.316	0.0238981252554049\\
-0.314	0.0274596453883458\\
-0.312	0.0371092563506293\\
-0.31	0.0478559199258636\\
-0.308	0.0572955970042778\\
-0.306	0.0642434894413774\\
-0.304	0.0682111426852492\\
-0.302	0.0692111884056682\\
-0.3	0.0677582293665706\\
-0.29	0.0628969037917632\\
-0.28	0.0856634508339755\\
-0.27	0.0788272068203482\\
-0.26	0.0657855900481406\\
-0.25	0.0612301446860995\\
-0.24	0.0208773773063252\\
-0.23	0.0547933467628165\\
-0.22	0.0818669521441171\\
-0.21	0.0816120831509732\\
-0.2	0.0883524859737681\\
-0.19	0.0887548269143704\\
-0.18	0.0536242678091398\\
-0.17	0.0673109052857224\\
-0.16	0.0919898971076966\\
-0.15	0.0736677071012354\\
-0.14	0.0448080436694124\\
-0.13	0.0284138302970832\\
-0.12	0.025487893055966\\
-0.11	0.0237119471864943\\
-0.1	0.0258901638398576\\
-0.09	0.0280586366096922\\
-0.08	0.0247465461083587\\
-0.07	0.0166111144726413\\
-0.06	0.0121659613056477\\
-0.05	0.0121787354876075\\
-0.04	0.010667441342201\\
-0.03	0.0188705577935149\\
-0.02	0.00943575421597926\\
-0.01	0.0105981077112852\\
0	0.00621395836585879\\
0.01	0.0209004880982785\\
0.02	0.0116331367318842\\
0.03	0.0149756739726515\\
0.04	0.0132684324410069\\
0.05	0.0112976117280393\\
0.06	0.00665138447014781\\
0.07	0.00891890919848813\\
0.08	0.00481331397470813\\
0.09	0.00890141954872247\\
0.1	0.00660841753270487\\
0.11	0.00608821133194558\\
0.12	0.00790843025528349\\
0.13	0.0108544762288665\\
0.14	0.00976541845042387\\
0.15	0.00501632848385235\\
0.16	0.00753202851544474\\
0.17	0.00914718840337577\\
0.18	0.0160216975515842\\
0.19	0.00512798684224336\\
0.2	0.0157733312448248\\
0.21	0.00761921772922085\\
0.22	0.00867597926553584\\
0.23	0.00613977891856651\\
0.24	0.00790704000330935\\
0.25	0.0126610277378225\\
0.26	0.0119956983496709\\
0.27	0.00636636803227895\\
0.28	0.0180301181754757\\
0.29	0.00919837236846385\\
0.3	0.0126799731756104\\
0.302	0.0140148359561395\\
0.304	0.0142833493319019\\
0.306	0.0134509232442218\\
0.308	0.0115856857160513\\
0.31	0.0090647771801292\\
0.312	0.00665463983475369\\
0.314	0.005937950693413\\
0.316	0.00766038770404118\\
0.318	0.0101762177079081\\
0.32	0.0121889041978528\\
0.322	0.0132018520945341\\
0.324	0.0130001191281016\\
0.326	0.0115837716535189\\
0.328	0.00922494261067379\\
0.33	0.00638260811352589\\
0.332	0.00413201626437262\\
0.334	0.0047265776372691\\
0.336	0.00714609019143624\\
0.338	0.00934464012233471\\
0.34	0.0108600330959425\\
0.342	0.0115116594230528\\
0.344	0.0114896118257644\\
0.346	0.0113223874796613\\
0.348	0.0116226574950727\\
0.35	0.0127823105653971\\
0.352	0.0145251574574928\\
0.354	0.0161405144978732\\
0.356	0.0168979390401062\\
0.358	0.0164109874149306\\
0.36	0.0144760701739207\\
0.362	0.0112524032280486\\
0.364	0.00740875842443797\\
0.366	0.00551613586074904\\
0.368	0.00771677738786166\\
0.37	0.0117275105999705\\
0.372	0.0152885005969734\\
0.374	0.0177992941751055\\
0.376	0.0188959916076373\\
0.378	0.0186952860894732\\
0.38	0.0176855037440129\\
0.382	0.0165174959880114\\
0.384	0.0163713915450644\\
0.386	0.0180836714600509\\
0.388	0.021675353665925\\
0.39	0.0262724377336122\\
0.392	0.0310154927772304\\
0.394	0.0353268713262883\\
0.396	0.0390180507546583\\
0.398	0.0423226379104112\\
0.4	0.0457515440691062\\
0.402	0.0499243553253361\\
0.404	0.0552668374943688\\
0.406	0.0619074377512726\\
0.408	0.0697789449601433\\
0.41	0.0788455974105581\\
0.412	0.0890408440606799\\
0.414	0.100526735808187\\
0.416	0.113671751086724\\
0.418	0.128941492193224\\
0.42	0.146819555083111\\
0.422	0.167736033102804\\
0.424	0.192034681259905\\
0.426	0.219939882807468\\
0.428	0.251551055195267\\
0.43	0.286854877219299\\
0.432	0.325755578708104\\
0.434	0.368119768063611\\
0.436	0.413797423886835\\
0.438	0.462654685912306\\
0.44	0.514572116790146\\
0.442	0.569439019707763\\
0.444	0.627474292282353\\
0.446	0.689785340426394\\
0.448	0.754885844656385\\
0.45	0.822429509350877\\
0.452	0.891918291325178\\
0.454	0.962976118142096\\
0.456	1.03444810663743\\
0.458	1.10506531418342\\
0.46	1.17340842496899\\
0.462	1.23787815752384\\
0.464	1.29679347893273\\
0.466	1.34830405183612\\
0.468	1.39064787107969\\
0.47	1.42218278107778\\
0.472	1.44146644171661\\
0.474	1.44727931655995\\
0.476	1.43865695886384\\
0.478	1.41496529141514\\
0.48	1.37906554870828\\
0.482	1.33971963989567\\
0.484	1.28765482837613\\
0.486	1.22363067907995\\
0.488	1.14889364957968\\
0.49	1.0652059079098\\
0.492	0.974808400313739\\
0.494	0.880551989544216\\
0.496	0.786084929843731\\
0.498	0.696035792475684\\
0.5	0.616720193525554\\
0.502	0.566573601380086\\
0.504	0.59630302197788\\
0.506	0.669186945991967\\
0.508	0.738766670742444\\
0.51	0.802812387604222\\
0.512	0.859971582843293\\
0.514	0.909404536205492\\
0.516	0.950555779111235\\
0.518	0.986674338491547\\
0.52	1.03548588402946\\
0.522	1.07586494956997\\
0.524	1.10370102871189\\
0.526	1.11906455322096\\
0.528	1.12903556097451\\
0.53	1.12642726672987\\
0.532	1.11110225885657\\
0.534	1.08395048795243\\
0.536	1.04631970169921\\
0.538	0.999939512872422\\
0.54	0.946835401819042\\
0.542	0.889147865852479\\
0.544	0.828858422599981\\
0.546	0.767821956441549\\
0.548	0.707555070122719\\
0.55	0.64917238652254\\
0.552	0.593381132746534\\
0.554	0.540482287969178\\
0.556	0.49119685628936\\
0.558	0.446460727996127\\
0.56	0.402730768666813\\
0.562	0.359940234086184\\
0.564	0.318325614658699\\
0.566	0.278351709175275\\
0.568	0.241290508705456\\
0.57	0.210626384545126\\
0.572	0.185954467007499\\
0.574	0.164161014859938\\
0.576	0.145306464396177\\
0.578	0.129532259620327\\
0.58	0.117716885763296\\
0.582	0.106641833099382\\
0.584	0.0952739539797383\\
0.586	0.0825973072097792\\
0.588	0.0693153663330334\\
0.59	0.0602522682748714\\
0.592	0.0536380569336971\\
0.594	0.0488402105513213\\
0.596	0.0534327938882871\\
0.598	0.0601098682481967\\
0.6	0.0640376617440222\\
0.602	0.0636593467233495\\
0.604	0.0585197692360877\\
0.606	0.0489635504449025\\
0.608	0.0360008726255781\\
0.61	0.0221364208338852\\
0.612	0.016398363035816\\
0.614	0.0257883008028582\\
0.616	0.0386077146251872\\
0.618	0.0489341154094038\\
0.62	0.0545281407919542\\
0.622	0.0544561327104701\\
0.624	0.0485785649462948\\
0.626	0.0374863072563973\\
0.628	0.0229183900553289\\
0.63	0.010874365162691\\
0.632	0.0202428044056063\\
0.634	0.0367255090371525\\
0.636	0.0511300291154956\\
0.638	0.0611315997920117\\
0.64	0.0654765313104533\\
0.642	0.0636211992166293\\
0.644	0.0556288980197552\\
0.646	0.042445068981544\\
0.648	0.0262425172145897\\
0.65	0.0146274413089993\\
0.652	0.0243597698667698\\
0.654	0.0413418688812282\\
0.656	0.0560969710943001\\
0.658	0.0660159457014322\\
0.66	0.0698486490748159\\
0.662	0.0671617873323696\\
0.664	0.0582502278962288\\
0.666	0.0441480239246182\\
0.668	0.0269400000265766\\
0.67	0.013396656818941\\
0.672	0.0226991793586298\\
0.674	0.0399676207757224\\
0.676	0.054725428054978\\
0.678	0.0642725288619209\\
0.68	0.0672857951425917\\
0.682	0.0632893145327269\\
0.684	0.0527344008384263\\
0.686	0.0373231577848416\\
0.688	0.0222562900615655\\
0.69	0.0234715805800982\\
0.692	0.040542937416803\\
0.694	0.0585308145918704\\
0.696	0.0725039323356971\\
0.698	0.0802478357677381\\
0.7	0.0807364742659967\\
0.71	0.027626964386475\\
0.72	0.09409192216099\\
0.73	0.0271361776791976\\
0.74	0.0917717868129232\\
0.75	0.0330344803025351\\
0.76	0.0844872126521456\\
0.77	0.0246954098177382\\
0.78	0.0930591780604556\\
0.79	0.033314222173777\\
0.8	0.0832093529705668\\
0.81	0.0389775974814229\\
0.82	0.0821923329022662\\
0.83	0.0303378717796389\\
0.84	0.0703830192408762\\
0.85	0.0379687608979382\\
0.86	0.0544998193412311\\
0.87	0.0248466988057132\\
0.88	0.0458296795899263\\
0.89	0.024480107821868\\
0.9	0.0449712329340492\\
0.91	0.0324172682597227\\
0.92	0.0277219612877413\\
0.93	0.035769472237106\\
0.94	0.0132338913987922\\
0.95	0.0259371517171871\\
0.96	0.0217473655660468\\
0.97	0.0310503717379255\\
0.98	0.0208897782082203\\
0.99	0.0437109758155239\\
1	0.0263585740750998\\
};
\addplot [mycolor2,     dashed,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00216533305380396\\
-0.99	0.000923106211605319\\
-0.98	0.0011112964879459\\
-0.97	0.00096425535786793\\
-0.96	0.000750307747142587\\
-0.95	0.00170926988606348\\
-0.94	0.00159753194563187\\
-0.93	0.00118889610716985\\
-0.92	0.00251502525579216\\
-0.91	0.00256454945507519\\
-0.9	0.00186495310878779\\
-0.89	0.00127685825211781\\
-0.88	0.00181014186465537\\
-0.87	0.00293397428206132\\
-0.86	0.00337329844033696\\
-0.85	0.003475405828401\\
-0.84	0.0036511634259596\\
-0.83	0.00418060601069103\\
-0.82	0.00428624872208064\\
-0.81	0.0038355797718534\\
-0.8	0.00412607363053056\\
-0.79	0.00451427387261895\\
-0.78	0.00475950160871877\\
-0.77	0.00501869499773887\\
-0.76	0.00560728157995796\\
-0.75	0.00429175667709992\\
-0.74	0.00252358179509138\\
-0.73	0.0017675350091903\\
-0.72	0.000921152162958409\\
-0.71	0.000639822552334988\\
-0.7	0.00181639829687759\\
-0.698	0.00224509982568736\\
-0.696	0.00271209581155583\\
-0.694	0.00333130313106608\\
-0.692	0.00405692356705172\\
-0.69	0.00485329720862153\\
-0.688	0.00569786488638028\\
-0.686	0.00656195851644103\\
-0.684	0.00741265792359004\\
-0.682	0.00821525926129458\\
-0.68	0.00893611403469324\\
-0.678	0.00954553518777831\\
-0.676	0.0100204386088656\\
-0.674	0.0103463996356676\\
-0.672	0.0105188567561049\\
-0.67	0.010543287300984\\
-0.668	0.0104343072570844\\
-0.666	0.0102137990707163\\
-0.664	0.00990832886490264\\
-0.662	0.00954624601365282\\
-0.66	0.00915491628558455\\
-0.658	0.00875847379118766\\
-0.656	0.00837626791624955\\
-0.654	0.008021892951254\\
-0.652	0.00770248266099636\\
-0.65	0.00741801108473738\\
-0.648	0.0071606961305302\\
-0.646	0.00691501980263465\\
-0.644	0.00665898500711056\\
-0.642	0.00636685605825088\\
-0.64	0.00602998022994332\\
-0.638	0.00561491966661297\\
-0.636	0.00510034094846535\\
-0.634	0.00448673124186636\\
-0.632	0.0037860064581911\\
-0.63	0.0030222660462793\\
-0.628	0.00223598810197289\\
-0.626	0.00150651049289432\\
-0.624	0.00124865164727535\\
-0.622	0.00144533655138369\\
-0.62	0.00209517283006475\\
-0.618	0.00278578217334515\\
-0.616	0.00343978235832008\\
-0.614	0.00403550986044573\\
-0.612	0.00457088296846682\\
-0.61	0.005082145090429\\
-0.608	0.00556335938719166\\
-0.606	0.00597551248793663\\
-0.604	0.00630872672780369\\
-0.602	0.00658716555091896\\
-0.6	0.00674172499432764\\
-0.598	0.00672478848980243\\
-0.596	0.00649547372937246\\
-0.594	0.00601956549763504\\
-0.592	0.00535027060415157\\
-0.59	0.00446630442919658\\
-0.588	0.00349792371358489\\
-0.586	0.00291532866034341\\
-0.584	0.00342961508479569\\
-0.582	0.00489696463489667\\
-0.58	0.00678270519094758\\
-0.578	0.00861856029930129\\
-0.576	0.0101570436203132\\
-0.574	0.0111867780019931\\
-0.572	0.0115226692135029\\
-0.57	0.0112049896392718\\
-0.568	0.0106595078612907\\
-0.566	0.00991464469402718\\
-0.564	0.00893547979226553\\
-0.562	0.00869630369347823\\
-0.56	0.0110956240042961\\
-0.558	0.0160235813227391\\
-0.556	0.0218061978459069\\
-0.554	0.0277205555936579\\
-0.552	0.0332278485894868\\
-0.55	0.0379539647996459\\
-0.548	0.041571590351863\\
-0.546	0.0438212055948392\\
-0.544	0.0445342987804748\\
-0.542	0.0436552290817727\\
-0.54	0.0412610998074584\\
-0.538	0.0375819372047917\\
-0.536	0.0330276240331406\\
-0.534	0.0282308078986118\\
-0.532	0.0240911544800324\\
-0.53	0.0241222886505782\\
-0.528	0.0265440473931129\\
-0.526	0.0297971117240262\\
-0.524	0.0328176037498036\\
-0.522	0.0351449319579212\\
-0.52	0.036453869579999\\
-0.518	0.0365427751007533\\
-0.516	0.0353227320765887\\
-0.514	0.032807684989496\\
-0.512	0.0291032201482477\\
-0.51	0.0243925374876028\\
-0.508	0.0219882292213434\\
-0.506	0.0212492722475016\\
-0.504	0.0220610146937977\\
-0.502	0.0292579654304017\\
-0.5	0.0359029694808482\\
-0.498	0.0415072653605749\\
-0.496	0.0458158772616541\\
-0.494	0.0486916301687747\\
-0.492	0.05008647543068\\
-0.49	0.0500660825250343\\
-0.488	0.0487833976593158\\
-0.486	0.0464609830342915\\
-0.484	0.0433708247310858\\
-0.482	0.0398127224056172\\
-0.48	0.0360920118303916\\
-0.478	0.0324964248376801\\
-0.476	0.0292709263010221\\
-0.474	0.0265901240321104\\
-0.472	0.0263603519311088\\
-0.47	0.0262980331327248\\
-0.468	0.0260335155697495\\
-0.466	0.0255482921647417\\
-0.464	0.0248295973035419\\
-0.462	0.024277881382187\\
-0.46	0.0236725010826553\\
-0.458	0.0227375559285885\\
-0.456	0.0214937777780463\\
-0.454	0.0199698769620338\\
-0.452	0.0182012591156432\\
-0.45	0.0162296645418054\\
-0.448	0.0141029681988011\\
-0.446	0.0122787946296128\\
-0.444	0.0106345961865827\\
-0.442	0.00900459713192126\\
-0.44	0.00744946312542859\\
-0.438	0.00646556107206686\\
-0.436	0.00602213735888187\\
-0.434	0.00667940245443458\\
-0.432	0.00771081280389297\\
-0.43	0.008977832079372\\
-0.428	0.0100527868613637\\
-0.426	0.0107888299502265\\
-0.424	0.0111352458943885\\
-0.422	0.0110736938339946\\
-0.42	0.0106641122258113\\
-0.418	0.00996180951491399\\
-0.416	0.00898020508935391\\
-0.414	0.00792183017617639\\
-0.412	0.00689916238569352\\
-0.41	0.00594367520364545\\
-0.408	0.00513369533607622\\
-0.406	0.00452704423855497\\
-0.404	0.00418012287323423\\
-0.402	0.00417501429824431\\
-0.4	0.00460053296517721\\
-0.398	0.00550111883025442\\
-0.396	0.00677928169414999\\
-0.394	0.00827490754676485\\
-0.392	0.00985761705225758\\
-0.39	0.0113836804650079\\
-0.388	0.0127321661289328\\
-0.386	0.0137829536848941\\
-0.384	0.0144314795104942\\
-0.382	0.0146181864612148\\
-0.38	0.0143233262706261\\
-0.378	0.0135693292363407\\
-0.376	0.0124196138948046\\
-0.374	0.0109735954387222\\
-0.372	0.00935763349506309\\
-0.37	0.0077111550956783\\
-0.368	0.00616608403737181\\
-0.366	0.00481764016721454\\
-0.364	0.00369349069921475\\
-0.362	0.00276059411741739\\
-0.36	0.00207212199098141\\
-0.358	0.00232068370144747\\
-0.356	0.00360162677070627\\
-0.354	0.00547955690050677\\
-0.352	0.00786621541706346\\
-0.35	0.0106530954321841\\
-0.348	0.0136469443786128\\
-0.346	0.0166582670619707\\
-0.344	0.0195315416052815\\
-0.342	0.0221190036742182\\
-0.34	0.0242888827218438\\
-0.338	0.0259340752824558\\
-0.336	0.0269675107963836\\
-0.334	0.0273431525493094\\
-0.332	0.0270373675007766\\
-0.33	0.0260562743441554\\
-0.328	0.0244304035948839\\
-0.326	0.0222105087629477\\
-0.324	0.0194638689213317\\
-0.322	0.0162734657270513\\
-0.32	0.0127468501574351\\
-0.318	0.00906318040369922\\
-0.316	0.00572501914669347\\
-0.314	0.00466806892537668\\
-0.312	0.00741489741012463\\
-0.31	0.0116858579134752\\
-0.308	0.0164065263782469\\
-0.306	0.021303613723673\\
-0.304	0.0262640063721645\\
-0.302	0.0312127567654258\\
-0.3	0.0360841563472941\\
-0.29	0.0569489987495466\\
-0.28	0.0665229087432463\\
-0.27	0.0622652432140394\\
-0.26	0.048863053179926\\
-0.25	0.0314061460112733\\
-0.24	0.0125442588201953\\
-0.23	0.0154274079715331\\
-0.22	0.0328142844335945\\
-0.21	0.0445604728543264\\
-0.2	0.0500350451432279\\
-0.19	0.0498019730692562\\
-0.18	0.043882709654393\\
-0.17	0.0341936859240889\\
-0.16	0.0241302894432564\\
-0.15	0.0145832196710768\\
-0.14	0.00584034410108616\\
-0.13	0.00917477543979595\\
-0.12	0.0151890601112781\\
-0.11	0.0170763800726773\\
-0.1	0.0171782330577186\\
-0.09	0.0172636141287615\\
-0.08	0.016221804718402\\
-0.07	0.0128906973310511\\
-0.06	0.00822533858747575\\
-0.05	0.00415689459573269\\
-0.04	0.00157265453461158\\
-0.03	0.00108513124173158\\
-0.02	0.00137783277828637\\
-0.01	0.00263922191027501\\
0	0.0027051356595427\\
0.01	0.00166118591094693\\
0.02	0.0010364029629496\\
0.03	0.000540792798057152\\
0.04	0.000829541637478016\\
0.05	0.00137169190466461\\
0.06	0.00139768044665139\\
0.07	0.000807284231201351\\
0.08	0.000665793453042811\\
0.09	0.000715561342931928\\
0.1	0.000966084783384521\\
0.11	0.00112567729929489\\
0.12	0.00103854645051629\\
0.13	0.00113706005507286\\
0.14	0.00149751079196914\\
0.15	0.001147527091724\\
0.16	0.000676638746030073\\
0.17	0.00129266447622338\\
0.18	0.00124197890404898\\
0.19	0.00138503142318507\\
0.2	0.00175411677421447\\
0.21	0.00131487363360127\\
0.22	0.00110259054934931\\
0.23	0.00153190580035961\\
0.24	0.00141525202834581\\
0.25	0.0016656085378591\\
0.26	0.00204016039920125\\
0.27	0.00157430044645729\\
0.28	0.00163672855435383\\
0.29	0.00215277203469391\\
0.3	0.00166244646517891\\
0.302	0.00145920181271151\\
0.304	0.00125408185231739\\
0.306	0.00111588868156969\\
0.308	0.000988691406650642\\
0.31	0.000875927565619048\\
0.312	0.000790427426393991\\
0.314	0.000729154032240836\\
0.316	0.000702246159759517\\
0.318	0.000707712429361646\\
0.32	0.000747360417708535\\
0.322	0.000827057723815765\\
0.324	0.000967509822198126\\
0.326	0.00107726877251235\\
0.328	0.0011908713236376\\
0.33	0.00130376707859445\\
0.332	0.00139772895965241\\
0.334	0.00145567613107296\\
0.336	0.00151200704372157\\
0.338	0.00154557260988421\\
0.34	0.00154873574858962\\
0.342	0.00160378957820527\\
0.344	0.00160978651384559\\
0.346	0.00150323312856469\\
0.348	0.00129683675482971\\
0.35	0.00101630189850798\\
0.352	0.000747288723266531\\
0.354	0.000490396323856483\\
0.356	0.00026848076796583\\
0.358	0.000349281314567551\\
0.36	0.000429971593855173\\
0.362	0.000499553325719619\\
0.364	0.000643805246077675\\
0.366	0.000806611381556494\\
0.368	0.000951650379686662\\
0.37	0.00112080510110244\\
0.372	0.00132877605095426\\
0.374	0.00176851049343323\\
0.376	0.00215130324192639\\
0.378	0.00244340890525918\\
0.38	0.00262526696851262\\
0.382	0.00269479109867424\\
0.384	0.00280617253215949\\
0.386	0.0029395363463614\\
0.388	0.00297673133399015\\
0.39	0.00300789933077429\\
0.392	0.00304400129219015\\
0.394	0.00300567989147295\\
0.396	0.00289246882246105\\
0.398	0.00272106687773734\\
0.4	0.00252960336909814\\
0.402	0.00237430175953455\\
0.404	0.00230840134315458\\
0.406	0.00248418321256476\\
0.408	0.00277988696108472\\
0.41	0.0030855067937835\\
0.412	0.00333111788664856\\
0.414	0.00347765364003462\\
0.416	0.00364989155380439\\
0.418	0.00393737725194502\\
0.42	0.00444707542168528\\
0.422	0.0050590073498516\\
0.424	0.00576654752102062\\
0.426	0.00652382697310748\\
0.428	0.00725969252298075\\
0.43	0.00791622025762661\\
0.432	0.00843507671885764\\
0.434	0.00898875100861941\\
0.436	0.00947418978657444\\
0.438	0.00999577733020789\\
0.44	0.0106823615448561\\
0.442	0.0119023339247288\\
0.444	0.0137861939562852\\
0.446	0.0165766288679779\\
0.448	0.0199930372566531\\
0.45	0.0234194563363859\\
0.452	0.0265752791985978\\
0.454	0.0292112788739138\\
0.456	0.0311213119235389\\
0.458	0.0321547515765468\\
0.46	0.0322279944323066\\
0.462	0.0313335294030008\\
0.464	0.0295457655634091\\
0.466	0.0273295633554898\\
0.468	0.024723455782663\\
0.47	0.0220128729273138\\
0.472	0.0205629500752323\\
0.474	0.0207046894661939\\
0.476	0.0209821901686199\\
0.478	0.0224042820814508\\
0.48	0.023735167019546\\
0.482	0.0245435940509497\\
0.484	0.0246387787476795\\
0.486	0.0238989546849615\\
0.488	0.0222707180785551\\
0.49	0.0216536398469804\\
0.492	0.0213173613743443\\
0.494	0.0206245575139722\\
0.496	0.0212676473642463\\
0.498	0.024869082189535\\
0.5	0.0284981388023623\\
0.502	0.0321413179807581\\
0.504	0.0354813079234761\\
0.506	0.0380874740424985\\
0.508	0.0397013736444554\\
0.51	0.0402448219012835\\
0.512	0.0397167626753478\\
0.514	0.0381890785068928\\
0.516	0.0365105081096145\\
0.518	0.0349248191259269\\
0.52	0.0331971371517357\\
0.522	0.0314794974639671\\
0.524	0.029882942247617\\
0.526	0.0294501634440586\\
0.528	0.0291074317540507\\
0.53	0.0283624408646899\\
0.532	0.0281026861057156\\
0.534	0.02745524765924\\
0.536	0.026433533622323\\
0.538	0.0250783106022982\\
0.54	0.0234549438775136\\
0.542	0.0216476206691669\\
0.544	0.0197512263204253\\
0.546	0.0184761532183926\\
0.548	0.0176545539605267\\
0.55	0.0166379810356796\\
0.552	0.0153930796430524\\
0.554	0.0139027846741392\\
0.556	0.0122979434006719\\
0.558	0.0105958974607679\\
0.56	0.00944099759677488\\
0.562	0.00898249585143392\\
0.564	0.00866135966613984\\
0.566	0.0083609297435436\\
0.568	0.00805283294595015\\
0.57	0.00771515201869343\\
0.572	0.00733159935529296\\
0.574	0.00689062144606967\\
0.576	0.00638490654154897\\
0.578	0.00581137799456938\\
0.58	0.00517150068461078\\
0.582	0.00492471700478941\\
0.584	0.00494433100594689\\
0.586	0.00506985111833732\\
0.588	0.00517521006079544\\
0.59	0.00526734134460728\\
0.592	0.00505260754858616\\
0.594	0.00447713578452014\\
0.596	0.00368335776100682\\
0.598	0.00283277652550687\\
0.6	0.00214604582690072\\
0.602	0.00206647932899225\\
0.604	0.00268323094574017\\
0.606	0.00349028775227607\\
0.608	0.00423147032178401\\
0.61	0.00465097082066844\\
0.612	0.00470361052382018\\
0.614	0.00439419079010067\\
0.616	0.00377138528144684\\
0.618	0.00292727725462139\\
0.62	0.00201489089818696\\
0.622	0.00163170170491706\\
0.624	0.00202064902833667\\
0.626	0.00248849954308542\\
0.628	0.00290923423912973\\
0.63	0.00318848118865338\\
0.632	0.00322745391470981\\
0.634	0.00303615883629627\\
0.636	0.00266688378050196\\
0.638	0.00224507011754817\\
0.64	0.00207506532941371\\
0.642	0.00193268765636035\\
0.644	0.00187549384555053\\
0.646	0.00236552156190253\\
0.648	0.00283733525849854\\
0.65	0.00308550661691309\\
0.652	0.00308873383982926\\
0.654	0.00285731701327621\\
0.656	0.00242832500284525\\
0.658	0.00186212827729878\\
0.66	0.00131228886823792\\
0.662	0.00124073269442718\\
0.664	0.00162958551124124\\
0.666	0.00213881636952414\\
0.668	0.00246868197949965\\
0.67	0.00259070206517679\\
0.672	0.00249759555860238\\
0.674	0.00220332888976284\\
0.676	0.00195398778229015\\
0.678	0.00175049610971074\\
0.68	0.00150940634131356\\
0.682	0.00121524089238019\\
0.684	0.00130708897970145\\
0.686	0.00166755816034206\\
0.688	0.00207843115377293\\
0.69	0.00232313320391951\\
0.692	0.00253165616629932\\
0.694	0.0027577139214887\\
0.696	0.00280810778929003\\
0.698	0.00267462875423371\\
0.7	0.00236657738789003\\
0.71	0.00116264478541951\\
0.72	0.00178544834401968\\
0.73	0.00189874609374803\\
0.74	0.00291090394063842\\
0.75	0.00132029254633471\\
0.76	0.00222170378183357\\
0.77	0.0019700463537459\\
0.78	0.00201343059878027\\
0.79	0.0011298931487934\\
0.8	0.00311142107897307\\
0.81	0.00236554745110924\\
0.82	0.0018270827857786\\
0.83	0.00117612227451828\\
0.84	0.00292458406624838\\
0.85	0.00262667459168414\\
0.86	0.00161200919319882\\
0.87	0.00123100402845503\\
0.88	0.00119721071347759\\
0.89	0.00173198991248093\\
0.9	0.00197714071930549\\
0.91	0.00224037043561559\\
0.92	0.0016813959726198\\
0.93	0.00230231137650169\\
0.94	0.00213988187546102\\
0.95	0.00209434724642316\\
0.96	0.00202065701196287\\
0.97	0.00349425250077083\\
0.98	0.00324523050549219\\
0.99	0.00194788608362563\\
1	0.00262404972010335\\
};
\addplot [mycolor3,     dotted,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00143459628046694\\
-0.99	0.00155045514710881\\
-0.98	0.00207221567085389\\
-0.97	0.000438796001395852\\
-0.96	0.00236574827535813\\
-0.95	0.000845246572239183\\
-0.94	0.00148960560032883\\
-0.93	0.000960983916293541\\
-0.92	0.000944299390806615\\
-0.91	0.000603692302928071\\
-0.9	0.00116543264458147\\
-0.89	0.000575084602739813\\
-0.88	0.00122062896806922\\
-0.87	0.000874081253336703\\
-0.86	0.00160803442231428\\
-0.85	0.00101127088273493\\
-0.84	0.00157607628119955\\
-0.83	0.0027805715353195\\
-0.82	0.00127130338406028\\
-0.81	0.00141234647009833\\
-0.8	0.00168463085237522\\
-0.79	0.0012608595839467\\
-0.78	0.000848970034451398\\
-0.77	0.00193001927354715\\
-0.76	0.00220842054451754\\
-0.75	0.00171533367117955\\
-0.74	0.00171952619866273\\
-0.73	0.00312655829519543\\
-0.72	0.0025061816729894\\
-0.71	0.00178683059827\\
-0.7	0.00331692467078645\\
-0.698	0.0030106307198802\\
-0.696	0.00251820578589474\\
-0.694	0.00189064899278271\\
-0.692	0.00121036263293039\\
-0.69	0.000681308409870887\\
-0.688	0.000805845298707456\\
-0.686	0.00134441137435962\\
-0.684	0.00181138425439918\\
-0.682	0.00211233540938409\\
-0.68	0.00221577189660894\\
-0.678	0.00211631514874991\\
-0.676	0.00182931284440284\\
-0.674	0.00143023966591584\\
-0.672	0.00100947525858254\\
-0.67	0.000904382112665786\\
-0.668	0.00104115424357395\\
-0.666	0.00143742940253026\\
-0.664	0.00181663125573844\\
-0.662	0.00206572069746238\\
-0.66	0.00214092013115355\\
-0.658	0.0020260831078006\\
-0.656	0.00172664184179608\\
-0.654	0.00126647739251064\\
-0.652	0.000684581871167922\\
-0.65	0.000524074531301353\\
-0.648	0.000640589248510198\\
-0.646	0.00127107094138055\\
-0.644	0.00181015336315467\\
-0.642	0.00221535013640628\\
-0.64	0.00245719098975529\\
-0.638	0.00252167790899869\\
-0.636	0.00241155924659339\\
-0.634	0.00214675202161577\\
-0.632	0.00176531136095148\\
-0.63	0.00135131508814049\\
-0.628	0.000956206222467036\\
-0.626	0.000853677017738749\\
-0.624	0.00114211137932284\\
-0.622	0.00144342347842133\\
-0.62	0.00177340696304443\\
-0.618	0.00202258969029016\\
-0.616	0.00217323616074415\\
-0.614	0.00222637986112175\\
-0.612	0.00219418595127869\\
-0.61	0.00209968288149541\\
-0.608	0.00196025805653508\\
-0.606	0.00177307649011735\\
-0.604	0.00158536278497887\\
-0.602	0.00140145358918752\\
-0.6	0.00124360924283066\\
-0.598	0.00117192733351094\\
-0.596	0.00114455637754302\\
-0.594	0.00125319731426026\\
-0.592	0.00144332398393139\\
-0.59	0.00166727457536895\\
-0.588	0.00187987044676052\\
-0.586	0.00204485402111038\\
-0.584	0.00213508470598114\\
-0.582	0.00213224133616976\\
-0.58	0.0020268242850854\\
-0.578	0.00181818421372057\\
-0.576	0.00151452932210237\\
-0.574	0.00113375066432859\\
-0.572	0.000710733628061895\\
-0.57	0.000413590302997108\\
-0.568	0.00052770774123869\\
-0.566	0.000961176265081971\\
-0.564	0.00140056519919471\\
-0.562	0.00176962739230806\\
-0.56	0.00204292981902465\\
-0.558	0.00219992023290192\\
-0.556	0.00222753089728885\\
-0.554	0.00211747187843728\\
-0.552	0.00187673447140389\\
-0.55	0.00152070319580898\\
-0.548	0.00108309517525203\\
-0.546	0.000646473468050342\\
-0.544	0.000614355197759863\\
-0.542	0.00088278486773986\\
-0.54	0.00137189451500038\\
-0.538	0.00183335333794564\\
-0.536	0.00216440405956082\\
-0.534	0.00233190800244266\\
-0.532	0.00231576092811109\\
-0.53	0.00211081281531158\\
-0.528	0.0017281796040258\\
-0.526	0.00128283024090667\\
-0.524	0.000846419556100269\\
-0.522	0.000729269819470548\\
-0.52	0.000983864703709652\\
-0.518	0.00154309558893238\\
-0.516	0.00207273909724996\\
-0.514	0.00243898437143294\\
-0.512	0.00260642450881561\\
-0.51	0.00255732694899506\\
-0.508	0.00229329940454403\\
-0.506	0.00183549094453964\\
-0.504	0.00123693429536189\\
-0.502	0.000733854338075842\\
-0.5	0.000566671456019245\\
-0.498	0.000973244274868877\\
-0.496	0.00160118082968276\\
-0.494	0.00207861858752588\\
-0.492	0.00236196747308826\\
-0.49	0.00242597073887681\\
-0.488	0.00226590072382762\\
-0.486	0.00189807484964227\\
-0.484	0.0013905996502085\\
-0.482	0.000941086840727297\\
-0.48	0.000696461109344473\\
-0.478	0.000866196036873394\\
-0.476	0.00134136639939471\\
-0.474	0.0018231479675187\\
-0.472	0.00211781203672032\\
-0.47	0.00219655610170042\\
-0.468	0.00205115831722757\\
-0.466	0.00169474450461165\\
-0.464	0.00128084895663859\\
-0.462	0.000913779568370338\\
-0.46	0.000848884877830542\\
-0.458	0.00116356825888149\\
-0.456	0.0016311750704221\\
-0.454	0.00213303802363608\\
-0.452	0.00247608981484831\\
-0.45	0.0026072204389223\\
-0.448	0.00251453761973698\\
-0.446	0.00220702890733189\\
-0.444	0.00171400974569114\\
-0.442	0.00116759162763301\\
-0.44	0.000701418770918592\\
-0.438	0.000580001446467121\\
-0.436	0.001152560357836\\
-0.434	0.00174644873802442\\
-0.432	0.00219495763975859\\
-0.43	0.00246006522768086\\
-0.428	0.00252381552004625\\
-0.426	0.00238737270146956\\
-0.424	0.00207001485867027\\
-0.422	0.0016072040495928\\
-0.42	0.00107194340617872\\
-0.418	0.000508779312555911\\
-0.416	0.000431663363200292\\
-0.414	0.00083660265297821\\
-0.412	0.00128283407456565\\
-0.41	0.00160852479239722\\
-0.408	0.00178743310238231\\
-0.406	0.00181264576817276\\
-0.404	0.00169201396022244\\
-0.402	0.00144556058682961\\
-0.4	0.00110251839973547\\
-0.398	0.000698136544321991\\
-0.396	0.000273185419899875\\
-0.394	0.000216241712742892\\
-0.392	0.000594700097568826\\
-0.39	0.000918096067194149\\
-0.388	0.0011570362140484\\
-0.386	0.00129886536645241\\
-0.384	0.00134093664032416\\
-0.382	0.00128972607542185\\
-0.38	0.00115997032658179\\
-0.378	0.000975468715388789\\
-0.376	0.000763212295993327\\
-0.374	0.000573648568594837\\
-0.372	0.000475597973396624\\
-0.37	0.000542069231540044\\
-0.368	0.000774512395662479\\
-0.366	0.00102369444616938\\
-0.364	0.00123774236341673\\
-0.362	0.00138847030481205\\
-0.36	0.00145815644482179\\
-0.358	0.00143840195977024\\
-0.356	0.00133231404690611\\
-0.354	0.00115945944504389\\
-0.352	0.000966831462408499\\
-0.35	0.000880146063177076\\
-0.348	0.000901462470501307\\
-0.346	0.00112194426608329\\
-0.344	0.00140590469019195\\
-0.342	0.00167151459381611\\
-0.34	0.00187727560536625\\
-0.338	0.00197174386403522\\
-0.336	0.00196695549702126\\
-0.334	0.00185951897296657\\
-0.332	0.00167080371298452\\
-0.33	0.00144200907723362\\
-0.328	0.00123803860589143\\
-0.326	0.00115061411576008\\
-0.324	0.00118561683513333\\
-0.322	0.00133488193328959\\
-0.32	0.00150718746090052\\
-0.318	0.00170779760922741\\
-0.316	0.00178242335250623\\
-0.314	0.00174550075187658\\
-0.312	0.00172664029916046\\
-0.31	0.00170013317175697\\
-0.308	0.00169605260276011\\
-0.306	0.00175265513649701\\
-0.304	0.00182842351588891\\
-0.302	0.00180862336298216\\
-0.3	0.00178977096319986\\
-0.29	0.000907556850971034\\
-0.28	0.00236409486099181\\
-0.27	0.00103413206681322\\
-0.26	0.00191061589502982\\
-0.25	0.00152280088213616\\
-0.24	0.00136546563930816\\
-0.23	0.00177507591101935\\
-0.22	0.000574620075667374\\
-0.21	0.000884708940864018\\
-0.2	0.00032366462988188\\
-0.19	0.000945757521580324\\
-0.18	0.00149049516978124\\
-0.17	0.000794293018414344\\
-0.16	0.00230734571167301\\
-0.15	0.00050282342316967\\
-0.14	0.00187711855803694\\
-0.13	0.000603227508768665\\
-0.12	0.00137594385354507\\
-0.11	0.000350792797950897\\
-0.1	0.00122507356811032\\
-0.09	0.000566312213264179\\
-0.08	0.000699781952033142\\
-0.07	0.00048861665607159\\
-0.06	0.000376760078488155\\
-0.05	0.000398024315302691\\
-0.04	0.000569573916783945\\
-0.03	0.00115150506534452\\
-0.02	0.000403862852043126\\
-0.01	0.000865446779205065\\
0	0.000273257684581673\\
0.01	0.000597245789072683\\
0.02	0.000383490193489336\\
0.03	0.000598543095331335\\
0.04	0.000388678503012228\\
0.05	0.000870405403242646\\
0.06	0.000231156016902968\\
0.07	0.00048336071192745\\
0.08	0.000703568228387616\\
0.09	0.000503692056826968\\
0.1	0.000718438774062445\\
0.11	0.000216038607209236\\
0.12	0.000251781690763826\\
0.13	0.00072325321040039\\
0.14	0.000314794431958025\\
0.15	0.000964494639541331\\
0.16	0.000758270736960915\\
0.17	0.000319957344206447\\
0.18	9.61704893329937e-05\\
0.19	0.00092840531627704\\
0.2	0.000311631194201007\\
0.21	0.000906502818518517\\
0.22	0.000848374408315999\\
0.23	0.000285687026614017\\
0.24	0.000731792981539387\\
0.25	0.000333295116816853\\
0.26	0.000460616135118455\\
0.27	0.000412064113574245\\
0.28	0.000162839859118054\\
0.29	0.000664489876973623\\
0.3	0.000673212733591605\\
0.302	0.000551341986722065\\
0.304	0.00039869502219382\\
0.306	0.00023522143729761\\
0.308	0.000117114728643145\\
0.31	0.000155059088740548\\
0.312	0.000269144981727394\\
0.314	0.00036306939211756\\
0.316	0.000412909810181283\\
0.318	0.000417208684894412\\
0.32	0.000382281390212542\\
0.322	0.000322439692064783\\
0.324	0.000260705251449329\\
0.326	0.000241437761067318\\
0.328	0.000224765099348103\\
0.33	0.00025794694168475\\
0.332	0.0002853996264544\\
0.334	0.000272738785173635\\
0.336	0.000237090416724159\\
0.338	0.000236947343916415\\
0.34	0.000331749471431479\\
0.342	0.000492391311693573\\
0.344	0.000673182785492692\\
0.346	0.000843354113399431\\
0.348	0.000968077096080251\\
0.35	0.00103133727169385\\
0.352	0.00102335247036528\\
0.354	0.000942052045547808\\
0.356	0.000795510129306166\\
0.358	0.000594578434868168\\
0.36	0.000369264802687572\\
0.362	0.000185373499334289\\
0.364	0.000232622275064766\\
0.366	0.000394325073724594\\
0.368	0.000519792832976531\\
0.37	0.000576587878479625\\
0.372	0.000555224143767528\\
0.374	0.000458146064068721\\
0.376	0.000298630119180232\\
0.378	0.000157115812243027\\
0.38	0.000189005212708965\\
0.382	0.000383321194740212\\
0.384	0.000557423015617785\\
0.386	0.000680423469861764\\
0.388	0.000726821907938917\\
0.39	0.000687949844061818\\
0.392	0.000565966884651447\\
0.394	0.000376419681795965\\
0.396	0.000174436632628955\\
0.398	0.000244031613219871\\
0.4	0.00050201330419424\\
0.402	0.000744365163923505\\
0.404	0.000929912722833786\\
0.406	0.00103602593081179\\
0.408	0.00105521029163572\\
0.41	0.000985281572959545\\
0.412	0.000837915929019412\\
0.414	0.000638516797213441\\
0.416	0.000431120297882674\\
0.418	0.000302092530258833\\
0.42	0.000333142589416079\\
0.422	0.000427334528007669\\
0.424	0.000474793340367238\\
0.426	0.000436687210200976\\
0.428	0.000334710829087227\\
0.43	0.000184437431201565\\
0.432	0.000235547362241913\\
0.434	0.00054526461990496\\
0.436	0.000862096416553087\\
0.438	0.00113647916763715\\
0.44	0.00133014288005129\\
0.442	0.00141261692553437\\
0.444	0.00136469811092092\\
0.446	0.00118125157209383\\
0.448	0.000873149380525483\\
0.45	0.00048884692761074\\
0.452	0.000277255974359322\\
0.454	0.000567199901767691\\
0.456	0.00102938748075834\\
0.458	0.00142068521356018\\
0.46	0.00169285036384249\\
0.462	0.00181307974041937\\
0.464	0.00176438908035508\\
0.466	0.00154740701950971\\
0.468	0.00118091734107056\\
0.47	0.000701585158950428\\
0.472	0.000286737995567009\\
0.474	0.000442324317231297\\
0.476	0.000950407426494024\\
0.478	0.00136471985027574\\
0.48	0.00163550678609947\\
0.482	0.00173350767070014\\
0.484	0.0016511500318877\\
0.486	0.00140848252469315\\
0.488	0.00107505314065518\\
0.49	0.000884548761736763\\
0.492	0.000905479718824319\\
0.494	0.00131962052225632\\
0.496	0.00176867062627636\\
0.498	0.00212140215198614\\
0.5	0.00231842436266083\\
0.502	0.00231924500572947\\
0.504	0.00211718030077618\\
0.506	0.00173605154766255\\
0.508	0.00124386153717609\\
0.51	0.000919369783237136\\
0.512	0.000906198104226798\\
0.514	0.00140420310883461\\
0.516	0.00193891218670693\\
0.518	0.00235159338607313\\
0.52	0.00257473491077757\\
0.522	0.00257453019374573\\
0.524	0.00234737126539421\\
0.526	0.00191857983831231\\
0.528	0.00134787011222088\\
0.53	0.000830622587540125\\
0.532	0.000686106892451911\\
0.534	0.00119269937893609\\
0.536	0.00174299829766899\\
0.538	0.00215371569347571\\
0.54	0.00235751619277666\\
0.542	0.00232578426810169\\
0.544	0.00205919442275766\\
0.546	0.00158589191632897\\
0.548	0.000963825513445692\\
0.55	0.000519369263704234\\
0.552	0.000706082477806906\\
0.554	0.0013395114281346\\
0.556	0.00190534984631139\\
0.558	0.00228934152637626\\
0.56	0.00244711556849742\\
0.562	0.00236082653390142\\
0.564	0.00203929685935624\\
0.566	0.00151840375517645\\
0.568	0.000867950427074904\\
0.57	0.000728379375914157\\
0.572	0.000974120407455793\\
0.574	0.00148971522469186\\
0.576	0.00203362409086314\\
0.578	0.00238439592717126\\
0.58	0.00250274898086647\\
0.582	0.00237665341975199\\
0.584	0.0020215486460472\\
0.586	0.00148179161713185\\
0.588	0.000872628428207863\\
0.59	0.000800407714379411\\
0.592	0.00109760259040266\\
0.594	0.00154729956191904\\
0.596	0.00203120367316558\\
0.598	0.00231129903660391\\
0.6	0.0023499016928133\\
0.602	0.00213842098274061\\
0.604	0.00169730452557002\\
0.606	0.00108254395834382\\
0.608	0.000643143360669572\\
0.61	0.000920393248887495\\
0.612	0.00153240148676882\\
0.614	0.00224009829856087\\
0.616	0.00279202528545231\\
0.618	0.00312921010129545\\
0.62	0.00322142936713828\\
0.622	0.00306944141422629\\
0.624	0.00271153847751503\\
0.626	0.00223925465091254\\
0.628	0.00183460973668181\\
0.63	0.00192651458069607\\
0.632	0.00220814045074304\\
0.634	0.00269278275293758\\
0.636	0.00322636817000515\\
0.638	0.00360761188708248\\
0.64	0.00377239976753822\\
0.642	0.00369997031841129\\
0.644	0.00340908129357494\\
0.646	0.00296261768462944\\
0.648	0.00248273031709804\\
0.65	0.00216766003244409\\
0.652	0.00238073195031093\\
0.654	0.00258021199065458\\
0.656	0.00306191445321453\\
0.658	0.00347548232444653\\
0.66	0.00371589135823522\\
0.662	0.0037333297774368\\
0.664	0.0035211590542553\\
0.666	0.00311472215966696\\
0.668	0.00260145541203489\\
0.67	0.0021486256460935\\
0.672	0.00221833847630205\\
0.674	0.00229248457122557\\
0.676	0.00282632760677174\\
0.678	0.00337817722243312\\
0.68	0.00380904680785773\\
0.682	0.0040486407019528\\
0.684	0.00407405501328572\\
0.686	0.00390342006521819\\
0.688	0.00359679473894623\\
0.69	0.00325895008228948\\
0.692	0.00317063694726022\\
0.694	0.00319760980657873\\
0.696	0.00324854417262242\\
0.698	0.00358649438373458\\
0.7	0.00390088526555671\\
0.71	0.00322856435350464\\
0.72	0.00420552028598202\\
0.73	0.00343537942847098\\
0.74	0.00323927211995426\\
0.75	0.0043301406940514\\
0.76	0.00224878370276798\\
0.77	0.00405237074983256\\
0.78	0.00253267150042753\\
0.79	0.00338484183040763\\
0.8	0.00200246316887374\\
0.81	0.00261634588817084\\
0.82	0.00240069419078127\\
0.83	0.00159793782309029\\
0.84	0.00312970539585783\\
0.85	0.0014086198827928\\
0.86	0.00237565531094019\\
0.87	0.00166764763582013\\
0.88	0.00147994288007376\\
0.89	0.00170066120276721\\
0.9	0.00155594287968567\\
0.91	0.00176525857854037\\
0.92	0.00168738956323326\\
0.93	0.00179995594496119\\
0.94	0.00164221508666116\\
0.95	0.00156837957349822\\
0.96	0.00243265091539881\\
0.97	0.000806318044133649\\
0.98	0.0026484098800361\\
0.99	0.000951017562850452\\
1	0.00243442411279927\\
};
\addplot [mycolor4,     dash dot,       mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00394816209640721\\
-0.99	0.00263721762221444\\
-0.98	0.00301001845628472\\
-0.97	0.00459577262582934\\
-0.96	0.00622567203446526\\
-0.95	0.00644750582837543\\
-0.94	0.00440631131600668\\
-0.93	0.00189832488027422\\
-0.92	0.00115017442604872\\
-0.91	0.00276984706035544\\
-0.9	0.00594103960715575\\
-0.89	0.00682218661898231\\
-0.88	0.00448076251307051\\
-0.87	0.00278892863853927\\
-0.86	0.00351952530461688\\
-0.85	0.0041436428855529\\
-0.84	0.00491556222614678\\
-0.83	0.00424601124576242\\
-0.82	0.00168035350031938\\
-0.81	0.00130786134475121\\
-0.8	0.0037753704707344\\
-0.79	0.00606227568717956\\
-0.78	0.00727750053506298\\
-0.77	0.0062131713899603\\
-0.76	0.00389291074466614\\
-0.75	0.00151514321705757\\
-0.74	0.00241324141117206\\
-0.73	0.00559231662518345\\
-0.72	0.00734860931447125\\
-0.71	0.00751486973127268\\
-0.7	0.00709607896544726\\
-0.698	0.0069158440600957\\
-0.696	0.00667074658274282\\
-0.694	0.00634478938748143\\
-0.692	0.00592519108668048\\
-0.69	0.00542321255239472\\
-0.688	0.0048354188410384\\
-0.686	0.0041426939723707\\
-0.684	0.00337822993114952\\
-0.682	0.00256184050488032\\
-0.68	0.0017306762262543\\
-0.678	0.00108817606342005\\
-0.676	0.00127725777553535\\
-0.674	0.00145201450240318\\
-0.672	0.00195361234338222\\
-0.67	0.00247015679198377\\
-0.668	0.0029032244428773\\
-0.666	0.00324697751353107\\
-0.664	0.00351091895711885\\
-0.662	0.00371159143536762\\
-0.66	0.00386669579832116\\
-0.658	0.00399066489415162\\
-0.656	0.0040925706007932\\
-0.654	0.00417697829974171\\
-0.652	0.00424716695500366\\
-0.65	0.00430901422537014\\
-0.648	0.0043734798461157\\
-0.646	0.00445607282123938\\
-0.644	0.00457286870272052\\
-0.642	0.00473447889813542\\
-0.64	0.00494105050229704\\
-0.638	0.00518122359214113\\
-0.636	0.00543556456707429\\
-0.634	0.00568244517555415\\
-0.632	0.00590371726995341\\
-0.63	0.00608850820642639\\
-0.628	0.00623463171724588\\
-0.626	0.00634784866453652\\
-0.624	0.00643966471897387\\
-0.622	0.00652472957762408\\
-0.62	0.00661913815820028\\
-0.618	0.00674073326695887\\
-0.616	0.00691163547417726\\
-0.614	0.00716180971896127\\
-0.612	0.00753112749159321\\
-0.61	0.00806714895116377\\
-0.608	0.00881783946886437\\
-0.606	0.00982222943743518\\
-0.604	0.0111043250018771\\
-0.602	0.0126734475601628\\
-0.6	0.0145298194825051\\
-0.598	0.0166721385495106\\
-0.596	0.0191124114211552\\
-0.594	0.0218403831237453\\
-0.592	0.0249065389962959\\
-0.59	0.028347373333269\\
-0.588	0.032219642320853\\
-0.586	0.0365945393221185\\
-0.584	0.0415544683542493\\
-0.582	0.0471898062863325\\
-0.58	0.0535951579987783\\
-0.578	0.060865388783669\\
-0.576	0.0690916722318703\\
-0.574	0.0783577301476045\\
-0.572	0.0887363756484774\\
-0.57	0.100286407148978\\
-0.568	0.113049840957301\\
-0.566	0.127049415887355\\
-0.564	0.142286259884276\\
-0.562	0.158737583878554\\
-0.56	0.17635426933982\\
-0.558	0.195058247690615\\
-0.556	0.214739631573676\\
-0.554	0.235253644644426\\
-0.552	0.256417498513736\\
-0.55	0.278007470228674\\
-0.548	0.299756527552685\\
-0.546	0.321352919046156\\
-0.544	0.34244018027413\\
-0.542	0.362985310501088\\
-0.54	0.383343014875665\\
-0.538	0.402070509629324\\
-0.536	0.418528154955575\\
-0.534	0.432158522267248\\
-0.532	0.442423574079796\\
-0.53	0.448808872092909\\
-0.528	0.450842073126885\\
-0.526	0.448111468050193\\
-0.524	0.44028373263356\\
-0.522	0.427120051974673\\
-0.52	0.408489819541496\\
-0.518	0.384381196757731\\
-0.516	0.354907945322709\\
-0.514	0.320347591017616\\
-0.512	0.281046375860409\\
-0.51	0.23746339093288\\
-0.508	0.190196727731859\\
-0.506	0.139947129125508\\
-0.504	0.0874959044636494\\
-0.502	0.0337490497658783\\
-0.5	0.0356431905151648\\
-0.498	0.0884991568617378\\
-0.496	0.140121726598244\\
-0.494	0.189653459471126\\
-0.492	0.236348951533463\\
-0.49	0.279545983551172\\
-0.488	0.318675464334228\\
-0.486	0.353271541783396\\
-0.484	0.382980514083525\\
-0.482	0.407560725525544\\
-0.48	0.426883670358471\\
-0.478	0.44093355404692\\
-0.476	0.44979977118954\\
-0.474	0.453668407376539\\
-0.472	0.452811671232057\\
-0.47	0.447575721056898\\
-0.468	0.438367349751104\\
-0.466	0.425639978623799\\
-0.464	0.40987938965774\\
-0.462	0.391589600023136\\
-0.46	0.371279253982649\\
-0.458	0.349448876280053\\
-0.456	0.326579296981087\\
-0.454	0.303121519128812\\
-0.452	0.279777387367186\\
-0.45	0.256876508516823\\
-0.448	0.2345008037028\\
-0.446	0.212902505226078\\
-0.444	0.192282906222183\\
-0.442	0.172794664171537\\
-0.44	0.154545317920616\\
-0.438	0.137601707885904\\
-0.436	0.122003914388302\\
-0.434	0.107797386958778\\
-0.432	0.0948981324735185\\
-0.43	0.0832567464263767\\
-0.428	0.0728094524860335\\
-0.426	0.0634827398845192\\
-0.424	0.0551972988454949\\
-0.422	0.0478711972648925\\
-0.42	0.0414223100431095\\
-0.418	0.0357784064540149\\
-0.416	0.0308878322203743\\
-0.414	0.0266831646655598\\
-0.412	0.0230454805754805\\
-0.41	0.0199126352075291\\
-0.408	0.0172156325454429\\
-0.406	0.0148897400893184\\
-0.404	0.0128801949445288\\
-0.402	0.0111395344374064\\
-0.4	0.00962804662141047\\
-0.398	0.00831417021276529\\
-0.396	0.00717490383638948\\
-0.394	0.00619617602220784\\
-0.392	0.0053760455010313\\
-0.39	0.00480569041283612\\
-0.388	0.00437857796671462\\
-0.386	0.00408553574546384\\
-0.384	0.00391053756590001\\
-0.382	0.00386532774734911\\
-0.38	0.00395907260479053\\
-0.378	0.00401595976609825\\
-0.376	0.00403153122980616\\
-0.374	0.00400346371183165\\
-0.372	0.00393150112814301\\
-0.37	0.00381760461172826\\
-0.368	0.00366611713855018\\
-0.366	0.00348370527844534\\
-0.364	0.00327887328367097\\
-0.362	0.00306094842454971\\
-0.36	0.00283861868164218\\
-0.358	0.0026183607036218\\
-0.356	0.0024033617262306\\
-0.354	0.00219365442851051\\
-0.352	0.00198799802810966\\
-0.35	0.00183400352355952\\
-0.348	0.00168974049760071\\
-0.346	0.00154565671532703\\
-0.344	0.00139314959193358\\
-0.342	0.00141787839608234\\
-0.34	0.00158013833166376\\
-0.338	0.00183856535669019\\
-0.336	0.00215187355187232\\
-0.334	0.00248267304969027\\
-0.332	0.00280195558021045\\
-0.33	0.00308830195563045\\
-0.328	0.00332668564221753\\
-0.326	0.00350771378379796\\
-0.324	0.00362711224941055\\
-0.322	0.00368522065596751\\
-0.32	0.00368637168390988\\
-0.318	0.00363811646483383\\
-0.316	0.00355031326218962\\
-0.314	0.00343413097195488\\
-0.312	0.00330104066411135\\
-0.31	0.0031618807273942\\
-0.308	0.00302608208465564\\
-0.306	0.00290112368247488\\
-0.304	0.00279225146941758\\
-0.302	0.0027024442057847\\
-0.3	0.00263256996097253\\
-0.29	0.00251334862300368\\
-0.28	0.00262228243472237\\
-0.27	0.00322544061267904\\
-0.26	0.00361970862359274\\
-0.25	0.00309106380336762\\
-0.24	0.00181258236147202\\
-0.23	0.00258250454184577\\
-0.22	0.00445209664118042\\
-0.21	0.00532205239103066\\
-0.2	0.0054130542687262\\
-0.19	0.00476342660901136\\
-0.18	0.00275054763364526\\
-0.17	0.00108538835607115\\
-0.16	0.00318793458776172\\
-0.15	0.00390606654303546\\
-0.14	0.00365292069047698\\
-0.13	0.00324427478361454\\
-0.12	0.00252123021316037\\
-0.11	0.00187154585395349\\
-0.1	0.00246919161270394\\
-0.09	0.0024376713162842\\
-0.08	0.0014690374302435\\
-0.07	0.00108305941155959\\
-0.06	0.00334066457360532\\
-0.05	0.00610365213979505\\
-0.04	0.00778502425090287\\
-0.03	0.00765134387148143\\
-0.02	0.00611690576948249\\
-0.01	0.00365025537583796\\
0	0.000673816704046855\\
0.01	0.00356390395117141\\
0.02	0.00645311673291876\\
0.03	0.00781774359830059\\
0.04	0.00781244907479573\\
0.05	0.00641398449502708\\
0.06	0.00350842755226446\\
0.07	0.000945432534576518\\
0.08	0.00195342651203249\\
0.09	0.00225360481216276\\
0.1	0.00201194703577881\\
0.11	0.00225988436657637\\
0.12	0.0021047164837796\\
0.13	0.00245863385658854\\
0.14	0.0036484832883477\\
0.15	0.00412623850412656\\
0.16	0.0030328635444123\\
0.17	0.000754643927868286\\
0.18	0.00208020921237652\\
0.19	0.0041761786686376\\
0.2	0.00542428199090096\\
0.21	0.00558527186597199\\
0.22	0.0044293577972761\\
0.23	0.00265981216551526\\
0.24	0.0022807177888307\\
0.25	0.00291520452349225\\
0.26	0.00320593727154685\\
0.27	0.00303579903821607\\
0.28	0.00266605053703116\\
0.29	0.00260609394240241\\
0.3	0.00272889056049735\\
0.302	0.00279093559275746\\
0.304	0.00286179689257579\\
0.306	0.00293845411978677\\
0.308	0.00301804212780311\\
0.31	0.00309812451075525\\
0.312	0.0031762859805931\\
0.314	0.00324923431382661\\
0.316	0.00331187788355869\\
0.318	0.0033569003628574\\
0.32	0.00337516407826089\\
0.322	0.0033569490462707\\
0.324	0.0032937571395749\\
0.326	0.00318029934836031\\
0.328	0.00301633584201685\\
0.33	0.00280817395608677\\
0.332	0.00256974856854412\\
0.334	0.00235463878974241\\
0.336	0.00215477310071065\\
0.338	0.00193775213284943\\
0.34	0.0018403355892278\\
0.342	0.00184340925278595\\
0.344	0.00192099289708059\\
0.346	0.00204326639803864\\
0.348	0.00218181861258007\\
0.35	0.00232744768174278\\
0.352	0.00245390491336209\\
0.354	0.00255609161868554\\
0.356	0.00268099223911882\\
0.358	0.00282290814597364\\
0.36	0.00298176004287518\\
0.362	0.00315251562796441\\
0.364	0.00332865582721164\\
0.366	0.00350446263595974\\
0.368	0.00367533274247096\\
0.37	0.00384514786672908\\
0.372	0.00401576458341588\\
0.374	0.00414962486906946\\
0.376	0.00423794213222501\\
0.378	0.00427863807682123\\
0.38	0.00448217788468411\\
0.382	0.00474406706461849\\
0.384	0.00510991439462162\\
0.386	0.00562859755020494\\
0.388	0.00634117104546003\\
0.39	0.00727335171301901\\
0.392	0.00843560069580004\\
0.394	0.00982887063791611\\
0.396	0.0114515144807756\\
0.398	0.0133045591367475\\
0.4	0.0153948221660887\\
0.402	0.0177363678319913\\
0.404	0.0203509390864128\\
0.406	0.0232678789452449\\
0.408	0.0265239015168343\\
0.41	0.0301635123140983\\
0.412	0.0342377509117092\\
0.414	0.0388039074289872\\
0.416	0.0439267995916846\\
0.418	0.049676188460131\\
0.42	0.0561278981223101\\
0.422	0.063361827919208\\
0.424	0.0714606327766448\\
0.426	0.0805012476686076\\
0.428	0.0905585454777525\\
0.43	0.101700400931351\\
0.432	0.113984464816952\\
0.434	0.1274545910964\\
0.436	0.142136848988755\\
0.438	0.1580351057039\\
0.44	0.175126249341665\\
0.442	0.193355214168434\\
0.444	0.212630052452042\\
0.446	0.232817355611329\\
0.448	0.253738358240021\\
0.45	0.275166063751607\\
0.452	0.296823715280452\\
0.454	0.319371097998194\\
0.456	0.34179790462041\\
0.458	0.363446656768212\\
0.46	0.383861375306356\\
0.462	0.402577096581509\\
0.464	0.419237487380813\\
0.466	0.43308051720124\\
0.468	0.443548141436452\\
0.47	0.450105091106321\\
0.472	0.452259702549813\\
0.474	0.449584704224374\\
0.476	0.441736870042622\\
0.478	0.428474474862843\\
0.48	0.409671588516179\\
0.482	0.385384947506484\\
0.484	0.355838142124825\\
0.486	0.321116023226411\\
0.488	0.281594839553678\\
0.49	0.23777643282345\\
0.492	0.190276478471113\\
0.494	0.139809890032545\\
0.496	0.0871659718819265\\
0.498	0.0331922980187375\\
0.5	0.0349636689220658\\
0.502	0.087597871132374\\
0.504	0.138958245205089\\
0.506	0.188242011269565\\
0.508	0.234702086035279\\
0.51	0.277665965233008\\
0.512	0.316553044658039\\
0.514	0.350883796598348\\
0.516	0.380293515476565\\
0.518	0.404538000403053\\
0.52	0.423490775182638\\
0.522	0.437142551733306\\
0.524	0.445757203065009\\
0.526	0.450132578893651\\
0.528	0.449678975203908\\
0.53	0.444746851767547\\
0.532	0.435754638811358\\
0.534	0.423174478882956\\
0.536	0.407517004505521\\
0.538	0.389315600521188\\
0.54	0.369185057634644\\
0.542	0.347740684169067\\
0.544	0.325310038638338\\
0.546	0.302350496240267\\
0.548	0.279278242151109\\
0.55	0.256461281887139\\
0.552	0.234214548349946\\
0.554	0.212797161766692\\
0.556	0.192411806971811\\
0.558	0.173206109565225\\
0.56	0.155275827458735\\
0.562	0.138669629465089\\
0.564	0.123471502136433\\
0.566	0.109647541940263\\
0.568	0.0970402797016057\\
0.57	0.085573942913466\\
0.572	0.0751673398911333\\
0.574	0.0657406884580123\\
0.576	0.0572206710652768\\
0.578	0.0495433925286848\\
0.58	0.0426551555589971\\
0.582	0.0365112528255543\\
0.584	0.0310863280357573\\
0.586	0.0263954656848261\\
0.588	0.022305343250708\\
0.59	0.0187869172606632\\
0.592	0.0157947341806994\\
0.594	0.013291672861488\\
0.596	0.0112693236288109\\
0.598	0.00966100752347275\\
0.6	0.00839293302988674\\
0.602	0.00737843764682624\\
0.604	0.00653467269851841\\
0.606	0.00580062811012746\\
0.608	0.00514728225112818\\
0.61	0.00467078346839308\\
0.612	0.00436549287946903\\
0.614	0.00418493711224387\\
0.616	0.00414812006381515\\
0.618	0.00425633018891297\\
0.62	0.0044802315444178\\
0.622	0.00476565969465625\\
0.624	0.00523349468826392\\
0.626	0.00564917029767693\\
0.628	0.00592511574586539\\
0.63	0.00605521251257306\\
0.632	0.00604591142628943\\
0.634	0.00591481356753282\\
0.636	0.00568780880700541\\
0.638	0.00539515862934321\\
0.64	0.00506720443448932\\
0.642	0.00473066138559063\\
0.644	0.00440653066481358\\
0.646	0.00411023666272907\\
0.648	0.00385354356500809\\
0.65	0.00364653115895086\\
0.652	0.00349737366074487\\
0.654	0.00340886489832328\\
0.656	0.00337350033664375\\
0.658	0.00337112654613468\\
0.66	0.00337172677305722\\
0.662	0.00334195014038114\\
0.664	0.00325196207985315\\
0.666	0.0030803126825134\\
0.668	0.00281638070964007\\
0.67	0.00246099754650313\\
0.672	0.00204671160930285\\
0.674	0.00164963072401113\\
0.676	0.00189080290429996\\
0.678	0.00209408852909197\\
0.68	0.00221527186630367\\
0.682	0.00232417023780398\\
0.684	0.00250396930293914\\
0.686	0.00287178355053732\\
0.688	0.00362567795852642\\
0.69	0.00439665077676688\\
0.692	0.00512199252900532\\
0.694	0.00580344241510943\\
0.696	0.0064940742169184\\
0.698	0.0070442832811616\\
0.7	0.00743455972687958\\
0.71	0.00818392117271345\\
0.72	0.00722123980525035\\
0.73	0.00505924151731631\\
0.74	0.0030650827188552\\
0.75	0.00190586943193032\\
0.76	0.00528392756348711\\
0.77	0.00670548123585443\\
0.78	0.00696026314197962\\
0.79	0.00577575378378919\\
0.8	0.00404496623723975\\
0.81	0.00240706577712168\\
0.82	0.00276151072554423\\
0.83	0.00424199317952174\\
0.84	0.00499440004239316\\
0.85	0.00448976014158028\\
0.86	0.00300541581784367\\
0.87	0.00419893649567239\\
0.88	0.00567654161569393\\
0.89	0.00551556886316337\\
0.9	0.0050135267321086\\
0.91	0.00378935307387309\\
0.92	0.00114503348355069\\
0.93	0.00263974639676372\\
0.94	0.00459300313852059\\
0.95	0.00568164045238076\\
0.96	0.00621257097020463\\
0.97	0.00513164318297552\\
0.98	0.00293804274704565\\
0.99	0.00300283265870994\\
1	0.00393459747170634\\
};
\addplot [mycolor5,     densely dashed, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00947586353894462\\
-0.99	0.0186659544660316\\
-0.98	0.0120315063236521\\
-0.97	0.0103649562389747\\
-0.96	0.0118708335891552\\
-0.95	0.0222295270540286\\
-0.94	0.0151940317118631\\
-0.93	0.020708240033171\\
-0.92	0.0119070641896154\\
-0.91	0.00673661839447318\\
-0.9	0.0270091175669835\\
-0.89	0.0238607177820469\\
-0.88	0.0215159679214622\\
-0.87	0.0339707004255865\\
-0.86	0.0195374710839754\\
-0.85	0.02754884798869\\
-0.84	0.0188241948881271\\
-0.83	0.0167624257788533\\
-0.82	0.0024682541033087\\
-0.81	0.0100248815551357\\
-0.8	0.00538860687920863\\
-0.79	0.00952426290641288\\
-0.78	0.00841160739619959\\
-0.77	0.00590111033642639\\
-0.76	0.0142024980046626\\
-0.75	0.0189742891456348\\
-0.74	0.0173345814701845\\
-0.73	0.0196771350640459\\
-0.72	0.0124148946751944\\
-0.71	0.016331797829478\\
-0.7	0.0208596073481413\\
-0.698	0.0196995467607312\\
-0.696	0.0178158200852132\\
-0.694	0.0153164120097884\\
-0.692	0.0124267404542958\\
-0.69	0.00977635829125974\\
-0.688	0.00794482700300356\\
-0.686	0.00864219812348615\\
-0.684	0.0113432061508748\\
-0.682	0.0147442442149059\\
-0.68	0.0180170933524957\\
-0.678	0.0206910493144305\\
-0.676	0.0224576018667278\\
-0.674	0.0231127468675052\\
-0.672	0.0225527978063848\\
-0.67	0.0207898994825494\\
-0.668	0.0179837622632419\\
-0.666	0.0145153983943113\\
-0.664	0.0111939162236202\\
-0.662	0.00960740529618427\\
-0.66	0.0110732565208087\\
-0.658	0.014446638800968\\
-0.656	0.0180462661272999\\
-0.654	0.0209280839334447\\
-0.652	0.0225876456211973\\
-0.65	0.0227681273831184\\
-0.648	0.0214160090545037\\
-0.646	0.0186986998833644\\
-0.644	0.0151403454164369\\
-0.642	0.0117067324989754\\
-0.64	0.0106793943897179\\
-0.638	0.0133208386819606\\
-0.636	0.0178703096556235\\
-0.634	0.0225761847133312\\
-0.632	0.0265040804958617\\
-0.63	0.0291741092001449\\
-0.628	0.0303718223849785\\
-0.626	0.0301051522326962\\
-0.624	0.0285985314517418\\
-0.622	0.0262920490625053\\
-0.62	0.0238190665727049\\
-0.618	0.0218954050510277\\
-0.616	0.0210242040086545\\
-0.614	0.021134339558809\\
-0.612	0.021583592484195\\
-0.61	0.0215520091382424\\
-0.608	0.020372750687478\\
-0.606	0.0176678430469325\\
-0.604	0.0135089331302074\\
-0.602	0.0093652898106109\\
-0.6	0.0113646463518964\\
-0.598	0.0198035155025053\\
-0.596	0.0320136593304171\\
-0.594	0.0461968667195783\\
-0.592	0.0618199217802477\\
-0.59	0.0785454527279488\\
-0.588	0.0961195532053365\\
-0.586	0.114357942865262\\
-0.584	0.133156738518663\\
-0.582	0.152512154617763\\
-0.58	0.172542533442234\\
-0.578	0.193505773464388\\
-0.576	0.215803447618046\\
-0.574	0.239962994221372\\
-0.572	0.26659340617378\\
-0.57	0.296317977183815\\
-0.568	0.329696926045018\\
-0.566	0.367157967178731\\
-0.564	0.408950478016735\\
-0.562	0.455130020330799\\
-0.56	0.505569771699385\\
-0.558	0.559988798366908\\
-0.556	0.61798557942994\\
-0.554	0.679067377830711\\
-0.552	0.74266975658856\\
-0.55	0.808164213116619\\
-0.548	0.874854858291277\\
-0.546	0.941967116378159\\
-0.544	1.00863258145467\\
-0.542	1.07387452604649\\
-0.54	1.13659826778964\\
-0.538	1.1955898602443\\
-0.536	1.24952559784391\\
-0.534	1.29699378609953\\
-0.532	1.33652922383632\\
-0.53	1.36665989389661\\
-0.528	1.38596443802014\\
-0.526	1.39313808057982\\
-0.524	1.38706379127571\\
-0.522	1.36688473084554\\
-0.52	1.3320735594798\\
-0.518	1.28249420132715\\
-0.516	1.2184523810155\\
-0.514	1.14073297650026\\
-0.512	1.0506254606581\\
-0.51	0.94994448030675\\
-0.508	0.841063459744383\\
-0.506	0.727001285901623\\
-0.504	0.611651041451556\\
-0.502	0.500347835702861\\
-0.5	0.401152190193109\\
-0.498	0.326960749846678\\
-0.496	0.306554970282724\\
-0.494	0.397003941114845\\
-0.492	0.48095208513686\\
-0.49	0.55672044057205\\
-0.488	0.623057795630624\\
-0.486	0.679100876596037\\
-0.484	0.724361635338807\\
-0.482	0.758710128347574\\
-0.48	0.78234576414716\\
-0.478	0.795756691098575\\
-0.476	0.799669703304576\\
-0.474	0.805977699644012\\
-0.472	0.812473588701055\\
-0.47	0.810345730174958\\
-0.468	0.800013902133972\\
-0.466	0.781975201561302\\
-0.464	0.756833728739311\\
-0.462	0.725331558825267\\
-0.46	0.688370973975005\\
-0.458	0.647019395792065\\
-0.456	0.602491026993259\\
-0.454	0.556102590071656\\
-0.452	0.509204462245397\\
-0.45	0.463092799693311\\
-0.448	0.418912843409444\\
-0.446	0.377568159514011\\
-0.444	0.339653829707738\\
-0.442	0.305430923852643\\
-0.44	0.276759937377932\\
-0.438	0.24943730272813\\
-0.436	0.223336501186477\\
-0.434	0.201476619883664\\
-0.432	0.181548484316063\\
-0.43	0.163054752013935\\
-0.428	0.145500800790082\\
-0.426	0.128401415433131\\
-0.424	0.111315791337181\\
-0.422	0.0939109835164742\\
-0.42	0.0760372226885883\\
-0.418	0.0577960330512214\\
-0.416	0.039606564283901\\
-0.414	0.0310572366524921\\
-0.412	0.0279837791903957\\
-0.41	0.0270669819409093\\
-0.408	0.026218019378918\\
-0.406	0.0345971082589179\\
-0.404	0.0397271972341523\\
-0.402	0.0411694258744272\\
-0.4	0.0394195987488773\\
-0.398	0.0350670054224672\\
-0.396	0.0291726471085632\\
-0.394	0.0252570932404681\\
-0.392	0.0255978508127473\\
-0.39	0.0299273939417911\\
-0.388	0.0354368452372745\\
-0.386	0.0397566986120892\\
-0.384	0.041510984001413\\
-0.382	0.0400594702809267\\
-0.38	0.0353142899791514\\
-0.378	0.0276721738658458\\
-0.376	0.0180904176452218\\
-0.374	0.00934042676244344\\
-0.372	0.0122374175853917\\
-0.37	0.0214579794498414\\
-0.368	0.0301797166895342\\
-0.366	0.0371492729840194\\
-0.364	0.0411817886818077\\
-0.362	0.0420601866355661\\
-0.36	0.0400194616123338\\
-0.358	0.0357742239045929\\
-0.356	0.0305890335342158\\
-0.354	0.0263301684484306\\
-0.352	0.0249472523966234\\
-0.35	0.0267833188442374\\
-0.348	0.0301397552702009\\
-0.346	0.0331475165678273\\
-0.344	0.0347997843364301\\
-0.342	0.0349637516640619\\
-0.34	0.0342626426979276\\
-0.338	0.0338941666091728\\
-0.336	0.0350879903359433\\
-0.334	0.0382258646986891\\
-0.332	0.042521709824544\\
-0.33	0.04661274575308\\
-0.328	0.04921127649082\\
-0.326	0.0493950748972311\\
-0.324	0.046700657328064\\
-0.322	0.0411863279504218\\
-0.32	0.0335858919910512\\
-0.318	0.0258298969287487\\
-0.316	0.0224739837330253\\
-0.314	0.0264878659330238\\
-0.312	0.0358484795017486\\
-0.31	0.0459552314850425\\
-0.308	0.0545228556278518\\
-0.306	0.0603334543932433\\
-0.304	0.0627723185700479\\
-0.302	0.0616483817168279\\
-0.3	0.057170828000628\\
-0.29	0.0252206153283516\\
-0.28	0.0527130334756349\\
-0.27	0.0468563373798072\\
-0.26	0.0433049532586838\\
-0.25	0.0518212313015765\\
-0.24	0.01573327983222\\
-0.23	0.0520668956730295\\
-0.22	0.0747903061065326\\
-0.21	0.0679156697442282\\
-0.2	0.0725097288602576\\
-0.19	0.0731943063294365\\
-0.18	0.0301240057135568\\
-0.17	0.0571150603377974\\
-0.16	0.088655027339738\\
-0.15	0.0714979610112855\\
-0.14	0.0440951168150671\\
-0.13	0.0263459910808072\\
-0.12	0.0200330792289562\\
-0.11	0.0160500285064669\\
-0.1	0.0189621577445748\\
-0.09	0.0217258368896069\\
-0.08	0.0177083790766978\\
-0.07	0.00784331386132583\\
-0.06	0.00816138776571051\\
-0.05	0.00826998895452715\\
-0.04	0.00659445075851693\\
-0.03	0.0168328338638117\\
-0.02	0.0057631944036879\\
-0.01	0.0090857983318647\\
0	0.00536818528460347\\
0.01	0.0204288358832671\\
0.02	0.00886778933742615\\
0.03	0.0122197814637371\\
0.04	0.0102472098422348\\
0.05	0.00840331782123486\\
0.06	0.00346015945536686\\
0.07	0.00876823631440997\\
0.08	0.00275858527408732\\
0.09	0.00840561926174079\\
0.1	0.00507055447804319\\
0.11	0.00481246485256074\\
0.12	0.0072065620221462\\
0.13	0.0100604980280471\\
0.14	0.00880688667991272\\
0.15	0.00138644970237141\\
0.16	0.00531527871055954\\
0.17	0.00893395125120493\\
0.18	0.01520502343252\\
0.19	0.00237990733922466\\
0.2	0.0141648481164646\\
0.21	0.00420009338730409\\
0.22	0.00698920171116753\\
0.23	0.00506303744972604\\
0.24	0.00676092876779429\\
0.25	0.011712727469308\\
0.26	0.0111454458440624\\
0.27	0.0033406017700196\\
0.28	0.0174251976993089\\
0.29	0.00788591686760682\\
0.3	0.0117995451553033\\
0.302	0.0132460506392028\\
0.304	0.0133893162983101\\
0.306	0.0122623744610067\\
0.308	0.0100479270903318\\
0.31	0.00711054210759551\\
0.312	0.00424694074767097\\
0.314	0.00373979134152589\\
0.316	0.00610943991237637\\
0.318	0.00871220573993347\\
0.32	0.0105932663877453\\
0.322	0.0114362512695143\\
0.324	0.0111504505108712\\
0.326	0.00980632670321992\\
0.328	0.00761346893793613\\
0.33	0.00491712636542147\\
0.332	0.00235782508438333\\
0.334	0.00227706920737406\\
0.336	0.00425093742674817\\
0.338	0.00591014225240934\\
0.34	0.00695149345684917\\
0.342	0.00741604238288678\\
0.344	0.00770401649772008\\
0.346	0.00848635227540312\\
0.348	0.00998444606429591\\
0.35	0.0119438143267546\\
0.352	0.0138423556923367\\
0.354	0.0151608087997969\\
0.356	0.0155032576110376\\
0.358	0.0146181683449447\\
0.36	0.0124211724800454\\
0.362	0.00899769249613906\\
0.364	0.00459412918630684\\
0.366	0.00156590259504796\\
0.368	0.00560130726699954\\
0.37	0.0103927435053034\\
0.372	0.0143393974109599\\
0.374	0.0170366589750176\\
0.376	0.0182231896817776\\
0.378	0.0178419674794012\\
0.38	0.0161263000909107\\
0.382	0.013776269367598\\
0.384	0.0123168758134731\\
0.386	0.0134253140098879\\
0.388	0.0172680544560454\\
0.39	0.0223274186400881\\
0.392	0.0274609694721577\\
0.394	0.0320797305258425\\
0.396	0.0359889707491675\\
0.398	0.0393071367328494\\
0.4	0.0423985176620791\\
0.402	0.0457586413855463\\
0.404	0.0498496628600683\\
0.406	0.0549555909982365\\
0.408	0.0611499463374145\\
0.41	0.0683918861399251\\
0.412	0.0766755737133824\\
0.414	0.0861455103754592\\
0.416	0.0971316322608479\\
0.418	0.110099534056297\\
0.42	0.125544518939547\\
0.422	0.14388123612143\\
0.424	0.165377568521567\\
0.426	0.190150212760249\\
0.428	0.218205078931069\\
0.43	0.249491690815557\\
0.432	0.283946984798619\\
0.434	0.321517351551883\\
0.436	0.362159161085067\\
0.438	0.405824664280298\\
0.44	0.452442305042715\\
0.442	0.501899004594676\\
0.444	0.554028184903242\\
0.446	0.608602892225091\\
0.448	0.665330092733878\\
0.45	0.723841201155232\\
0.452	0.783675400843329\\
0.454	0.844255634349442\\
0.456	0.904861002796178\\
0.458	0.964602304171689\\
0.46	1.02240852814558\\
0.462	1.07703098332825\\
0.464	1.12706880570516\\
0.466	1.17101584720567\\
0.468	1.20732543395275\\
0.47	1.23448700265686\\
0.472	1.25110750354516\\
0.474	1.25599060898695\\
0.476	1.24820783597529\\
0.478	1.22715724825994\\
0.48	1.19260708812865\\
0.482	1.14472329156837\\
0.484	1.08408135659356\\
0.486	1.01166469122548\\
0.488	0.928853909684962\\
0.49	0.837415681808866\\
0.492	0.739508057343144\\
0.494	0.637737306640259\\
0.496	0.535343137551292\\
0.498	0.436686417099031\\
0.5	0.348398792451953\\
0.502	0.281466949686205\\
0.504	0.258838655251435\\
0.506	0.334599149097463\\
0.508	0.406525189799672\\
0.51	0.473661195430497\\
0.512	0.535088948286074\\
0.514	0.589920164916626\\
0.516	0.637315179695541\\
0.518	0.676518063163912\\
0.52	0.706903114967696\\
0.522	0.728027275793253\\
0.524	0.739681755731576\\
0.526	0.741935329649671\\
0.528	0.746483247464566\\
0.53	0.742801312178359\\
0.532	0.730536795894757\\
0.534	0.710499050522444\\
0.536	0.683646229532647\\
0.538	0.651046592827104\\
0.54	0.613844930570621\\
0.542	0.573237359723574\\
0.544	0.530453476447589\\
0.546	0.486739716314086\\
0.548	0.443333335241046\\
0.55	0.401414584993047\\
0.552	0.36202779184886\\
0.554	0.32597294709754\\
0.556	0.294948570698906\\
0.558	0.270902046381863\\
0.56	0.247923195855226\\
0.562	0.22549891912151\\
0.564	0.203199612580024\\
0.566	0.180760225426923\\
0.568	0.15917362564048\\
0.57	0.142133085108323\\
0.572	0.126759170793784\\
0.574	0.11344072470898\\
0.576	0.102192381652396\\
0.578	0.0924349170107869\\
0.58	0.0830810138710131\\
0.582	0.0729070369881736\\
0.584	0.0613141355906484\\
0.586	0.0472694398450187\\
0.588	0.031764299997117\\
0.59	0.0259454921432432\\
0.592	0.0272428328404614\\
0.594	0.0312884205942909\\
0.596	0.0448060783866079\\
0.598	0.0553072827006709\\
0.6	0.0612415830842766\\
0.602	0.0618472221319486\\
0.604	0.0569843319505484\\
0.606	0.0471263096575001\\
0.608	0.0334053219211858\\
0.61	0.0181397918521053\\
0.612	0.0114837515676057\\
0.614	0.0237686950797665\\
0.616	0.0377005697640721\\
0.618	0.0482507016343613\\
0.62	0.0538123394325965\\
0.622	0.0536338959304462\\
0.624	0.0476348319068042\\
0.626	0.0363874398135533\\
0.628	0.0211631014888208\\
0.63	0.00625351373210815\\
0.632	0.0179729559239643\\
0.634	0.035377058596977\\
0.636	0.0501102443148634\\
0.638	0.0603213577359373\\
0.64	0.0648324890259814\\
0.642	0.0630861915022814\\
0.644	0.0552027063025197\\
0.646	0.0420360047889978\\
0.648	0.0254529574259046\\
0.65	0.012183065352709\\
0.652	0.0222197486719449\\
0.654	0.0397484560418921\\
0.656	0.0548431538182692\\
0.658	0.0650662243908537\\
0.66	0.0691461528027127\\
0.662	0.0665614980099687\\
0.664	0.057515207752883\\
0.666	0.0429144512998729\\
0.668	0.0243811617219066\\
0.67	0.0067362369610841\\
0.672	0.0196987300326041\\
0.674	0.0383742367937424\\
0.676	0.0533280068794147\\
0.678	0.0627284288702154\\
0.68	0.0655353623697539\\
0.682	0.0614581532011788\\
0.684	0.0510461539238931\\
0.686	0.0359605261834489\\
0.688	0.0209097179762952\\
0.69	0.0218357989072187\\
0.692	0.0387849464635841\\
0.694	0.0566713249670621\\
0.696	0.0706874875131146\\
0.698	0.0786891235303122\\
0.7	0.0795539033513583\\
0.71	0.0249811846059913\\
0.72	0.0936501154637812\\
0.73	0.0249815701351627\\
0.74	0.091064716869562\\
0.75	0.0321589450780927\\
0.76	0.0832004285007191\\
0.77	0.0208370597009186\\
0.78	0.091995821894743\\
0.79	0.0311888460126558\\
0.8	0.0823277706172981\\
0.81	0.036876448315447\\
0.82	0.0781796233909081\\
0.83	0.0275685335689913\\
0.84	0.0694136298843881\\
0.85	0.0332784909783172\\
0.86	0.0525703069439235\\
0.87	0.0243088348663899\\
0.88	0.0450011571387168\\
0.89	0.0210264655847006\\
0.9	0.043772105176103\\
0.91	0.0320352824114152\\
0.92	0.025586428179695\\
0.93	0.0345139742196138\\
0.94	0.0119690358509749\\
0.95	0.0240835643804911\\
0.96	0.0195211736866684\\
0.97	0.0294596709314739\\
0.98	0.0174618988646396\\
0.99	0.0428523123864065\\
1	0.0244215910033809\\
};
\addplot [mycolor1,     densely dotted, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00952548480522359\\
-0.99	0.00319485226336309\\
-0.98	0.00831343560987834\\
-0.97	0.00824574922316665\\
-0.96	0.00347165327295869\\
-0.95	0.00405885649381764\\
-0.94	0.00335043390956849\\
-0.93	0.00903647634862713\\
-0.92	0.00700055932062066\\
-0.91	0.00540801275717442\\
-0.9	0.00626852471191095\\
-0.89	0.00409919820486394\\
-0.88	0.00138781938631691\\
-0.87	0.00344345277771231\\
-0.86	0.00249134009473428\\
-0.85	0.00306615958885658\\
-0.84	0.00555939182549989\\
-0.83	0.00285579094855305\\
-0.82	0.00333185418055707\\
-0.81	0.00413082630457328\\
-0.8	0.00719775545868545\\
-0.79	0.00112940956704806\\
-0.78	0.00302419287647011\\
-0.77	0.0067126978739788\\
-0.76	0.00506070464664182\\
-0.75	0.00473863960484586\\
-0.74	0.00676700440759033\\
-0.73	0.00598249412996748\\
-0.72	0.0036717563931547\\
-0.71	0.00446742306818318\\
-0.7	0.00486816801637934\\
-0.698	0.00371245050782879\\
-0.696	0.00240528756892408\\
-0.694	0.00146445621960327\\
-0.692	0.00193264058330973\\
-0.69	0.00299802253444259\\
-0.688	0.00407149958134571\\
-0.686	0.00512223356098684\\
-0.684	0.00617487444117268\\
-0.682	0.00718350111162689\\
-0.68	0.00801324920884475\\
-0.678	0.00849605607733792\\
-0.676	0.0084489263644229\\
-0.674	0.00783584356711533\\
-0.672	0.00679027174962187\\
-0.67	0.0053284510550439\\
-0.668	0.00354621001611281\\
-0.666	0.00242380233535827\\
-0.664	0.00330531145956518\\
-0.662	0.00503183783760835\\
-0.66	0.00653794984362665\\
-0.658	0.00750872170869374\\
-0.656	0.00786543403864384\\
-0.654	0.00764647965325087\\
-0.652	0.00700851203370663\\
-0.65	0.00637337989701969\\
-0.648	0.00601002401356326\\
-0.646	0.00596542832620591\\
-0.644	0.00634853790453598\\
-0.642	0.00691449411901438\\
-0.64	0.00732521814256308\\
-0.638	0.00751397858303403\\
-0.636	0.00752027820317963\\
-0.634	0.00740356108528474\\
-0.632	0.00718255895448744\\
-0.63	0.00680757594223901\\
-0.628	0.00646009252365735\\
-0.626	0.00576411261102408\\
-0.624	0.00468428094338345\\
-0.622	0.00420652661909358\\
-0.62	0.00570812715191159\\
-0.618	0.00861206867669595\\
-0.616	0.011710489303798\\
-0.614	0.0147569293493326\\
-0.612	0.0173155830883788\\
-0.61	0.0192929782791807\\
-0.608	0.0202290985560393\\
-0.606	0.0199855977740749\\
-0.604	0.0185849255327905\\
-0.602	0.0162388664352409\\
-0.6	0.0133901991059488\\
-0.598	0.0114355368825791\\
-0.596	0.0100360841535354\\
-0.594	0.00959340818671618\\
-0.592	0.0101733207921214\\
-0.59	0.0136604342684488\\
-0.588	0.0191137005090138\\
-0.586	0.0262174133366518\\
-0.584	0.0347401117651421\\
-0.582	0.044348264172156\\
-0.58	0.0547035514925813\\
-0.578	0.0655582146631974\\
-0.576	0.0768134154186716\\
-0.574	0.088525922812571\\
-0.572	0.100863665365829\\
-0.57	0.114026874676839\\
-0.568	0.128163131443416\\
-0.566	0.143304289828564\\
-0.564	0.15934101397805\\
-0.562	0.176035175764594\\
-0.56	0.193060392293337\\
-0.558	0.210058011977921\\
-0.556	0.226696122279303\\
-0.554	0.242719649062517\\
-0.552	0.260707958854352\\
-0.55	0.284028834019634\\
-0.548	0.308534548772908\\
-0.546	0.334472466077431\\
-0.544	0.361976198023785\\
-0.542	0.390975794812396\\
-0.54	0.421142814287768\\
-0.538	0.451879209061782\\
-0.536	0.482346384989956\\
-0.534	0.511522949852467\\
-0.532	0.53827748712703\\
-0.53	0.561444133273368\\
-0.528	0.579891636964128\\
-0.526	0.592579953347207\\
-0.524	0.598602069337353\\
-0.522	0.597212338677968\\
-0.52	0.587845320188234\\
-0.518	0.59841340293079\\
-0.516	0.611624411726841\\
-0.514	0.619873760242199\\
-0.512	0.622642769061758\\
-0.51	0.619491206213323\\
-0.508	0.610108230826441\\
-0.506	0.59436706658987\\
-0.504	0.572378857452833\\
-0.502	0.544594261943105\\
-0.5	0.511607154204541\\
-0.498	0.474708859627428\\
-0.496	0.486873720954916\\
-0.494	0.515138074566098\\
-0.492	0.539471994910227\\
-0.49	0.559476286013768\\
-0.488	0.574784357891287\\
-0.486	0.585040472831645\\
-0.484	0.589918787370942\\
-0.482	0.594194609767235\\
-0.48	0.628135841065791\\
-0.478	0.659851779325624\\
-0.476	0.681807300011966\\
-0.474	0.694308601493423\\
-0.472	0.698061017045391\\
-0.47	0.69406698774284\\
-0.468	0.683488123427681\\
-0.466	0.667496995427109\\
-0.464	0.64714717508519\\
-0.462	0.623285687834695\\
-0.46	0.596521850815508\\
-0.458	0.567253596605881\\
-0.456	0.535740409392235\\
-0.454	0.502203300545572\\
-0.452	0.466927635354271\\
-0.45	0.430344108749965\\
-0.448	0.393066887596853\\
-0.446	0.355876156172646\\
-0.444	0.319644668665259\\
-0.442	0.285222737687642\\
-0.44	0.253310042392886\\
-0.438	0.224350758968239\\
-0.436	0.198485056669067\\
-0.434	0.175571937577019\\
-0.432	0.155271261279271\\
-0.43	0.137151787708532\\
-0.428	0.120790952790154\\
-0.426	0.105848539784205\\
-0.424	0.0921135311602492\\
-0.422	0.0795276045115506\\
-0.42	0.0681813964825001\\
-0.418	0.0582713743358599\\
-0.416	0.0500055317409713\\
-0.414	0.0434652068044137\\
-0.412	0.0384778059093706\\
-0.41	0.0345981869227404\\
-0.408	0.0312428919206055\\
-0.406	0.0278879735534612\\
-0.404	0.0242064539227885\\
-0.402	0.0201120536984993\\
-0.4	0.0157438933719576\\
-0.398	0.0132701786327678\\
-0.396	0.0110839478383673\\
-0.394	0.00900989840639014\\
-0.392	0.00854869606582649\\
-0.39	0.00769798944244568\\
-0.388	0.00638636589910853\\
-0.386	0.00635155100952096\\
-0.384	0.00656781841497742\\
-0.382	0.00954315973980884\\
-0.38	0.0120713384919889\\
-0.378	0.0135373175952187\\
-0.376	0.0135129340583253\\
-0.374	0.0119485076223814\\
-0.372	0.00910878953860038\\
-0.37	0.00564269114704337\\
-0.368	0.00360721756502059\\
-0.366	0.00453389756577162\\
-0.364	0.00641669786348532\\
-0.362	0.00758561164183279\\
-0.36	0.00769622525314075\\
-0.358	0.00704889067540551\\
-0.356	0.00587817500203584\\
-0.354	0.00442267856545537\\
-0.352	0.00271766581658212\\
-0.35	0.00226877194533363\\
-0.348	0.00459040873834557\\
-0.346	0.00748792721793029\\
-0.344	0.0105081722221878\\
-0.342	0.0128106717762471\\
-0.34	0.0138094044179502\\
-0.338	0.0131792670154873\\
-0.336	0.0108940817756084\\
-0.334	0.00729267061682737\\
-0.332	0.0032018920673839\\
-0.33	0.00272561893806003\\
-0.328	0.00614261868642535\\
-0.326	0.00886653923662742\\
-0.324	0.01003542778802\\
-0.322	0.00963027745629939\\
-0.32	0.00810592827879656\\
-0.318	0.00594392358058233\\
-0.316	0.00418124914271926\\
-0.314	0.00397419013994687\\
-0.312	0.00480880073593836\\
-0.31	0.00537201576663017\\
-0.308	0.0053698952733296\\
-0.306	0.00466561252643484\\
-0.304	0.00338499279597858\\
-0.302	0.0022034346300812\\
-0.3	0.00323636039700611\\
-0.29	0.00834338239176824\\
-0.28	0.0110363133898976\\
-0.27	0.0113920487036626\\
-0.26	0.00693355403547795\\
-0.25	0.00809141516822899\\
-0.24	0.00508137858601656\\
-0.23	0.00659727849385314\\
-0.22	0.00341750643535588\\
-0.21	0.00576638767949325\\
-0.2	0.00394833389711998\\
-0.19	0.00402387992023658\\
-0.18	0.00571201217506552\\
-0.17	0.00987981409923367\\
-0.16	0.00216093902980989\\
-0.15	0.00931623086734767\\
-0.14	0.00352199200377078\\
-0.13	0.00426248747234001\\
-0.12	0.00305795008115583\\
-0.11	0.0030699394879408\\
-0.1	0.00283685633610595\\
-0.09	0.0033135745178062\\
-0.08	0.00574544521297339\\
-0.07	0.0068432236621056\\
-0.06	0.00156338779563021\\
-0.05	0.00502355604028457\\
-0.04	0.00262740645194708\\
-0.03	0.00342156671493419\\
-0.02	0.00404239821501568\\
-0.01	0.00295453905111118\\
0	0.00139621190133452\\
0.01	0.00191713710108407\\
0.02	0.00371863833828382\\
0.03	0.00363041681594392\\
0.04	0.00302860017788425\\
0.05	0.00363894751309822\\
0.06	0.0042370041643322\\
0.07	0.000941161590972117\\
0.08	0.00328694910101854\\
0.09	0.00165419661347086\\
0.1	0.00353033349929078\\
0.11	0.00273598242922886\\
0.12	0.00224431029424764\\
0.13	0.00295722038656712\\
0.14	0.00146597411547632\\
0.15	0.00199208336969654\\
0.16	0.00427179002343978\\
0.17	0.00122993053457344\\
0.18	0.00442978827062628\\
0.19	0.000641539838233267\\
0.2	0.00394438608922408\\
0.21	0.00258181960912409\\
0.22	0.00220658562130049\\
0.23	0.00159986991264024\\
0.24	0.0030118085773983\\
0.25	0.00342489178771465\\
0.26	0.00224128542713241\\
0.27	0.00418410411040647\\
0.28	0.00341092713426403\\
0.29	0.00324879508734029\\
0.3	0.00329979795392558\\
0.302	0.00327646149705928\\
0.304	0.00384950863534006\\
0.306	0.00454163620424242\\
0.308	0.00481325979519589\\
0.31	0.00460659400817432\\
0.312	0.0039321391694554\\
0.314	0.0031705221252781\\
0.316	0.00311834963361098\\
0.318	0.00396348053713363\\
0.32	0.00492500493119098\\
0.322	0.00560749114075864\\
0.324	0.00572867106498196\\
0.326	0.00516590922923581\\
0.328	0.00407034164783792\\
0.33	0.00262818729350256\\
0.332	0.00169573358270889\\
0.334	0.00306884159126666\\
0.336	0.00510006977761095\\
0.338	0.0067965208384627\\
0.34	0.00798257993086296\\
0.342	0.00844439874469099\\
0.344	0.00811939088331914\\
0.346	0.00700231316956007\\
0.348	0.00529317605470501\\
0.35	0.00363582506319125\\
0.352	0.0034266671874353\\
0.354	0.00479630376623179\\
0.356	0.00610710320644221\\
0.358	0.00686915794106874\\
0.36	0.00678667495036605\\
0.362	0.0059528007280161\\
0.364	0.00471541413636605\\
0.366	0.0038585400536474\\
0.368	0.00367288937380648\\
0.37	0.00362650900069437\\
0.372	0.0031495471994215\\
0.374	0.00245157303898782\\
0.376	0.00151539353138454\\
0.378	0.00262225898455126\\
0.38	0.00506969622768874\\
0.382	0.00728883183424648\\
0.384	0.00905651596908751\\
0.386	0.0102953949316613\\
0.388	0.0110469725308602\\
0.39	0.0113712348855997\\
0.392	0.0112743215486917\\
0.394	0.0106346709253141\\
0.396	0.00936313415355821\\
0.398	0.007853638096849\\
0.4	0.00720541634311976\\
0.402	0.00882144324842056\\
0.404	0.0122098428832825\\
0.406	0.0162411563747401\\
0.408	0.0204310212845891\\
0.41	0.0248766865594288\\
0.412	0.0294126889248649\\
0.414	0.0341515833322985\\
0.416	0.0392892060753566\\
0.418	0.044952008966831\\
0.42	0.0512281866516951\\
0.422	0.058250058247235\\
0.424	0.0662380411894933\\
0.426	0.0754536065824398\\
0.428	0.086086070723578\\
0.43	0.0981526601196483\\
0.432	0.111477094785452\\
0.434	0.125749705926169\\
0.436	0.14062596749799\\
0.438	0.15581847924499\\
0.44	0.171158811192385\\
0.442	0.186623381351472\\
0.444	0.203404270008194\\
0.446	0.225668416905546\\
0.448	0.249809663132524\\
0.45	0.276005689822351\\
0.452	0.304237512850113\\
0.454	0.3342213476358\\
0.456	0.365395741145294\\
0.458	0.396966402465692\\
0.46	0.427991902427883\\
0.462	0.457485735089745\\
0.464	0.484513258902014\\
0.466	0.508269286805641\\
0.468	0.528128015036074\\
0.47	0.543659867223359\\
0.472	0.554611360759242\\
0.474	0.560847326988022\\
0.476	0.562261883434791\\
0.478	0.558674926972554\\
0.48	0.557775293022292\\
0.482	0.579077152407782\\
0.484	0.596315344613217\\
0.486	0.608373197209181\\
0.488	0.614324212628173\\
0.49	0.613507381826139\\
0.492	0.605573168492418\\
0.494	0.590498954179958\\
0.496	0.568580596160163\\
0.498	0.540412895187244\\
0.5	0.506874837971863\\
0.502	0.482773416593419\\
0.504	0.517693968472414\\
0.506	0.546777700485841\\
0.508	0.569078771707506\\
0.51	0.584323474160248\\
0.512	0.592829543971464\\
0.514	0.59534107306402\\
0.516	0.592811704030035\\
0.518	0.592429990545843\\
0.52	0.626151647952409\\
0.522	0.659826096719467\\
0.524	0.686606784516408\\
0.526	0.70593704339433\\
0.528	0.717233448134005\\
0.53	0.720055357396783\\
0.532	0.714277174859563\\
0.534	0.700219898892703\\
0.536	0.678705291202106\\
0.538	0.65101241647808\\
0.54	0.618739347621424\\
0.542	0.583596816807369\\
0.544	0.54717860116957\\
0.546	0.510759531960546\\
0.548	0.475163953121696\\
0.55	0.440728529952009\\
0.552	0.4073611990807\\
0.554	0.374679900182036\\
0.556	0.342202453292115\\
0.558	0.30955030672026\\
0.56	0.27662331352341\\
0.562	0.243704092537277\\
0.564	0.211463293912662\\
0.566	0.18086077727004\\
0.568	0.152978590498269\\
0.57	0.129532645194937\\
0.572	0.113165127904896\\
0.574	0.0985317347002947\\
0.576	0.0857413428392661\\
0.578	0.0757653429885472\\
0.58	0.0714306647065456\\
0.582	0.0685132952240307\\
0.584	0.0657480815304405\\
0.586	0.0621554141613364\\
0.588	0.0571889555639618\\
0.59	0.0507526696066633\\
0.592	0.0431122025431752\\
0.594	0.0347461286359788\\
0.596	0.0265101534230377\\
0.598	0.0211565344192988\\
0.6	0.0164232075878083\\
0.602	0.0128120652738092\\
0.604	0.0111609491243896\\
0.606	0.0113815163202661\\
0.608	0.0116333059835006\\
0.61	0.010801583558962\\
0.612	0.00966954113858523\\
0.614	0.00763183731373539\\
0.616	0.00547695315341277\\
0.618	0.00547176279019571\\
0.62	0.0065605179542126\\
0.622	0.00735392165636392\\
0.624	0.00720935721053137\\
0.626	0.00616907117128133\\
0.628	0.00551718268286591\\
0.63	0.00534807576623879\\
0.632	0.00590750349661777\\
0.634	0.00676552881093708\\
0.636	0.00730550493559145\\
0.638	0.00715844634173265\\
0.64	0.00630167138435606\\
0.642	0.0052901051426426\\
0.644	0.0035607143720379\\
0.646	0.00181420533530247\\
0.648	0.00342818448003435\\
0.65	0.00616592793238539\\
0.652	0.00849949251674351\\
0.654	0.0101374676597433\\
0.656	0.0106040585749434\\
0.658	0.00987828614056177\\
0.66	0.00841099507006303\\
0.662	0.00732303630746572\\
0.664	0.0077110673523637\\
0.666	0.00914513697343969\\
0.668	0.0105132579747594\\
0.67	0.010803179497127\\
0.672	0.0105766129302522\\
0.674	0.0105828746443661\\
0.676	0.0116453779008079\\
0.678	0.0133131759184963\\
0.68	0.0145189508059836\\
0.682	0.014323500615023\\
0.684	0.0122731794268571\\
0.686	0.00857869946185668\\
0.688	0.00526533876804795\\
0.69	0.00622613358648017\\
0.692	0.0098367003175271\\
0.694	0.0127556867652105\\
0.696	0.0141240151759341\\
0.698	0.0133453540812659\\
0.7	0.0106519700406193\\
0.71	0.00777416493586101\\
0.72	0.00315042196861776\\
0.73	0.00844335829763894\\
0.74	0.0100457562488335\\
0.75	0.0057405148891928\\
0.76	0.0133366004923814\\
0.77	0.0105078037263737\\
0.78	0.0117416261432362\\
0.79	0.00953939929592524\\
0.8	0.0107648527733606\\
0.81	0.0118804721647163\\
0.82	0.0250359455340053\\
0.83	0.0117656808535255\\
0.84	0.0096033902412563\\
0.85	0.0174678924549339\\
0.86	0.0137592986745326\\
0.87	0.00212402959734472\\
0.88	0.00627763636700772\\
0.89	0.0109931745423171\\
0.9	0.00865731517841054\\
0.91	0.00145786418686015\\
0.92	0.0103371346615509\\
0.93	0.00852830508199213\\
0.94	0.00187254364191032\\
0.95	0.00732056164688364\\
0.96	0.0065783587362037\\
0.97	0.00755378465325944\\
0.98	0.010260956608417\\
0.99	0.00778543713013573\\
1	0.00837061557934632\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/PDF_errors_m5.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% Generated by writeTikzPlot.m -- do not edit data by hand.
\begin{tikzpicture}
\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\bjorx},
ylabel={Error of \pdfbare},
ymin=-0.00935325684832,
ymax=0.196605901932,
ylabel style={font=\color{white!15!black}},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.02,1)}, anchor=north west, legend cell align=left, cells={align=left}, align=left, draw=white!15!black},
xticklabel style={yshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=2},
yticklabel style={xshift=-.5ex, /pgf/number format/fixed, /pgf/number format/precision=3}
]
\addplot [mycolorblack, solid,          mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.00500834198171758\\
-0.99	0.00498010375129444\\
-0.98	0.0048851419249103\\
-0.97	0.00472522020496507\\
-0.96	0.00452365052329603\\
-0.95	0.00432032591710176\\
-0.94	0.00417581767894629\\
-0.93	0.0041540304508713\\
-0.92	0.00428246160509895\\
-0.91	0.00457693347610826\\
-0.9	0.00500500265770343\\
-0.89	0.00587831971421296\\
-0.88	0.00714210331211297\\
-0.87	0.00820338189337458\\
-0.86	0.0089642748635113\\
-0.85	0.00949399771287215\\
-0.84	0.0100051209971897\\
-0.83	0.0107420292723303\\
-0.82	0.0118398469789937\\
-0.81	0.0133272461278579\\
-0.8	0.0152725344017314\\
-0.79	0.0178610349663261\\
-0.78	0.0212759079941856\\
-0.77	0.0255235670447756\\
-0.76	0.0305519156394913\\
-0.75	0.0363013117743085\\
-0.74	0.0427427555139123\\
-0.73	0.0499637073813413\\
-0.72	0.0578624234928316\\
-0.71	0.0663211294296624\\
-0.7	0.0751835860319232\\
-0.698	0.0769850422766423\\
-0.696	0.0787918773851096\\
-0.694	0.0806021366815469\\
-0.692	0.0824138039118708\\
-0.69	0.0842248010261202\\
-0.688	0.0860329884802794\\
-0.686	0.0878361663219704\\
-0.684	0.0896320764968441\\
-0.682	0.091418405951988\\
-0.68	0.0931928221728681\\
-0.678	0.0949529707004238\\
-0.676	0.096696271478218\\
-0.674	0.0984287286892367\\
-0.672	0.10019578823599\\
-0.67	0.102008405388733\\
-0.668	0.103784624381705\\
-0.666	0.105520668031844\\
-0.664	0.107212711362982\\
-0.662	0.10885715697826\\
-0.66	0.11045034390239\\
-0.658	0.111988828943622\\
-0.656	0.113469329899332\\
-0.654	0.114888744374219\\
-0.652	0.116259164202789\\
-0.65	0.117577774038351\\
-0.648	0.118831740782405\\
-0.646	0.120017727298504\\
-0.644	0.121147121389821\\
-0.642	0.122370225947988\\
-0.64	0.123530703704286\\
-0.638	0.124626778153213\\
-0.636	0.125656926639976\\
-0.634	0.126619907045132\\
-0.632	0.127514749250936\\
-0.63	0.128340790941571\\
-0.628	0.129097678296778\\
-0.626	0.129785368124452\\
-0.624	0.130404126220951\\
-0.622	0.130954519736218\\
-0.62	0.131437625588816\\
-0.618	0.131854672651516\\
-0.616	0.13220765987576\\
-0.614	0.132497347598701\\
-0.612	0.132725197474319\\
-0.61	0.132893270133623\\
-0.608	0.133003475769394\\
-0.606	0.133057743437734\\
-0.604	0.133058062783106\\
-0.602	0.133006385887331\\
-0.6	0.13290481211282\\
-0.598	0.132755154921011\\
-0.596	0.132791309780567\\
-0.594	0.132838995287158\\
-0.592	0.13286660609486\\
-0.59	0.132875543071331\\
-0.588	0.13286696927089\\
-0.586	0.132841807793064\\
-0.584	0.132800747502269\\
-0.582	0.132765076987137\\
-0.58	0.132726346949706\\
-0.578	0.132669970643586\\
-0.576	0.132595956584769\\
-0.574	0.132504283490124\\
-0.572	0.132394976371225\\
-0.57	0.1322681464607\\
-0.568	0.132124025350909\\
-0.566	0.131963845057167\\
-0.564	0.131787450388311\\
-0.562	0.131597143169885\\
-0.56	0.131392930855914\\
-0.558	0.131175776471123\\
-0.556	0.13094719299434\\
-0.554	0.130709223295619\\
-0.552	0.130464302963465\\
-0.55	0.130215271100542\\
-0.548	0.129965393586491\\
-0.546	0.129718289482601\\
-0.544	0.129478681802226\\
-0.542	0.129251099883589\\
-0.54	0.129039588365327\\
-0.538	0.128849101585284\\
-0.536	0.128684815960018\\
-0.534	0.128552066166383\\
-0.532	0.128456272174245\\
-0.53	0.128402858244178\\
-0.528	0.128397165405269\\
-0.526	0.128444359325066\\
-0.524	0.12854933585057\\
-0.522	0.128716626806913\\
-0.52	0.128950316657212\\
-0.518	0.129290731877622\\
-0.516	0.129695579210257\\
-0.514	0.130082046380142\\
-0.512	0.130610487200276\\
-0.51	0.131216203865935\\
-0.508	0.131899140611467\\
-0.506	0.132665276612437\\
-0.504	0.133517511560948\\
-0.502	0.134439714589164\\
-0.5	0.135429212850682\\
-0.498	0.136482709920185\\
-0.496	0.137597077020886\\
-0.494	0.138767700073785\\
-0.492	0.139988271462119\\
-0.49	0.141253582000274\\
-0.488	0.142558222972517\\
-0.486	0.143896672337329\\
-0.484	0.145265478363743\\
-0.482	0.146682294168363\\
-0.48	0.148117451604788\\
-0.478	0.149554995607873\\
-0.476	0.150990180777112\\
-0.474	0.152441535981386\\
-0.472	0.153907288259588\\
-0.47	0.155366958388416\\
-0.468	0.156817083627183\\
-0.466	0.158272069243019\\
-0.464	0.159721374406852\\
-0.462	0.161151300062791\\
-0.46	0.162559456437447\\
-0.458	0.163943682000124\\
-0.456	0.165302014895973\\
-0.454	0.166632627376482\\
-0.452	0.167934191707654\\
-0.45	0.169205669593864\\
-0.448	0.170444407750766\\
-0.446	0.171658406078325\\
-0.444	0.172859399770363\\
-0.442	0.174026888078086\\
-0.44	0.175158975223953\\
-0.438	0.17625370247002\\
-0.436	0.177309154348267\\
-0.434	0.178323186093918\\
-0.432	0.179293668218195\\
-0.43	0.180218474377323\\
-0.428	0.181095479625332\\
-0.426	0.18192387144267\\
-0.424	0.182700632728937\\
-0.422	0.183423307260857\\
-0.42	0.184089815446612\\
-0.418	0.184698248599361\\
-0.416	0.18524652789125\\
-0.414	0.185732681532224\\
-0.412	0.186154814324082\\
-0.41	0.18651107527553\\
-0.408	0.18679965161776\\
-0.406	0.187019024519824\\
-0.404	0.187167417139064\\
-0.402	0.187243019662373\\
-0.4	0.187244121987786\\
-0.398	0.187168998807867\\
-0.396	0.187015931818101\\
-0.394	0.186783213720426\\
-0.392	0.186469148773468\\
-0.39	0.186072312489145\\
-0.388	0.185592347804367\\
-0.386	0.185026204547956\\
-0.384	0.18437232755389\\
-0.382	0.183629235663968\\
-0.38	0.182795766832674\\
-0.378	0.181870660387869\\
-0.376	0.180852464604818\\
-0.374	0.179740173652943\\
-0.372	0.178532958408858\\
-0.37	0.177230202415142\\
-0.368	0.175831510050666\\
-0.366	0.174336757965366\\
-0.364	0.172746120326991\\
-0.362	0.17106010247393\\
-0.36	0.169279575083205\\
-0.358	0.167406372905275\\
-0.356	0.165442545193743\\
-0.354	0.163388923600663\\
-0.352	0.161275872529117\\
-0.35	0.159073097082904\\
-0.348	0.156805517485175\\
-0.346	0.154477639373238\\
-0.344	0.152083900404553\\
-0.342	0.149629066645078\\
-0.34	0.147118865262467\\
-0.338	0.144559163163023\\
-0.336	0.141958773091096\\
-0.334	0.139339975299076\\
-0.332	0.136686067516183\\
-0.33	0.134006639581743\\
-0.328	0.131298984379557\\
-0.326	0.128569601896993\\
-0.324	0.125849199492924\\
-0.322	0.123126066585372\\
-0.32	0.120399812808209\\
-0.318	0.117673130268944\\
-0.316	0.114948171892688\\
-0.314	0.112226544661826\\
-0.312	0.109509320454266\\
-0.31	0.106797057777399\\
-0.308	0.104089839543238\\
-0.306	0.101387337447839\\
-0.304	0.0986888828989774\\
-0.302	0.0959935554077729\\
-0.3	0.0933002846217632\\
-0.29	0.0798319484163192\\
-0.28	0.0663937409358618\\
-0.27	0.0534715744320339\\
-0.26	0.0424248993946139\\
-0.25	0.0355648981788384\\
-0.24	0.0332431033554613\\
-0.23	0.0335613130510262\\
-0.22	0.0324714665137916\\
-0.21	0.027849536073959\\
-0.2	0.0206153730904711\\
-0.19	0.0184294749333323\\
-0.18	0.0302489553069567\\
-0.17	0.0462761276228329\\
-0.16	0.0596723541903028\\
-0.15	0.0673609358826658\\
-0.14	0.066643056432306\\
-0.13	0.0568070809695224\\
-0.12	0.0390266401514735\\
-0.11	0.0194247084852121\\
-0.1	0.0231336682159767\\
-0.09	0.0433439895367429\\
-0.08	0.0630067480518037\\
-0.07	0.0748939666015448\\
-0.06	0.0775217682014162\\
-0.05	0.07107290348329\\
-0.04	0.0574139280732836\\
-0.03	0.0395458773723223\\
-0.02	0.0209583292813915\\
-0.01	0.011195219279409\\
0	0.00858551690624617\\
0.01	0.012294515131358\\
0.02	0.0120475674835069\\
0.03	0.0115461562954365\\
0.04	0.0136101373265215\\
0.05	0.0158438912967895\\
0.06	0.0177073270068071\\
0.07	0.021296025623636\\
0.08	0.0225673159851991\\
0.09	0.0214527349968416\\
0.1	0.0187984976573666\\
0.11	0.0158386176616024\\
0.12	0.0149242600908759\\
0.13	0.0144330236098859\\
0.14	0.0142610276118684\\
0.15	0.0141976951091438\\
0.16	0.0140118145506174\\
0.17	0.013517469836995\\
0.18	0.0126292012177613\\
0.19	0.0114073631191429\\
0.2	0.0100466343694769\\
0.21	0.00884931736506614\\
0.22	0.00993141082770188\\
0.23	0.0138196742473436\\
0.24	0.0180195976290129\\
0.25	0.0224121582748248\\
0.26	0.0272676042300279\\
0.27	0.0330289462057457\\
0.28	0.039904178899383\\
0.29	0.0480016824919646\\
0.3	0.0575607297539468\\
0.302	0.0596011340315103\\
0.304	0.0616727320030974\\
0.306	0.0637718038055518\\
0.308	0.0658945670969036\\
0.31	0.068037078197114\\
0.312	0.070195286555999\\
0.314	0.0723656663502585\\
0.316	0.0745434270095187\\
0.318	0.0767242660159943\\
0.32	0.0789038688302107\\
0.322	0.081077945084951\\
0.324	0.0832422639052513\\
0.326	0.0853926759313255\\
0.328	0.0875251396718739\\
0.33	0.0896357456102778\\
0.332	0.0917207377762831\\
0.334	0.0937765325296862\\
0.336	0.0957997498339338\\
0.338	0.0977872283971218\\
0.34	0.0998020751684971\\
0.342	0.101828902982966\\
0.344	0.103819066218626\\
0.346	0.105770736142422\\
0.348	0.107682336520609\\
0.35	0.109552529762356\\
0.352	0.111380198920797\\
0.354	0.113164426007704\\
0.356	0.114904467013387\\
0.358	0.116599724659575\\
0.36	0.118249716917403\\
0.362	0.119854047000217\\
0.364	0.121412618377883\\
0.366	0.122924816888898\\
0.368	0.124390301685133\\
0.37	0.125808701087162\\
0.372	0.127179571900636\\
0.374	0.128502374932741\\
0.376	0.129776457686742\\
0.378	0.131001032616384\\
0.38	0.13217516222457\\
0.382	0.133297748483831\\
0.384	0.134367526753549\\
0.386	0.135383064262828\\
0.388	0.136342763125878\\
0.39	0.137244867762023\\
0.392	0.138090862573372\\
0.394	0.138875879350549\\
0.396	0.139597206116997\\
0.398	0.140252573859656\\
0.4	0.140839649748194\\
0.402	0.141356064878136\\
0.404	0.141799443906359\\
0.406	0.142167436055157\\
0.408	0.142457746016567\\
0.41	0.142792655713786\\
0.412	0.143210758370762\\
0.414	0.143567913358869\\
0.416	0.143862680266675\\
0.418	0.144093781446683\\
0.42	0.144260133286288\\
0.422	0.144360878342161\\
0.424	0.144395414379906\\
0.426	0.144363424111299\\
0.428	0.144264889941031\\
0.43	0.144100226596026\\
0.432	0.143870003554291\\
0.434	0.143575229842627\\
0.436	0.143217280822929\\
0.438	0.142797905815004\\
0.44	0.142319214888438\\
0.442	0.141783688338553\\
0.444	0.141194164127366\\
0.446	0.140553825135349\\
0.448	0.139866182116124\\
0.45	0.139135052491163\\
0.452	0.138364535170058\\
0.454	0.137559372439758\\
0.456	0.136724056847735\\
0.458	0.135862891422102\\
0.46	0.134980776422037\\
0.462	0.134082722055697\\
0.464	0.133173805407776\\
0.466	0.132259126983229\\
0.468	0.131343765313591\\
0.47	0.130432732688447\\
0.472	0.129530931293466\\
0.474	0.1286431099118\\
0.476	0.127995127883233\\
0.478	0.127739510286272\\
0.48	0.127446110523168\\
0.482	0.127131112498801\\
0.484	0.12678711629743\\
0.486	0.126402793160284\\
0.488	0.125978505367231\\
0.49	0.12551466206657\\
0.492	0.125011729702277\\
0.494	0.124470228290831\\
0.496	0.123890764509933\\
0.498	0.123274016377177\\
0.5	0.122620754510628\\
0.502	0.121931848778835\\
0.504	0.121208878466112\\
0.506	0.120465986259499\\
0.508	0.119699890806518\\
0.51	0.11900014018959\\
0.512	0.118651037713398\\
0.514	0.118583491136466\\
0.516	0.118568706367681\\
0.518	0.118595216531926\\
0.52	0.118660987049913\\
0.522	0.118764689397406\\
0.524	0.118905030617934\\
0.526	0.119080769036083\\
0.528	0.119290725203093\\
0.53	0.119533784823834\\
0.532	0.119808905156528\\
0.534	0.120115096383463\\
0.536	0.120451414223986\\
0.538	0.120827382281874\\
0.54	0.121238733190964\\
0.542	0.121679302193812\\
0.544	0.122147910305264\\
0.546	0.122643300971191\\
0.548	0.123164117569914\\
0.55	0.123708886091653\\
0.552	0.124275983761977\\
0.554	0.124863650049578\\
0.556	0.12546991017325\\
0.558	0.126092588306253\\
0.56	0.126729334859252\\
0.562	0.127377596002308\\
0.564	0.128034613224648\\
0.566	0.128697427530201\\
0.568	0.129363127950483\\
0.57	0.130031836324758\\
0.572	0.130696435718752\\
0.574	0.131353247900303\\
0.576	0.131998481677345\\
0.578	0.132628262532752\\
0.58	0.133238664852196\\
0.582	0.133825746136021\\
0.584	0.13438558255756\\
0.586	0.134914305216681\\
0.588	0.135408136513797\\
0.59	0.135863428790779\\
0.592	0.13627668933179\\
0.594	0.136644622353689\\
0.596	0.136964157132497\\
0.598	0.137232475170683\\
0.6	0.137447034777162\\
0.602	0.137605590627844\\
0.604	0.137706211731783\\
0.606	0.137747293739874\\
0.608	0.137727567471721\\
0.61	0.137646102928714\\
0.612	0.137502309087226\\
0.614	0.137295932067337\\
0.616	0.137027037992861\\
0.618	0.136696008633417\\
0.62	0.136303536824014\\
0.622	0.135850846283764\\
0.624	0.135340280290289\\
0.626	0.134791900814828\\
0.628	0.134194412076778\\
0.63	0.133520314263366\\
0.632	0.132794952125432\\
0.634	0.132025375899167\\
0.636	0.13119727381204\\
0.638	0.13031049450373\\
0.64	0.129368169694154\\
0.642	0.128373437558612\\
0.644	0.127355398827364\\
0.646	0.126315808559873\\
0.648	0.125241127070023\\
0.65	0.124133393842836\\
0.652	0.122995261431012\\
0.654	0.12182931391762\\
0.656	0.120635636775632\\
0.658	0.119415777564113\\
0.66	0.118171152339101\\
0.662	0.116903043350083\\
0.664	0.115612608322778\\
0.666	0.114300864593146\\
0.668	0.112968716173959\\
0.67	0.111616955674385\\
0.672	0.110247236886273\\
0.674	0.108859528193085\\
0.676	0.107454111888137\\
0.678	0.106031422934404\\
0.68	0.104591846789373\\
0.682	0.103135734038759\\
0.684	0.101663414977797\\
0.686	0.100175214093507\\
0.688	0.0986714628319684\\
0.69	0.0971525135754675\\
0.692	0.0956188455355953\\
0.694	0.09407076384239\\
0.696	0.0925087489350726\\
0.698	0.0909333998451026\\
0.7	0.0893453693757943\\
0.71	0.0812413198697293\\
0.72	0.0729736653229846\\
0.73	0.0647129854008851\\
0.74	0.0566875318238583\\
0.75	0.0491485486198108\\
0.76	0.0423280500721441\\
0.77	0.0363867832586824\\
0.78	0.0313942927247817\\
0.79	0.0273267018406845\\
0.8	0.0244661795555602\\
0.81	0.0219963764897483\\
0.82	0.0197441200090488\\
0.83	0.0176465338764408\\
0.84	0.0156668775657429\\
0.85	0.0137967312049563\\
0.86	0.0120836379895691\\
0.87	0.0106035973753772\\
0.88	0.00939297869787458\\
0.89	0.00844350189847361\\
0.9	0.0077299315598913\\
0.91	0.00720160376872272\\
0.92	0.00677029620973612\\
0.93	0.00634659060412557\\
0.94	0.00589514248757065\\
0.95	0.00541457806774901\\
0.96	0.00493183842841039\\
0.97	0.0044891417060569\\
0.98	0.00415283763822944\\
0.99	0.00394171006461051\\
1	0.00385104393639897\\
};
\addplot [mycolor2,     dashed,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.000337337725822298\\
-0.99	0.000191279966079646\\
-0.98	0.000247880421093974\\
-0.97	0.000260258819252209\\
-0.96	0.000226280601274742\\
-0.95	0.000168730559957032\\
-0.94	0.000287123252104372\\
-0.93	0.000459144601484944\\
-0.92	0.000591704068165772\\
-0.91	0.000732958361684882\\
-0.9	0.000807605951589352\\
-0.89	0.000964927054487503\\
-0.88	0.00110432747764233\\
-0.87	0.0011292720821186\\
-0.86	0.00100382405855866\\
-0.85	0.000826057361745419\\
-0.84	0.000912397883457878\\
-0.83	0.00118107334747244\\
-0.82	0.0014799856874936\\
-0.81	0.00155802247979504\\
-0.8	0.00133305064367589\\
-0.79	0.000844049659981588\\
-0.78	0.000388846418574432\\
-0.77	0.000646857970949521\\
-0.76	0.00112673872331625\\
-0.75	0.00132085787414389\\
-0.74	0.00117578814293312\\
-0.73	0.000783681087093869\\
-0.72	0.000662760701970377\\
-0.71	0.0007899170048892\\
-0.7	0.00107488798141157\\
-0.698	0.00109981996040466\\
-0.696	0.00111142117065666\\
-0.694	0.00110920515841013\\
-0.692	0.00109295539153365\\
-0.69	0.00106271747148314\\
-0.688	0.00101879927088127\\
-0.686	0.000961780358970503\\
-0.684	0.000892536143818922\\
-0.682	0.000812289763222705\\
-0.68	0.000726771095172075\\
-0.678	0.000648425332171856\\
-0.676	0.000565187213024466\\
-0.674	0.000480241095380611\\
-0.672	0.000409412989192695\\
-0.67	0.000367472995571205\\
-0.668	0.000353666374963287\\
-0.666	0.000394839268581144\\
-0.664	0.00046927745307698\\
-0.662	0.000579948292416148\\
-0.66	0.000694834980726256\\
-0.658	0.000808312842373655\\
-0.656	0.00091673555266413\\
-0.654	0.00101743043388115\\
-0.652	0.00110827298467374\\
-0.65	0.00118750099405872\\
-0.648	0.00125363168311271\\
-0.646	0.00130542555646304\\
-0.644	0.00134187228500266\\
-0.642	0.0013621870818337\\
-0.64	0.00136581185491267\\
-0.638	0.00135241818834273\\
-0.636	0.00132191064621755\\
-0.634	0.00127442977060145\\
-0.632	0.00121035486421069\\
-0.63	0.00113030754781933\\
-0.628	0.00103515870063983\\
-0.626	0.000926045023905913\\
-0.624	0.000804410919159483\\
-0.622	0.000672119664856292\\
-0.62	0.000584135168266389\\
-0.618	0.000595232865230126\\
-0.616	0.000606887360808882\\
-0.614	0.000619318181934447\\
-0.612	0.00063272204214843\\
-0.61	0.000687822777963742\\
-0.608	0.000764697741937961\\
-0.606	0.000846648298506555\\
-0.604	0.000929547402510965\\
-0.602	0.00101014441098257\\
-0.6	0.00111461779436654\\
-0.598	0.00124325404955371\\
-0.596	0.00135874981344137\\
-0.594	0.00145936215368307\\
-0.592	0.00154355635017452\\
-0.59	0.00161001313526906\\
-0.588	0.00165764161341078\\
-0.586	0.00168559446927998\\
-0.584	0.00169328415653377\\
-0.582	0.00168039995268956\\
-0.58	0.00164692679300526\\
-0.578	0.00159316813039545\\
-0.576	0.0015197772932803\\
-0.574	0.00142780601205429\\
-0.572	0.00131878730809619\\
-0.57	0.00119488824844985\\
-0.568	0.00105920931218615\\
-0.566	0.00103026849117625\\
-0.564	0.00103250906448359\\
-0.562	0.0010326627202732\\
-0.56	0.0010307989586401\\
-0.558	0.00106815601748959\\
-0.556	0.0011207776417192\\
-0.554	0.00118461556158544\\
-0.552	0.00125581749273942\\
-0.55	0.00133055946132661\\
-0.548	0.00140529937714016\\
-0.546	0.0014768838290109\\
-0.544	0.00159951737327088\\
-0.542	0.00176923072137808\\
-0.54	0.00192612378501142\\
-0.538	0.00206753090536739\\
-0.536	0.00219116625204037\\
-0.534	0.0022950753214048\\
-0.532	0.00237761582496969\\
-0.53	0.00243745361280589\\
-0.528	0.0024735662071154\\
-0.526	0.00248525002332067\\
-0.524	0.00247212928650962\\
-0.522	0.00243416588216683\\
-0.52	0.00237167038151944\\
-0.518	0.00228531559442258\\
-0.516	0.00217615561624042\\
-0.514	0.00204565609427435\\
-0.512	0.00189574662759046\\
-0.51	0.00172891661235193\\
-0.508	0.0015483977587052\\
-0.506	0.0013634251914985\\
-0.504	0.00117623865140996\\
-0.502	0.000982329023335891\\
-0.5	0.000814262181765994\\
-0.498	0.00073235043027095\\
-0.496	0.000854817729141914\\
-0.494	0.000986223665250397\\
-0.492	0.00111950419119341\\
-0.49	0.00124994677087159\\
-0.488	0.00137425022168172\\
-0.486	0.00148999933245766\\
-0.484	0.00159882891821696\\
-0.482	0.00177626794840762\\
-0.48	0.0019383522622649\\
-0.478	0.00208178003657866\\
-0.476	0.0022039225797327\\
-0.474	0.0023026779370478\\
-0.472	0.00237639735930219\\
-0.47	0.00242384836777956\\
-0.468	0.00244419619479727\\
-0.466	0.00243699401489015\\
-0.464	0.00240217671250708\\
-0.462	0.00234005521888013\\
-0.46	0.00225130973702825\\
-0.458	0.00213698097162797\\
-0.456	0.00199845907535783\\
-0.454	0.00183747063709886\\
-0.452	0.00169458753022091\\
-0.45	0.00164678477911224\\
-0.448	0.00160070498044517\\
-0.446	0.00157035396356573\\
-0.444	0.00153689026065864\\
-0.442	0.00149801081157413\\
-0.44	0.00145415619738159\\
-0.438	0.00140581272171681\\
-0.436	0.0013663869996198\\
-0.434	0.00132663472237157\\
-0.432	0.00128281373331365\\
-0.43	0.00123335407276809\\
-0.428	0.00117687384935642\\
-0.426	0.00130719399903681\\
-0.424	0.0014688583601977\\
-0.422	0.00160744336756058\\
-0.42	0.00172103553798403\\
-0.418	0.00182027011058472\\
-0.416	0.00189257337304238\\
-0.414	0.00193298960159274\\
-0.412	0.00193990923746067\\
-0.41	0.00191211526762563\\
-0.408	0.00184880618620225\\
-0.406	0.00177743401762043\\
-0.404	0.00170100616549493\\
-0.402	0.00161987736658649\\
-0.4	0.00154572368040015\\
-0.398	0.00149337081203869\\
-0.396	0.00147927083757659\\
-0.394	0.00151769611692959\\
-0.392	0.00161602024999011\\
-0.39	0.00177263599219358\\
-0.388	0.00197910778433587\\
-0.386	0.00222410330403705\\
-0.384	0.00249626122285562\\
-0.382	0.00278538935362303\\
-0.38	0.00308265159024837\\
-0.378	0.00338038417813775\\
-0.376	0.00367185735424324\\
-0.374	0.00395108726169812\\
-0.372	0.00421271502470997\\
-0.37	0.00445194311927191\\
-0.368	0.00466451519558656\\
-0.366	0.00484672815775902\\
-0.364	0.00499546909053951\\
-0.362	0.00510827307896177\\
-0.36	0.00518340095147809\\
-0.358	0.00523803060285654\\
-0.356	0.0052822658646058\\
-0.354	0.00527169622367952\\
-0.352	0.00520424071843075\\
-0.35	0.00507837448617038\\
-0.348	0.00489316086621691\\
-0.346	0.00472135559504474\\
-0.344	0.00456816688743584\\
-0.342	0.00442270720090945\\
-0.34	0.00430161606260731\\
-0.338	0.00422362660569106\\
-0.336	0.00420765980293084\\
-0.334	0.00426982389625934\\
-0.332	0.00442328832387863\\
-0.33	0.00479418767743011\\
-0.328	0.00514464523469256\\
-0.326	0.00547042439494057\\
-0.324	0.00584365133657663\\
-0.322	0.00634701058781906\\
-0.32	0.00688096591115041\\
-0.318	0.0074323130164501\\
-0.316	0.00798902336149289\\
-0.314	0.00854019007014274\\
-0.312	0.00907591540027132\\
-0.31	0.00958720051986177\\
-0.308	0.0100658601085392\\
-0.306	0.0105044661919445\\
-0.304	0.0108963183536435\\
-0.302	0.0112354353527855\\
-0.3	0.011516563244698\\
-0.29	0.0119227316132119\\
-0.28	0.0105700996131986\\
-0.27	0.00794557384880502\\
-0.26	0.00604110023347328\\
-0.25	0.0077936343492711\\
-0.24	0.011372902880833\\
-0.23	0.0142052379475939\\
-0.22	0.0152084142865604\\
-0.21	0.0140741204521257\\
-0.2	0.0110816391787905\\
-0.19	0.00711283957844519\\
-0.18	0.0043581149702589\\
-0.17	0.00586142839469983\\
-0.16	0.00852157492259967\\
-0.15	0.0100245784049152\\
-0.14	0.00994118347377112\\
-0.13	0.0084520422275317\\
-0.12	0.00604606838889484\\
-0.11	0.00334543637527477\\
-0.1	0.00114264573164078\\
-0.09	0.00114939774467281\\
-0.08	0.00210995450259944\\
-0.07	0.00242294075250294\\
-0.06	0.00232646467601094\\
-0.05	0.00215315344732614\\
-0.04	0.00207376926258842\\
-0.03	0.00200493818945376\\
-0.02	0.00182758133655391\\
-0.01	0.00156959184482212\\
0	0.00139068328707696\\
0.01	0.00140554566470966\\
0.02	0.00152988872232714\\
0.03	0.00163860548389783\\
0.04	0.00169929110256011\\
0.05	0.00172342802467736\\
0.06	0.00169430296917325\\
0.07	0.00156745624384161\\
0.08	0.00132975244589464\\
0.09	0.00105657242489438\\
0.1	0.000927600631850533\\
0.11	0.000988105195676554\\
0.12	0.00109220916310193\\
0.13	0.00106735946869657\\
0.14	0.000880056081814452\\
0.15	0.000605912296138291\\
0.16	0.000460162776662607\\
0.17	0.000473029822778746\\
0.18	0.000535799169566814\\
0.19	0.000471607087764632\\
0.2	0.000307239081685301\\
0.21	0.000178714785085017\\
0.22	0.00018839304009926\\
0.23	0.000313754719375341\\
0.24	0.000340876886286517\\
0.25	0.000361539485991912\\
0.26	0.000481019966208728\\
0.27	0.000640058436025203\\
0.28	0.000724212406310362\\
0.29	0.000698718221064429\\
0.3	0.000614417232571404\\
0.302	0.000620204148249738\\
0.304	0.000633213521289149\\
0.306	0.000641312006195577\\
0.308	0.00064449391957184\\
0.31	0.000642826430705625\\
0.312	0.000639107136002636\\
0.314	0.000665217237924733\\
0.316	0.000695456907711244\\
0.318	0.000728344230427756\\
0.32	0.000762377210277842\\
0.322	0.000796120454377999\\
0.324	0.000828254078730954\\
0.326	0.000857596663538099\\
0.328	0.000883112967422863\\
0.33	0.000903913870005956\\
0.332	0.000919252975276717\\
0.334	0.000928522168303097\\
0.336	0.000932839722663365\\
0.338	0.000935485023651725\\
0.34	0.000931470448729518\\
0.342	0.000918792379787986\\
0.344	0.0008977036191288\\
0.346	0.000868578558867037\\
0.348	0.000831913450249616\\
0.35	0.000788328121473105\\
0.352	0.000738570807616634\\
0.354	0.000683528962537801\\
0.356	0.000624251100917865\\
0.358	0.000561988722104072\\
0.36	0.000498274634189074\\
0.362	0.000435066084062654\\
0.364	0.000448068495862264\\
0.366	0.000463509373736401\\
0.368	0.000479904056731673\\
0.37	0.000497163697817092\\
0.372	0.000515184039933245\\
0.374	0.000533847230407157\\
0.376	0.000553023776802362\\
0.378	0.000572574589568257\\
0.38	0.000592353071163026\\
0.382	0.000612207223375306\\
0.384	0.000631981753144778\\
0.386	0.000651520162832265\\
0.388	0.000670666813706739\\
0.39	0.000689268952245351\\
0.392	0.000707178688350544\\
0.394	0.000724254913436508\\
0.396	0.00074036514472131\\
0.398	0.000755387280675233\\
0.4	0.000769211251248226\\
0.402	0.000781740545552884\\
0.404	0.000792893599116807\\
0.406	0.000802605022476804\\
0.408	0.000810826652938237\\
0.41	0.00081752841162585\\
0.412	0.000822698948252025\\
0.414	0.000826346056715966\\
0.416	0.00082849684518178\\
0.418	0.000829197645073356\\
0.42	0.000828513644213707\\
0.422	0.000826528230521729\\
0.424	0.000823342034089041\\
0.426	0.000819071657745814\\
0.428	0.000813848089539203\\
0.43	0.000826229165307522\\
0.432	0.000841071739420843\\
0.434	0.000858005467081841\\
0.436	0.00087671911963547\\
0.438	0.000896781346703974\\
0.44	0.000917667560965098\\
0.442	0.000938789841257319\\
0.444	0.000959526842118084\\
0.446	0.000979251616503311\\
0.448	0.000997356217182703\\
0.45	0.00101327272060628\\
0.452	0.00102649083550904\\
0.454	0.00103657253647231\\
0.456	0.00104316426311483\\
0.458	0.00104600721637313\\
0.46	0.00104494621567262\\
0.462	0.00103993748530911\\
0.464	0.00103105562349113\\
0.466	0.00101849986583418\\
0.468	0.0010025995604603\\
0.47	0.000983818485346392\\
0.472	0.000962757206971871\\
0.474	0.000940152050764939\\
0.476	0.000916868407043608\\
0.478	0.000893885110113772\\
0.48	0.000872265793880479\\
0.482	0.000853113068223806\\
0.484	0.000837503032755764\\
0.486	0.000826401960654337\\
0.488	0.000820573888802385\\
0.49	0.000820495210324688\\
0.492	0.000826663813712359\\
0.494	0.000837743799542717\\
0.496	0.000854274301827702\\
0.498	0.000875059518380301\\
0.5	0.000899095538279544\\
0.502	0.000925290995693741\\
0.504	0.000952543032949477\\
0.506	0.000979794923845585\\
0.508	0.00100607539653444\\
0.51	0.00103052284340097\\
0.512	0.00105239848608696\\
0.514	0.00107109215224938\\
0.516	0.00108612343083369\\
0.518	0.00109714007129409\\
0.52	0.00110391476738677\\
0.522	0.00110634094964828\\
0.524	0.00110442786698319\\
0.526	0.0010982950159772\\
0.528	0.00108816583064222\\
0.53	0.00107436043978408\\
0.532	0.00105728721138221\\
0.534	0.00103743272135306\\
0.536	0.0010153497077308\\
0.538	0.000991642516037797\\
0.54	0.000966949539183013\\
0.542	0.000941922259217326\\
0.544	0.000917200775117066\\
0.546	0.000893386215266145\\
0.548	0.000871011206337057\\
0.55	0.000850510527412772\\
0.552	0.000832195002615151\\
0.554	0.000820301771906925\\
0.556	0.000813067474690862\\
0.558	0.000806784021104332\\
0.56	0.00080152773667519\\
0.562	0.000797335018042997\\
0.564	0.000794200269199507\\
0.566	0.000792075857791432\\
0.568	0.000790874120464663\\
0.57	0.000790471254807755\\
0.572	0.000790712769458175\\
0.574	0.000791420050009974\\
0.576	0.000792397550011127\\
0.578	0.000793440131433108\\
0.58	0.000794340143923815\\
0.582	0.000794893926596668\\
0.584	0.000794907519560972\\
0.586	0.000794201468964468\\
0.588	0.000792614688766957\\
0.59	0.000790007401006836\\
0.592	0.000786263214378342\\
0.594	0.000781290421750449\\
0.596	0.000775022605182636\\
0.598	0.000767418636040723\\
0.6	0.000758462151997883\\
0.602	0.000748160584274238\\
0.604	0.000736543799699307\\
0.606	0.000723662414129632\\
0.608	0.000709585826925393\\
0.61	0.000694400021445069\\
0.612	0.00067820517319594\\
0.614	0.000661113106399424\\
0.616	0.000643244640246411\\
0.618	0.000624726868787028\\
0.62	0.000608864853263402\\
0.622	0.000602562995838892\\
0.624	0.000593320560585647\\
0.626	0.000580966998372224\\
0.628	0.000565448284570294\\
0.63	0.000546835513674129\\
0.632	0.000525334887026163\\
0.634	0.000501300490247682\\
0.636	0.000475251242233304\\
0.638	0.000447892950204401\\
0.64	0.000420144695902793\\
0.642	0.000395807188961133\\
0.644	0.00038806072949543\\
0.646	0.000435991014711467\\
0.648	0.000481518073425897\\
0.65	0.000523521800191009\\
0.652	0.000563278679137604\\
0.654	0.000606368080520638\\
0.656	0.000645918492698808\\
0.658	0.000681153306800442\\
0.66	0.000711424858384285\\
0.662	0.000736198615309121\\
0.664	0.000755044218458388\\
0.666	0.000767630603400029\\
0.668	0.000773723485711278\\
0.67	0.000773184161568859\\
0.672	0.000765969011000568\\
0.674	0.000752129397656752\\
0.676	0.000731811907955686\\
0.678	0.000705259123135289\\
0.68	0.000672811435312683\\
0.682	0.000634910899872163\\
0.684	0.00059210893290515\\
0.686	0.000545081147003329\\
0.688	0.000494655441771209\\
0.69	0.000441864977020605\\
0.692	0.000410563332281125\\
0.694	0.000376781586918504\\
0.696	0.000341166156704886\\
0.698	0.000320133835059469\\
0.7	0.000326490773880218\\
0.71	0.000417697432301964\\
0.72	0.000521740647625654\\
0.73	0.000591935232852283\\
0.74	0.000515588511398009\\
0.75	0.000377742879499591\\
0.76	0.000230658296865251\\
0.77	0.000329232211053716\\
0.78	0.000453413942945069\\
0.79	0.000483983659859187\\
0.8	0.000424354408919108\\
0.81	0.000372036210466147\\
0.82	0.000414648665535698\\
0.83	0.000494327895202559\\
0.84	0.000527359868331289\\
0.85	0.000467739446649672\\
0.86	0.000328378488861389\\
0.87	0.000242526696839894\\
0.88	0.000298739414522946\\
0.89	0.000370410896796197\\
0.9	0.00037385869711916\\
0.91	0.000279441292656448\\
0.92	0.000179085625486187\\
0.93	0.000159462837474591\\
0.94	0.000247384437694471\\
0.95	0.000264946044116448\\
0.96	0.000210263685939878\\
0.97	0.000167787481836473\\
0.98	0.000222432638439153\\
0.99	0.000330679426998447\\
1	0.000388936499979268\\
};
\addplot [mycolor3,     dotted,         mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.000120662570529917\\
-0.99	0.000136676751028705\\
-0.98	0.000134986188895021\\
-0.97	0.000111760261747782\\
-0.96	8.93856107539714e-05\\
-0.95	8.99482304428198e-05\\
-0.94	0.000110634662597269\\
-0.93	0.000126833313510993\\
-0.92	0.000127031412552087\\
-0.91	0.000105713405332916\\
-0.9	7.95318529300978e-05\\
-0.89	7.06014379602133e-05\\
-0.88	8.51064212619628e-05\\
-0.87	0.000100864814749536\\
-0.86	0.000101689717400482\\
-0.85	8.63491931811413e-05\\
-0.84	5.80938607409592e-05\\
-0.83	3.99889831918036e-05\\
-0.82	5.00536804388244e-05\\
-0.81	6.50597025183503e-05\\
-0.8	6.76283429004983e-05\\
-0.79	5.68979903138478e-05\\
-0.78	3.94998522512082e-05\\
-0.77	3.00409868351396e-05\\
-0.76	3.56383807802437e-05\\
-0.75	4.0206017991213e-05\\
-0.74	3.70855260774711e-05\\
-0.73	2.54565400059778e-05\\
-0.72	2.71000059822315e-05\\
-0.71	3.30676981604947e-05\\
-0.7	4.00064083689088e-05\\
-0.698	4.02866006784181e-05\\
-0.696	4.01342343205045e-05\\
-0.694	3.95408040962227e-05\\
-0.692	3.85058114739502e-05\\
-0.69	3.70363118353472e-05\\
-0.688	3.51465560273346e-05\\
-0.686	3.28577349030433e-05\\
-0.684	3.08379815777955e-05\\
-0.682	3.01952808788882e-05\\
-0.68	3.08664403057816e-05\\
-0.678	3.14690754534998e-05\\
-0.676	3.18016699160458e-05\\
-0.674	3.18575180781611e-05\\
-0.672	3.16329902521466e-05\\
-0.67	3.1127586770412e-05\\
-0.668	3.03440059298916e-05\\
-0.666	2.92882350722846e-05\\
-0.664	2.84038102688405e-05\\
-0.662	2.88952945171773e-05\\
-0.66	2.9502595746216e-05\\
-0.658	3.02022890000086e-05\\
-0.656	3.09688921131275e-05\\
-0.654	3.17764588006674e-05\\
-0.652	3.25998462984608e-05\\
-0.65	3.50472631685153e-05\\
-0.648	3.72781863277732e-05\\
-0.646	3.91163842992081e-05\\
-0.644	4.05425294755263e-05\\
-0.642	4.15428249578072e-05\\
-0.64	4.21089077909367e-05\\
-0.638	4.22377502722492e-05\\
-0.636	4.19315329031579e-05\\
-0.634	4.11974760588831e-05\\
-0.632	4.004762476359e-05\\
-0.63	3.84985855441111e-05\\
-0.628	3.79008038307507e-05\\
-0.626	3.7793635228055e-05\\
-0.624	3.76211156804951e-05\\
-0.622	3.73950449286408e-05\\
-0.62	3.71285137066117e-05\\
-0.618	3.68355535114116e-05\\
-0.616	3.65307357806671e-05\\
-0.614	3.70906454472656e-05\\
-0.612	3.85276418822696e-05\\
-0.61	3.96375279732012e-05\\
-0.608	4.03964173119273e-05\\
-0.606	4.07825573575364e-05\\
-0.604	4.07767088114473e-05\\
-0.602	4.03625278993539e-05\\
-0.6	3.95269489704936e-05\\
-0.598	3.82605676121033e-05\\
-0.596	3.65580299495359e-05\\
-0.594	3.57046432641152e-05\\
-0.592	3.59806141640876e-05\\
-0.59	3.63004148066716e-05\\
-0.588	3.6654833557933e-05\\
-0.586	3.70342796544114e-05\\
-0.584	3.74292164535441e-05\\
-0.582	3.78305283201982e-05\\
-0.58	3.90858499209133e-05\\
-0.578	4.01073875387472e-05\\
-0.576	4.07609086017266e-05\\
-0.574	4.10401311620587e-05\\
-0.572	4.09423815146334e-05\\
-0.57	4.0468621867889e-05\\
-0.568	4.02415887545546e-05\\
-0.566	4.04794223391157e-05\\
-0.564	4.06860574302911e-05\\
-0.562	4.42529599076011e-05\\
-0.56	4.97699443487551e-05\\
-0.558	5.50328974329797e-05\\
-0.556	5.99778336141685e-05\\
-0.554	6.45424769636463e-05\\
-0.552	6.86667702637372e-05\\
-0.55	7.22934780985678e-05\\
-0.548	7.53688313831145e-05\\
-0.546	7.78431827525407e-05\\
-0.544	7.96716530546535e-05\\
-0.542	8.08147540217947e-05\\
-0.54	8.12389755299626e-05\\
-0.538	8.09173276291783e-05\\
-0.536	7.9829829263482e-05\\
-0.534	7.79639372292317e-05\\
-0.532	7.53149110889312e-05\\
-0.53	7.18861129141115e-05\\
-0.528	6.76892462124513e-05\\
-0.526	6.27445488084338e-05\\
-0.524	5.7080976892974e-05\\
-0.522	5.07364712444557e-05\\
-0.52	4.37585422581752e-05\\
-0.518	4.33279517126491e-05\\
-0.516	4.68753409123168e-05\\
-0.514	5.02071431845104e-05\\
-0.512	5.32803070492027e-05\\
-0.51	5.60537234541933e-05\\
-0.508	5.84883544485559e-05\\
-0.506	6.05475075632352e-05\\
-0.504	6.21971964642907e-05\\
-0.502	6.34065501387245e-05\\
-0.5	6.86188321623456e-05\\
-0.498	7.55472965006418e-05\\
-0.496	8.22940981796547e-05\\
-0.494	8.87196970880728e-05\\
-0.492	9.47054426110708e-05\\
-0.49	0.000100149098185002\\
-0.488	0.000104962283875454\\
-0.486	0.000109069126070819\\
-0.484	0.000112405663285216\\
-0.482	0.000114919729792807\\
-0.48	0.000116571149751577\\
-0.478	0.000118246046666944\\
-0.476	0.000119604104308735\\
-0.474	0.000119899853040457\\
-0.472	0.000119115485923951\\
-0.47	0.000117244008075096\\
-0.468	0.000114289509954115\\
-0.466	0.000110267348840286\\
-0.464	0.00010520424964552\\
-0.462	9.91383495467022e-05\\
-0.46	9.21192355274e-05\\
-0.458	8.42080755902098e-05\\
-0.456	7.54780608588776e-05\\
-0.454	6.89978540936337e-05\\
-0.452	6.41532864724017e-05\\
-0.45	6.05853336951719e-05\\
-0.448	6.02657989000866e-05\\
-0.446	6.52777656789696e-05\\
-0.444	6.98051720720541e-05\\
-0.442	7.37943337943057e-05\\
-0.44	7.71979308460542e-05\\
-0.438	7.99750762343478e-05\\
-0.436	8.43368989244674e-05\\
-0.434	9.1628700155232e-05\\
-0.432	9.886926812157e-05\\
-0.43	0.000105833989814759\\
-0.428	0.000112340548798057\\
-0.426	0.000118239858723929\\
-0.424	0.000123409645320821\\
-0.422	0.000127750144510553\\
-0.42	0.000131181316554982\\
-0.418	0.000133641096213655\\
-0.416	0.000135084338144429\\
-0.414	0.000135482231076847\\
-0.412	0.000134822040637233\\
-0.41	0.000133107106878691\\
-0.408	0.000130357078287821\\
-0.406	0.000126608418713399\\
-0.404	0.00012341045036599\\
-0.402	0.000119182474679708\\
-0.4	0.00011383251950093\\
-0.398	0.000107421086227011\\
-0.396	0.000100022821515242\\
-0.394	9.17274243615958e-05\\
-0.392	8.26416827290778e-05\\
-0.39	7.28939661333196e-05\\
-0.388	6.52127701940435e-05\\
-0.386	5.94489004035754e-05\\
-0.384	5.54849139204154e-05\\
-0.382	5.70305330581104e-05\\
-0.38	5.94931820112978e-05\\
-0.378	6.17251198008976e-05\\
-0.376	6.3664373543898e-05\\
-0.374	6.96269521544815e-05\\
-0.372	7.66773848498638e-05\\
-0.37	8.39561763705046e-05\\
-0.368	9.1126455198426e-05\\
-0.366	9.79321733495827e-05\\
-0.364	0.000104176362783858\\
-0.362	0.00010970556541803\\
-0.36	0.000114399562676261\\
-0.358	0.000118164817905839\\
-0.356	0.000120930337392768\\
-0.354	0.000122645064499499\\
-0.352	0.000123276240146644\\
-0.35	0.00012280838052699\\
-0.348	0.000121242668032142\\
-0.346	0.000118596652914949\\
-0.344	0.000114904244485343\\
-0.342	0.000110216051583749\\
-0.34	0.000104600235030377\\
-0.338	9.83772367102184e-05\\
-0.336	9.16988815386736e-05\\
-0.334	8.40862687772989e-05\\
-0.332	7.56487893485777e-05\\
-0.33	6.6600619597482e-05\\
-0.328	6.10410515932432e-05\\
-0.326	6.14509392930609e-05\\
-0.324	6.1636313517678e-05\\
-0.322	6.1538946356778e-05\\
-0.32	6.11112197596433e-05\\
-0.318	6.03172906147136e-05\\
-0.316	5.91340710403611e-05\\
-0.314	5.7552234445811e-05\\
-0.312	5.98307192295223e-05\\
-0.31	6.77166760942409e-05\\
-0.308	7.55487475435136e-05\\
-0.306	8.30451809344498e-05\\
-0.304	9.00022624165718e-05\\
-0.302	9.62669920175886e-05\\
-0.3	0.000101801411576602\\
-0.29	0.000119791610076307\\
-0.28	0.000105809339277032\\
-0.27	7.15888611823775e-05\\
-0.26	7.83796880500564e-05\\
-0.25	7.82630859536805e-05\\
-0.24	0.00011267526011041\\
-0.23	0.00013572283962434\\
-0.22	0.00012566134742521\\
-0.21	9.81870539702525e-05\\
-0.2	9.27522589420094e-05\\
-0.19	8.80192056094357e-05\\
-0.18	0.000112968558502257\\
-0.17	0.00013137953116153\\
-0.16	0.000131447592008955\\
-0.15	0.000106986798215675\\
-0.14	8.46654385276875e-05\\
-0.13	8.55197258450695e-05\\
-0.12	9.19456112863981e-05\\
-0.11	0.0001032968420661\\
-0.1	0.000104927778682642\\
-0.09	8.61056294672377e-05\\
-0.08	6.04777607925046e-05\\
-0.07	5.51665327139657e-05\\
-0.06	5.93293207327886e-05\\
-0.05	7.01737278421438e-05\\
-0.04	7.22386837542348e-05\\
-0.03	5.70121599554918e-05\\
-0.02	3.33561567805165e-05\\
-0.01	2.87872516794814e-05\\
0	4.50889341651975e-05\\
0.01	5.97274978832518e-05\\
0.02	6.14050298346816e-05\\
0.03	5.1485228522337e-05\\
0.04	3.64977086524671e-05\\
0.05	3.41258090865253e-05\\
0.06	4.92960433205759e-05\\
0.07	6.42877925686535e-05\\
0.08	7.01320773135046e-05\\
0.09	6.5120635768283e-05\\
0.1	5.26156688680931e-05\\
0.11	4.18629905936022e-05\\
0.12	4.42543510296665e-05\\
0.13	5.54433704506752e-05\\
0.14	6.35319192892645e-05\\
0.15	6.28955746337263e-05\\
0.16	5.31957461777384e-05\\
0.17	3.88028561164841e-05\\
0.18	2.91638824234875e-05\\
0.19	3.4196562453534e-05\\
0.2	4.29551795599614e-05\\
0.21	4.55087069246321e-05\\
0.22	3.88991687960741e-05\\
0.23	2.44590617888318e-05\\
0.24	1.2743786375877e-05\\
0.25	1.546195899829e-05\\
0.26	2.62488482434511e-05\\
0.27	2.98600157727102e-05\\
0.28	2.40267072992572e-05\\
0.29	1.71494956465563e-05\\
0.3	1.25159920365754e-05\\
0.302	1.53812952366138e-05\\
0.304	1.82673407385771e-05\\
0.306	2.10815681812907e-05\\
0.308	2.40647808894397e-05\\
0.31	2.6920386398358e-05\\
0.312	2.94898333984132e-05\\
0.314	3.17378981236611e-05\\
0.316	3.3633055588961e-05\\
0.318	3.51478512293573e-05\\
0.32	3.62592400255396e-05\\
0.322	3.69488821348946e-05\\
0.324	3.72033884292545e-05\\
0.326	3.70145117359429e-05\\
0.328	3.63792812790251e-05\\
0.33	3.5300079406381e-05\\
0.332	3.37846616223304e-05\\
0.334	3.18461237858378e-05\\
0.336	2.95028254333367e-05\\
0.338	2.67782888175806e-05\\
0.34	2.37011186391566e-05\\
0.342	2.13967567838017e-05\\
0.344	2.01898857599336e-05\\
0.346	1.91392171181949e-05\\
0.348	1.7865024945381e-05\\
0.35	1.6379359738726e-05\\
0.352	1.46980457812422e-05\\
0.354	1.28413993664861e-05\\
0.356	1.10048920163303e-05\\
0.358	1.47178579090736e-05\\
0.36	1.87667736552625e-05\\
0.362	2.28727599823838e-05\\
0.364	2.68149044776698e-05\\
0.366	3.05383838713576e-05\\
0.368	3.39938339446799e-05\\
0.37	3.71360818765075e-05\\
0.372	3.99238986890612e-05\\
0.374	4.23201237869204e-05\\
0.376	4.42919276914952e-05\\
0.378	4.58111157888578e-05\\
0.38	4.68544274670073e-05\\
0.382	4.74038067059555e-05\\
0.384	4.74466302949598e-05\\
0.386	4.69758850099922e-05\\
0.388	4.59902881217331e-05\\
0.39	4.44943474810745e-05\\
0.392	4.27124428717207e-05\\
0.394	4.04736944746597e-05\\
0.396	3.77977769459232e-05\\
0.398	3.47146359127842e-05\\
0.4	3.12622685894478e-05\\
0.402	2.74889835409366e-05\\
0.404	2.39037619078925e-05\\
0.406	2.24531172181045e-05\\
0.408	2.07267346589421e-05\\
0.41	1.87408554400636e-05\\
0.412	1.65149452434145e-05\\
0.414	1.4071508409813e-05\\
0.416	1.14358747787429e-05\\
0.418	1.50613031748589e-05\\
0.42	2.01174331617477e-05\\
0.422	2.51598352195957e-05\\
0.424	2.99815220623038e-05\\
0.426	3.45280816841607e-05\\
0.428	3.87476692308145e-05\\
0.43	4.25916019569798e-05\\
0.432	4.60149249291828e-05\\
0.434	4.89769399528487e-05\\
0.436	5.14416912974132e-05\\
0.438	5.33784025000963e-05\\
0.44	5.47618591680543e-05\\
0.442	5.55727334510023e-05\\
0.444	5.57978466349353e-05\\
0.446	5.54303673317951e-05\\
0.448	5.44699439064574e-05\\
0.45	5.29227714205852e-05\\
0.452	5.0801595667075e-05\\
0.454	4.82044967406707e-05\\
0.456	4.53452258155074e-05\\
0.458	4.20152962812186e-05\\
0.46	3.82565212176453e-05\\
0.462	3.41211331078837e-05\\
0.464	2.96758903889212e-05\\
0.466	2.66042092109603e-05\\
0.468	2.44657332124196e-05\\
0.47	2.20377001161083e-05\\
0.472	1.93458593045285e-05\\
0.474	1.64198759298519e-05\\
0.476	1.32939097121246e-05\\
0.478	1.47250563975229e-05\\
0.48	1.97848601640251e-05\\
0.482	2.52221023504418e-05\\
0.484	3.06579247259395e-05\\
0.486	3.58165222247715e-05\\
0.488	4.06340338527112e-05\\
0.49	4.50533916629139e-05\\
0.492	4.90231976265913e-05\\
0.494	5.24975672203384e-05\\
0.496	5.54363098389124e-05\\
0.498	5.78052213839295e-05\\
0.5	5.95763969080402e-05\\
0.502	6.07285210538829e-05\\
0.504	6.12471154970073e-05\\
0.506	6.11247333088131e-05\\
0.508	6.03610967037907e-05\\
0.51	5.89631802505036e-05\\
0.512	5.69452480327311e-05\\
0.514	5.432886297605e-05\\
0.516	5.11429034776096e-05\\
0.518	4.75350150517075e-05\\
0.52	4.36461088743877e-05\\
0.522	3.93357478620922e-05\\
0.524	3.46715739669262e-05\\
0.526	2.9741999435483e-05\\
0.528	2.72634537653923e-05\\
0.53	2.45490063672358e-05\\
0.532	2.15618759091135e-05\\
0.534	1.8338973432044e-05\\
0.536	1.49244868195028e-05\\
0.538	1.415486349804e-05\\
0.54	1.85066722782381e-05\\
0.542	2.37583522746982e-05\\
0.544	2.92499795128913e-05\\
0.546	3.45856776043062e-05\\
0.548	3.96199323064422e-05\\
0.55	4.42747456468741e-05\\
0.552	4.84863233033307e-05\\
0.554	5.22007754532711e-05\\
0.556	5.53724300595059e-05\\
0.558	5.79632024159258e-05\\
0.56	5.99424140780141e-05\\
0.562	6.12867990283376e-05\\
0.564	6.20323980650023e-05\\
0.566	6.23031185603036e-05\\
0.568	6.19298165448924e-05\\
0.57	6.09160922534302e-05\\
0.572	5.92732986198465e-05\\
0.574	5.70205710047128e-05\\
0.576	5.41848977980608e-05\\
0.578	5.08013047407523e-05\\
0.58	4.69132978063888e-05\\
0.582	4.25738602227237e-05\\
0.584	3.78476415377676e-05\\
0.586	3.28158202513433e-05\\
0.588	2.79586684849808e-05\\
0.59	2.51029547776289e-05\\
0.592	2.19829385465837e-05\\
0.594	1.86407704617177e-05\\
0.596	1.51280426599724e-05\\
0.598	1.26773163064892e-05\\
0.6	1.6484853916815e-05\\
0.602	2.15735905766075e-05\\
0.604	2.70758960709369e-05\\
0.606	3.23737980288574e-05\\
0.608	3.73608386271057e-05\\
0.61	4.1958729752413e-05\\
0.612	4.61040989815706e-05\\
0.614	4.974375950106e-05\\
0.616	5.31118866625595e-05\\
0.618	5.59482432514799e-05\\
0.62	5.82006213202827e-05\\
0.622	5.98414355677202e-05\\
0.624	6.085104561264e-05\\
0.626	6.12176656773366e-05\\
0.628	6.09373215458772e-05\\
0.63	6.00138136867509e-05\\
0.632	5.8458670303018e-05\\
0.634	5.62910928295897e-05\\
0.636	5.3537916333774e-05\\
0.638	5.02336367644924e-05\\
0.64	4.64206107882645e-05\\
0.642	4.21496455570973e-05\\
0.644	3.74814498403347e-05\\
0.646	3.24900516704893e-05\\
0.648	2.72710332410142e-05\\
0.65	2.35288894410862e-05\\
0.652	2.04274280453177e-05\\
0.654	1.71485896575266e-05\\
0.656	1.3760233117932e-05\\
0.658	1.08609976453636e-05\\
0.66	1.67475173055739e-05\\
0.662	2.25849654433859e-05\\
0.664	2.81635032618237e-05\\
0.666	3.34206376972622e-05\\
0.668	3.82976345629953e-05\\
0.67	4.27401410888886e-05\\
0.672	4.66987881917358e-05\\
0.674	5.01297453270101e-05\\
0.676	5.29952168465893e-05\\
0.678	5.52638732495651e-05\\
0.68	5.69112128429867e-05\\
0.682	5.79198509494072e-05\\
0.684	5.8334160646051e-05\\
0.686	5.86923356049454e-05\\
0.688	5.84220514514638e-05\\
0.69	5.75278481109285e-05\\
0.692	5.602147318323e-05\\
0.694	5.39217128226682e-05\\
0.696	5.1254184322123e-05\\
0.698	4.80511055630293e-05\\
0.7	4.43510750727387e-05\\
0.71	2.02786550689353e-05\\
0.72	2.0693224986703e-05\\
0.73	4.47302340365136e-05\\
0.74	5.75963038815034e-05\\
0.75	5.55131736526873e-05\\
0.76	4.2330538276712e-05\\
0.77	2.09522204673127e-05\\
0.78	2.43735283290466e-05\\
0.79	4.24544732783782e-05\\
0.8	5.25703522394354e-05\\
0.81	4.90608301922446e-05\\
0.82	3.41070128815381e-05\\
0.83	1.85447751971745e-05\\
0.84	2.78460062816218e-05\\
0.85	4.25725015383416e-05\\
0.86	4.82850944150059e-05\\
0.87	4.12642553577614e-05\\
0.88	2.33649175532945e-05\\
0.89	1.01705792776065e-05\\
0.9	2.75957147843204e-05\\
0.91	4.21468636054546e-05\\
0.92	4.61277766645432e-05\\
0.93	3.78035778603656e-05\\
0.94	2.01009551778132e-05\\
0.95	8.52309625849911e-06\\
0.96	2.46947441474514e-05\\
0.97	3.66307954581341e-05\\
0.98	3.80789065012332e-05\\
0.99	2.83413768203202e-05\\
1	1.34935726762403e-05\\
};
\addplot [mycolor4,     dash dot,       mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.000277772184580696\\
-0.99	0.000357830180990094\\
-0.98	0.000345217294810517\\
-0.97	0.000254600834105255\\
-0.96	0.000226629890297319\\
-0.95	0.000281989215997088\\
-0.94	0.000316622406389219\\
-0.93	0.000368297360686929\\
-0.92	0.000346441428799967\\
-0.91	0.000262295836142568\\
-0.9	0.00025913391558035\\
-0.89	0.000333412984250372\\
-0.88	0.000436004105663031\\
-0.87	0.000540144048530326\\
-0.86	0.000566351390275197\\
-0.85	0.000536251166077482\\
-0.84	0.000525693976355557\\
-0.83	0.00057536152165922\\
-0.82	0.000705048358492301\\
-0.81	0.000838426538025753\\
-0.8	0.000979563725942673\\
-0.79	0.00123563239989512\\
-0.78	0.00162217497569929\\
-0.77	0.00206188354649289\\
-0.76	0.00253285815216966\\
-0.75	0.00301719483172583\\
-0.74	0.00351000694230466\\
-0.73	0.00402015227786452\\
-0.72	0.00456048669213571\\
-0.71	0.00518570211382299\\
-0.7	0.00596668766221803\\
-0.698	0.00612411428377209\\
-0.696	0.00628166257266922\\
-0.694	0.0064392234811023\\
-0.692	0.00659669453763418\\
-0.69	0.00675397925280647\\
-0.688	0.00691098640418425\\
-0.686	0.00706762921507333\\
-0.684	0.00722382444201915\\
-0.682	0.00737949138682254\\
-0.68	0.00753455084913396\\
-0.678	0.00768892403575412\\
-0.676	0.00784253144262086\\
-0.674	0.0079952917250879\\
-0.672	0.00814712057153607\\
-0.67	0.00829792959470879\\
-0.668	0.00844763603696273\\
-0.666	0.00859613489330052\\
-0.664	0.00874328212426195\\
-0.662	0.00888899805381098\\
-0.66	0.00903316687394352\\
-0.658	0.00917564333959321\\
-0.656	0.00931628360520394\\
-0.654	0.00945493295904212\\
-0.652	0.00959142537753147\\
-0.65	0.00972558319323074\\
-0.648	0.00986829278374598\\
-0.646	0.0100122770767405\\
-0.644	0.0101513110580321\\
-0.642	0.0102850256828736\\
-0.64	0.0104130696530943\\
-0.638	0.0105351113097946\\
-0.636	0.0106508422184034\\
-0.634	0.0107600719914063\\
-0.632	0.0108624433691596\\
-0.63	0.0109577130316083\\
-0.628	0.0110456629753278\\
-0.626	0.0111261010662645\\
-0.624	0.0111988613070771\\
-0.622	0.0112638038150604\\
-0.62	0.011320814510537\\
-0.618	0.0113698045198392\\
-0.616	0.0114238300745789\\
-0.614	0.0114736084228087\\
-0.612	0.0115159154728909\\
-0.61	0.0115504619899685\\
-0.608	0.0115771817945197\\
-0.606	0.0115956674851548\\
-0.604	0.0116055672433651\\
-0.602	0.0116066270013085\\
-0.6	0.0115986085797187\\
-0.598	0.0115812913783929\\
-0.596	0.0115544739281349\\
-0.594	0.0115179752840801\\
-0.592	0.0114716362433978\\
-0.59	0.0114153203739433\\
-0.588	0.0113489148440007\\
-0.586	0.0112723310472233\\
-0.584	0.011185505020515\\
-0.582	0.011088397656498\\
-0.58	0.0109809947156134\\
-0.578	0.0108633066462874\\
-0.576	0.0107355985275796\\
-0.574	0.0105977679662957\\
-0.572	0.0104498051810377\\
-0.57	0.0102918018120446\\
-0.568	0.0101238717991056\\
-0.566	0.00994615078121359\\
-0.564	0.00975879537573924\\
-0.562	0.00958664681644329\\
-0.56	0.00941664782072965\\
-0.558	0.0092392507522504\\
-0.556	0.00905438408087702\\
-0.554	0.00886197455503893\\
-0.552	0.00866194938935081\\
-0.55	0.00845427790245928\\
-0.548	0.00823926645125902\\
-0.546	0.00801647640440591\\
-0.544	0.00778584698867034\\
-0.542	0.00754732942777013\\
-0.54	0.00730088986996085\\
-0.538	0.00704651224959119\\
-0.536	0.00678420103641883\\
-0.534	0.00651398382855414\\
-0.532	0.00623591374802947\\
-0.53	0.00595007160153585\\
-0.528	0.00565656777332173\\
-0.526	0.00535554382188178\\
-0.524	0.00504717375728746\\
-0.522	0.00473166498145251\\
-0.52	0.00440948691272165\\
-0.518	0.00408144307873289\\
-0.516	0.0037472528150374\\
-0.514	0.00340821012749136\\
-0.512	0.00307484530104064\\
-0.51	0.00273729907341954\\
-0.508	0.00239602202119848\\
-0.506	0.00205156277225497\\
-0.504	0.00170465155584243\\
-0.502	0.00135641449101364\\
-0.5	0.00100903364819839\\
-0.498	0.000668437747153735\\
-0.496	0.000489734605987107\\
-0.494	0.000808085266234339\\
-0.492	0.00114297262103239\\
-0.49	0.00148251306590905\\
-0.488	0.00182332258074128\\
-0.486	0.00216397163677783\\
-0.484	0.00250366422706596\\
-0.482	0.00284185760145746\\
-0.48	0.00317812508305808\\
-0.478	0.00351209823741628\\
-0.476	0.00384343954434749\\
-0.474	0.00417182831825714\\
-0.472	0.00449695296731699\\
-0.47	0.00481850654175389\\
-0.468	0.00513618411608211\\
-0.466	0.00544968126498518\\
-0.464	0.00575869323523688\\
-0.462	0.00606291458938384\\
-0.46	0.00636203918890033\\
-0.458	0.00665576043505656\\
-0.456	0.00694400899967608\\
-0.454	0.00722627371987888\\
-0.452	0.00750217020689761\\
-0.45	0.00777141461299612\\
-0.448	0.00803402381727697\\
-0.446	0.00828938941129928\\
-0.444	0.00853721497257246\\
-0.442	0.00877721066283581\\
-0.44	0.00900909479240165\\
-0.438	0.00923259539308055\\
-0.436	0.00944745177755429\\
-0.434	0.00965341606375927\\
-0.432	0.00985025464447158\\
-0.43	0.0100377495837524\\
-0.428	0.0102156999242619\\
-0.426	0.0103839228915322\\
-0.424	0.0105422549838247\\
-0.422	0.0106905529387826\\
-0.42	0.0108286945705651\\
-0.418	0.0109565794736014\\
-0.416	0.0110741295915099\\
-0.414	0.0111812896517627\\
-0.412	0.0112780274685807\\
-0.41	0.0113643341180859\\
-0.408	0.0114402239910408\\
-0.406	0.0115057347292783\\
-0.404	0.0115609270525994\\
-0.402	0.011605884483069\\
-0.4	0.0116408869930653\\
-0.398	0.0116659259374291\\
-0.396	0.0116810702180542\\
-0.394	0.0116864885919895\\
-0.392	0.0116823714493255\\
-0.39	0.0116729418053419\\
-0.388	0.0116789046305672\\
-0.386	0.0116774079709539\\
-0.384	0.0116685819916355\\
-0.382	0.0116525543463856\\
-0.38	0.0116330758765279\\
-0.378	0.0116105635685007\\
-0.376	0.0115803869438392\\
-0.374	0.0115424891688683\\
-0.372	0.0114968229245865\\
-0.37	0.0114434507212241\\
-0.368	0.011382237165338\\
-0.366	0.0113131770411952\\
-0.364	0.0112362866108906\\
-0.362	0.011151605880838\\
-0.36	0.0110592006979116\\
-0.358	0.0109591645582048\\
-0.356	0.0108516561146496\\
-0.354	0.0107386858402713\\
-0.352	0.0106287733975331\\
-0.35	0.0105135554559814\\
-0.348	0.0103931758270016\\
-0.346	0.0102677867797534\\
-0.344	0.0101375498861487\\
-0.342	0.0100026968890196\\
-0.34	0.00986340780821593\\
-0.338	0.0097198351744204\\
-0.336	0.00957218218230768\\
-0.334	0.00942066356709198\\
-0.332	0.00926550581427293\\
-0.33	0.00910694723026861\\
-0.328	0.00894523786511217\\
-0.326	0.00878063927989409\\
-0.324	0.00861342415333904\\
-0.322	0.00844387572369517\\
-0.32	0.008272287064115\\
-0.318	0.00809896019181218\\
-0.316	0.0079242050134303\\
-0.314	0.0077483381113779\\
-0.312	0.00757168137817602\\
-0.31	0.00739456050819666\\
-0.308	0.00721730335848822\\
-0.306	0.0070402381926918\\
-0.304	0.00686369182420009\\
-0.302	0.00668798767682149\\
-0.3	0.00651344378313648\\
-0.29	0.00566862404941898\\
-0.28	0.00495006545889851\\
-0.27	0.00431563492756044\\
-0.26	0.00370744941430519\\
-0.25	0.00325259031139561\\
-0.24	0.00282165317162012\\
-0.23	0.00236235886332583\\
-0.22	0.00196195840482724\\
-0.21	0.00159341066517641\\
-0.2	0.00121866854801773\\
-0.19	0.000850470448045252\\
-0.18	0.000695407866001942\\
-0.17	0.000579606078539098\\
-0.16	0.000488346338254316\\
-0.15	0.00041897351604316\\
-0.14	0.000344580479450415\\
-0.13	0.000361288331697592\\
-0.12	0.000461273733724457\\
-0.11	0.000484654779863385\\
-0.1	0.000435011239693872\\
-0.09	0.000457464421492673\\
-0.08	0.00039724221266949\\
-0.07	0.000276229407407431\\
-0.06	0.000235235088276639\\
-0.05	0.00030544576123905\\
-0.04	0.00030297408963249\\
-0.03	0.000357652375936184\\
-0.02	0.000355981379222947\\
-0.01	0.000291443887327451\\
0	0.000192177208793359\\
0.01	0.000185601262490205\\
0.02	0.000199296057189823\\
0.03	0.000260560736108753\\
0.04	0.000273830784022503\\
0.05	0.00024019338156045\\
0.06	0.000178049429949374\\
0.07	0.000122843092649303\\
0.08	0.000120105645523921\\
0.09	0.000138702717435233\\
0.1	0.000152124825366701\\
0.11	0.00016256288617564\\
0.12	0.000193891788070564\\
0.13	0.00021634807624484\\
0.14	0.000242784710446791\\
0.15	0.000315608445423388\\
0.16	0.000428153579888975\\
0.17	0.000561338006721431\\
0.18	0.000733508741505135\\
0.19	0.000896480455438082\\
0.2	0.00104975246280734\\
0.21	0.00120588507804995\\
0.22	0.00138135739391617\\
0.23	0.00168034609431106\\
0.24	0.00205720928585441\\
0.25	0.00250785979460251\\
0.26	0.00303714649659334\\
0.27	0.00364410444322219\\
0.28	0.0043230454000071\\
0.29	0.00506384195784494\\
0.3	0.00584915787460677\\
0.302	0.0060097914562207\\
0.304	0.00617120148786879\\
0.306	0.00633320254027135\\
0.308	0.00649560616667374\\
0.31	0.00665822153583461\\
0.312	0.00682085608981361\\
0.314	0.00698712649155857\\
0.316	0.00715375012908178\\
0.318	0.00732052055454147\\
0.32	0.00748717810679666\\
0.322	0.00765346327818233\\
0.324	0.00781917538736169\\
0.326	0.00798410753502836\\
0.328	0.0081480467929268\\
0.33	0.00831077441826752\\
0.332	0.00847206609466099\\
0.334	0.00863169220114559\\
0.336	0.00878941811129078\\
0.338	0.00894500452463062\\
0.34	0.00909820783286062\\
0.342	0.00924878052320612\\
0.344	0.00939647162128964\\
0.346	0.00954102717546921\\
0.348	0.00968219078415064\\
0.35	0.00981970416701082\\
0.352	0.00995330778023444\\
0.354	0.0100827414750535\\
0.356	0.0102077451979008\\
0.358	0.0103280597294481\\
0.36	0.0104434274588011\\
0.362	0.0105535931880291\\
0.364	0.0106583049612966\\
0.366	0.0107573149118542\\
0.368	0.0108503801194387\\
0.37	0.010937302566464\\
0.372	0.0110178477182301\\
0.374	0.0110917595244332\\
0.376	0.01115882221159\\
0.378	0.0112188289262895\\
0.38	0.0112715824959648\\
0.382	0.0113168961484086\\
0.384	0.0113545941816681\\
0.386	0.0113845125762607\\
0.388	0.0114064995422316\\
0.39	0.0114204159942248\\
0.392	0.0114669840128957\\
0.394	0.0115122147991869\\
0.396	0.0115492123263488\\
0.398	0.0115774878389558\\
0.4	0.0115965664487645\\
0.402	0.0116059915902803\\
0.404	0.0116053293680608\\
0.406	0.0115941727453896\\
0.408	0.0115721455257302\\
0.41	0.0115389343117869\\
0.412	0.0114942147850539\\
0.414	0.0114377097433728\\
0.416	0.0113691994287247\\
0.418	0.0112885105268017\\
0.42	0.0111955180784449\\
0.422	0.0110901469250744\\
0.424	0.0109723726706083\\
0.426	0.0108422632391521\\
0.428	0.0106998590417953\\
0.43	0.0105452716907132\\
0.432	0.0103786767422121\\
0.434	0.0102002982666058\\
0.436	0.0100104135774268\\
0.438	0.00980940877852308\\
0.44	0.00959757930621332\\
0.442	0.00937531722811822\\
0.444	0.00914304868110918\\
0.446	0.00890123006769539\\
0.448	0.00865034399609958\\
0.45	0.00839089501133207\\
0.452	0.00812340516710327\\
0.454	0.00785525573384942\\
0.456	0.00758617882283765\\
0.458	0.00730888687982254\\
0.46	0.00702373890821916\\
0.462	0.00673112819223904\\
0.464	0.00643146847340366\\
0.466	0.00612519175307712\\
0.468	0.00581274597548758\\
0.47	0.00549459262625807\\
0.472	0.0051712042887866\\
0.474	0.00484306221154106\\
0.476	0.00451065395619809\\
0.478	0.00417447122454723\\
0.48	0.00383559908812909\\
0.482	0.00350898089937289\\
0.484	0.0031829184887158\\
0.486	0.00285665723619669\\
0.488	0.00253048576965243\\
0.49	0.00220471420981158\\
0.492	0.00187972317643411\\
0.494	0.00155607185314889\\
0.496	0.00123477012042863\\
0.498	0.000918102451960757\\
0.5	0.000612892185655935\\
0.502	0.000349667911124622\\
0.504	0.000477463176997015\\
0.506	0.000793147879513043\\
0.508	0.0011308439588626\\
0.51	0.00147534712663439\\
0.512	0.0018223567442768\\
0.514	0.00217002995152691\\
0.516	0.00251730371452939\\
0.518	0.00286342034942556\\
0.52	0.0032077594955288\\
0.522	0.00354976898745937\\
0.524	0.0038889334100233\\
0.526	0.00422475890095176\\
0.528	0.00455676566899404\\
0.53	0.0048844844723504\\
0.532	0.00520756908634964\\
0.534	0.00552550560688442\\
0.536	0.0058377337444357\\
0.538	0.00614383328514213\\
0.54	0.00644339556222063\\
0.542	0.00673602511213376\\
0.544	0.00702134134415622\\
0.546	0.00729898019179588\\
0.548	0.00756859571994977\\
0.55	0.00782993716730187\\
0.552	0.00808267823191232\\
0.554	0.00832647879814721\\
0.556	0.00856107512711663\\
0.558	0.0087862290701063\\
0.56	0.00900172904907268\\
0.562	0.00920739086777877\\
0.564	0.00940305834394427\\
0.566	0.0095886037550127\\
0.568	0.00976710520863288\\
0.57	0.00998342594007359\\
0.572	0.0101889206953965\\
0.574	0.0103831224056444\\
0.576	0.0105656012173332\\
0.578	0.0107359689211812\\
0.58	0.0108938830377508\\
0.582	0.0110390505085792\\
0.584	0.0111712309457401\\
0.586	0.0112902393974882\\
0.588	0.011395948593132\\
0.59	0.0114883241409587\\
0.592	0.0115673248057252\\
0.594	0.0116329973651914\\
0.596	0.0116854558267884\\
0.598	0.011724874695994\\
0.6	0.0117514876674194\\
0.602	0.0117655857128182\\
0.604	0.011767514584364\\
0.606	0.0117576717584887\\
0.608	0.0117365028523922\\
0.61	0.0117044975516367\\
0.612	0.0116621860290537\\
0.614	0.0116101663188928\\
0.616	0.0115489980136466\\
0.618	0.0114792970503344\\
0.62	0.0114016974972028\\
0.622	0.0113197116227793\\
0.624	0.0112483438091883\\
0.626	0.0111687266926926\\
0.628	0.0110813012003926\\
0.63	0.0109865322224224\\
0.632	0.0108849052029527\\
0.634	0.0107769224949332\\
0.636	0.0106630995172738\\
0.638	0.0105439650519941\\
0.64	0.010420086804651\\
0.642	0.0102919533261793\\
0.644	0.0101600892203127\\
0.646	0.0100250115025162\\
0.648	0.00988722562760249\\
0.65	0.00974722164406545\\
0.652	0.00961449069026277\\
0.654	0.00949892542443977\\
0.656	0.00938065314595399\\
0.658	0.00925975892080259\\
0.66	0.00913632512566315\\
0.662	0.00901044272196008\\
0.664	0.00888228010472637\\
0.666	0.00875182889149784\\
0.668	0.00861916937109669\\
0.67	0.00848438419556733\\
0.672	0.00836025769480234\\
0.674	0.00823860446846399\\
0.676	0.00811632897875787\\
0.678	0.00799317407203526\\
0.68	0.00786887615772667\\
0.682	0.00774317072670465\\
0.684	0.0076157978481884\\
0.686	0.00748650757518493\\
0.688	0.00735506518971756\\
0.69	0.00722125622108408\\
0.692	0.00708489117321524\\
0.694	0.00694580990081485\\
0.696	0.00680388557827448\\
0.698	0.00665902821037394\\
0.7	0.00651118763940092\\
0.71	0.00572853118606406\\
0.72	0.00505427214467544\\
0.73	0.00436056255619695\\
0.74	0.00364946709388434\\
0.75	0.00295466077088936\\
0.76	0.00240509504465987\\
0.77	0.00199126721954159\\
0.78	0.00163915743775885\\
0.79	0.00133730117547698\\
0.8	0.00123214456509178\\
0.81	0.00115819792367903\\
0.82	0.0010141515699883\\
0.83	0.000866262442367515\\
0.84	0.000730412947154613\\
0.85	0.00052396480552724\\
0.86	0.000287979583486463\\
0.87	0.000369656806283092\\
0.88	0.00041817939294146\\
0.89	0.000327518460759393\\
0.9	0.000306629832785981\\
0.91	0.000229093778104339\\
0.92	0.000407643522219563\\
0.93	0.000546782401416377\\
0.94	0.000546820278199442\\
0.95	0.00049196777767275\\
0.96	0.000397507230405403\\
0.97	0.000259935279667049\\
0.98	0.000378965857502801\\
0.99	0.000495551146539666\\
1	0.000484517363667409\\
};
\addplot [mycolor5,     densely dashed, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.0049664546061615\\
-0.99	0.00494506713551448\\
-0.98	0.00485662398650443\\
-0.97	0.004705870870866\\
-0.96	0.00450712982304004\\
-0.95	0.00429934554554554\\
-0.94	0.00413931735196322\\
-0.93	0.00408901781816855\\
-0.92	0.00419302644590742\\
-0.91	0.00446219941983881\\
-0.9	0.00486458064137394\\
-0.89	0.00569252929701388\\
-0.88	0.00690317576540015\\
-0.87	0.00789439542745171\\
-0.86	0.00855734206562878\\
-0.85	0.00892308776136059\\
-0.84	0.00915190139665797\\
-0.83	0.00946689880534686\\
-0.82	0.0100410002420637\\
-0.81	0.0109740651035572\\
-0.8	0.0123697626662156\\
-0.79	0.0143929367870461\\
-0.78	0.0172104036215955\\
-0.77	0.0208955456746554\\
-0.76	0.0254199127340585\\
-0.75	0.0307515616501992\\
-0.74	0.0367990683401758\\
-0.73	0.0436323946576692\\
-0.72	0.0512872109407947\\
-0.71	0.0597212154710123\\
-0.7	0.0687950711029793\\
-0.698	0.0706653945703401\\
-0.696	0.0725483224783297\\
-0.694	0.0744409513396887\\
-0.692	0.0763402112918531\\
-0.69	0.0782428785571502\\
-0.688	0.080145589139849\\
-0.686	0.08204485367779\\
-0.684	0.0839370733672047\\
-0.682	0.0858185568762759\\
-0.68	0.087685538156967\\
-0.678	0.0895341950546614\\
-0.676	0.0913606686026082\\
-0.674	0.0931610828730328\\
-0.672	0.0949315652400129\\
-0.67	0.0966682668915435\\
-0.668	0.0983673834106696\\
-0.666	0.100025175228728\\
-0.664	0.101637987738721\\
-0.662	0.103202270844502\\
-0.66	0.104714597712101\\
-0.658	0.106171682484569\\
-0.656	0.107570396720751\\
-0.654	0.108907784322705\\
-0.652	0.110181074725828\\
-0.65	0.111387694140288\\
-0.648	0.112525274652432\\
-0.646	0.113591661019778\\
-0.644	0.114584915023294\\
-0.642	0.115503317274801\\
-0.64	0.116345366415796\\
-0.638	0.117109775685104\\
-0.636	0.117795466876821\\
-0.634	0.118401561754916\\
-0.632	0.118927371036983\\
-0.63	0.119372381104546\\
-0.628	0.11973623864134\\
-0.626	0.120018733441548\\
-0.624	0.120219779667787\\
-0.622	0.120339395870727\\
-0.62	0.120377684109495\\
-0.618	0.12033480853224\\
-0.616	0.120210973789853\\
-0.614	0.120006403661537\\
-0.612	0.11972132026908\\
-0.61	0.119355924247004\\
-0.608	0.118910376218481\\
-0.606	0.118384779902574\\
-0.604	0.117779167147844\\
-0.602	0.117093485151302\\
-0.6	0.116327586081251\\
-0.598	0.115481219279711\\
-0.596	0.11455402617475\\
-0.594	0.113545537988532\\
-0.592	0.112455176282606\\
-0.59	0.111282256340929\\
-0.588	0.110025993353552\\
-0.586	0.10868551133099\\
-0.584	0.107259854652756\\
-0.582	0.105748002132678\\
-0.58	0.104148883470819\\
-0.578	0.102461397955925\\
-0.576	0.100684435285354\\
-0.574	0.0988168983809309\\
-0.572	0.0968577281010467\\
-0.57	0.0948059297821751\\
-0.568	0.0926606015900716\\
-0.566	0.0904209647252825\\
-0.564	0.0880863956146337\\
-0.562	0.0856564603395163\\
-0.56	0.0831309517142147\\
-0.558	0.0805099296539364\\
-0.556	0.0777937657899595\\
-0.554	0.0749831937443861\\
-0.552	0.0720793671363748\\
-0.55	0.0690839283638105\\
-0.548	0.0659990926607134\\
-0.546	0.0628277541495341\\
-0.544	0.0595736240503955\\
-0.542	0.0562414166558661\\
-0.54	0.0528371074709779\\
-0.538	0.0493683024169119\\
-0.536	0.0458447814297075\\
-0.534	0.0422793218486885\\
-0.532	0.038688980773042\\
-0.53	0.0350971465806608\\
-0.528	0.031536901657395\\
-0.526	0.0280566319752564\\
-0.524	0.0247293921492694\\
-0.522	0.021667913881609\\
-0.52	0.0190451938994418\\
-0.518	0.0173848364707043\\
-0.516	0.0166658096109251\\
-0.514	0.0163790698531656\\
-0.512	0.0177740311975309\\
-0.51	0.0201125739819393\\
-0.508	0.023120890397223\\
-0.506	0.026611317999688\\
-0.504	0.0304394744109737\\
-0.502	0.0344376987183815\\
-0.5	0.0385479921341505\\
-0.498	0.0427306675244041\\
-0.496	0.0469572633605362\\
-0.494	0.0512064054630779\\
-0.492	0.0554613561469944\\
-0.49	0.0597085304530806\\
-0.488	0.0639365762051059\\
-0.486	0.0681357902466311\\
-0.484	0.0722977397848541\\
-0.482	0.0764150115422229\\
-0.48	0.080481041976595\\
-0.478	0.0844899996150713\\
-0.476	0.0884367011505333\\
-0.474	0.0923165494303617\\
-0.472	0.0961254855209636\\
-0.47	0.0998599496289978\\
-0.468	0.103516847362354\\
-0.466	0.107119427914696\\
-0.464	0.110652499076014\\
-0.462	0.114097653158599\\
-0.46	0.117453536306277\\
-0.458	0.120719092870391\\
-0.456	0.123893539741262\\
-0.454	0.126976338703709\\
-0.452	0.129967167108951\\
-0.45	0.132865887200522\\
-0.448	0.135672514467482\\
-0.446	0.138398994123024\\
-0.444	0.141061716932533\\
-0.442	0.143637181578492\\
-0.44	0.146125288868272\\
-0.438	0.148525891742232\\
-0.436	0.150838771072009\\
-0.434	0.153063614606702\\
-0.432	0.155199999286813\\
-0.43	0.157247377089425\\
-0.428	0.159205064509884\\
-0.426	0.161072235727946\\
-0.424	0.162847919451086\\
-0.422	0.164530999376035\\
-0.42	0.166120218162432\\
-0.418	0.167614184770642\\
-0.416	0.169011384979378\\
-0.414	0.170310194868165\\
-0.412	0.171508897024499\\
-0.41	0.172605699215641\\
-0.408	0.173598755249098\\
-0.406	0.174486187734448\\
-0.404	0.175266112450372\\
-0.402	0.1759366640145\\
-0.4	0.176496022549344\\
-0.398	0.176942441034098\\
-0.396	0.177274273029732\\
-0.394	0.177490000462492\\
-0.392	0.177588261149572\\
-0.39	0.177567875749008\\
-0.388	0.177427873815548\\
-0.386	0.177167518644263\\
-0.384	0.176786330585388\\
-0.382	0.176284108517276\\
-0.38	0.175660949170291\\
-0.378	0.174917264003306\\
-0.376	0.174053793346772\\
-0.374	0.173071617542842\\
-0.372	0.171972164833756\\
-0.37	0.170757215775483\\
-0.368	0.169428903984139\\
-0.366	0.167989713058675\\
-0.364	0.166442469564348\\
-0.362	0.164790332007322\\
-0.36	0.163036775781933\\
-0.358	0.161185574126876\\
-0.356	0.159240775185918\\
-0.354	0.157206675330949\\
-0.352	0.155087788969643\\
-0.35	0.152888815126442\\
-0.348	0.15061460115235\\
-0.346	0.148270103984873\\
-0.344	0.145860349444227\\
-0.342	0.143390390112641\\
-0.34	0.14086526240041\\
-0.338	0.138289943452516\\
-0.336	0.135669308592299\\
-0.334	0.133008090031929\\
-0.332	0.130310837601783\\
-0.33	0.127581882260877\\
-0.328	0.124825303146763\\
-0.326	0.1220448989052\\
-0.324	0.119244164006134\\
-0.322	0.116426270703673\\
-0.32	0.113594057233612\\
-0.318	0.110750022764044\\
-0.316	0.107896329524388\\
-0.314	0.10503481243833\\
-0.312	0.102166996479826\\
-0.31	0.0992941218627413\\
-0.308	0.0964171770680431\\
-0.306	0.0935369396131682\\
-0.304	0.0906540243813519\\
-0.302	0.0877689392602089\\
-0.3	0.0848821477940418\\
-0.29	0.0704449855143335\\
-0.28	0.0561484001309649\\
-0.27	0.0425365207428568\\
-0.26	0.0309659004603063\\
-0.25	0.0242149307524612\\
-0.24	0.0229240822454518\\
-0.23	0.0245837618570371\\
-0.22	0.0243136217682934\\
-0.21	0.0198982072648341\\
-0.2	0.0124295395607547\\
-0.19	0.0136533038179335\\
-0.18	0.0286537053081497\\
-0.17	0.0453306101319274\\
-0.16	0.0588284758306226\\
-0.15	0.0664996300272832\\
-0.14	0.0658356458390437\\
-0.13	0.0561017404621224\\
-0.12	0.0384160403484915\\
-0.11	0.0188697075135844\\
-0.1	0.0229359147645203\\
-0.09	0.0432617859982756\\
-0.08	0.0629377590521198\\
-0.07	0.0748415565697439\\
-0.06	0.0774758313850632\\
-0.05	0.0710224010736791\\
-0.04	0.0573516602755399\\
-0.03	0.0394673672209648\\
-0.02	0.0208469396251764\\
-0.01	0.0110439938937688\\
0	0.00842623319262201\\
0.01	0.0121841250292735\\
0.02	0.0119113975329943\\
0.03	0.0113805878256571\\
0.04	0.0134603086185615\\
0.05	0.0157206987646483\\
0.06	0.0176144929817248\\
0.07	0.0212256308826504\\
0.08	0.0224930629528759\\
0.09	0.0213691570237672\\
0.1	0.0187153351586153\\
0.11	0.0157671769773605\\
0.12	0.0148571237842892\\
0.13	0.014333667475773\\
0.14	0.0141260779750404\\
0.15	0.0140389890950298\\
0.16	0.0138181392321065\\
0.17	0.0132520097789886\\
0.18	0.012221689649848\\
0.19	0.0107429790152494\\
0.2	0.0089199211416771\\
0.21	0.00683172236415808\\
0.22	0.00727820791707572\\
0.23	0.011272873364067\\
0.24	0.0154233296333586\\
0.25	0.019671858987236\\
0.26	0.0243569423754526\\
0.27	0.029982760163029\\
0.28	0.0367728776595179\\
0.29	0.0448272175316028\\
0.3	0.0540604549456408\\
0.302	0.0560259649127345\\
0.304	0.0580241170499492\\
0.306	0.0600514008294567\\
0.308	0.0621040949487624\\
0.31	0.0641782984118813\\
0.312	0.0662699631652012\\
0.314	0.0683749277763897\\
0.316	0.0704889516346221\\
0.318	0.0726077491509502\\
0.32	0.0747270234483773\\
0.322	0.0768424990508281\\
0.324	0.0789499531081625\\
0.326	0.0810452447289398\\
0.328	0.0831243420338675\\
0.33	0.0851833465884941\\
0.332	0.0872185149240284\\
0.334	0.0892262769081348\\
0.336	0.0912032507832797\\
0.338	0.0931462547467012\\
0.34	0.0950523150035298\\
0.342	0.0969186702813236\\
0.344	0.0987427728498473\\
0.346	0.100522286143522\\
0.348	0.102255079134683\\
0.35	0.103939217652974\\
0.352	0.105572952889361\\
0.354	0.107154707361504\\
0.356	0.108683058650324\\
0.358	0.110156721245294\\
0.36	0.111574526857308\\
0.362	0.112935403573794\\
0.364	0.114238354239912\\
0.366	0.115482434453086\\
0.368	0.116666730555512\\
0.37	0.117790338000754\\
0.372	0.118852340457169\\
0.374	0.119851789992214\\
0.376	0.120787688658774\\
0.378	0.121658971778042\\
0.38	0.122464493183264\\
0.382	0.123203012656202\\
0.384	0.123873185753154\\
0.386	0.124473556181181\\
0.388	0.125002550847906\\
0.39	0.125458477670065\\
0.392	0.125839526188416\\
0.394	0.126143770998654\\
0.396	0.126369177971144\\
0.398	0.12651361319609\\
0.4	0.126574854556218\\
0.402	0.126550605795584\\
0.404	0.126438512921669\\
0.406	0.126236182748533\\
0.408	0.125941203361417\\
0.41	0.125551166258418\\
0.412	0.125063689902858\\
0.414	0.124476444400661\\
0.416	0.12378717700134\\
0.418	0.122993738108428\\
0.42	0.122094107476561\\
0.422	0.121086420267105\\
0.424	0.119968992633388\\
0.426	0.11874034650955\\
0.428	0.117399233284441\\
0.43	0.115944656053149\\
0.432	0.114375890155069\\
0.434	0.112692501726491\\
0.436	0.110894364020076\\
0.438	0.10898167127065\\
0.44	0.106954949918038\\
0.442	0.104815067031616\\
0.444	0.102563235818626\\
0.446	0.100201018137476\\
0.448	0.0977303239794277\\
0.45	0.0951534079258458\\
0.452	0.0924728626333779\\
0.454	0.089691609447165\\
0.456	0.0868128862915045\\
0.458	0.0838402330390434\\
0.46	0.0807774746160929\\
0.462	0.0776287021633249\\
0.464	0.0743982526436559\\
0.466	0.0710906873772753\\
0.468	0.0677107700993289\\
0.47	0.0642634452950599\\
0.472	0.0607538178012092\\
0.474	0.0571871350217338\\
0.476	0.05409451435372\\
0.478	0.0519350778854344\\
0.48	0.0497360323846956\\
0.482	0.0474998669299925\\
0.484	0.0452290546389826\\
0.486	0.042926045396292\\
0.488	0.0405932598521175\\
0.49	0.038233084826955\\
0.492	0.0358478702868169\\
0.494	0.0334399281140471\\
0.496	0.031011533018669\\
0.498	0.0285649261650655\\
0.5	0.0261023225344769\\
0.502	0.0236259239337878\\
0.504	0.0211379414208321\\
0.506	0.0186406350483071\\
0.508	0.0161363887585183\\
0.51	0.0145044746992609\\
0.512	0.0162093122663177\\
0.514	0.0198579228463843\\
0.516	0.0235573659761314\\
0.518	0.0272280322963783\\
0.52	0.0308636445694231\\
0.522	0.0344622381048003\\
0.524	0.0380219977356683\\
0.526	0.0415412326023571\\
0.528	0.0450183537843265\\
0.53	0.0484518531981086\\
0.532	0.0518402832422137\\
0.534	0.0551822371017949\\
0.536	0.0584763298139859\\
0.538	0.061741591629854\\
0.54	0.0649674929990691\\
0.542	0.0681418310693466\\
0.544	0.0712627810769317\\
0.546	0.0743284956124475\\
0.548	0.0773370917011759\\
0.55	0.080286641271501\\
0.552	0.0831751646774498\\
0.554	0.0860006270464673\\
0.556	0.0887609372833989\\
0.558	0.0914539495924547\\
0.56	0.0940774673907349\\
0.562	0.0966292494877995\\
0.564	0.0991070183980968\\
0.566	0.101508470641421\\
0.568	0.103831288871756\\
0.57	0.106073155659159\\
0.572	0.108231768732981\\
0.574	0.110304857479006\\
0.576	0.112290200468905\\
0.578	0.114185643787234\\
0.58	0.115989119910712\\
0.582	0.117698666886214\\
0.584	0.11931244754832\\
0.586	0.120828768514673\\
0.588	0.122246098697977\\
0.59	0.123563087077213\\
0.592	0.124778579477549\\
0.594	0.125891634118963\\
0.596	0.126901535706926\\
0.598	0.127807807855246\\
0.6	0.128610223650727\\
0.602	0.129308814191488\\
0.604	0.129903874955825\\
0.606	0.130395969884911\\
0.608	0.130785933091836\\
0.61	0.131074868139195\\
0.612	0.131264144858706\\
0.614	0.13135539371803\\
0.616	0.131350497771684\\
0.618	0.131251582264682\\
0.62	0.131061001988006\\
0.622	0.130781326514985\\
0.624	0.130415323475316\\
0.626	0.129965940049728\\
0.628	0.129436282891789\\
0.63	0.128829596704272\\
0.632	0.12814924171551\\
0.634	0.127398670315617\\
0.636	0.126581403123768\\
0.638	0.125701004765137\\
0.64	0.124761059639749\\
0.642	0.12376514796553\\
0.644	0.122716822373887\\
0.646	0.121619585328381\\
0.648	0.120476867625855\\
0.65	0.119292008224472\\
0.652	0.118068235625086\\
0.654	0.116808651011283\\
0.656	0.115516213329581\\
0.658	0.114193726465305\\
0.66	0.112843828641371\\
0.662	0.111468984137788\\
0.664	0.110071477398755\\
0.666	0.108653409562809\\
0.668	0.107216697419865\\
0.67	0.105763074767248\\
0.672	0.104294096106112\\
0.674	0.102811142589529\\
0.676	0.101315430105203\\
0.678	0.0998080193488486\\
0.68	0.0982898277196279\\
0.682	0.0967616428469035\\
0.684	0.0952241375375841\\
0.686	0.0936778859167927\\
0.688	0.0921233805206126\\
0.69	0.0905610500890583\\
0.692	0.0889912777999869\\
0.694	0.0874144196807523\\
0.696	0.0858308229334332\\
0.698	0.0842408439123961\\
0.7	0.0826448654987247\\
0.71	0.0745922236909564\\
0.72	0.0664874533870981\\
0.73	0.0584801064986951\\
0.74	0.0507868818110683\\
0.75	0.0436623274601966\\
0.76	0.0373473699016826\\
0.77	0.0320121272396854\\
0.78	0.0277114214173066\\
0.79	0.0243673939028727\\
0.8	0.0222015429485409\\
0.81	0.0203177990360433\\
0.82	0.0185270918745331\\
0.83	0.0167635918536919\\
0.84	0.0150162640342777\\
0.85	0.0133238235192729\\
0.86	0.0117545824460547\\
0.87	0.0103784167449218\\
0.88	0.00924106138045641\\
0.89	0.00834977643420809\\
0.9	0.00767337865981889\\
0.91	0.0071527273648013\\
0.92	0.00671629542588951\\
0.93	0.00629850819828986\\
0.94	0.00585538727175717\\
0.95	0.00537930338037893\\
0.96	0.00489611448841778\\
0.97	0.00445435788289246\\
0.98	0.00410584412507402\\
0.99	0.00388581323376961\\
1	0.00379973804205446\\
};
\addplot [mycolor1,     densely dotted, mark=none, line width=\tikzlinewidth, forget plot]
  table[row sep=crcr]{%
-1	0.000460765088798363\\
-0.99	0.000405503885047907\\
-0.98	0.000281023353541532\\
-0.97	0.000193490925661887\\
-0.96	0.000196573167243733\\
-0.95	0.000254490286684889\\
-0.94	0.000329508131677829\\
-0.93	0.000416363866213466\\
-0.92	0.00052128137835514\\
-0.91	0.000647992278211786\\
-0.9	0.00081252920705119\\
-0.89	0.00105000945879201\\
-0.88	0.00139245187059237\\
-0.87	0.0018430438367293\\
-0.86	0.0024065251222391\\
-0.85	0.00308822037974981\\
-0.84	0.00390294094793737\\
-0.83	0.00490320768940402\\
-0.82	0.00605560355628892\\
-0.81	0.00735192210128\\
-0.8	0.00880330255807545\\
-0.79	0.0104698374426222\\
-0.78	0.01239685664721\\
-0.77	0.014496825659184\\
-0.76	0.0167200898673311\\
-0.75	0.0190072866530018\\
-0.74	0.021425865592522\\
-0.73	0.0239960364082651\\
-0.72	0.0263902258677465\\
-0.71	0.0283611012256289\\
-0.7	0.0297161816896429\\
-0.698	0.029906232491545\\
-0.696	0.0300699965912569\\
-0.694	0.0302085038139041\\
-0.692	0.0303231726923694\\
-0.69	0.030415819685168\\
-0.688	0.0304886655654332\\
-0.686	0.0305443385150092\\
-0.684	0.0305858732156919\\
-0.682	0.0306167049653169\\
-0.68	0.0306406575844383\\
-0.678	0.0306619236547168\\
-0.676	0.0306850354882174\\
-0.674	0.0307420060035593\\
-0.672	0.030994349615108\\
-0.67	0.0314955442126276\\
-0.668	0.0319940241875482\\
-0.666	0.0324888505705617\\
-0.664	0.0329790678433592\\
-0.662	0.0334637185107543\\
-0.66	0.033941857997506\\
-0.658	0.0344125694192524\\
-0.656	0.0348749777603577\\
-0.654	0.0353282629931444\\
-0.652	0.0358203749402672\\
-0.65	0.0363499131574387\\
-0.648	0.0368793844477595\\
-0.646	0.0374063905560198\\
-0.644	0.0379746084775309\\
-0.642	0.0390617058553357\\
-0.64	0.0401657968484013\\
-0.638	0.0412833487321599\\
-0.636	0.0424111017294373\\
-0.634	0.0435461366412948\\
-0.632	0.0446859312994937\\
-0.63	0.0458284049118253\\
-0.628	0.0469719494706311\\
-0.626	0.0481154475153677\\
-0.624	0.0492582757029528\\
-0.622	0.0504002938602011\\
-0.62	0.0515418194794966\\
-0.618	0.0526835879729763\\
-0.616	0.0538266994156605\\
-0.614	0.0549725529691756\\
-0.612	0.0561227706629399\\
-0.61	0.0572791126892022\\
-0.608	0.0584433868073078\\
-0.606	0.0596173548153245\\
-0.604	0.0608026392963296\\
-0.602	0.0620006339541714\\
-0.6	0.0632124207973426\\
-0.598	0.0644386972034578\\
-0.596	0.0661479677321404\\
-0.594	0.0679618621318948\\
-0.592	0.0698096414795477\\
-0.59	0.0716886767273415\\
-0.588	0.0735959599595249\\
-0.586	0.0755281237484401\\
-0.584	0.0774814686379008\\
-0.582	0.0794867786151205\\
-0.58	0.0815229851384627\\
-0.578	0.0835609467089855\\
-0.576	0.0855965404305626\\
-0.574	0.0876256397262589\\
-0.572	0.0896441351727863\\
-0.57	0.0916479550569047\\
-0.568	0.0936330853060845\\
-0.566	0.0955955884615552\\
-0.564	0.0975316213848859\\
-0.562	0.0994374514193646\\
-0.56	0.101309470762984\\
-0.558	0.103144208851296\\
-0.556	0.104938342593959\\
-0.554	0.106688704358342\\
-0.552	0.108392287645562\\
-0.55	0.110046250458307\\
-0.548	0.111647916414052\\
-0.546	0.113194773710934\\
-0.544	0.114684472105048\\
-0.542	0.116114818106034\\
-0.54	0.117483768641007\\
-0.538	0.118789423473915\\
-0.536	0.120030016696982\\
-0.534	0.121203907631875\\
-0.532	0.122309571489835\\
-0.53	0.123345590141597\\
-0.528	0.124310643339058\\
-0.526	0.125203500711628\\
-0.524	0.126023014831287\\
-0.522	0.126768115602233\\
-0.52	0.127437806185158\\
-0.518	0.128031160613561\\
-0.516	0.128547323202286\\
-0.514	0.128985509788131\\
-0.512	0.129345010781206\\
-0.51	0.129625195945533\\
-0.508	0.129825520770187\\
-0.506	0.129945534239972\\
-0.504	0.12998488776865\\
-0.502	0.12994334501938\\
-0.5	0.12982079230783\\
-0.498	0.129617249263004\\
-0.496	0.129332879410952\\
-0.494	0.128968000345895\\
-0.492	0.12852309316275\\
-0.49	0.127998810843223\\
-0.488	0.127395985314547\\
-0.486	0.126715632934118\\
-0.484	0.125961338523945\\
-0.482	0.125160684499967\\
-0.48	0.124288817175517\\
-0.478	0.123334723626555\\
-0.476	0.122300208394369\\
-0.474	0.121216152968415\\
-0.472	0.120089384934225\\
-0.47	0.11890237771635\\
-0.468	0.117658371929451\\
-0.466	0.116360757736827\\
-0.464	0.115013033270046\\
-0.462	0.113618759170614\\
-0.46	0.112181510340437\\
-0.458	0.110704826266364\\
-0.456	0.109192161543069\\
-0.454	0.107646838434158\\
-0.452	0.106072003459076\\
-0.45	0.104470590049772\\
-0.448	0.102845289267339\\
-0.446	0.101198530392079\\
-0.444	0.0995324728975073\\
-0.442	0.0978490108959454\\
-0.44	0.0961497906182014\\
-0.438	0.0944362408900919\\
-0.436	0.0927096159303288\\
-0.434	0.090971049158575\\
-0.432	0.0892216161125884\\
-0.43	0.0874624040692784\\
-0.428	0.0856945855800344\\
-0.426	0.0839194928896602\\
-0.424	0.0821386901224979\\
-0.422	0.0803540401872716\\
-0.42	0.0785677635603191\\
-0.418	0.0767824864299458\\
-0.416	0.0750012760901816\\
-0.414	0.0732276619223\\
-0.412	0.071465640758752\\
-0.41	0.0697196658516649\\
-0.408	0.0679946190388131\\
-0.406	0.0662957659975827\\
-0.404	0.0646286946998936\\
-0.402	0.0629992373442225\\
-0.4	0.0614133761790897\\
-0.398	0.0598771337990085\\
-0.396	0.0583964487563908\\
-0.394	0.0569770377654057\\
-0.392	0.055624246443408\\
-0.39	0.0543428914832556\\
-0.388	0.0531370983695374\\
-0.386	0.0520101401676435\\
-0.384	0.0509642843708121\\
-0.382	0.0500006560524327\\
-0.38	0.0491191263554557\\
-0.378	0.0483182353771005\\
-0.376	0.0475951575676013\\
-0.374	0.0469457157919533\\
-0.372	0.0463644473271331\\
-0.37	0.0458447215950911\\
-0.368	0.0453789058098828\\
-0.366	0.0449585714300094\\
-0.364	0.0445747317703349\\
-0.362	0.0442180996021545\\
-0.36	0.0438793531199094\\
-0.358	0.0435493991618104\\
-0.356	0.04321962379672\\
-0.354	0.0428821220359988\\
-0.352	0.0426334918827056\\
-0.35	0.0423428932305477\\
-0.348	0.0420860595291828\\
-0.346	0.041851936890276\\
-0.344	0.0416007205812469\\
-0.342	0.0413331244500735\\
-0.34	0.041050416677899\\
-0.338	0.0407543776629025\\
-0.336	0.0404572920767511\\
-0.334	0.0402180224993169\\
-0.332	0.0399593024992977\\
-0.33	0.0396827117493128\\
-0.328	0.039390082665026\\
-0.326	0.0390916389747012\\
-0.324	0.0388652444719434\\
-0.322	0.0386440732213817\\
-0.32	0.038428152775483\\
-0.318	0.0382172994063834\\
-0.316	0.0380110941756723\\
-0.314	0.0378088693377067\\
-0.312	0.0376097050996917\\
-0.31	0.0374124362872911\\
-0.308	0.0372156680345836\\
-0.306	0.0370177992629896\\
-0.304	0.0368170524592145\\
-0.302	0.0366115081210434\\
-0.3	0.0363991422146164\\
-0.29	0.0351616954378912\\
-0.28	0.0334551139393486\\
-0.27	0.0311141720402973\\
-0.26	0.0281200796719978\\
-0.25	0.0246408787568566\\
-0.24	0.0210302884343898\\
-0.23	0.0177373177631054\\
-0.22	0.015102416938904\\
-0.21	0.0133801547985828\\
-0.2	0.0120914710050755\\
-0.19	0.0100950139643923\\
-0.18	0.00862988697415432\\
-0.17	0.00720459757503729\\
-0.16	0.00520838614945017\\
-0.15	0.00382305271277268\\
-0.14	0.00283049020366521\\
-0.13	0.00283977194514454\\
-0.12	0.00324196160366338\\
-0.11	0.00313303894853078\\
-0.1	0.00275763216475895\\
-0.09	0.00236251944941576\\
-0.08	0.00201876660926019\\
-0.07	0.00137755421277721\\
-0.06	0.0012840571885952\\
-0.05	0.00156264648646303\\
-0.04	0.00165791126492386\\
-0.03	0.00143261964259012\\
-0.02	0.00109031445657479\\
-0.01	0.000902079144974049\\
0	0.000858329560527272\\
0.01	0.000829834783554078\\
0.02	0.000937252410946915\\
0.03	0.00101998793293719\\
0.04	0.00104499966870618\\
0.05	0.000927070756756761\\
0.06	0.000611778123201189\\
0.07	0.000719137381865385\\
0.08	0.00124831259388939\\
0.09	0.00156177543463158\\
0.1	0.00149445333530355\\
0.11	0.00111955728542591\\
0.12	0.000875750415008436\\
0.13	0.00129190190210177\\
0.14	0.00173013009973768\\
0.15	0.00200265757110309\\
0.16	0.00223429633365965\\
0.17	0.00256239426688962\\
0.18	0.00304976378519584\\
0.19	0.00369987504556529\\
0.2	0.00449128575647112\\
0.21	0.00549088504054183\\
0.22	0.00661176657269391\\
0.23	0.00780916891571064\\
0.24	0.00908175821252615\\
0.25	0.0104356356730489\\
0.26	0.0118661396634551\\
0.27	0.013351229039049\\
0.28	0.0148622064260141\\
0.29	0.0163875286056826\\
0.3	0.0188709964720843\\
0.302	0.019413499177688\\
0.304	0.0199560189525998\\
0.306	0.0204975861772992\\
0.308	0.0210372648527528\\
0.31	0.0215741548619695\\
0.312	0.0221073931385449\\
0.314	0.0226361538255416\\
0.316	0.0231596475658223\\
0.318	0.0236771201172535\\
0.32	0.0241878505282018\\
0.322	0.0246911491363517\\
0.324	0.0251863556641504\\
0.326	0.0256728376751837\\
0.328	0.0261499896273898\\
0.33	0.0266172327127292\\
0.332	0.0270740156113659\\
0.334	0.027519816215887\\
0.336	0.0279541443028849\\
0.338	0.0283765450504749\\
0.34	0.0290149278079108\\
0.342	0.0298246920384687\\
0.344	0.0306457723361966\\
0.346	0.0314790822293822\\
0.348	0.0323256426412341\\
0.35	0.0331865558861016\\
0.352	0.0340629753723694\\
0.354	0.0349560717404953\\
0.356	0.0358669963820625\\
0.358	0.0367968434714332\\
0.36	0.0377466117780623\\
0.362	0.0387171676019247\\
0.364	0.0397092101768057\\
0.366	0.0407232408129891\\
0.368	0.0417595369057805\\
0.37	0.0428181317276398\\
0.372	0.0438988006650237\\
0.374	0.0450010542744373\\
0.376	0.0461241382354995\\
0.378	0.0472670399927073\\
0.38	0.0484285016183266\\
0.382	0.0496070382108766\\
0.384	0.0508009609759576\\
0.386	0.0520084040223112\\
0.388	0.053227353845813\\
0.39	0.0544556804641018\\
0.392	0.0556911691970169\\
0.394	0.0569315521547173\\
0.396	0.0581745385885448\\
0.398	0.0594178433689538\\
0.4	0.0606592129736864\\
0.402	0.0618964484916866\\
0.404	0.0631274252676198\\
0.406	0.0643501089273476\\
0.408	0.0655625676317795\\
0.41	0.0670285869459566\\
0.412	0.0688157009786471\\
0.414	0.070610596128359\\
0.416	0.0724103607924919\\
0.418	0.0742121282017217\\
0.42	0.0760130811812355\\
0.422	0.0778104548365136\\
0.424	0.0796015373435421\\
0.426	0.0813836690572169\\
0.428	0.0831542401824107\\
0.43	0.0849106872780684\\
0.432	0.0866504888848516\\
0.434	0.0883711605793311\\
0.436	0.0900702497622994\\
0.438	0.0917453304838176\\
0.44	0.0933939985937998\\
0.442	0.0950138674837478\\
0.444	0.0966025646538069\\
0.446	0.0981577293004439\\
0.448	0.09967701107561\\
0.45	0.101158070119487\\
0.452	0.102598578418359\\
0.454	0.103996222488398\\
0.456	0.105348707337297\\
0.458	0.106653761610779\\
0.46	0.107909143791138\\
0.462	0.109112649282004\\
0.464	0.110262118187877\\
0.466	0.111355443579647\\
0.468	0.112390580028227\\
0.47	0.113365552187531\\
0.472	0.114278463215218\\
0.474	0.11512750283364\\
0.476	0.11591095485399\\
0.478	0.116627204012565\\
0.48	0.117274741997974\\
0.482	0.117868744889398\\
0.484	0.118399629028718\\
0.486	0.118853590739902\\
0.488	0.119229579879649\\
0.49	0.119526673221315\\
0.492	0.11974407552568\\
0.494	0.119881120315997\\
0.496	0.119937270419458\\
0.498	0.119912118337674\\
0.5	0.119805386507021\\
0.502	0.119616927505565\\
0.504	0.119346724257426\\
0.506	0.119008351608553\\
0.508	0.11859758082567\\
0.51	0.118099159504668\\
0.512	0.117519765047761\\
0.514	0.116883908431934\\
0.516	0.116172585149325\\
0.518	0.115386543797406\\
0.52	0.11452665645069\\
0.522	0.113593922350662\\
0.524	0.112589472102598\\
0.526	0.111514572248662\\
0.528	0.110370630062966\\
0.53	0.109159198395786\\
0.532	0.10788198038237\\
0.534	0.106540833826608\\
0.536	0.105137775071589\\
0.538	0.103674982177124\\
0.54	0.10215479723873\\
0.542	0.100579727701842\\
0.544	0.0989524465489858\\
0.546	0.0972757912646386\\
0.548	0.0955527615118829\\
0.55	0.0937865154855679\\
0.552	0.0919803649375226\\
0.554	0.0901377688997459\\
0.556	0.0882623261607098\\
0.558	0.0863577665774715\\
0.56	0.0844279413318543\\
0.562	0.082476812262338\\
0.564	0.0805084404240882\\
0.566	0.0785269740478854\\
0.568	0.0765366360838396\\
0.57	0.074541711527309\\
0.572	0.0725465347316567\\
0.574	0.0705554769140074\\
0.576	0.0685729340542856\\
0.578	0.0666033153728868\\
0.58	0.0646510325452898\\
0.582	0.0627204897705025\\
0.584	0.0608160747509438\\
0.586	0.0589421505615746\\
0.588	0.0571030482828557\\
0.59	0.0553030601442316\\
0.592	0.0535464327714302\\
0.594	0.0518373599553393\\
0.596	0.0501799741676206\\
0.598	0.0485783358504032\\
0.6	0.0470364193212071\\
0.602	0.0455580939854132\\
0.604	0.044147099469996\\
0.606	0.0428070133260864\\
0.608	0.0415412101399674\\
0.61	0.040352811288605\\
0.612	0.0392446252117498\\
0.614	0.0382190789591643\\
0.616	0.0372781428798294\\
0.618	0.0364232515666638\\
0.62	0.035655225410809\\
0.622	0.0349741981553754\\
0.624	0.0343795564441362\\
0.626	0.0339503936070394\\
0.628	0.0336343607398071\\
0.63	0.0333107011783228\\
0.632	0.0330682718371943\\
0.634	0.0329223655559384\\
0.636	0.0328015642548088\\
0.638	0.0326910392662995\\
0.64	0.0325890233380433\\
0.642	0.0324937667329232\\
0.644	0.0325053796775148\\
0.646	0.0326139227523012\\
0.648	0.032751709006653\\
0.65	0.0329125095100728\\
0.652	0.0330903299995458\\
0.654	0.0332794714203823\\
0.656	0.0334745763941683\\
0.658	0.033670662959747\\
0.66	0.033863147226705\\
0.662	0.0340478566619582\\
0.664	0.0342210356599236\\
0.666	0.0343793448816122\\
0.668	0.0345198556338335\\
0.67	0.0346400403312389\\
0.672	0.0347377598650362\\
0.674	0.0348112485074395\\
0.676	0.0348590968186615\\
0.678	0.0348802328960391\\
0.68	0.0348739022129477\\
0.682	0.0348396462355624\\
0.684	0.0347772799747733\\
0.686	0.0346868686237297\\
0.688	0.0345687034435452\\
0.69	0.0344232770850876\\
0.692	0.0342512585680296\\
0.694	0.0340534681739524\\
0.696	0.0338308525432304\\
0.698	0.0335844602908692\\
0.7	0.0333154184706729\\
0.71	0.0316727211823596\\
0.72	0.0296438200025575\\
0.73	0.0273583758559644\\
0.74	0.024911466060288\\
0.75	0.0223675032251248\\
0.76	0.0197736771248698\\
0.77	0.0171798640134479\\
0.78	0.0146555697038165\\
0.79	0.0122863473364816\\
0.8	0.0101972747444313\\
0.81	0.00833938730797044\\
0.82	0.00673613697851112\\
0.83	0.00542098066953663\\
0.84	0.00437612616461988\\
0.85	0.00351146508509115\\
0.86	0.00276604455117126\\
0.87	0.00212780992477022\\
0.88	0.00160192640889648\\
0.89	0.00115298820158067\\
0.9	0.000797839683394564\\
0.91	0.000754480174149398\\
0.92	0.000726576799450404\\
0.93	0.000531204547154166\\
0.94	0.000326388298568202\\
0.95	0.000261628457667286\\
0.96	0.000385046171274179\\
0.97	0.000462631931799748\\
0.98	0.000439958028877869\\
0.99	0.000286025680308362\\
1	7.94950226401296e-05\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/PDF_fermionmass_allsys.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% fermion PDF bands; the DATA lives in PDF_fermionmass_allsys_data.tex (updated by Evaluate_PDF_extrapolations.m)
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.25,...,1},
xlabel style={font=\color{white!15!black}},
xlabel={\bjorx},
ymin=-0.5,
ymax=16,
ytick={0,2,...,16},
ylabel style={font=\color{white!15!black}},
ylabel={\pdf},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
\input{tikz/PDF_fermionmass_allsys_data}
\end{axis}
\end{tikzpicture}%


==> tikz/PDF_fermionmass_allsys_data.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% DATA ONLY -- updated in place by Evaluate_PDF_extrapolations.m (updatePlot).
% Rendered by PDF_fermionmass_allsys.tex (fermion) and
% antiPDF_fermionmass_allsys.tex (antifermion, same data mirrored via pgfplots filters).
%% legend
\addlegendimage{myline2, mark=none, error band legend=mycolor2Light}
\addlegendentry{$\mass = 40$}

\addlegendimage{myline3, mark=none, error band legend=mycolor3Light}
\addlegendentry{$\mass = 20$}

\addlegendimage{myline1, mark=none, error band legend=mycolor1Light}
\addlegendentry{$\mass = 10$}

\addlegendimage{myline4, mark=none, error band legend=mycolor4Light}
\addlegendentry{$\mass = 5$}

\addlegendimage{myline5, mark=none, error band legend=mycolor5Light}
\addlegendentry{$\mass = 2.5$}

\addlegendimage{myline11, mark=none, error band legend=mycolor11Light}
\addlegendentry{$\mass = 1$}

%\addlegendimage{mark=none,color=white}
%\addlegendentry{* preliminarily}


\addplot [myphantomline11, mark=none, forget plot,name path=M1_upper_error]
table[row sep=crcr]{%
	%M1 upper error -- start
-1	0.09391157336759862\\
-0.99	0.08152036218547359\\
-0.98	0.06605132722058799\\
-0.97	0.04702787861924551\\
-0.96	0.02434402091740537\\
-0.95	-0.002019090981500521\\
-0.94	-0.03198365922404385\\
-0.93	-0.0653891417633416\\
-0.92	-0.1019994991746972\\
-0.91	-0.1415108669327245\\
-0.9	-0.1835623138089516\\
-0.89	-0.227640825563394\\
-0.88	-0.2735987926679845\\
-0.87	-0.3216051894277237\\
-0.86	-0.3748601803204995\\
-0.85	-0.4282435595281791\\
-0.84	-0.4813770860379401\\
-0.83	-0.5332882947011174\\
-0.82	-0.5826337678039837\\
-0.81	-0.6315407292411719\\
-0.8	-0.6801005036906135\\
-0.79	-0.7269320863633243\\
-0.78	-0.7694519648421845\\
-0.77	-0.811250678342304\\
-0.76	-0.8529522150521719\\
-0.75	-0.8945262563440938\\
-0.74	-0.9360497220848232\\
-0.73	-0.9777073790332343\\
-0.72	-1.0192870860597\\
-0.71	-1.060470365880227\\
-0.7	-1.099731703403972\\
-0.698	-1.107557854516136\\
-0.696	-1.11567818243521\\
-0.694	-1.123835881662609\\
-0.692	-1.132029831917639\\
-0.69	-1.140258606021859\\
-0.688	-1.148520475038617\\
-0.686	-1.156813414404984\\
-0.684	-1.165135111073874\\
-0.682	-1.17348297168076\\
-0.68	-1.181854131745681\\
-0.678	-1.19024546591715\\
-0.676	-1.198653599260307\\
-0.674	-1.207074919586742\\
-0.672	-1.215505590818196\\
-0.67	-1.223941567370536\\
-0.668	-1.232378609537887\\
-0.666	-1.240812297826364\\
-0.664	-1.249238055877594\\
-0.662	-1.257651163902088\\
-0.66	-1.266046778424527\\
-0.658	-1.274419952515138\\
-0.656	-1.282765656288131\\
-0.654	-1.291078798008067\\
-0.652	-1.299354245701103\\
-0.65	-1.307586849153827\\
-0.648	-1.315771462167824\\
-0.646	-1.32390296492326\\
-0.644	-1.331976286290399\\
-0.642	-1.339986425914289\\
-0.64	-1.347814118651105\\
-0.638	-1.355471400554042\\
-0.636	-1.362900657912375\\
-0.634	-1.370222636861868\\
-0.632	-1.377489356820016\\
-0.63	-1.384699433799163\\
-0.628	-1.391851545149982\\
-0.626	-1.398944428617965\\
-0.624	-1.405976880566842\\
-0.622	-1.412947753446081\\
-0.62	-1.419855952509473\\
-0.618	-1.426700431821022\\
-0.616	-1.433480189588529\\
-0.614	-1.440194262871901\\
-0.612	-1.446672835432219\\
-0.61	-1.45307911213296\\
-0.608	-1.459434040266828\\
-0.606	-1.465736669225571\\
-0.604	-1.471985982248073\\
-0.602	-1.478180893745652\\
-0.6	-1.48432024671982\\
-0.598	-1.490402810303914\\
-0.596	-1.496427277463781\\
-0.594	-1.502392262896465\\
-0.592	-1.507993985763779\\
-0.59	-1.5134148224578\\
-0.588	-1.517533017219128\\
-0.586	-1.520979858775092\\
-0.584	-1.52414195797218\\
-0.582	-1.527160518043006\\
-0.58	-1.53004015291647\\
-0.578	-1.532785404873441\\
-0.576	-1.535400726574094\\
-0.574	-1.537890466841672\\
-0.572	-1.540258859764336\\
-0.57	-1.542510016679971\\
-0.568	-1.544647920624373\\
-0.566	-1.546676422577837\\
-0.564	-1.548599237301478\\
-0.562	-1.55041992579183\\
-0.56	-1.552141941421133\\
-0.558	-1.553768507390399\\
-0.556	-1.555303030014941\\
-0.554	-1.556748565870777\\
-0.552	-1.558108046779005\\
-0.55	-1.559384249580825\\
-0.548	-1.560579652014589\\
-0.546	-1.561697000538936\\
-0.544	-1.562738760648422\\
-0.542	-1.563707286189576\\
-0.54	-1.564604821428085\\
-0.538	-1.565433502878986\\
-0.536	-1.56619536090468\\
-0.534	-1.566892320893629\\
-0.532	-1.567526204970655\\
-0.53	-1.568098732703432\\
-0.528	-1.567795656349253\\
-0.526	-1.566959331856419\\
-0.524	-1.566180493250333\\
-0.522	-1.565461018502422\\
-0.52	-1.564802485464252\\
-0.518	-1.564206166712659\\
-0.516	-1.563673034768114\\
-0.514	-1.563203765871354\\
-0.512	-1.562798744857445\\
-0.51	-1.562458071151564\\
-0.508	-1.562181565902583\\
-0.506	-1.561968771685635\\
-0.504	-1.561818970913255\\
-0.502	-1.56173122957099\\
-0.5	-1.561704349449215\\
-0.498	-1.561736906714034\\
-0.496	-1.561827265682332\\
-0.494	-1.561973593580535\\
-0.492	-1.562173876224485\\
-0.49	-1.562425924247768\\
-0.488	-1.56272739841394\\
-0.486	-1.563075859802642\\
-0.484	-1.563468741455392\\
-0.482	-1.563903384336161\\
-0.48	-1.564377056679028\\
-0.478	-1.564843277633812\\
-0.476	-1.564079854948578\\
-0.474	-1.563270198227011\\
-0.472	-1.562414341502812\\
-0.47	-1.561512353503262\\
-0.468	-1.560564344816996\\
-0.466	-1.55957047461817\\
-0.464	-1.558530956860757\\
-0.462	-1.557446065858999\\
-0.46	-1.556316141173576\\
-0.458	-1.555141591727441\\
-0.456	-1.553922893448917\\
-0.454	-1.552660595997627\\
-0.452	-1.551355344589525\\
-0.45	-1.550007849008291\\
-0.448	-1.548618895190807\\
-0.446	-1.547189343486058\\
-0.444	-1.545720125807301\\
-0.442	-1.544212241664636\\
-0.44	-1.542666753075085\\
-0.438	-1.541084778357031\\
-0.436	-1.539467484825817\\
-0.434	-1.537816080416844\\
-0.432	-1.536131804272035\\
-0.43	-1.534415916334469\\
-0.428	-1.532669686004712\\
-0.426	-1.530894379920467\\
-0.424	-1.529091248928811\\
-0.422	-1.527261514327276\\
-0.42	-1.525406353456489\\
-0.418	-1.523526884732886\\
-0.416	-1.521624152214589\\
-0.414	-1.51969910980271\\
-0.412	-1.517752605168323\\
-0.41	-1.515785363530668\\
-0.408	-1.513797971375128\\
-0.406	-1.511790860233847\\
-0.404	-1.509764290637802\\
-0.402	-1.507718336355327\\
-0.4	-1.505652869032719\\
-0.398	-1.503567543353583\\
-0.396	-1.50146178283431\\
-0.394	-1.499334766373753\\
-0.392	-1.497185415675686\\
-0.39	-1.495012383663084\\
-0.388	-1.492093416133226\\
-0.386	-1.488244770425656\\
-0.384	-1.484360774887024\\
-0.382	-1.48043980127651\\
-0.38	-1.476479959186066\\
-0.378	-1.47247909993737\\
-0.376	-1.468434822442979\\
-0.374	-1.464344480789115\\
-0.372	-1.460205191637452\\
-0.37	-1.456013855633163\\
-0.368	-1.451767161511199\\
-0.366	-1.44746160572097\\
-0.364	-1.443093510665867\\
-0.362	-1.438659044941989\\
-0.36	-1.434154245499449\\
-0.358	-1.429575041623322\\
-0.356	-1.424917280603374\\
-0.354	-1.420176754932437\\
-0.352	-1.415349230842996\\
-0.35	-1.410430477960952\\
-0.348	-1.405416299825017\\
-0.346	-1.400302564990756\\
-0.344	-1.395085238410487\\
-0.342	-1.389760412755416\\
-0.34	-1.385588282506714\\
-0.338	-1.381444462902738\\
-0.336	-1.377069620995301\\
-0.334	-1.372589429380484\\
-0.332	-1.368000558661436\\
-0.33	-1.363299966871515\\
-0.328	-1.358485061684351\\
-0.326	-1.353553503544963\\
-0.324	-1.348503303379089\\
-0.322	-1.343332783592078\\
-0.32	-1.338034693325483\\
-0.318	-1.332402281602539\\
-0.316	-1.326606252174487\\
-0.314	-1.320647039306257\\
-0.312	-1.314525501617654\\
-0.31	-1.308242883230442\\
-0.308	-1.301800796431432\\
-0.306	-1.295201192109683\\
-0.304	-1.288446327643231\\
-0.302	-1.281527309461419\\
-0.3	-1.274418576401553\\
-0.29	-1.236900375110709\\
-0.28	-1.19610829993556\\
-0.27	-1.152514185407834\\
-0.26	-1.106393156025083\\
-0.25	-1.057957913506498\\
-0.24	-1.007195214521634\\
-0.23	-0.9542781389376694\\
-0.22	-0.8992415694557727\\
-0.21	-0.8416973208572743\\
-0.2	-0.7813161032251836\\
-0.19	-0.718244403119686\\
-0.18	-0.6522786255738103\\
-0.17	-0.5656190249626393\\
-0.16	-0.4791529660608557\\
-0.15	-0.4168450618875499\\
-0.14	-0.3560548503355274\\
-0.13	-0.2963386016779477\\
-0.12	-0.2314332894320585\\
-0.11	-0.174318018779707\\
-0.1	-0.124377962119131\\
-0.09	-0.08032870425944422\\
-0.08	-0.04399105096264413\\
-0.07	-0.01228221472025998\\
-0.06	0.02125962942469914\\
-0.05	0.04958903032616079\\
-0.04	0.07288041926074942\\
-0.03	0.08639245356228695\\
-0.02	0.08684356931529684\\
-0.01	0.08627269111498995\\
0	0.08792885292078312\\
0.01	0.1022620335605414\\
0.02	0.11992976179574\\
0.03	0.140239199807696\\
0.04	0.1635068254514141\\
0.05	0.1900062841587958\\
0.06	0.2200777548162914\\
0.07	0.2542484706340585\\
0.08	0.2932884777735668\\
0.09	0.3312663985441377\\
0.1	0.3883281229398861\\
0.11	0.4500429932994355\\
0.12	0.5114106430694628\\
0.13	0.5713073058677943\\
0.14	0.6300459769195803\\
0.15	0.685877826768563\\
0.16	0.7393946801393179\\
0.17	0.7907401908434333\\
0.18	0.8402687118766778\\
0.19	0.8884608529350584\\
0.2	0.9358417682809812\\
0.21	0.9846505333809079\\
0.22	1.033664584637561\\
0.23	1.082913826633991\\
0.24	1.132294847779056\\
0.25	1.181525170100347\\
0.26	1.2301763158481\\
0.27	1.277719659475163\\
0.28	1.323575654026167\\
0.29	1.367165618768431\\
0.3	1.407959970511469\\
0.302	1.415742741132321\\
0.304	1.423392930355102\\
0.306	1.430907675506645\\
0.308	1.438284452342585\\
0.31	1.445520966810962\\
0.312	1.452615160671203\\
0.314	1.459565217887112\\
0.316	1.466369608167266\\
0.318	1.47302706413921\\
0.32	1.479536461711449\\
0.322	1.485897002914239\\
0.324	1.49210851103289\\
0.326	1.498170393611922\\
0.328	1.504082634834394\\
0.33	1.509845493909661\\
0.332	1.515459494383179\\
0.334	1.520925422481701\\
0.336	1.526244324622052\\
0.338	1.531417504087407\\
0.34	1.53644651687756\\
0.342	1.541333166742255\\
0.344	1.546079499409321\\
0.346	1.550687796202721\\
0.348	1.555160566215734\\
0.35	1.559500538639963\\
0.352	1.563710653843452\\
0.354	1.567794537945913\\
0.356	1.571806408970278\\
0.358	1.575714355853771\\
0.36	1.580838056465516\\
0.362	1.589072680655669\\
0.364	1.597218166957116\\
0.366	1.605274312724481\\
0.368	1.613241020498895\\
0.37	1.621139627141112\\
0.372	1.628992811321702\\
0.374	1.636756366931231\\
0.376	1.64442927772972\\
0.378	1.652010704966774\\
0.38	1.659538638822945\\
0.382	1.666997189984741\\
0.384	1.67435476603151\\
0.386	1.681611677737213\\
0.388	1.688768373692398\\
0.39	1.695825427489225\\
0.392	1.702783962133843\\
0.394	1.70965185054273\\
0.396	1.716423161105913\\
0.398	1.723099123228017\\
0.4	1.729703956373794\\
0.402	1.736250644110111\\
0.404	1.742707429410683\\
0.406	1.749073871297984\\
0.408	1.755350224311918\\
0.41	1.761536830140865\\
0.412	1.767634008526695\\
0.414	1.773642049214994\\
0.416	1.779561204259001\\
0.418	1.785391680740896\\
0.42	1.791133633968845\\
0.422	1.796787161202476\\
0.424	1.802352295953073\\
0.426	1.807829002897946\\
0.428	1.813217173441217\\
0.43	1.818516621945782\\
0.432	1.82372708265359\\
0.434	1.828848207303683\\
0.436	1.833879563449924\\
0.438	1.838820633472962\\
0.44	1.843670814273992\\
0.442	1.848429417631378\\
0.444	1.853095671195068\\
0.446	1.857668720088524\\
0.448	1.862147629083104\\
0.45	1.866531385305924\\
0.452	1.870818901439096\\
0.454	1.875046137044148\\
0.456	1.879183401276811\\
0.458	1.883217477970035\\
0.46	1.887146501105113\\
0.462	1.890968571966971\\
0.464	1.89468176673056\\
0.466	1.898284143928987\\
0.468	1.901773752128022\\
0.47	1.90514863734527\\
0.472	1.908406850403658\\
0.474	1.911546454153265\\
0.476	1.914565551876787\\
0.478	1.917462514729021\\
0.48	1.92023517441519\\
0.482	1.922881710121955\\
0.484	1.925400346582912\\
0.486	1.927789360122764\\
0.488	1.930047084460441\\
0.49	1.932171916415728\\
0.492	1.934220232250973\\
0.494	1.936153621865707\\
0.496	1.937957799119017\\
0.498	1.939631344654379\\
0.5	1.941172885681407\\
0.502	1.942581100177505\\
0.504	1.943854720950902\\
0.506	1.944992551139014\\
0.508	1.945993454764387\\
0.51	1.946856330283656\\
0.512	1.947580167745436\\
0.514	1.948164030316074\\
0.516	1.94860705753627\\
0.518	1.948908468442676\\
0.52	1.949067564552004\\
0.522	1.949083830992494\\
0.524	1.948956636922607\\
0.526	1.948685625309642\\
0.528	1.948270556108283\\
0.53	1.947710993534854\\
0.532	1.947006787803686\\
0.534	1.946157933181701\\
0.536	1.945164500736426\\
0.538	1.944026594245906\\
0.54	1.942744468965951\\
0.542	1.941318484370722\\
0.544	1.939749131752947\\
0.546	1.938037008922428\\
0.548	1.936182751625256\\
0.55	1.934187141201685\\
0.552	1.932061220722923\\
0.554	1.929797498287893\\
0.556	1.927395372999354\\
0.558	1.924855959185573\\
0.56	1.922180469619234\\
0.562	1.919370213897049\\
0.564	1.916426596323282\\
0.566	1.913351113407669\\
0.568	1.91014535100049\\
0.57	1.906810981044273\\
0.572	1.903349757939916\\
0.574	1.89976351452712\\
0.576	1.896054157681106\\
0.578	1.892223663530071\\
0.58	1.888274072300185\\
0.582	1.884207482797551\\
0.584	1.880026046539134\\
0.586	1.87573196154749\\
0.588	1.871327465826857\\
0.59	1.866814830541121\\
0.592	1.862196352917011\\
0.594	1.857474348898845\\
0.596	1.852651145584069\\
0.598	1.847729073471717\\
0.6	1.842710458558748\\
0.602	1.837597614321965\\
0.604	1.832392833625746\\
0.606	1.827098380598349\\
0.608	1.821716482521635\\
0.61	1.816249321781029\\
0.612	1.810699027924142\\
0.614	1.805067669877727\\
0.616	1.799357248373436\\
0.618	1.793588652232389\\
0.62	1.787748033079609\\
0.622	1.781834881628106\\
0.624	1.775850741305495\\
0.626	1.769797042301706\\
0.628	1.763675096421897\\
0.63	1.757486092556305\\
0.632	1.751340563958953\\
0.634	1.745263587121956\\
0.636	1.73912888690611\\
0.638	1.732936816886806\\
0.64	1.726687576568312\\
0.642	1.720381212661784\\
0.644	1.714017621244874\\
0.646	1.707596550778416\\
0.648	1.701117605947668\\
0.65	1.694580252288017\\
0.652	1.687983821548456\\
0.654	1.681327517740372\\
0.656	1.674611640625168\\
0.658	1.667960336082715\\
0.66	1.6612376277437\\
0.662	1.654442111309717\\
0.664	1.647572339823522\\
0.666	1.640626831020104\\
0.668	1.633604074681078\\
0.67	1.626502539968115\\
0.672	1.619320682727565\\
0.674	1.61205695271825\\
0.676	1.604709800646913\\
0.678	1.597277685397331\\
0.68	1.589759080904246\\
0.682	1.582152483017322\\
0.684	1.574456416167472\\
0.686	1.566669439856132\\
0.688	1.558790155191644\\
0.69	1.550817211124537\\
0.692	1.54274931056961\\
0.694	1.534634757090197\\
0.696	1.52645126995592\\
0.698	1.518175615898818\\
0.7	1.509806895665376\\
0.71	1.468883320132991\\
0.72	1.438148417896935\\
0.73	1.403170984782345\\
0.74	1.363881183622804\\
0.75	1.319823898011468\\
0.76	1.271053034834604\\
0.77	1.217843941943235\\
0.78	1.160689945706582\\
0.79	1.100287803103457\\
0.8	1.037513339915747\\
0.81	0.9732879974157996\\
0.82	0.9044069645516998\\
0.83	0.8327231817814051\\
0.84	0.7615403739743746\\
0.85	0.7053442673012708\\
0.86	0.6549194792978127\\
0.87	0.6066591825324636\\
0.88	0.5605297787878107\\
0.89	0.5169633279370688\\
0.9	0.4754823031271571\\
0.91	0.4358776079799783\\
0.92	0.3981923750935829\\
0.93	0.3624855305790363\\
0.94	0.3288195728671641\\
0.95	0.2972558327632178\\
0.96	0.2679088180998709\\
0.97	0.2408438125404227\\
0.98	0.2158409296915935\\
0.99	0.1929405349879877\\
1	0.1722878953737562\\
	%M1 upper error -- end
};
% \addlegendentry{$\mass = 1 \vol \rightarrow \infty$; upper error bound}

\addplot [myphantomline11, mark=none, forget plot,name path=M1_lower_error]
table[row sep=crcr]{%
	%M1 lower error -- start
-1	-0.1163860308599958\\
-0.99	-0.1349240803580564\\
-0.98	-0.1555852476045846\\
-0.97	-0.1781618259805381\\
-0.96	-0.2027215864157673\\
-0.95	-0.2293080624962245\\
-0.94	-0.257940109353433\\
-0.93	-0.2885954727232482\\
-0.92	-0.3212088830470413\\
-0.91	-0.3556774193657544\\
-0.9	-0.3918696550442279\\
-0.89	-0.4297460271230215\\
-0.88	-0.4688702511233945\\
-0.87	-0.5114760285684923\\
-0.86	-0.5669022197893235\\
-0.85	-0.6212011103134082\\
-0.84	-0.6739076720201918\\
-0.83	-0.7254728679440802\\
-0.82	-0.7770527327763166\\
-0.81	-0.8266507924519477\\
-0.8	-0.8745817139112314\\
-0.79	-0.9206850540217305\\
-0.78	-0.9642190276130052\\
-0.77	-1.007231838395494\\
-0.76	-1.050584066731047\\
-0.75	-1.094668834799725\\
-0.74	-1.13961680727285\\
-0.73	-1.185257765254\\
-0.72	-1.231605700216436\\
-0.71	-1.278568495623404\\
-0.7	-1.327068787789402\\
-0.698	-1.336959392933434\\
-0.696	-1.347501548058296\\
-0.694	-1.357949279758371\\
-0.692	-1.36829988067525\\
-0.69	-1.378550912042638\\
-0.688	-1.388700206822544\\
-0.686	-1.398745871992703\\
-0.684	-1.408686289936755\\
-0.682	-1.418520118891633\\
-0.68	-1.428246292410101\\
-0.678	-1.43786401780016\\
-0.676	-1.447372773507366\\
-0.674	-1.456772305410963\\
-0.672	-1.466062622010145\\
-0.67	-1.475243988482871\\
-0.668	-1.484316919606506\\
-0.666	-1.493282173560541\\
-0.664	-1.502140736941468\\
-0.662	-1.510893819040804\\
-0.66	-1.519542839555974\\
-0.658	-1.528089415532671\\
-0.656	-1.536535347731513\\
-0.654	-1.544882606053006\\
-0.652	-1.553133314100017\\
-0.65	-1.561289732972445\\
-0.648	-1.569354244404794\\
-0.646	-1.577329333373596\\
-0.644	-1.585217570317591\\
-0.642	-1.593021593128857\\
-0.64	-1.600858446321441\\
-0.638	-1.608714018166411\\
-0.636	-1.616643994278246\\
-0.634	-1.624525850124794\\
-0.632	-1.632305939199448\\
-0.63	-1.639984170796644\\
-0.628	-1.647560545834125\\
-0.626	-1.655035157837239\\
-0.624	-1.662408194231122\\
-0.622	-1.669679937865371\\
-0.62	-1.67685076876777\\
-0.618	-1.683921166096464\\
-0.616	-1.690891710257512\\
-0.614	-1.697763085150104\\
-0.612	-1.704704966784475\\
-0.61	-1.711554144873935\\
-0.608	-1.718289797042178\\
-0.606	-1.724913124244756\\
-0.604	-1.731425513687244\\
-0.602	-1.737828535760661\\
-0.6	-1.744123940499726\\
-0.598	-1.75031365355489\\
-0.596	-1.756399771666538\\
-0.594	-1.762384557627297\\
-0.592	-1.768572750121554\\
-0.59	-1.774783003272163\\
-0.588	-1.782138168101488\\
-0.586	-1.790008107768449\\
-0.584	-1.798007411636797\\
-0.582	-1.805996116564544\\
-0.58	-1.813970880036525\\
-0.578	-1.821928453868925\\
-0.576	-1.829865693490947\\
-0.574	-1.837779563450475\\
-0.572	-1.845667139613593\\
-0.57	-1.853525608524689\\
-0.568	-1.861352264378047\\
-0.566	-1.869144504296939\\
-0.564	-1.876899824159585\\
-0.562	-1.884615827973497\\
-0.56	-1.892290173760299\\
-0.558	-1.899920688352653\\
-0.556	-1.907504946611497\\
-0.554	-1.915040797062074\\
-0.552	-1.922526129997512\\
-0.55	-1.929958901122055\\
-0.548	-1.937337269445882\\
-0.546	-1.944659023609741\\
-0.544	-1.951922126113582\\
-0.542	-1.959124538960524\\
-0.54	-1.966264216983135\\
-0.538	-1.973339101856097\\
-0.536	-1.980347116804853\\
-0.534	-1.987286162209959\\
-0.532	-1.994154111166992\\
-0.53	-2.000948806546459\\
-0.528	-2.007416730191258\\
-0.526	-2.013651135076706\\
-0.524	-2.019830450135094\\
-0.522	-2.025954350025795\\
-0.52	-2.032022342853542\\
-0.518	-2.038033776065189\\
-0.516	-2.043987833659308\\
-0.514	-2.049883536503199\\
-0.512	-2.055719743191557\\
-0.51	-2.06149515138934\\
-0.508	-2.067208299603776\\
-0.506	-2.07285757790911\\
-0.504	-2.078441221433533\\
-0.502	-2.083957279935861\\
-0.5	-2.089403680238274\\
-0.498	-2.094778203605026\\
-0.496	-2.100078489130186\\
-0.494	-2.105302037278196\\
-0.492	-2.110446213558801\\
-0.49	-2.115508262624305\\
-0.488	-2.120485304164985\\
-0.486	-2.125374304720858\\
-0.484	-2.130172128729146\\
-0.482	-2.134875525854975\\
-0.48	-2.139481135433298\\
-0.478	-2.143967889367192\\
-0.476	-2.147836679327345\\
-0.474	-2.151557211123747\\
-0.472	-2.155126303985255\\
-0.47	-2.158540743414587\\
-0.468	-2.161797282060525\\
-0.466	-2.164892640972164\\
-0.464	-2.1678235112912\\
-0.462	-2.170586556435989\\
-0.46	-2.173178414828515\\
-0.458	-2.17559570321135\\
-0.456	-2.17783502622898\\
-0.454	-2.17989297669068\\
-0.452	-2.181766120472498\\
-0.45	-2.183451033945828\\
-0.448	-2.184944298521045\\
-0.446	-2.186242508184005\\
-0.444	-2.187342277784412\\
-0.442	-2.188240252068924\\
-0.44	-2.188933115443705\\
-0.438	-2.18941760244274\\
-0.436	-2.189690508870188\\
-0.434	-2.189748703577079\\
-0.432	-2.189589140825074\\
-0.43	-2.189208873182772\\
-0.428	-2.188605064893387\\
-0.426	-2.187775005646259\\
-0.424	-2.186716124679149\\
-0.422	-2.185426005133134\\
-0.42	-2.183902398577475\\
-0.418	-2.182143239618074\\
-0.416	-2.180146660500458\\
-0.414	-2.177911005611147\\
-0.412	-2.175434845795106\\
-0.41	-2.17271699237376\\
-0.408	-2.16975651078682\\
-0.406	-2.166552733748798\\
-0.404	-2.163105273826954\\
-0.402	-2.159414035342917\\
-0.4	-2.155479225501426\\
-0.398	-2.151301364650049\\
-0.396	-2.146881295574759\\
-0.394	-2.142220191736878\\
-0.392	-2.137319564357892\\
-0.39	-2.132181268259348\\
-0.388	-2.12752813423642\\
-0.386	-2.123544544221661\\
-0.384	-2.119336865484515\\
-0.382	-2.114907471753349\\
-0.38	-2.110259042216925\\
-0.378	-2.10539455097533\\
-0.376	-2.100317254485107\\
-0.374	-2.095030677273985\\
-0.372	-2.089538597860734\\
-0.37	-2.083845020726009\\
-0.368	-2.077954165675358\\
-0.366	-2.071870441807085\\
-0.364	-2.065598423021311\\
-0.362	-2.059142821718122\\
-0.36	-2.052508460793195\\
-0.358	-2.045700244064946\\
-0.356	-2.038723125294407\\
-0.354	-2.031582075987336\\
-0.352	-2.024282052197405\\
-0.35	-2.01682796057873\\
-0.348	-2.009224623965208\\
-0.346	-2.001476746782277\\
-0.344	-1.993588880622959\\
-0.342	-1.985565390343301\\
-0.34	-1.980860268515457\\
-0.338	-1.976790899240965\\
-0.336	-1.972731672484639\\
-0.334	-1.968553188137584\\
-0.332	-1.96425477184989\\
-0.33	-1.959835187921892\\
-0.328	-1.955292480857415\\
-0.326	-1.950624177459042\\
-0.324	-1.945827195816962\\
-0.322	-1.940897892483136\\
-0.32	-1.935837956860109\\
-0.318	-1.930848349164975\\
-0.316	-1.925752358142601\\
-0.314	-1.920543339269801\\
-0.312	-1.915214036308954\\
-0.31	-1.909756636929499\\
-0.308	-1.904162808150552\\
-0.306	-1.898423745304191\\
-0.304	-1.892530224796417\\
-0.302	-1.886484083386658\\
-0.3	-1.880303757808969\\
-0.29	-1.846267204149805\\
-0.28	-1.806344184942822\\
-0.27	-1.759255821486102\\
-0.26	-1.704088310118617\\
-0.25	-1.64025126492223\\
-0.24	-1.56772566523022\\
-0.23	-1.486719777967227\\
-0.22	-1.398038477693291\\
-0.21	-1.303383899091224\\
-0.2	-1.204856684730282\\
-0.19	-1.104488650222374\\
-0.18	-1.004986076388398\\
-0.17	-0.8976509386502408\\
-0.16	-0.7920651212744215\\
-0.15	-0.72256651070008\\
-0.14	-0.658071982407294\\
-0.13	-0.5980486632487118\\
-0.12	-0.5401639726231415\\
-0.11	-0.4882283654726856\\
-0.1	-0.4433419722627631\\
-0.09	-0.4066107196218777\\
-0.08	-0.3753860870375496\\
-0.07	-0.3477486099379749\\
-0.06	-0.3193138716414115\\
-0.05	-0.2913827353871449\\
-0.04	-0.2629219115565403\\
-0.03	-0.2410608657520955\\
-0.02	-0.2313700719786325\\
-0.01	-0.2168432328919602\\
0	-0.1978844302072666\\
0.01	-0.1691640126316126\\
0.02	-0.1347632317300462\\
0.03	-0.09503016502148334\\
0.04	-0.05019098696858112\\
0.05	-0.0008958023630262629\\
0.06	0.05174504364343006\\
0.07	0.1061358382608942\\
0.08	0.1602490131371541\\
0.09	0.1946288684829601\\
0.1	0.2364884956051094\\
0.11	0.2803868501635099\\
0.12	0.3243000169271636\\
0.13	0.3683912363338769\\
0.14	0.4114351627256565\\
0.15	0.4510418596460262\\
0.16	0.4916630877534685\\
0.17	0.5334706087632191\\
0.18	0.5765580458153321\\
0.19	0.6209492105470518\\
0.2	0.6666021241413984\\
0.21	0.7116675931964471\\
0.22	0.7576047793209583\\
0.23	0.8044242332618712\\
0.24	0.8520512911052636\\
0.25	0.900371273993258\\
0.26	0.9492170505907944\\
0.27	0.9983624365902629\\
0.28	1.047526676641597\\
0.29	1.096385472821197\\
0.3	1.144588662806922\\
0.302	1.154119249149971\\
0.304	1.163606401551085\\
0.306	1.17304745911887\\
0.308	1.182439679970329\\
0.31	1.191780362742764\\
0.312	1.201066853228579\\
0.314	1.21029654917436\\
0.316	1.219466866835275\\
0.318	1.228575272766971\\
0.32	1.237619411273944\\
0.322	1.246596928200862\\
0.324	1.255505181235065\\
0.326	1.264342281128429\\
0.328	1.273106102325392\\
0.33	1.281794586359545\\
0.332	1.2904057531055\\
0.334	1.298937701777491\\
0.336	1.307388611555908\\
0.338	1.315756741851643\\
0.34	1.324040432219976\\
0.342	1.332238101937427\\
0.344	1.340348249256536\\
0.346	1.348369450174169\\
0.348	1.356300357582935\\
0.35	1.364139699243376\\
0.352	1.371886276025844\\
0.354	1.379538475719582\\
0.356	1.387044354378613\\
0.358	1.394438343973128\\
0.36	1.401763882275147\\
0.362	1.409036065506399\\
0.364	1.416215600659011\\
0.366	1.423301983767189\\
0.368	1.430294703638734\\
0.37	1.437171906307263\\
0.372	1.443910480940473\\
0.374	1.450554279669304\\
0.376	1.457104036046801\\
0.378	1.463560370433684\\
0.38	1.469885131488664\\
0.382	1.476094097479723\\
0.384	1.482218792766746\\
0.386	1.48825887438096\\
0.388	1.494213890324097\\
0.39	1.500083285372258\\
0.392	1.505865969747652\\
0.394	1.511554111828378\\
0.396	1.517153685939586\\
0.398	1.522663500340484\\
0.4	1.528059361905158\\
0.402	1.533328296028917\\
0.404	1.538502045516517\\
0.406	1.543581008399444\\
0.408	1.548564853213034\\
0.41	1.553453122417023\\
0.412	1.558245336865769\\
0.414	1.56294099957342\\
0.416	1.567539599480568\\
0.418	1.572040615172414\\
0.42	1.57644351850206\\
0.422	1.580747778076834\\
0.424	1.584952862570296\\
0.426	1.589058243827812\\
0.428	1.593063399739149\\
0.43	1.596967816857394\\
0.432	1.600770992749478\\
0.434	1.604472438069591\\
0.436	1.608071678352659\\
0.438	1.611568255530813\\
0.44	1.61496172918109\\
0.442	1.618251677517586\\
0.444	1.621437698145728\\
0.446	1.62451940860011\\
0.448	1.627496446690587\\
0.45	1.630368470683731\\
0.452	1.633135159348559\\
0.454	1.635759094218156\\
0.456	1.638268460786107\\
0.458	1.640674927642863\\
0.46	1.642978775513875\\
0.462	1.645180284884137\\
0.464	1.64727973344194\\
0.466	1.64927739386992\\
0.468	1.651173531636718\\
0.47	1.652968403228172\\
0.472	1.654662254604858\\
0.474	1.656255319928017\\
0.476	1.657747799213928\\
0.478	1.659139637041547\\
0.48	1.660431336083356\\
0.482	1.661623076420215\\
0.484	1.662715023732955\\
0.486	1.663707329501032\\
0.488	1.664600131402653\\
0.49	1.665393553746596\\
0.492	1.666029797179314\\
0.494	1.666545910424949\\
0.496	1.666954885759464\\
0.498	1.667256921820654\\
0.5	1.667452249276838\\
0.502	1.667541131869135\\
0.504	1.667523867364621\\
0.506	1.667400776826032\\
0.508	1.667172218556431\\
0.51	1.666838618764979\\
0.512	1.666400418320729\\
0.514	1.665858094819388\\
0.516	1.665212162585233\\
0.518	1.664463172460476\\
0.52	1.66361171137235\\
0.522	1.66265830338214\\
0.524	1.661603711066928\\
0.526	1.660448547153235\\
0.528	1.659193432356092\\
0.53	1.657839308722671\\
0.532	1.656386958110517\\
0.534	1.65483714394227\\
0.536	1.653190677861128\\
0.538	1.651448462819622\\
0.54	1.649611372908768\\
0.542	1.647680298815631\\
0.544	1.645656118028543\\
0.546	1.643539717558246\\
0.548	1.641332059561022\\
0.55	1.639034070355612\\
0.552	1.636636520604855\\
0.554	1.634148817993545\\
0.556	1.631573576896793\\
0.558	1.62891178948777\\
0.56	1.626164437549252\\
0.562	1.623332488842758\\
0.564	1.620416893710388\\
0.566	1.617418581818073\\
0.568	1.614338459037711\\
0.57	1.611177404509619\\
0.572	1.607936267909257\\
0.574	1.604615866940745\\
0.576	1.601216985078107\\
0.578	1.597740369573287\\
0.58	1.594186729748008\\
0.582	1.590556735584247\\
0.584	1.586851016625745\\
0.586	1.583070161200334\\
0.588	1.579214715970117\\
0.59	1.57528518581367\\
0.592	1.571282034041349\\
0.594	1.567205682941698\\
0.596	1.563056514653727\\
0.598	1.558834872356528\\
0.6	1.554541061764453\\
0.602	1.550175352912785\\
0.604	1.545737982215593\\
0.606	1.541229154774396\\
0.608	1.536649046913255\\
0.61	1.53199780891315\\
0.612	1.527275567915982\\
0.614	1.522482430966319\\
0.616	1.517618488157123\\
0.618	1.512664852245117\\
0.62	1.507637280179199\\
0.622	1.50253809341544\\
0.624	1.497367461257781\\
0.626	1.492125564156674\\
0.628	1.486812596590969\\
0.63	1.481428769729427\\
0.632	1.475864842686629\\
0.634	1.470096922591889\\
0.636	1.464252358814393\\
0.638	1.458331762388014\\
0.64	1.452335788983824\\
0.642	1.446265138234595\\
0.644	1.440120552591649\\
0.646	1.43390281573537\\
0.648	1.427612750567339\\
0.65	1.421251216818223\\
0.652	1.414819108310801\\
0.654	1.40831734992195\\
0.656	1.401745677480188\\
0.658	1.39497989114555\\
0.66	1.388155827876456\\
0.662	1.381274671546082\\
0.664	1.37433757243128\\
0.666	1.36734564492762\\
0.668	1.360299965551409\\
0.67	1.353201571235323\\
0.672	1.346051457907001\\
0.674	1.338850579379322\\
0.676	1.331599846647831\\
0.678	1.324300127188616\\
0.68	1.316952244784182\\
0.682	1.309556979510277\\
0.684	1.302115068049124\\
0.686	1.294627204285823\\
0.688	1.287094039940908\\
0.69	1.279516185564135\\
0.692	1.271894211678415\\
0.694	1.264179109375212\\
0.696	1.25639248252691\\
0.698	1.248556923268103\\
0.7	1.24067273262542\\
0.71	1.201001198878506\\
0.72	1.162798163925085\\
0.73	1.123302114839913\\
0.74	1.082309256891639\\
0.75	1.04019465485949\\
0.76	0.9970353336156349\\
0.77	0.9529012327552261\\
0.78	0.9078482456433659\\
0.79	0.8619098574005941\\
0.8	0.8150883360662675\\
0.81	0.7668554903811543\\
0.82	0.7089590794835637\\
0.83	0.6462042679598095\\
0.84	0.5845554567255832\\
0.85	0.5308153048405323\\
0.86	0.4791533679492436\\
0.87	0.4284150010539705\\
0.88	0.3790854709251616\\
0.89	0.3311206338246952\\
0.9	0.2853224809198742\\
0.91	0.2421639408992798\\
0.92	0.2018096113049932\\
0.93	0.1643575725707592\\
0.94	0.1298570164931765\\
0.95	0.09831772683570467\\
0.96	0.06965930389014943\\
0.97	0.04381569134720899\\
0.98	0.02097178031353916\\
0.99	0.00101739006918386\\
1	-0.01629882355432567\\
	%M1 lower error -- end
};
% \addlegendentry{$\mass = 2.5 \vol \rightarrow \infty$; lower error bound}

\addplot+[myarea11, forget plot] fill between[of=M1_lower_error and M1_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline11, mark=none]
table[row sep=crcr]{%
	%M1 -- start
-1	-0.01123722874619859\\
-0.99	-0.02670185908629141\\
-0.98	-0.04476696019199833\\
-0.97	-0.0655669736806463\\
-0.96	-0.08918878274918099\\
-0.95	-0.1156635767388625\\
-0.94	-0.1449618842887384\\
-0.93	-0.1769923072432949\\
-0.92	-0.2116041911108692\\
-0.91	-0.2485941431492394\\
-0.9	-0.2877159844265897\\
-0.89	-0.3286934263432078\\
-0.88	-0.3712345218956895\\
-0.87	-0.416540608998108\\
-0.86	-0.4708812000549115\\
-0.85	-0.5247223349207937\\
-0.84	-0.5776423790290659\\
-0.83	-0.6293805813225988\\
-0.82	-0.6798432502901501\\
-0.81	-0.7290957608465598\\
-0.8	-0.7773411088009224\\
-0.79	-0.8238085701925274\\
-0.78	-0.8668354962275948\\
-0.77	-0.9092412583688991\\
-0.76	-0.9517681408916094\\
-0.75	-0.9945975455719092\\
-0.74	-1.037833264678836\\
-0.73	-1.081482572143617\\
-0.72	-1.125446393138068\\
-0.71	-1.169519430751815\\
-0.7	-1.213400245596687\\
-0.698	-1.222258623724785\\
-0.696	-1.231589865246753\\
-0.694	-1.24089258071049\\
-0.692	-1.250164856296444\\
-0.69	-1.259404759032249\\
-0.688	-1.268610340930581\\
-0.686	-1.277779643198844\\
-0.684	-1.286910700505314\\
-0.682	-1.296001545286197\\
-0.68	-1.305050212077891\\
-0.678	-1.314054741858655\\
-0.676	-1.323013186383837\\
-0.674	-1.331923612498853\\
-0.672	-1.340784106414171\\
-0.67	-1.349592777926704\\
-0.668	-1.358347764572197\\
-0.666	-1.367047235693453\\
-0.664	-1.375689396409531\\
-0.662	-1.384272491471446\\
-0.66	-1.39279480899025\\
-0.658	-1.401254684023904\\
-0.656	-1.409650502009822\\
-0.654	-1.417980702030537\\
-0.652	-1.42624377990056\\
-0.65	-1.434438291063136\\
-0.648	-1.442562853286309\\
-0.646	-1.450616149148428\\
-0.644	-1.458596928303995\\
-0.642	-1.466504009521573\\
-0.64	-1.474336282486273\\
-0.638	-1.482092709360226\\
-0.636	-1.48977232609531\\
-0.634	-1.497374243493331\\
-0.632	-1.504897648009732\\
-0.63	-1.512341802297904\\
-0.628	-1.519706045492053\\
-0.626	-1.526989793227602\\
-0.624	-1.534192537398982\\
-0.622	-1.541313845655726\\
-0.62	-1.548353360638622\\
-0.618	-1.555310798958743\\
-0.616	-1.56218594992302\\
-0.614	-1.568978674011003\\
-0.612	-1.575688901108347\\
-0.61	-1.582316628503447\\
-0.608	-1.588861918654503\\
-0.606	-1.595324896735164\\
-0.604	-1.601705747967658\\
-0.602	-1.608004714753156\\
-0.6	-1.614222093609773\\
-0.598	-1.620358231929402\\
-0.596	-1.626413524565159\\
-0.594	-1.632388410261881\\
-0.592	-1.638283367942666\\
-0.59	-1.644098912864981\\
-0.588	-1.649835592660308\\
-0.586	-1.655493983271771\\
-0.584	-1.661074684804489\\
-0.582	-1.666578317303775\\
-0.58	-1.672005516476498\\
-0.578	-1.677356929371183\\
-0.576	-1.68263321003252\\
-0.574	-1.687835015146073\\
-0.572	-1.692962999688965\\
-0.57	-1.69801781260233\\
-0.568	-1.70300009250121\\
-0.566	-1.707910463437388\\
-0.564	-1.712749530730532\\
-0.562	-1.717517876882664\\
-0.56	-1.722216057590716\\
-0.558	-1.726844597871526\\
-0.556	-1.731403988313219\\
-0.554	-1.735894681466425\\
-0.552	-1.740317088388259\\
-0.55	-1.74467157535144\\
-0.548	-1.748958460730236\\
-0.546	-1.753178012074339\\
-0.544	-1.757330443381002\\
-0.542	-1.76141591257505\\
-0.54	-1.76543451920561\\
-0.538	-1.769386302367541\\
-0.536	-1.773271238854766\\
-0.534	-1.777089241551794\\
-0.532	-1.780840158068824\\
-0.53	-1.784523769624945\\
-0.528	-1.787606193270256\\
-0.526	-1.790305233466562\\
-0.524	-1.793005471692713\\
-0.522	-1.795707684264109\\
-0.52	-1.798412414158897\\
-0.518	-1.801119971388923\\
-0.516	-1.803830434213711\\
-0.514	-1.806543651187277\\
-0.512	-1.809259244024501\\
-0.51	-1.811976611270452\\
-0.508	-1.81469493275318\\
-0.506	-1.817413174797373\\
-0.504	-1.820130096173394\\
-0.502	-1.822844254753426\\
-0.5	-1.825554014843744\\
-0.498	-1.82825755515953\\
-0.496	-1.830952877406259\\
-0.494	-1.833637815429366\\
-0.492	-1.836310044891643\\
-0.49	-1.838967093436036\\
-0.488	-1.841606351289463\\
-0.486	-1.84422508226175\\
-0.484	-1.846820435092269\\
-0.482	-1.849389455095568\\
-0.48	-1.851929096056163\\
-0.478	-1.854405583500502\\
-0.476	-1.855958267137962\\
-0.474	-1.857413704675379\\
-0.472	-1.858770322744034\\
-0.47	-1.860026548458925\\
-0.468	-1.86118081343876\\
-0.466	-1.862231557795167\\
-0.464	-1.863177234075979\\
-0.462	-1.864016311147494\\
-0.46	-1.864747278001046\\
-0.458	-1.865368647469395\\
-0.456	-1.865878959838948\\
-0.454	-1.866276786344154\\
-0.452	-1.866560732531011\\
-0.45	-1.86672944147706\\
-0.448	-1.866781596855926\\
-0.446	-1.866715925835031\\
-0.444	-1.866531201795856\\
-0.442	-1.86622624686678\\
-0.44	-1.865799934259395\\
-0.438	-1.865251190399886\\
-0.436	-1.864578996848002\\
-0.434	-1.863782391996961\\
-0.432	-1.862860472548554\\
-0.43	-1.861812394758621\\
-0.428	-1.860637375449049\\
-0.426	-1.859334692783363\\
-0.424	-1.85790368680398\\
-0.422	-1.856343759730205\\
-0.42	-1.854654376016982\\
-0.418	-1.85283506217548\\
-0.416	-1.850885406357524\\
-0.414	-1.848805057706929\\
-0.412	-1.846593725481715\\
-0.41	-1.844251177952214\\
-0.408	-1.841777241080974\\
-0.406	-1.839171796991322\\
-0.404	-1.836434782232378\\
-0.402	-1.833566185849122\\
-0.4	-1.830566047267072\\
-0.398	-1.827434454001816\\
-0.396	-1.824171539204534\\
-0.394	-1.820777479055316\\
-0.392	-1.817252490016789\\
-0.39	-1.813596825961216\\
-0.388	-1.809810775184823\\
-0.386	-1.805894657323659\\
-0.384	-1.80184882018577\\
-0.382	-1.797673636514929\\
-0.38	-1.793369500701496\\
-0.378	-1.78893682545635\\
-0.376	-1.784376038464043\\
-0.374	-1.77968757903155\\
-0.372	-1.774871894749093\\
-0.37	-1.769929438179586\\
-0.368	-1.764860663593279\\
-0.366	-1.759666023764027\\
-0.364	-1.754345966843589\\
-0.362	-1.748900933330055\\
-0.36	-1.743331353146322\\
-0.358	-1.737637642844134\\
-0.356	-1.73182020294889\\
-0.354	-1.725879415459886\\
-0.352	-1.719815641520201\\
-0.35	-1.713629219269841\\
-0.348	-1.707320461895112\\
-0.346	-1.700889655886517\\
-0.344	-1.694337059516723\\
-0.342	-1.687662901549358\\
-0.34	-1.683224275511086\\
-0.338	-1.679117681071852\\
-0.336	-1.67490064673997\\
-0.334	-1.670571308759034\\
-0.332	-1.666127665255663\\
-0.33	-1.661567577396704\\
-0.328	-1.656888771270883\\
-0.326	-1.652088840502002\\
-0.324	-1.647165249598026\\
-0.322	-1.642115338037607\\
-0.32	-1.636936325092796\\
-0.318	-1.631625315383757\\
-0.316	-1.626179305158544\\
-0.314	-1.620595189288029\\
-0.312	-1.614869768963304\\
-0.31	-1.608999760079971\\
-0.308	-1.602981802290992\\
-0.306	-1.596812468706937\\
-0.304	-1.590488276219824\\
-0.302	-1.584005696424039\\
-0.3	-1.577361167105261\\
-0.29	-1.541583789630257\\
-0.28	-1.501226242439191\\
-0.27	-1.455885003446968\\
-0.26	-1.40524073307185\\
-0.25	-1.349104589214364\\
-0.24	-1.287460439875927\\
-0.23	-1.220498958452448\\
-0.22	-1.148640023574532\\
-0.21	-1.072540609974249\\
-0.2	-0.9930863939777326\\
-0.19	-0.9113665266710298\\
-0.18	-0.8286323509811041\\
-0.17	-0.73163498180644\\
-0.16	-0.6356090436676386\\
-0.15	-0.569705786293815\\
-0.14	-0.5070634163714107\\
-0.13	-0.4471936324633297\\
-0.12	-0.3857986310276\\
-0.11	-0.3312731921261963\\
-0.1	-0.283859967190947\\
-0.09	-0.243469711940661\\
-0.08	-0.2096885690000969\\
-0.07	-0.1800154123291174\\
-0.06	-0.1490271211083562\\
-0.05	-0.1208968525304921\\
-0.04	-0.09502074614789546\\
-0.03	-0.07733420609490427\\
-0.02	-0.07226325133166785\\
-0.01	-0.06528527088848513\\
0	-0.05497778864324177\\
0.01	-0.03345098953553562\\
0.02	-0.007416734967153095\\
0.03	0.02260451739310633\\
0.04	0.05665791924141647\\
0.05	0.09455524089788478\\
0.06	0.1359113992298607\\
0.07	0.1801921544474763\\
0.08	0.2267687454553604\\
0.09	0.2629476335135489\\
0.1	0.3124083092724977\\
0.11	0.3652149217314727\\
0.12	0.4178553299983132\\
0.13	0.4698492711008356\\
0.14	0.5207405698226184\\
0.15	0.5684598432072946\\
0.16	0.6155288839463932\\
0.17	0.6621053998033262\\
0.18	0.708413378846005\\
0.19	0.7547050317410551\\
0.2	0.8012219462111898\\
0.21	0.8481590632886775\\
0.22	0.8956346819792596\\
0.23	0.9436690299479311\\
0.24	0.9921730694421595\\
0.25	1.040948222046802\\
0.26	1.089696683219447\\
0.27	1.138041048032713\\
0.28	1.185551165333882\\
0.29	1.231775545794814\\
0.3	1.276274316659196\\
0.302	1.284930995141146\\
0.304	1.293499665953093\\
0.306	1.301977567312758\\
0.308	1.310362066156457\\
0.31	1.318650664776863\\
0.312	1.326841006949891\\
0.314	1.334930883530736\\
0.316	1.342918237501271\\
0.318	1.350801168453091\\
0.32	1.358577936492697\\
0.322	1.36624696555755\\
0.324	1.373806846133977\\
0.326	1.381256337370176\\
0.328	1.388594368579893\\
0.33	1.395820040134603\\
0.332	1.40293262374434\\
0.334	1.409931562129596\\
0.336	1.41681646808898\\
0.338	1.423587122969525\\
0.34	1.430243474548768\\
0.342	1.436785634339841\\
0.344	1.443213874332928\\
0.346	1.449528623188445\\
0.348	1.455730461899335\\
0.35	1.46182011894167\\
0.352	1.467798464934648\\
0.354	1.473666506832747\\
0.356	1.479425381674446\\
0.358	1.48507634991345\\
0.36	1.491300969370332\\
0.362	1.499054373081034\\
0.364	1.506716883808064\\
0.366	1.514288148245835\\
0.368	1.521767862068814\\
0.37	1.529155766724188\\
0.372	1.536451646131087\\
0.374	1.543655323300268\\
0.376	1.550766656888261\\
0.378	1.557785537700229\\
0.38	1.564711885155805\\
0.382	1.571545643732232\\
0.384	1.578286779399128\\
0.386	1.584935276059087\\
0.388	1.591491132008247\\
0.39	1.597954356430741\\
0.392	1.604324965940747\\
0.394	1.610602981185554\\
0.396	1.616788423522749\\
0.398	1.62288131178425\\
0.4	1.628881659139476\\
0.402	1.634789470069514\\
0.404	1.6406047374636\\
0.406	1.646327439848714\\
0.408	1.651957538762476\\
0.41	1.657494976278944\\
0.412	1.662939672696232\\
0.414	1.668291524394207\\
0.416	1.673550401869785\\
0.418	1.678716147956655\\
0.42	1.683788576235453\\
0.422	1.688767469639655\\
0.424	1.693652579261684\\
0.426	1.698443623362879\\
0.428	1.703140286590183\\
0.43	1.707742219401588\\
0.432	1.712249037701534\\
0.434	1.716660322686637\\
0.436	1.720975620901291\\
0.438	1.725194444501887\\
0.44	1.729316271727541\\
0.442	1.733340547574482\\
0.444	1.737266684670398\\
0.446	1.741094064344317\\
0.448	1.744822037886846\\
0.45	1.748449927994827\\
0.452	1.751977030393828\\
0.454	1.755402615631152\\
0.456	1.758725931031459\\
0.458	1.761946202806449\\
0.46	1.765062638309494\\
0.462	1.768074428425554\\
0.464	1.77098075008625\\
0.466	1.773780768899453\\
0.468	1.77647364188237\\
0.47	1.779058520286721\\
0.472	1.781534552504258\\
0.474	1.783900887040641\\
0.476	1.786156675545358\\
0.478	1.788301075885284\\
0.48	1.790333255249273\\
0.482	1.792252393271085\\
0.484	1.794057685157934\\
0.486	1.795748344811898\\
0.488	1.797323607931547\\
0.49	1.798782735081162\\
0.492	1.800125014715143\\
0.494	1.801349766145328\\
0.496	1.80245634243924\\
0.498	1.803444133237517\\
0.5	1.804312567479123\\
0.502	1.80506111602332\\
0.504	1.805689294157762\\
0.506	1.806196663982523\\
0.508	1.806582836660409\\
0.51	1.806847474524317\\
0.512	1.806990293033083\\
0.514	1.807011062567731\\
0.516	1.806909610060751\\
0.518	1.806685820451576\\
0.52	1.806339637962177\\
0.522	1.805871067187317\\
0.524	1.805280173994768\\
0.526	1.804567086231438\\
0.528	1.803731994232187\\
0.53	1.802775151128762\\
0.532	1.801696872957101\\
0.534	1.800497538561985\\
0.536	1.799177589298777\\
0.538	1.797737528532764\\
0.54	1.796177920937359\\
0.542	1.794499391593176\\
0.544	1.792702624890745\\
0.546	1.790788363240337\\
0.548	1.788757405593139\\
0.55	1.786610605778648\\
0.552	1.784348870663889\\
0.554	1.781973158140719\\
0.556	1.779484474948074\\
0.558	1.776883874336671\\
0.56	1.774172453584243\\
0.562	1.771351351369904\\
0.564	1.768421745016835\\
0.566	1.765384847612871\\
0.568	1.7622419050191\\
0.57	1.758994192776946\\
0.572	1.755643012924586\\
0.574	1.752189690733933\\
0.576	1.748635571379606\\
0.578	1.744982016551679\\
0.58	1.741230401024096\\
0.582	1.737382109190899\\
0.584	1.73343853158244\\
0.586	1.729401061373912\\
0.588	1.725271090898487\\
0.59	1.721050008177395\\
0.592	1.71673919347918\\
0.594	1.712340015920272\\
0.596	1.707853830118898\\
0.598	1.703281972914122\\
0.6	1.698625760161601\\
0.602	1.693886483617375\\
0.604	1.68906540792067\\
0.606	1.684163767686372\\
0.608	1.679182764717445\\
0.61	1.674123565347089\\
0.612	1.668987297920062\\
0.614	1.663775050422023\\
0.616	1.658487868265279\\
0.618	1.653126752238753\\
0.62	1.647692656629404\\
0.622	1.642186487521773\\
0.624	1.636609101281638\\
0.626	1.63096130322919\\
0.628	1.625243846506433\\
0.63	1.619457431142866\\
0.632	1.613602703322791\\
0.634	1.607680254856922\\
0.636	1.601690622860251\\
0.638	1.59563428963741\\
0.64	1.589511682776068\\
0.642	1.58332317544819\\
0.644	1.577069086918262\\
0.646	1.570749683256893\\
0.648	1.564365178257504\\
0.65	1.55791573455312\\
0.652	1.551401464929629\\
0.654	1.544822433831161\\
0.656	1.538178659052678\\
0.658	1.531470113614132\\
0.66	1.524696727810078\\
0.662	1.5178583914279\\
0.664	1.510954956127401\\
0.666	1.503986237973862\\
0.668	1.496952020116244\\
0.67	1.489852055601719\\
0.672	1.482686070317283\\
0.674	1.475453766048786\\
0.676	1.468154823647372\\
0.678	1.460788906292974\\
0.68	1.453355662844214\\
0.682	1.445854731263799\\
0.684	1.438285742108298\\
0.686	1.430648322070978\\
0.688	1.422942097566276\\
0.69	1.415166698344336\\
0.692	1.407321761124012\\
0.694	1.399406933232704\\
0.696	1.391421876241415\\
0.698	1.38336626958346\\
0.7	1.375239814145398\\
0.71	1.334942259505749\\
0.72	1.30047329091101\\
0.73	1.263236549811129\\
0.74	1.223095220257222\\
0.75	1.180009276435479\\
0.76	1.134044184225119\\
0.77	1.085372587349231\\
0.78	1.034269095674974\\
0.79	0.9810988302520254\\
0.8	0.9263008379910074\\
0.81	0.870071743898477\\
0.82	0.8066830220176318\\
0.83	0.7394637248706073\\
0.84	0.6730479153499789\\
0.85	0.6180797860709015\\
0.86	0.5670364236235281\\
0.87	0.5175370917932171\\
0.88	0.4698076248564862\\
0.89	0.424041980880882\\
0.9	0.3804023920235157\\
0.91	0.3390207744396291\\
0.92	0.300000993199288\\
0.93	0.2634215515748978\\
0.94	0.2293382946801703\\
0.95	0.1977867797994612\\
0.96	0.1687840609950101\\
0.97	0.1423297519438158\\
0.98	0.1184063550025663\\
0.99	0.0969789625285858\\
1	0.07799453590971528\\
	%M1 -- end
};
% \addlegendentry{$\mass = 1 \vol \rightarrow \infty$}


\addplot [myphantomline5, mark=none, forget plot,name path=m2_5_upper_error]
table[row sep=crcr]{%
	%M2_5 upper error -- start
-1	0.0126269516176171\\
-0.99	0.0146299253492357\\
-0.98	0.01641090188268459\\
-0.97	0.0168944169170831\\
-0.96	0.01569603843285564\\
-0.95	0.0126216527336892\\
-0.94	0.009657177897624039\\
-0.93	0.005871429820066972\\
-0.92	0.0009111463142088046\\
-0.91	-0.005252794572701294\\
-0.9	-0.01257866005175583\\
-0.89	-0.02137190086042848\\
-0.88	-0.03233587296883197\\
-0.87	-0.04688665449509598\\
-0.86	-0.06601462018093515\\
-0.85	-0.08951455676130593\\
-0.84	-0.118025287496309\\
-0.83	-0.1510969988665943\\
-0.82	-0.1886580696516401\\
-0.81	-0.230617372327669\\
-0.8	-0.2769929606863057\\
-0.79	-0.3280511372861187\\
-0.78	-0.3839223973372997\\
-0.77	-0.4444331328290959\\
-0.76	-0.5093962506751119\\
-0.75	-0.5813981147844686\\
-0.74	-0.6610308338483486\\
-0.73	-0.748783616480482\\
-0.72	-0.8441749284158684\\
-0.71	-0.9444834611408797\\
-0.7	-1.043387490133154\\
-0.698	-1.063417179759888\\
-0.696	-1.083525164374101\\
-0.694	-1.103703381254361\\
-0.692	-1.123944451274644\\
-0.69	-1.144233903667182\\
-0.688	-1.164520654685917\\
-0.686	-1.184849971629721\\
-0.684	-1.205220078012376\\
-0.682	-1.225629814177207\\
-0.68	-1.246078800600879\\
-0.678	-1.266566842087252\\
-0.676	-1.28709392342736\\
-0.674	-1.307660057899608\\
-0.672	-1.328265035794372\\
-0.67	-1.348908848897499\\
-0.668	-1.369591165778348\\
-0.666	-1.390311374770302\\
-0.664	-1.411069066091628\\
-0.662	-1.432011890174101\\
-0.66	-1.452751199962187\\
-0.658	-1.473504861408002\\
-0.656	-1.49426952994903\\
-0.654	-1.515012184937607\\
-0.652	-1.535795545240729\\
-0.65	-1.556627432524335\\
-0.648	-1.577514893952307\\
-0.646	-1.598463572405435\\
-0.644	-1.619477775964259\\
-0.642	-1.640555667816733\\
-0.64	-1.661694229738606\\
-0.638	-1.682889775574955\\
-0.636	-1.704084455245743\\
-0.634	-1.725254812876895\\
-0.632	-1.746471203236322\\
-0.63	-1.76773444609175\\
-0.628	-1.789041313590209\\
-0.626	-1.810386492872216\\
-0.624	-1.831762448136587\\
-0.622	-1.853159393390065\\
-0.62	-1.874564776758824\\
-0.618	-1.895964146231831\\
-0.616	-1.917340489362341\\
-0.614	-1.938674013493039\\
-0.612	-1.959943645136041\\
-0.61	-1.981125708904159\\
-0.608	-2.002194399244254\\
-0.606	-2.023122137812249\\
-0.604	-2.043879879607102\\
-0.602	-2.064339641708279\\
-0.6	-2.084558518590746\\
-0.598	-2.104521055508183\\
-0.596	-2.124202217147996\\
-0.594	-2.143425167975465\\
-0.592	-2.162084310878157\\
-0.59	-2.180479016454484\\
-0.588	-2.198597441487581\\
-0.586	-2.216427263031986\\
-0.584	-2.233953457598361\\
-0.582	-2.251155933818506\\
-0.58	-2.268029973911699\\
-0.578	-2.284561654869707\\
-0.576	-2.300734274443247\\
-0.574	-2.316270639791664\\
-0.572	-2.331339194871612\\
-0.57	-2.345791091323995\\
-0.568	-2.359908107725725\\
-0.566	-2.373726847672133\\
-0.564	-2.387258216260728\\
-0.562	-2.400515175264271\\
-0.56	-2.41347980829803\\
-0.558	-2.426137359375379\\
-0.556	-2.438320722149665\\
-0.554	-2.450075139868582\\
-0.552	-2.461462379002831\\
-0.55	-2.472476538743283\\
-0.548	-2.483075641930846\\
-0.546	-2.493088901970656\\
-0.544	-2.502603926111661\\
-0.542	-2.511698106392494\\
-0.54	-2.520379330388533\\
-0.538	-2.528645329192983\\
-0.536	-2.536491791466397\\
-0.534	-2.543891838980212\\
-0.532	-2.55079333730432\\
-0.53	-2.557220525751558\\
-0.528	-2.563175249439021\\
-0.526	-2.568661538583959\\
-0.524	-2.573632195563929\\
-0.522	-2.57813699495679\\
-0.52	-2.582167005337799\\
-0.518	-2.585677575021248\\
-0.516	-2.588696811190469\\
-0.514	-2.591216945259932\\
-0.512	-2.593162450256345\\
-0.51	-2.59457308983621\\
-0.508	-2.59541999956941\\
-0.506	-2.595756970359852\\
-0.504	-2.595587350901148\\
-0.502	-2.594916330607722\\
-0.5	-2.593722274407869\\
-0.498	-2.592010582953197\\
-0.496	-2.589824529771538\\
-0.494	-2.587070936753501\\
-0.492	-2.583834290565227\\
-0.49	-2.580128535742206\\
-0.488	-2.575966856080601\\
-0.486	-2.57132612258616\\
-0.484	-2.566278133736775\\
-0.482	-2.560847627887109\\
-0.48	-2.555052700469518\\
-0.478	-2.548908008635293\\
-0.476	-2.54243093303936\\
-0.474	-2.535597359782119\\
-0.472	-2.528452143735843\\
-0.47	-2.521009779122417\\
-0.468	-2.513283485695374\\
-0.466	-2.505274160164668\\
-0.464	-2.496978642892611\\
-0.462	-2.488447739268211\\
-0.46	-2.479671467007646\\
-0.458	-2.470670047821602\\
-0.456	-2.461449840151276\\
-0.454	-2.452005610468889\\
-0.452	-2.442273527459678\\
-0.45	-2.432295359635953\\
-0.448	-2.422064458947207\\
-0.446	-2.411573006930175\\
-0.444	-2.400809636445526\\
-0.442	-2.389760216090198\\
-0.44	-2.378410654039724\\
-0.438	-2.366739164477821\\
-0.436	-2.354733343416902\\
-0.434	-2.342213126082339\\
-0.432	-2.329403124405371\\
-0.43	-2.31629875565435\\
-0.428	-2.302892157802814\\
-0.426	-2.289128890990239\\
-0.424	-2.274794113416093\\
-0.422	-2.260033799037144\\
-0.42	-2.244846668416667\\
-0.418	-2.229236291888267\\
-0.416	-2.213211402353791\\
-0.414	-2.196786009119949\\
-0.412	-2.179897469278854\\
-0.41	-2.162658793593548\\
-0.408	-2.14513252950408\\
-0.406	-2.127332899505651\\
-0.404	-2.109305893520252\\
-0.402	-2.091088842653692\\
-0.4	-2.072718325836355\\
-0.398	-2.054126283654231\\
-0.396	-2.035397446741286\\
-0.394	-2.016588138339252\\
-0.392	-1.99772925192218\\
-0.39	-1.978847955749242\\
-0.388	-1.959967101473879\\
-0.386	-1.939642810503646\\
-0.384	-1.919279575308756\\
-0.382	-1.899128155809198\\
-0.38	-1.87850863792513\\
-0.378	-1.855334615316851\\
-0.376	-1.832357732896644\\
-0.374	-1.809606075226011\\
-0.372	-1.786985205533053\\
-0.37	-1.764608989422549\\
-0.368	-1.742579800521115\\
-0.366	-1.720687963588356\\
-0.364	-1.699153106336742\\
-0.362	-1.678056899985462\\
-0.36	-1.657394453743975\\
-0.358	-1.637161677486122\\
-0.356	-1.615440990906437\\
-0.354	-1.593222752977492\\
-0.352	-1.571104341490601\\
-0.35	-1.549080913914776\\
-0.348	-1.5271781755307\\
-0.346	-1.505460403423676\\
-0.344	-1.483916038601916\\
-0.342	-1.462554557684506\\
-0.34	-1.441247505523158\\
-0.338	-1.420083195137808\\
-0.336	-1.399074167768716\\
-0.334	-1.378863111905552\\
-0.332	-1.359671592608007\\
-0.33	-1.340464457349223\\
-0.328	-1.321219446905314\\
-0.326	-1.301919685819318\\
-0.324	-1.282537509908702\\
-0.322	-1.262909012128527\\
-0.32	-1.242940127584227\\
-0.318	-1.222724041911497\\
-0.316	-1.202179085142682\\
-0.314	-1.181324454430005\\
-0.312	-1.160155025723379\\
-0.31	-1.138665105771712\\
-0.308	-1.117608060073727\\
-0.306	-1.097465600232131\\
-0.304	-1.077267379013135\\
-0.302	-1.056738149721083\\
-0.3	-1.035977422858665\\
-0.29	-0.915621102383483\\
-0.28	-0.8013856214830271\\
-0.27	-0.7078974065409849\\
-0.26	-0.638345301637709\\
-0.25	-0.592491177378182\\
-0.24	-0.5508002950789668\\
-0.23	-0.5023719574323851\\
-0.22	-0.4421499940771896\\
-0.21	-0.355656179465053\\
-0.2	-0.2588781397959991\\
-0.19	-0.1725425195047281\\
-0.18	-0.1025590548050259\\
-0.17	-0.05691517097899521\\
-0.16	-0.01763267281243061\\
-0.15	0.01762011955777472\\
-0.14	0.04769881715137404\\
-0.13	0.06129820157166022\\
-0.12	0.05055812823815781\\
-0.11	0.02479176428711448\\
-0.1	0.001767145407214475\\
-0.09	0.003018939434786587\\
-0.08	0.02298507758323905\\
-0.07	0.04365248995196565\\
-0.06	0.05652152628608662\\
-0.05	0.0634944526556688\\
-0.04	0.06564552567521653\\
-0.03	0.06624160498576513\\
-0.02	0.06589838965253864\\
-0.01	0.06230993278415747\\
0	0.05564889997221706\\
0.01	0.05080482634099864\\
0.02	0.04353608946573598\\
0.03	0.03625003381328911\\
0.04	0.03162440905062406\\
0.05	0.03340242096779526\\
0.06	0.0420739670951884\\
0.07	0.05294648257846468\\
0.08	0.06077143478241379\\
0.09	0.06790727498583329\\
0.1	0.07401507903488432\\
0.11	0.08258004603603425\\
0.12	0.09619789366029025\\
0.13	0.1141733234042442\\
0.14	0.1372920330971716\\
0.15	0.163804967276569\\
0.16	0.1950082857884124\\
0.17	0.2306100601877802\\
0.18	0.2705008858497668\\
0.19	0.3146879908982342\\
0.2	0.3659079483702674\\
0.21	0.4244394340510019\\
0.22	0.4905642137150836\\
0.23	0.5637594580695587\\
0.24	0.6427223371695659\\
0.25	0.7259849506536438\\
0.26	0.8125563599701021\\
0.27	0.9011960217811767\\
0.28	0.9913259374827046\\
0.29	1.083159923843562\\
0.3	1.177566591764203\\
0.302	1.196844327600617\\
0.304	1.216265273219062\\
0.306	1.23583324213508\\
0.308	1.255550716809134\\
0.31	1.275418820171653\\
0.312	1.29543724999982\\
0.314	1.315604350502692\\
0.316	1.33591722726322\\
0.318	1.356371460598541\\
0.32	1.376961380166487\\
0.322	1.397680410154557\\
0.324	1.418521085011552\\
0.326	1.439475186012434\\
0.328	1.460535834875278\\
0.33	1.481692851019276\\
0.332	1.502935164623703\\
0.334	1.524252398917791\\
0.336	1.545633756363029\\
0.338	1.567068384995635\\
0.34	1.588548738458829\\
0.342	1.610058560228935\\
0.344	1.631585111159786\\
0.346	1.653114708297454\\
0.348	1.674633123699868\\
0.35	1.696131405503509\\
0.352	1.71758908372248\\
0.354	1.73898914119632\\
0.356	1.760315223064505\\
0.358	1.781794338752339\\
0.36	1.803274244677039\\
0.362	1.824644429707802\\
0.364	1.845877206441358\\
0.366	1.866955983114893\\
0.368	1.887864733676718\\
0.37	1.908588760389401\\
0.372	1.929129801706331\\
0.374	1.949461935077704\\
0.376	1.969572864542654\\
0.378	1.989452666766445\\
0.38	2.009093011761051\\
0.382	2.028487204242693\\
0.384	2.047631829284662\\
0.386	2.066520934277716\\
0.388	2.085153910758494\\
0.39	2.103528744433207\\
0.392	2.121646258212277\\
0.394	2.139510432380254\\
0.396	2.157125395406684\\
0.398	2.174494166356749\\
0.4	2.191621236586634\\
0.402	2.208511345321081\\
0.404	2.225169861510341\\
0.406	2.241601964679063\\
0.408	2.257817489376821\\
0.41	2.273824080962001\\
0.412	2.289613831374429\\
0.414	2.305188239663762\\
0.416	2.320547712195569\\
0.418	2.335698683501426\\
0.42	2.350646735635477\\
0.422	2.36537593327037\\
0.424	2.379881565724121\\
0.426	2.394158339211041\\
0.428	2.408198901926015\\
0.43	2.421995510235839\\
0.432	2.435540101779524\\
0.434	2.448831881031287\\
0.436	2.461888582768096\\
0.438	2.474844379262391\\
0.44	2.487470992246038\\
0.442	2.499763594871061\\
0.444	2.511717585588277\\
0.446	2.523328520376922\\
0.448	2.534592038925349\\
0.45	2.545503790760189\\
0.452	2.5560593675905\\
0.454	2.566257689477261\\
0.456	2.576092419173176\\
0.458	2.585555204960485\\
0.46	2.594642739106368\\
0.462	2.603355554825823\\
0.464	2.611682262106439\\
0.466	2.619617424577317\\
0.468	2.627155627523236\\
0.47	2.6342996048908\\
0.472	2.641042379713647\\
0.474	2.647507415566643\\
0.476	2.653551514487938\\
0.478	2.659174234939269\\
0.48	2.664372023462515\\
0.482	2.669140878115216\\
0.484	2.673479269534571\\
0.486	2.677387259829322\\
0.488	2.680865343466641\\
0.49	2.683914776838585\\
0.492	2.686687033651468\\
0.494	2.689236926185267\\
0.496	2.691443222354291\\
0.498	2.693315446781739\\
0.5	2.694860840651418\\
0.502	2.696083903638142\\
0.504	2.696988319190387\\
0.506	2.697573731255957\\
0.508	2.697840074493501\\
0.51	2.697786414474307\\
0.512	2.697404568294564\\
0.514	2.696687218326207\\
0.516	2.695623407299037\\
0.518	2.694209447481255\\
0.52	2.692432080250384\\
0.522	2.690280462341399\\
0.524	2.687743610713441\\
0.526	2.684810799407977\\
0.528	2.681475135303406\\
0.53	2.677726271490291\\
0.532	2.673552408119436\\
0.534	2.668945601473633\\
0.536	2.663899031068949\\
0.538	2.658407204677703\\
0.54	2.652465652837678\\
0.542	2.646072216129551\\
0.544	2.63922653571353\\
0.546	2.631926126143547\\
0.548	2.624172032910468\\
0.55	2.615966765103853\\
0.552	2.607314179661845\\
0.554	2.598224181395517\\
0.556	2.588708432669331\\
0.558	2.578767614855594\\
0.56	2.568410236367744\\
0.562	2.55764532442134\\
0.564	2.546482728471868\\
0.566	2.534932923213926\\
0.568	2.523010228735928\\
0.57	2.510725414170097\\
0.572	2.498087432568886\\
0.574	2.485108235083344\\
0.576	2.471802143293363\\
0.578	2.45818081012518\\
0.58	2.444255207816564\\
0.582	2.430037437410391\\
0.584	2.415539446075203\\
0.586	2.400772947408306\\
0.588	2.385749342789977\\
0.59	2.370479643267699\\
0.592	2.354974392966592\\
0.594	2.339243600925303\\
0.596	2.323296659682519\\
0.598	2.307142295205769\\
0.6	2.290788538963721\\
0.602	2.274242609563283\\
0.604	2.257510931044215\\
0.606	2.24059911576373\\
0.608	2.223512012914958\\
0.61	2.206253697381257\\
0.612	2.188829033115779\\
0.614	2.17123918837112\\
0.616	2.153485832413044\\
0.618	2.135571075331069\\
0.62	2.117495954758002\\
0.622	2.099260675971758\\
0.624	2.080867194982551\\
0.626	2.062315025588074\\
0.628	2.043605701649038\\
0.63	2.024738759646556\\
0.632	2.005714036617847\\
0.634	1.986532490511896\\
0.636	1.967195458120742\\
0.638	1.94770601130736\\
0.64	1.928066174002844\\
0.642	1.908277835902312\\
0.644	1.888344429873775\\
0.646	1.868270006134768\\
0.648	1.848059243016358\\
0.65	1.827717445881338\\
0.652	1.807250534870011\\
0.654	1.786665022323281\\
0.656	1.765967980874862\\
0.658	1.745167003311816\\
0.66	1.724270578256547\\
0.662	1.703287152351489\\
0.664	1.682225091489181\\
0.666	1.661093550426518\\
0.668	1.639901927891384\\
0.67	1.618659836618763\\
0.672	1.597377516121016\\
0.674	1.576064151310192\\
0.676	1.554729424706477\\
0.678	1.533382931521524\\
0.68	1.511782905982864\\
0.682	1.490100432325368\\
0.684	1.468448194551167\\
0.686	1.446835366270123\\
0.688	1.425270502066548\\
0.69	1.403761601790205\\
0.692	1.38231633858408\\
0.694	1.360941569160553\\
0.696	1.339642902989085\\
0.698	1.318426813713752\\
0.7	1.297297353462436\\
0.71	1.194623434989205\\
0.72	1.095061073518961\\
0.73	0.997729259196524\\
0.74	0.9022041941931239\\
0.75	0.8097720634872826\\
0.76	0.7209727366162674\\
0.77	0.6366127173209187\\
0.78	0.5576064591691212\\
0.79	0.4847878535089158\\
0.8	0.4209704007713114\\
0.81	0.365457599967306\\
0.82	0.316100254607127\\
0.83	0.272626464636831\\
0.84	0.2346071988299123\\
0.85	0.2015419973516278\\
0.86	0.1730114544756801\\
0.87	0.1485456906270114\\
0.88	0.1276886830952418\\
0.89	0.1100158015313987\\
0.9	0.09513860041774488\\
0.91	0.08276690798087925\\
0.92	0.07257362093248682\\
0.93	0.06412366832865402\\
0.94	0.05692509034288796\\
0.95	0.05056311267370055\\
0.96	0.04479653702433951\\
0.97	0.03957780369442364\\
0.98	0.03461153358292319\\
0.99	0.03050333387291803\\
1	0.02730197056066382\\
	%M2_5 upper error -- end
};
% \addlegendentry{$\mass = 2.5 \vol \rightarrow \infty$; upper error bound}

\addplot [myphantomline5, mark=none, forget plot,name path=m2_5_lower_error]
table[row sep=crcr]{%
	%M2_5 lower error -- start
-1	-0.006730847865275795\\
-0.99	-0.01011729958390746\\
-0.98	-0.01269667422946324\\
-0.97	-0.01355639552477915\\
-0.96	-0.01288714122013349\\
-0.95	-0.01463587997853181\\
-0.94	-0.0186901077208845\\
-0.93	-0.02411429729328465\\
-0.92	-0.03101874724205025\\
-0.91	-0.04001732078250504\\
-0.9	-0.05195793577692977\\
-0.89	-0.06743799331339731\\
-0.88	-0.08665483480498208\\
-0.87	-0.1092002776331399\\
-0.86	-0.1348808371603769\\
-0.85	-0.1627397460960721\\
-0.84	-0.19446375398411\\
-0.83	-0.2302891107909849\\
-0.82	-0.2706799760510957\\
-0.81	-0.3162770972843816\\
-0.8	-0.3676626999130941\\
-0.79	-0.4251190129555686\\
-0.78	-0.4888933506642129\\
-0.77	-0.5601544245549491\\
-0.76	-0.6410173485822507\\
-0.75	-0.7254924627783949\\
-0.74	-0.8124403663491711\\
-0.73	-0.9009176848872185\\
-0.72	-0.9908114299693027\\
-0.71	-1.082345425021589\\
-0.7	-1.177867423004373\\
-0.698	-1.197296079075852\\
-0.696	-1.216807189668743\\
-0.694	-1.236396311456965\\
-0.692	-1.256058825176607\\
-0.69	-1.275797859863642\\
-0.688	-1.295653957301589\\
-0.686	-1.315572241350737\\
-0.684	-1.3355459325151\\
-0.682	-1.355568789694473\\
-0.68	-1.375635028316861\\
-0.678	-1.395739973374968\\
-0.676	-1.415880093888729\\
-0.674	-1.43605315497403\\
-0.672	-1.456258438420422\\
-0.67	-1.476496254530163\\
-0.668	-1.496768369716279\\
-0.666	-1.517077833015338\\
-0.664	-1.537428330841883\\
-0.662	-1.559280419631837\\
-0.66	-1.581550314526291\\
-0.658	-1.603860760430202\\
-0.656	-1.626202717186983\\
-0.654	-1.648596434029511\\
-0.652	-1.670966007649647\\
-0.65	-1.693289993417031\\
-0.648	-1.715547258804676\\
-0.646	-1.737717591742353\\
-0.644	-1.759781613000453\\
-0.642	-1.781725572290387\\
-0.64	-1.803536375760129\\
-0.638	-1.825201069241022\\
-0.636	-1.846760337444115\\
-0.634	-1.868219956140755\\
-0.632	-1.889491393679474\\
-0.63	-1.910555182629943\\
-0.628	-1.931395466721081\\
-0.626	-1.951998080972474\\
-0.624	-1.972350740748537\\
-0.622	-1.992443128271858\\
-0.62	-2.012267475309708\\
-0.618	-2.031817771574055\\
-0.616	-2.0510905055418\\
-0.614	-2.070084970192112\\
-0.612	-2.088801853932952\\
-0.61	-2.107244655079421\\
-0.608	-2.125419305267094\\
-0.606	-2.143333907491885\\
-0.604	-2.160998524112987\\
-0.602	-2.178522739379293\\
-0.6	-2.195831730891512\\
-0.598	-2.212923976908902\\
-0.596	-2.229808360742851\\
-0.594	-2.246646454345252\\
-0.592	-2.263529533117953\\
-0.59	-2.280144888380311\\
-0.588	-2.296492037908173\\
-0.586	-2.312572007271408\\
-0.584	-2.328389551863864\\
-0.582	-2.34395551086674\\
-0.58	-2.359266337707611\\
-0.578	-2.374328636251624\\
-0.576	-2.389152678072456\\
-0.574	-2.404010043647784\\
-0.572	-2.418727412381095\\
-0.57	-2.433449397927689\\
-0.568	-2.44789052543831\\
-0.566	-2.462010921955056\\
-0.564	-2.475796722282673\\
-0.562	-2.489232192102242\\
-0.56	-2.502332539202473\\
-0.558	-2.515109751700255\\
-0.556	-2.527727988261414\\
-0.554	-2.540138762603468\\
-0.552	-2.552276661580513\\
-0.55	-2.564143436826043\\
-0.548	-2.57577632642357\\
-0.546	-2.587340713908145\\
-0.544	-2.598742865853264\\
-0.542	-2.609898498121758\\
-0.54	-2.620792039737063\\
-0.538	-2.631417277718045\\
-0.536	-2.641769254482328\\
-0.534	-2.651864822480495\\
-0.532	-2.661745382139558\\
-0.53	-2.671375318370871\\
-0.528	-2.680740851796588\\
-0.526	-2.68982555825063\\
-0.524	-2.698663894378953\\
-0.522	-2.707193122186225\\
-0.52	-2.715409121557178\\
-0.518	-2.723343546153351\\
-0.516	-2.730955490657633\\
-0.514	-2.738240273816545\\
-0.512	-2.745261468717525\\
-0.51	-2.751967997893404\\
-0.508	-2.758378189876279\\
-0.506	-2.764428624679849\\
-0.504	-2.770107348816219\\
-0.502	-2.775401696117484\\
-0.5	-2.780327040942798\\
-0.498	-2.784873008485051\\
-0.496	-2.788992689259689\\
-0.494	-2.792776995369147\\
-0.492	-2.796140555333484\\
-0.49	-2.79906991153317\\
-0.488	-2.801553708875085\\
-0.486	-2.803618197076309\\
-0.484	-2.805195921883215\\
-0.482	-2.806267626872148\\
-0.48	-2.806821735027375\\
-0.478	-2.806851029642709\\
-0.476	-2.806346367332279\\
-0.474	-2.805340762874295\\
-0.472	-2.803798787591352\\
-0.47	-2.801715758464369\\
-0.468	-2.799088512759713\\
-0.466	-2.795926321665243\\
-0.464	-2.7922424959746\\
-0.462	-2.787996247345873\\
-0.46	-2.783207336619786\\
-0.458	-2.777864993225695\\
-0.456	-2.771971911120282\\
-0.454	-2.765541925534487\\
-0.452	-2.758646987561889\\
-0.45	-2.751252956929484\\
-0.448	-2.743373630790858\\
-0.446	-2.735023531895933\\
-0.444	-2.726220342474291\\
-0.442	-2.716984195615214\\
-0.44	-2.707334965764292\\
-0.438	-2.697300113080444\\
-0.436	-2.686897732312753\\
-0.434	-2.676313731095282\\
-0.432	-2.665329635848575\\
-0.43	-2.65395661071787\\
-0.428	-2.642209690206388\\
-0.426	-2.630151222278313\\
-0.424	-2.618004829676709\\
-0.422	-2.60563431821165\\
-0.42	-2.593051856920384\\
-0.418	-2.58026596739758\\
-0.416	-2.567281281729874\\
-0.414	-2.554098474756065\\
-0.412	-2.540796211718538\\
-0.41	-2.527278832426592\\
-0.408	-2.513502427965388\\
-0.406	-2.49947263096264\\
-0.404	-2.485164420704284\\
-0.402	-2.470562416292065\\
-0.4	-2.455652807610841\\
-0.398	-2.440527051742259\\
-0.396	-2.425124230055967\\
-0.394	-2.409412009601398\\
-0.392	-2.393383411712914\\
-0.39	-2.377034840297838\\
-0.388	-2.360366397463642\\
-0.386	-2.342289623372961\\
-0.384	-2.323851701686966\\
-0.382	-2.305244698817974\\
-0.38	-2.287215597427875\\
-0.378	-2.271911917349163\\
-0.376	-2.256635913185133\\
-0.374	-2.241405019666509\\
-0.372	-2.226349764990836\\
-0.37	-2.211382042403003\\
-0.368	-2.196414164960409\\
-0.366	-2.181658867511495\\
-0.364	-2.166887601138216\\
-0.362	-2.151997653076032\\
-0.36	-2.136960836172678\\
-0.358	-2.121736438838124\\
-0.356	-2.105168430748252\\
-0.354	-2.088207122002355\\
-0.352	-2.070906697787479\\
-0.35	-2.05325657778308\\
-0.348	-2.035214933800616\\
-0.346	-2.016701089583004\\
-0.344	-1.997710376045056\\
-0.342	-1.978217723605528\\
-0.34	-1.958337102828642\\
-0.338	-1.93796729918305\\
-0.336	-1.917084921038845\\
-0.334	-1.896334743281482\\
-0.332	-1.876041989449268\\
-0.33	-1.854936695263432\\
-0.328	-1.832993039532006\\
-0.326	-1.810190835909146\\
-0.324	-1.786532855093674\\
-0.322	-1.762171252201536\\
-0.32	-1.737202257548478\\
-0.318	-1.711549328748917\\
-0.316	-1.685325587598123\\
-0.314	-1.658558187731022\\
-0.312	-1.631313346347794\\
-0.31	-1.603672186227383\\
-0.308	-1.576580704378323\\
-0.306	-1.550620866001082\\
-0.304	-1.52470513498864\\
-0.302	-1.49916370485713\\
-0.3	-1.473954117645473\\
-0.29	-1.330460821585717\\
-0.28	-1.200195250665902\\
-0.27	-1.090444899523044\\
-0.26	-0.99588370751944\\
-0.25	-0.918244123050681\\
-0.24	-0.8400075955496256\\
-0.23	-0.7758566983685435\\
-0.22	-0.7065066054837343\\
-0.21	-0.63828074935862\\
-0.2	-0.5584474598768192\\
-0.19	-0.4597832880347397\\
-0.18	-0.3554401416485966\\
-0.17	-0.2556906740364089\\
-0.16	-0.1902911791292568\\
-0.15	-0.1637836281592765\\
-0.14	-0.1679665161902708\\
-0.13	-0.1689671393371588\\
-0.12	-0.1612389114515092\\
-0.11	-0.1436294916688968\\
-0.1	-0.1144147362385019\\
-0.09	-0.09362686136244444\\
-0.08	-0.08235494723221519\\
-0.07	-0.06805710730626788\\
-0.06	-0.0524153298977129\\
-0.05	-0.03321533563168268\\
-0.04	-0.01697294919497643\\
-0.03	-0.007552443685187135\\
-0.02	-0.005032377045000501\\
-0.01	-0.005734464067016734\\
0	-0.007767475723902087\\
0.01	-0.006377577299159463\\
0.02	-0.01038647939358267\\
0.03	-0.01107855466844446\\
0.04	-0.00822888008723305\\
0.05	-0.004469656817428983\\
0.06	-0.001217330218409429\\
0.07	0.00291413321445505\\
0.08	0.00873270887275121\\
0.09	0.02100000140357735\\
0.1	0.03596764733927517\\
0.11	0.05117867738088439\\
0.12	0.06572244904344393\\
0.13	0.0820253203717156\\
0.14	0.1006053670733556\\
0.15	0.1239549965822315\\
0.16	0.1521644925308063\\
0.17	0.184742551279582\\
0.18	0.2214822350678804\\
0.19	0.2632201893093218\\
0.2	0.3108489175177089\\
0.21	0.3631137187007347\\
0.22	0.4196560441085335\\
0.23	0.4803250966626745\\
0.24	0.544529275763907\\
0.25	0.6125717587098907\\
0.26	0.6858561564095814\\
0.27	0.765515092011203\\
0.28	0.8522279482148558\\
0.29	0.9457530784078978\\
0.3	1.044745036878943\\
0.302	1.065027265704963\\
0.304	1.085434854956232\\
0.306	1.105951564248271\\
0.308	1.12656171466061\\
0.31	1.147250299477678\\
0.312	1.168003138393837\\
0.314	1.18880689881259\\
0.316	1.209649076043729\\
0.318	1.230518375302572\\
0.32	1.251404530707852\\
0.322	1.272298050069566\\
0.324	1.293190283777344\\
0.326	1.314073365949695\\
0.328	1.334938190287195\\
0.33	1.355779112940019\\
0.332	1.376591589386207\\
0.334	1.397370631317338\\
0.336	1.418111948573976\\
0.338	1.438811599844078\\
0.34	1.459462638845722\\
0.342	1.480067125999324\\
0.344	1.500623887212347\\
0.346	1.521132952786274\\
0.348	1.541595128859217\\
0.35	1.562006140442056\\
0.352	1.582373384979885\\
0.354	1.602700917518426\\
0.356	1.62299219563239\\
0.358	1.643374998804635\\
0.36	1.663767225770338\\
0.362	1.684126632909085\\
0.364	1.704466384727253\\
0.366	1.72478867188974\\
0.368	1.745095243295655\\
0.37	1.765386643587571\\
0.372	1.785647103512215\\
0.374	1.805888633647855\\
0.376	1.826109731822192\\
0.378	1.84630663074901\\
0.38	1.866474069836804\\
0.382	1.886605245409627\\
0.384	1.906690155876551\\
0.386	1.926721410031435\\
0.388	1.946686335115439\\
0.39	1.966573716505488\\
0.392	1.986369544401195\\
0.394	2.006056683571105\\
0.396	2.025617872834926\\
0.398	2.045036973501911\\
0.4	2.064296379256283\\
0.402	2.083378233064194\\
0.404	2.102264038873069\\
0.406	2.120935475553853\\
0.408	2.139369548634075\\
0.41	2.157545432240494\\
0.412	2.175457832738334\\
0.414	2.193092029432246\\
0.416	2.210434377527215\\
0.418	2.227465192488878\\
0.42	2.244165638029733\\
0.422	2.260538400557992\\
0.424	2.276574958945052\\
0.426	2.292267406341304\\
0.428	2.307609941426719\\
0.43	2.322597220788482\\
0.432	2.337224306558129\\
0.434	2.351479103655553\\
0.436	2.365331121064226\\
0.438	2.378633591148111\\
0.44	2.391602385759814\\
0.442	2.404230143675192\\
0.444	2.416509527160668\\
0.446	2.428433320936195\\
0.448	2.439994537601188\\
0.45	2.451186523168964\\
0.452	2.462003056065332\\
0.454	2.472434991588123\\
0.456	2.482478877080287\\
0.458	2.492133737083188\\
0.46	2.501394040948441\\
0.462	2.510250929627072\\
0.464	2.518708000908034\\
0.466	2.526763450575816\\
0.468	2.534416019070359\\
0.47	2.541656875526574\\
0.472	2.548487484536446\\
0.474	2.554779457846057\\
0.476	2.56067165542823\\
0.478	2.566160762301907\\
0.48	2.571247147446893\\
0.482	2.575932186805564\\
0.484	2.580215324664907\\
0.486	2.584094933430989\\
0.488	2.587569447907333\\
0.49	2.590637007735591\\
0.492	2.59314597125832\\
0.494	2.595041761214918\\
0.496	2.596446212846008\\
0.498	2.597350736740813\\
0.5	2.597749322243521\\
0.502	2.597638958719034\\
0.504	2.597017674018574\\
0.506	2.595887722670373\\
0.508	2.594251222359201\\
0.51	2.592111282776417\\
0.512	2.58947835697543\\
0.514	2.586362103017235\\
0.516	2.582775868174467\\
0.518	2.578725763326504\\
0.52	2.574227491583815\\
0.522	2.569294355108073\\
0.524	2.563939808357387\\
0.526	2.558177064467398\\
0.528	2.552015527856886\\
0.53	2.545468094236006\\
0.532	2.538549167976601\\
0.534	2.531269375816393\\
0.536	2.523638326729199\\
0.538	2.515664437627326\\
0.54	2.507355272817336\\
0.542	2.498716293348801\\
0.544	2.489751405132245\\
0.546	2.480466926131131\\
0.548	2.470865969467732\\
0.55	2.460950551325061\\
0.552	2.450721746439861\\
0.554	2.44017502627148\\
0.556	2.429304585255184\\
0.558	2.418116112344365\\
0.56	2.406608012403443\\
0.562	2.394778739725023\\
0.564	2.38262651521101\\
0.566	2.370149538897433\\
0.568	2.357342779876993\\
0.57	2.344205377017651\\
0.572	2.330738902579206\\
0.574	2.31694254058341\\
0.576	2.302813701117946\\
0.578	2.288353040267991\\
0.58	2.273562447440391\\
0.582	2.258443205917323\\
0.584	2.242997240745196\\
0.586	2.227227159286311\\
0.588	2.211136286918431\\
0.59	2.194728699017108\\
0.592	2.178009248887606\\
0.594	2.160983585447358\\
0.596	2.143658183058576\\
0.598	2.126040339655904\\
0.6	2.10813815310296\\
0.602	2.089960589077368\\
0.604	2.071517414085319\\
0.606	2.052819166328304\\
0.608	2.033877063983011\\
0.61	2.014702976737187\\
0.612	1.995307826867674\\
0.614	1.975706042934774\\
0.616	1.955911336775134\\
0.618	1.935936742409361\\
0.62	1.915796113191224\\
0.622	1.895503870772739\\
0.624	1.87507241623935\\
0.626	1.854516322301044\\
0.628	1.833847875071359\\
0.63	1.813081100077388\\
0.632	1.792229477036585\\
0.634	1.771305135926152\\
0.636	1.750319618701039\\
0.638	1.729282545405411\\
0.64	1.708204421635249\\
0.642	1.687095750828664\\
0.644	1.665965383762414\\
0.646	1.644821471590594\\
0.648	1.623671482005785\\
0.65	1.602522226375416\\
0.652	1.581379896629314\\
0.654	1.560250110537404\\
0.656	1.5391379639217\\
0.658	1.518048088294447\\
0.66	1.496984289521214\\
0.662	1.475950496545646\\
0.664	1.454950807420611\\
0.666	1.433988623166004\\
0.668	1.413067192276793\\
0.67	1.392189636447793\\
0.672	1.371358529784594\\
0.674	1.350577568523762\\
0.676	1.329850003732574\\
0.678	1.309179207961392\\
0.68	1.288290871963985\\
0.682	1.267371504223878\\
0.684	1.246540097996509\\
0.686	1.225801022094447\\
0.688	1.205158754686744\\
0.69	1.184617797047029\\
0.692	1.164182430502882\\
0.694	1.143857198260796\\
0.696	1.123647335471035\\
0.698	1.103556664082657\\
0.7	1.08359089154042\\
0.71	0.9872856762714162\\
0.72	0.8954612144453227\\
0.73	0.8078432404801826\\
0.74	0.7243739859838051\\
0.75	0.6464477152225793\\
0.76	0.5740422902493413\\
0.77	0.5068128908277375\\
0.78	0.4442943637397838\\
0.79	0.3860992658165984\\
0.8	0.3298296490019804\\
0.81	0.2765073672038922\\
0.82	0.2284411042611831\\
0.83	0.185825303115091\\
0.84	0.1487306938798635\\
0.85	0.1170198086454189\\
0.86	0.0902473293530483\\
0.87	0.06788660817661421\\
0.88	0.04937779477631012\\
0.89	0.03420745924153742\\
0.9	0.02195673899509912\\
0.91	0.01223495658847311\\
0.92	0.004762792255908692\\
0.93	-0.0006271572867805816\\
0.94	-0.004093112297499563\\
0.95	-0.005922076377454916\\
0.96	-0.006575235835347415\\
0.97	-0.006621012347037044\\
0.98	-0.006966577973570994\\
0.99	-0.007210142938166844\\
1	-0.007407085953267547\\
	%M2_5 lower error -- end
};
% \addlegendentry{$\mass = 2.5 \vol \rightarrow \infty$; lower error bound}

\addplot+[myarea5, forget plot] fill between[of=m2_5_lower_error and m2_5_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline5, mark=none]
table[row sep=crcr]{%
	%M2_5 -- start
-1	0.00294805187617065\\
-0.99	0.002256312882664123\\
-0.98	0.001857113826610676\\
-0.97	0.001669010696151974\\
-0.96	0.00140444860636107\\
-0.95	-0.001007113622421303\\
-0.94	-0.004516464911630233\\
-0.93	-0.009121433736608836\\
-0.92	-0.01505380046392072\\
-0.91	-0.02263505767760317\\
-0.9	-0.0322682979143428\\
-0.89	-0.04440494708691289\\
-0.88	-0.05949535388690703\\
-0.87	-0.07804346606411797\\
-0.86	-0.100447728670656\\
-0.85	-0.126127151428689\\
-0.84	-0.1562445207402095\\
-0.83	-0.1906930548287896\\
-0.82	-0.2296690228513679\\
-0.81	-0.2734472348060253\\
-0.8	-0.3223278302996999\\
-0.79	-0.3765850751208437\\
-0.78	-0.4364078740007563\\
-0.77	-0.5022937786920225\\
-0.76	-0.5752067996286813\\
-0.75	-0.6534452887814317\\
-0.74	-0.7367356000987598\\
-0.73	-0.8248506506838502\\
-0.72	-0.9174931791925856\\
-0.71	-1.013414443081234\\
-0.7	-1.110627456568763\\
-0.698	-1.13035662941787\\
-0.696	-1.150166177021422\\
-0.694	-1.170049846355663\\
-0.692	-1.190001638225625\\
-0.69	-1.210015881765412\\
-0.688	-1.230087305993753\\
-0.686	-1.250211106490229\\
-0.684	-1.270383005263738\\
-0.682	-1.29059930193584\\
-0.68	-1.31085691445887\\
-0.678	-1.33115340773111\\
-0.676	-1.351487008658044\\
-0.674	-1.371856606436819\\
-0.672	-1.392261737107397\\
-0.67	-1.412702551713831\\
-0.668	-1.433179767747313\\
-0.666	-1.45369460389282\\
-0.664	-1.474248698466755\\
-0.662	-1.495646154902969\\
-0.66	-1.517150757244239\\
-0.658	-1.538682810919102\\
-0.656	-1.560236123568006\\
-0.654	-1.581804309483559\\
-0.652	-1.603380776445188\\
-0.65	-1.624958712970683\\
-0.648	-1.646531076378491\\
-0.646	-1.668090582073894\\
-0.644	-1.689629694482356\\
-0.642	-1.71114062005356\\
-0.64	-1.732615302749368\\
-0.638	-1.754045422407988\\
-0.636	-1.775422396344929\\
-0.634	-1.796737384508825\\
-0.632	-1.817981298457898\\
-0.63	-1.839144814360846\\
-0.628	-1.860218390155645\\
-0.626	-1.881192286922345\\
-0.624	-1.902056594442562\\
-0.622	-1.922801260830961\\
-0.62	-1.943416126034266\\
-0.618	-1.963890958902943\\
-0.616	-1.98421549745207\\
-0.614	-2.004379491842575\\
-0.612	-2.024372749534496\\
-0.61	-2.04418518199179\\
-0.608	-2.063806852255674\\
-0.606	-2.083228022652067\\
-0.604	-2.102439201860045\\
-0.602	-2.121431190543786\\
-0.6	-2.140195124741129\\
-0.598	-2.158722516208543\\
-0.596	-2.177005288945423\\
-0.594	-2.195035811160358\\
-0.592	-2.212806921998055\\
-0.59	-2.230311952417398\\
-0.588	-2.247544739697877\\
-0.586	-2.264499635151697\\
-0.584	-2.281171504731113\\
-0.582	-2.297555722342623\\
-0.58	-2.313648155809655\\
-0.578	-2.329445145560666\\
-0.576	-2.344943476257851\\
-0.574	-2.360140341719724\\
-0.572	-2.375033303626354\\
-0.57	-2.389620244625842\\
-0.568	-2.403899316582017\\
-0.566	-2.417868884813594\\
-0.564	-2.431527469271701\\
-0.562	-2.444873683683256\\
-0.56	-2.457906173750251\\
-0.558	-2.470623555537817\\
-0.556	-2.483024355205539\\
-0.554	-2.495106951236025\\
-0.552	-2.506869520291672\\
-0.55	-2.518309987784663\\
-0.548	-2.529425984177208\\
-0.546	-2.5402148079394\\
-0.544	-2.550673395982463\\
-0.542	-2.560798302257126\\
-0.54	-2.570585685062798\\
-0.538	-2.580031303455514\\
-0.536	-2.589130522974362\\
-0.534	-2.597878330730354\\
-0.532	-2.606269359721939\\
-0.53	-2.614297922061215\\
-0.528	-2.621958050617804\\
-0.526	-2.629243548417294\\
-0.524	-2.636148044971441\\
-0.522	-2.642665058571508\\
-0.52	-2.648788063447489\\
-0.518	-2.6545105605873\\
-0.516	-2.659826150924051\\
-0.514	-2.664728609538239\\
-0.512	-2.669211959486935\\
-0.51	-2.673270543864807\\
-0.508	-2.676899094722845\\
-0.506	-2.68009279751985\\
-0.504	-2.682847349858684\\
-0.502	-2.685159013362603\\
-0.5	-2.687024657675334\\
-0.498	-2.688441795719124\\
-0.496	-2.689408609515614\\
-0.494	-2.689923966061324\\
-0.492	-2.689987422949356\\
-0.49	-2.689599223637688\\
-0.488	-2.688760282477843\\
-0.486	-2.687472159831235\\
-0.484	-2.685737027809995\\
-0.482	-2.683557627379629\\
-0.48	-2.680937217748447\\
-0.478	-2.677879519139001\\
-0.476	-2.674388650185819\\
-0.474	-2.670469061328207\\
-0.472	-2.666125465663598\\
-0.47	-2.661362768793393\\
-0.468	-2.656185999227543\\
-0.466	-2.650600240914955\\
-0.464	-2.644610569433605\\
-0.462	-2.638221993307042\\
-0.46	-2.631439401813716\\
-0.458	-2.624267520523648\\
-0.456	-2.616710875635779\\
-0.454	-2.608773768001688\\
-0.452	-2.600460257510783\\
-0.45	-2.591774158282719\\
-0.448	-2.582719044869032\\
-0.446	-2.573298269413054\\
-0.444	-2.563514989459909\\
-0.442	-2.553372205852706\\
-0.44	-2.542872809902008\\
-0.438	-2.532019638779133\\
-0.436	-2.520815537864828\\
-0.434	-2.509263428588811\\
-0.432	-2.497366380126973\\
-0.43	-2.48512768318611\\
-0.428	-2.472550924004601\\
-0.426	-2.459640056634276\\
-0.424	-2.446399471546401\\
-0.422	-2.432834058624397\\
-0.42	-2.418949262668526\\
-0.418	-2.404751129642923\\
-0.416	-2.390246342041833\\
-0.414	-2.375442241938007\\
-0.412	-2.360346840498696\\
-0.41	-2.34496881301007\\
-0.408	-2.329317478734734\\
-0.406	-2.313402765234146\\
-0.404	-2.297235157112268\\
-0.402	-2.280825629472878\\
-0.4	-2.264185566723598\\
-0.398	-2.247326667698245\\
-0.396	-2.230260838398626\\
-0.394	-2.213000073970325\\
-0.392	-2.195556331817547\\
-0.39	-2.17794139802354\\
-0.388	-2.160166749468761\\
-0.386	-2.140966216938303\\
-0.384	-2.121565638497861\\
-0.382	-2.102186427313586\\
-0.38	-2.082862117676503\\
-0.378	-2.063623266333007\\
-0.376	-2.044496823040888\\
-0.374	-2.02550554744626\\
-0.372	-2.006667485261945\\
-0.37	-1.987995515912776\\
-0.368	-1.969496982740762\\
-0.366	-1.951173415549926\\
-0.364	-1.933020353737479\\
-0.362	-1.915027276530747\\
-0.36	-1.897177644958327\\
-0.358	-1.879449058162123\\
-0.356	-1.860304710827345\\
-0.354	-1.840714937489924\\
-0.352	-1.82100551963904\\
-0.35	-1.801168745848928\\
-0.348	-1.781196554665658\\
-0.346	-1.76108074650334\\
-0.344	-1.740813207323486\\
-0.342	-1.720386140645017\\
-0.34	-1.6997923041759\\
-0.338	-1.679025247160429\\
-0.336	-1.65807954440378\\
-0.334	-1.637598927593517\\
-0.332	-1.617856791028637\\
-0.33	-1.597700576306327\\
-0.328	-1.57710624321866\\
-0.326	-1.556055260864232\\
-0.324	-1.534535182501188\\
-0.322	-1.512540132165031\\
-0.32	-1.490071192566352\\
-0.318	-1.467136685330207\\
-0.316	-1.443752336370403\\
-0.314	-1.419941321080514\\
-0.312	-1.395734186035586\\
-0.31	-1.371168645999548\\
-0.308	-1.347094382226025\\
-0.306	-1.324043233116607\\
-0.304	-1.300986257000888\\
-0.302	-1.277950927289106\\
-0.3	-1.254965770252069\\
-0.29	-1.1230409619846\\
-0.28	-1.000790436074464\\
-0.27	-0.8991711530320146\\
-0.26	-0.8171145045785745\\
-0.25	-0.7553676502144315\\
-0.24	-0.6954039453142962\\
-0.23	-0.6391143279004643\\
-0.22	-0.574328299780462\\
-0.21	-0.4969684644118365\\
-0.2	-0.4086627998364091\\
-0.19	-0.3161629037697339\\
-0.18	-0.2289995982268113\\
-0.17	-0.1563029225077021\\
-0.16	-0.1039619259708437\\
-0.15	-0.0730817543007509\\
-0.14	-0.06013384951944839\\
-0.13	-0.05383446888274931\\
-0.12	-0.05534039160667568\\
-0.11	-0.05941886369089118\\
-0.1	-0.05632379541564372\\
-0.09	-0.04530396096382892\\
-0.08	-0.02968493482448807\\
-0.07	-0.01220230867715111\\
-0.06	0.002053098194186859\\
-0.05	0.01513955851199306\\
-0.04	0.02433628824012005\\
-0.03	0.029344580650289\\
-0.02	0.03043300630376907\\
-0.01	0.02828773435857037\\
0	0.02394071212415749\\
0.01	0.02221362452091959\\
0.02	0.01657480503607665\\
0.03	0.01258573957242233\\
0.04	0.0116977644816955\\
0.05	0.01446638207518314\\
0.06	0.02042831843838949\\
0.07	0.02793030789645986\\
0.08	0.0347520718275825\\
0.09	0.04445363819470532\\
0.1	0.05499136318707974\\
0.11	0.06687936170845932\\
0.12	0.08096017135186709\\
0.13	0.0980993218879799\\
0.14	0.1189487000852636\\
0.15	0.1438799819294003\\
0.16	0.1735863891596093\\
0.17	0.2076763057336811\\
0.18	0.2459915604588236\\
0.19	0.288954090103778\\
0.2	0.3383784329439882\\
0.21	0.3937765763758683\\
0.22	0.4551101289118086\\
0.23	0.5220422773661166\\
0.24	0.5936258064667365\\
0.25	0.6692783546817672\\
0.26	0.7492062581898418\\
0.27	0.8333555568961899\\
0.28	0.9217769428487802\\
0.29	1.01445650112573\\
0.3	1.111155814321573\\
0.302	1.13093579665279\\
0.304	1.150850064087647\\
0.306	1.170892403191675\\
0.308	1.191056215734872\\
0.31	1.211334559824665\\
0.312	1.231720194196829\\
0.314	1.252205624657641\\
0.316	1.272783151653475\\
0.318	1.293444917950556\\
0.32	1.31418295543717\\
0.322	1.334989230112062\\
0.324	1.355855684394448\\
0.326	1.376774275981064\\
0.328	1.397737012581237\\
0.33	1.418735981979647\\
0.332	1.439763377004955\\
0.334	1.460811515117565\\
0.336	1.481872852468503\\
0.338	1.502939992419857\\
0.34	1.524005688652276\\
0.342	1.545062843114129\\
0.344	1.566104499186066\\
0.346	1.587123830541864\\
0.348	1.608114126279542\\
0.35	1.629068772972782\\
0.352	1.649981234351183\\
0.354	1.670845029357373\\
0.356	1.691653709348447\\
0.358	1.712584668778487\\
0.36	1.733520735223688\\
0.362	1.754385531308444\\
0.364	1.775171795584305\\
0.366	1.795872327502317\\
0.368	1.816479988486186\\
0.37	1.836987701988486\\
0.372	1.857388452609273\\
0.374	1.877675284362779\\
0.376	1.897841298182423\\
0.378	1.917879648757728\\
0.38	1.937783540798927\\
0.382	1.95754622482616\\
0.384	1.977160992580607\\
0.386	1.996621172154576\\
0.388	2.015920122936966\\
0.39	2.035051230469348\\
0.392	2.054007901306736\\
0.394	2.072783557975679\\
0.396	2.091371634120805\\
0.398	2.10976556992933\\
0.4	2.127958807921459\\
0.402	2.145944789192638\\
0.404	2.163716950191705\\
0.406	2.181268720116458\\
0.408	2.198593519005448\\
0.41	2.215684756601248\\
0.412	2.232535832056382\\
0.414	2.249140134548004\\
0.416	2.265491044861392\\
0.418	2.281581937995152\\
0.42	2.297406186832605\\
0.422	2.312957166914181\\
0.424	2.328228262334586\\
0.426	2.343212872776173\\
0.428	2.357904421676367\\
0.43	2.37229636551216\\
0.432	2.386382204168827\\
0.434	2.40015549234342\\
0.436	2.413609851916161\\
0.438	2.426738985205251\\
0.44	2.439536689002926\\
0.442	2.451996869273127\\
0.444	2.464113556374473\\
0.446	2.475880920656559\\
0.448	2.487293288263269\\
0.45	2.498345156964576\\
0.452	2.509031211827916\\
0.454	2.519346340532692\\
0.456	2.529285648126731\\
0.458	2.538844471021836\\
0.46	2.548018390027404\\
0.462	2.556803242226448\\
0.464	2.565195131507237\\
0.466	2.573190437576566\\
0.468	2.580785823296798\\
0.47	2.587978240208687\\
0.472	2.594764932125047\\
0.474	2.60114343670635\\
0.476	2.607111584958084\\
0.478	2.612667498620588\\
0.48	2.617809585454704\\
0.482	2.62253653246039\\
0.484	2.626847297099739\\
0.486	2.630741096630156\\
0.488	2.634217395686987\\
0.49	2.637275892287088\\
0.492	2.639916502454894\\
0.494	2.642139343700093\\
0.496	2.643944717600149\\
0.498	2.645333091761276\\
0.5	2.646305081447469\\
0.502	2.646861431178588\\
0.504	2.64700299660448\\
0.506	2.646730726963165\\
0.508	2.646045648426351\\
0.51	2.644948848625362\\
0.512	2.643441462634997\\
0.514	2.641524660671721\\
0.516	2.639199637736752\\
0.518	2.63646760540388\\
0.52	2.6333297859171\\
0.522	2.629787408724736\\
0.524	2.625841709535414\\
0.526	2.621493931937688\\
0.528	2.616745331580146\\
0.53	2.611597182863148\\
0.532	2.606050788048019\\
0.534	2.600107488645013\\
0.536	2.593768678899074\\
0.538	2.587035821152515\\
0.54	2.579910462827507\\
0.542	2.572394254739176\\
0.544	2.564488970422888\\
0.546	2.556196526137339\\
0.548	2.5475190011891\\
0.55	2.538458658214457\\
0.552	2.529017963050853\\
0.554	2.519199603833498\\
0.556	2.509006508962258\\
0.558	2.49844186359998\\
0.56	2.487509124385593\\
0.562	2.476212032073182\\
0.564	2.464554621841439\\
0.566	2.45254123105568\\
0.568	2.44017650430646\\
0.57	2.427465395593874\\
0.572	2.414413167574046\\
0.574	2.401025387833377\\
0.576	2.387307922205655\\
0.578	2.373266925196586\\
0.58	2.358908827628477\\
0.582	2.344240321663857\\
0.584	2.329268343410199\\
0.586	2.314000053347309\\
0.588	2.298442814854204\\
0.59	2.282604171142403\\
0.592	2.266491820927099\\
0.594	2.25011359318633\\
0.596	2.233477421370547\\
0.598	2.216591317430837\\
0.6	2.19946334603334\\
0.602	2.182101599320326\\
0.604	2.164514172564767\\
0.606	2.146709141046017\\
0.608	2.128694538448985\\
0.61	2.110478337059222\\
0.612	2.092068429991727\\
0.614	2.073472615652947\\
0.616	2.054698584594089\\
0.618	2.035753908870215\\
0.62	2.016646033974613\\
0.622	1.997382273372249\\
0.624	1.977969805610951\\
0.626	1.958415673944559\\
0.628	1.938726788360198\\
0.63	1.918909929861972\\
0.632	1.898971756827216\\
0.634	1.878918813219024\\
0.636	1.858757538410891\\
0.638	1.838494278356385\\
0.64	1.818135297819047\\
0.642	1.797686793365488\\
0.644	1.777154906818094\\
0.646	1.756545738862681\\
0.648	1.735865362511071\\
0.65	1.715119836128377\\
0.652	1.694315215749663\\
0.654	1.673457566430342\\
0.656	1.652552972398281\\
0.658	1.631607545803132\\
0.66	1.610627433888881\\
0.662	1.589618824448567\\
0.664	1.568587949454896\\
0.666	1.547541086796261\\
0.668	1.526484560084089\\
0.67	1.505424736533278\\
0.672	1.484368022952805\\
0.674	1.463320859916977\\
0.676	1.442289714219526\\
0.678	1.421281069741458\\
0.68	1.400036888973424\\
0.682	1.378735968274623\\
0.684	1.357494146273838\\
0.686	1.336318194182285\\
0.688	1.315214628376646\\
0.69	1.294189699418617\\
0.692	1.273249384543481\\
0.694	1.252399383710675\\
0.696	1.23164511923006\\
0.698	1.210991738898204\\
0.7	1.190444122501428\\
0.71	1.090954555630311\\
0.72	0.995261143982142\\
0.73	0.9027862498383533\\
0.74	0.8132890900884645\\
0.75	0.7281098893549309\\
0.76	0.6475075134328043\\
0.77	0.5717128040743281\\
0.78	0.5009504114544525\\
0.79	0.4354435596627571\\
0.8	0.3754000248866459\\
0.81	0.3209824835855991\\
0.82	0.2722706794341551\\
0.83	0.229225883875961\\
0.84	0.1916689463548879\\
0.85	0.1592809029985234\\
0.86	0.1316293919143642\\
0.87	0.1082161494018128\\
0.88	0.08853323893577598\\
0.89	0.07211163038646805\\
0.9	0.058547669706422\\
0.91	0.04750093228467618\\
0.92	0.03866820659419775\\
0.93	0.03174825552093672\\
0.94	0.0264159890226942\\
0.95	0.02232051814812281\\
0.96	0.01911065059449605\\
0.97	0.0164783956736933\\
0.98	0.0138224778046761\\
0.99	0.01164659546737559\\
1	0.009947442303698135\\
	%M2_5 -- end
};
% \addlegendentry{$\mass = 2.5 \vol \rightarrow \infty$}


\addplot [myphantomline4, mark=none, forget plot,name path=m5_upper_error]
table[row sep=crcr]{%
	%M5 upper error -- start
-1	0.00884367855938371\\
-0.99	0.008776218542434173\\
-0.98	0.008634237300120369\\
-0.97	0.008432469664874716\\
-0.96	0.00814498532106659\\
-0.95	0.007807381647084919\\
-0.94	0.007460601064940019\\
-0.93	0.007149660805628795\\
-0.92	0.006880892295708272\\
-0.91	0.006639787440925639\\
-0.9	0.006345588631923155\\
-0.89	0.006234978361703022\\
-0.88	0.006144389577320831\\
-0.87	0.005332992717637599\\
-0.86	0.003512252995930984\\
-0.85	0.0005147364558463607\\
-0.84	-0.003733929875067397\\
-0.83	-0.009334070669407085\\
-0.82	-0.01656546508629253\\
-0.81	-0.02590213741095698\\
-0.8	-0.03788653281190942\\
-0.79	-0.05306983561921075\\
-0.78	-0.07213998865287839\\
-0.77	-0.09609171580340348\\
-0.76	-0.12608992468244\\
-0.75	-0.1633906451894533\\
-0.74	-0.2092711388101822\\
-0.73	-0.2649129604447661\\
-0.72	-0.3316761042177332\\
-0.71	-0.4108875648899576\\
-0.7	-0.5038104953481387\\
-0.698	-0.5241459776207\\
-0.696	-0.5450851606464783\\
-0.694	-0.566635908270344\\
-0.692	-0.5888056595370537\\
-0.69	-0.6116013970209719\\
-0.688	-0.6350296147741178\\
-0.686	-0.6590962858367936\\
-0.684	-0.6838068290784504\\
-0.682	-0.7091660759888574\\
-0.68	-0.7351782059676395\\
-0.678	-0.7618467207349252\\
-0.676	-0.7891746211644672\\
-0.674	-0.817155572010244\\
-0.672	-0.8460196359861901\\
-0.67	-0.8759856528115448\\
-0.668	-0.9066606648577532\\
-0.666	-0.938043664596366\\
-0.664	-0.9701327390906633\\
-0.662	-1.002924809429919\\
-0.66	-1.036415939724734\\
-0.658	-1.07060107579627\\
-0.656	-1.105474123366861\\
-0.654	-1.141027951085377\\
-0.652	-1.177239397494474\\
-0.65	-1.214099392497019\\
-0.648	-1.251608085813857\\
-0.646	-1.28975534822575\\
-0.644	-1.328390396037432\\
-0.642	-1.366059691283894\\
-0.64	-1.404265414490594\\
-0.638	-1.442993413064371\\
-0.636	-1.482228567488082\\
-0.634	-1.521954753833734\\
-0.632	-1.562154837762788\\
-0.63	-1.602810620827877\\
-0.628	-1.64390281901663\\
-0.626	-1.685411037616848\\
-0.624	-1.727313748350441\\
-0.622	-1.76958827183014\\
-0.62	-1.812210544201198\\
-0.618	-1.855155451208732\\
-0.616	-1.898396188514683\\
-0.614	-1.941906252018408\\
-0.612	-1.985657483717362\\
-0.61	-2.029620164935386\\
-0.608	-2.073763762584437\\
-0.606	-2.118056763435023\\
-0.604	-2.162466643339377\\
-0.602	-2.206959984222556\\
-0.6	-2.251502316334951\\
-0.598	-2.296058586985083\\
-0.596	-2.340990152228929\\
-0.594	-2.385902559328128\\
-0.592	-2.430697948804871\\
-0.59	-2.475338895292132\\
-0.588	-2.519787767455998\\
-0.586	-2.564006782763351\\
-0.584	-2.607958056544425\\
-0.582	-2.65158282472545\\
-0.58	-2.694851839771887\\
-0.578	-2.737741829935609\\
-0.576	-2.780214827281881\\
-0.574	-2.822232854233016\\
-0.572	-2.8637579093914\\
-0.57	-2.90475198965891\\
-0.568	-2.945177117976861\\
-0.566	-2.984994524693276\\
-0.564	-3.024167095913563\\
-0.562	-3.062655589052871\\
-0.56	-3.100423442845729\\
-0.558	-3.137433584694096\\
-0.556	-3.173648892099435\\
-0.554	-3.209032266957431\\
-0.552	-3.243546825305154\\
-0.55	-3.277155937403077\\
-0.548	-3.309823253646978\\
-0.546	-3.341512825659354\\
-0.544	-3.372188401387985\\
-0.542	-3.401814767050091\\
-0.54	-3.430358081015392\\
-0.538	-3.457784520914914\\
-0.536	-3.484061011533643\\
-0.534	-3.509155327783545\\
-0.532	-3.533036205822618\\
-0.53	-3.555673461311905\\
-0.528	-3.577038113386804\\
-0.526	-3.597102512502874\\
-0.524	-3.615840469926003\\
-0.522	-3.63322738630159\\
-0.52	-3.64924036869062\\
-0.518	-3.663821574177667\\
-0.516	-3.676997103814265\\
-0.514	-3.688834933204287\\
-0.512	-3.699161257667997\\
-0.51	-3.708028739014282\\
-0.508	-3.715426839551032\\
-0.506	-3.721340455230913\\
-0.504	-3.725759054265853\\
-0.502	-3.728692650282817\\
-0.5	-3.730139333451412\\
-0.498	-3.73009936916113\\
-0.496	-3.728574420982298\\
-0.494	-3.725569214671186\\
-0.492	-3.721091754098276\\
-0.49	-3.715150533406089\\
-0.488	-3.707755835356181\\
-0.486	-3.698919641628192\\
-0.484	-3.688653441701343\\
-0.482	-3.676949186787573\\
-0.48	-3.663847700346003\\
-0.478	-3.649377624102033\\
-0.476	-3.633557897857328\\
-0.474	-3.616385667422375\\
-0.472	-3.597879829552535\\
-0.47	-3.578079401709955\\
-0.468	-3.557007761369247\\
-0.466	-3.534671753520596\\
-0.464	-3.511104461060291\\
-0.462	-3.486343370763963\\
-0.46	-3.460415857484367\\
-0.458	-3.433350215075101\\
-0.456	-3.40517563332765\\
-0.454	-3.375922210697069\\
-0.452	-3.345620534619966\\
-0.45	-3.314301837649051\\
-0.448	-3.281999847006694\\
-0.446	-3.248738461311378\\
-0.444	-3.214538613311761\\
-0.442	-3.179454186046065\\
-0.44	-3.143521117028659\\
-0.438	-3.106776011521393\\
-0.436	-3.069255981908725\\
-0.434	-3.03099886612964\\
-0.432	-2.99204292919511\\
-0.43	-2.95242682157542\\
-0.428	-2.912189527292333\\
-0.426	-2.871368999234258\\
-0.424	-2.830005622410848\\
-0.422	-2.788139394552049\\
-0.42	-2.745810056135428\\
-0.418	-2.703057241549612\\
-0.416	-2.659920765185759\\
-0.414	-2.616440288894613\\
-0.412	-2.572655296674656\\
-0.41	-2.528605070960144\\
-0.408	-2.484328642265864\\
-0.406	-2.439864477029779\\
-0.404	-2.395250973203332\\
-0.402	-2.350526179162814\\
-0.4	-2.305727605563214\\
-0.398	-2.260892285682321\\
-0.396	-2.216056699874325\\
-0.394	-2.1712567198322\\
-0.392	-2.126527558296112\\
-0.39	-2.081903462008026\\
-0.388	-2.037416870985215\\
-0.386	-1.993102137685806\\
-0.384	-1.948991301090046\\
-0.382	-1.905115473800327\\
-0.38	-1.861504567254562\\
-0.378	-1.818187684258421\\
-0.376	-1.775193190880921\\
-0.374	-1.732548063791286\\
-0.372	-1.69027814860953\\
-0.37	-1.648408117981104\\
-0.368	-1.606961462220159\\
-0.366	-1.565960441297875\\
-0.364	-1.525426067377277\\
-0.362	-1.485378082971321\\
-0.36	-1.445834942212444\\
-0.358	-1.406813230712076\\
-0.356	-1.368328436353111\\
-0.354	-1.330396404666691\\
-0.352	-1.293514819213426\\
-0.35	-1.257212796862474\\
-0.348	-1.221457804588222\\
-0.346	-1.186254993109748\\
-0.344	-1.151619140734232\\
-0.342	-1.117554369921355\\
-0.34	-1.084063618622031\\
-0.338	-1.051149554081545\\
-0.336	-1.018699171733934\\
-0.334	-0.986005230509119\\
-0.332	-0.9539301004007212\\
-0.33	-0.9224732994336526\\
-0.328	-0.8916468997487047\\
-0.326	-0.8615273599411613\\
-0.324	-0.832694168428403\\
-0.322	-0.804494073470169\\
-0.32	-0.7769322424766157\\
-0.318	-0.7500100599083656\\
-0.316	-0.7237287297050105\\
-0.314	-0.6980892616262582\\
-0.312	-0.6730924395305109\\
-0.31	-0.6487387790678207\\
-0.308	-0.6250284704453788\\
-0.306	-0.6019612965173945\\
-0.304	-0.5795365470633425\\
-0.302	-0.5577529191206543\\
-0.3	-0.5366084079315161\\
-0.29	-0.4403384088403812\\
-0.28	-0.359129983506272\\
-0.27	-0.2912557486324578\\
-0.26	-0.2338351690878871\\
-0.25	-0.1829755014760302\\
-0.24	-0.136887432081001\\
-0.23	-0.0962957981162513\\
-0.22	-0.06434184993057757\\
-0.21	-0.04204292436865777\\
-0.2	-0.02812828045860875\\
-0.19	-0.0152334765620123\\
-0.18	0.008353639879544877\\
-0.17	0.03307656968122234\\
-0.16	0.05280566245750987\\
-0.15	0.06531334673398019\\
-0.14	0.06920703435743895\\
-0.13	0.06280186842442531\\
-0.12	0.04861645440978993\\
-0.11	0.03145836825982073\\
-0.1	0.03640126888900871\\
-0.09	0.05717884984772389\\
-0.08	0.07757028769176633\\
-0.07	0.08985779786255084\\
-0.06	0.09259395945338397\\
-0.05	0.08613971662912234\\
-0.04	0.07229260912449167\\
-0.03	0.05414596394388371\\
-0.02	0.03533817995444426\\
-0.01	0.02534667061796049\\
0	0.02251851752378427\\
0.01	0.02602975771291938\\
0.02	0.02555849649436001\\
0.03	0.02474196981663182\\
0.04	0.02662357586607041\\
0.05	0.02852167271408139\\
0.06	0.03023713470228344\\
0.07	0.0339680966251088\\
0.08	0.03558901544734623\\
0.09	0.03512314059205986\\
0.1	0.03312110036756095\\
0.11	0.030810938901014\\
0.12	0.03066702502416611\\
0.13	0.03169848318306173\\
0.14	0.03391814096303052\\
0.15	0.03718759532801462\\
0.16	0.04153915736522461\\
0.17	0.04711619640513362\\
0.18	0.0542519561229706\\
0.19	0.06353396250105066\\
0.2	0.07580142804548611\\
0.21	0.09211726346682322\\
0.22	0.1154673626942879\\
0.23	0.1473508336699689\\
0.24	0.1863429910715419\\
0.25	0.2334855247170896\\
0.26	0.2902850735950258\\
0.27	0.35846650053082\\
0.28	0.4395178247923254\\
0.29	0.5347643965827089\\
0.3	0.6471076842579356\\
0.302	0.6715831202960649\\
0.304	0.6967090294574861\\
0.306	0.7224866068244334\\
0.308	0.7489166149126145\\
0.31	0.7759992785886703\\
0.312	0.803734330127499\\
0.314	0.832121627794377\\
0.316	0.8611593494204615\\
0.318	0.8908457240816763\\
0.32	0.9211785066048578\\
0.322	0.9521549840267756\\
0.324	0.9837719769632061\\
0.326	1.016025823680377\\
0.328	1.048912364825423\\
0.33	1.082426922675693\\
0.332	1.116564275156715\\
0.334	1.151318625001124\\
0.336	1.186683580027789\\
0.338	1.222652116679524\\
0.34	1.258768230097344\\
0.342	1.295118022726861\\
0.344	1.332009669836728\\
0.346	1.369433068201486\\
0.348	1.407377355736671\\
0.35	1.44583086594595\\
0.352	1.484781082610254\\
0.354	1.524214595664074\\
0.356	1.564117059054178\\
0.358	1.604473151918123\\
0.36	1.645266541323007\\
0.362	1.686479852377732\\
0.364	1.72809488926241\\
0.366	1.770091829142574\\
0.368	1.812450030493229\\
0.37	1.855147751605276\\
0.372	1.898162137433139\\
0.374	1.94146922705517\\
0.376	1.985043972194174\\
0.378	2.028860254600477\\
0.38	2.072890912968628\\
0.382	2.117107776234088\\
0.384	2.16148170279224\\
0.386	2.205982625090344\\
0.388	2.250579598970623\\
0.39	2.295240857092612\\
0.392	2.339937251801219\\
0.394	2.384632706492698\\
0.396	2.429292766849837\\
0.398	2.473882928139928\\
0.4	2.518368167013659\\
0.402	2.56271300576925\\
0.404	2.606881576470749\\
0.406	2.650837684507295\\
0.408	2.694544870319212\\
0.41	2.73840381144513\\
0.412	2.782491208794597\\
0.414	2.826257817617236\\
0.416	2.869665695937874\\
0.418	2.912676816382347\\
0.42	2.955253144686571\\
0.422	2.99735672027722\\
0.424	3.038949734958374\\
0.426	3.079994613479661\\
0.428	3.120454080269938\\
0.43	3.160291345168622\\
0.432	3.199469880016348\\
0.434	3.23795375860336\\
0.436	3.275707639508312\\
0.438	3.312696830571475\\
0.44	3.348887333214527\\
0.442	3.38424590998533\\
0.444	3.418740130456784\\
0.446	3.452338417159455\\
0.448	3.485010087261843\\
0.45	3.516725389946213\\
0.452	3.547455539468217\\
0.454	3.57717313474024\\
0.456	3.605851323156457\\
0.458	3.633463916794905\\
0.46	3.659986233983735\\
0.462	3.685394665467248\\
0.464	3.709666683218929\\
0.466	3.732780847122383\\
0.468	3.754716807792189\\
0.47	3.775455308435873\\
0.472	3.794978184891909\\
0.474	3.813268363869616\\
0.476	3.830531165971286\\
0.478	3.846899897364688\\
0.48	3.861926546206237\\
0.482	3.875610815942816\\
0.484	3.887930239349985\\
0.486	3.898859859078355\\
0.488	3.908387870294683\\
0.49	3.916503996457783\\
0.492	3.923199516885817\\
0.494	3.928467277383889\\
0.496	3.932301734918743\\
0.498	3.934698951148951\\
0.5	3.935656619837125\\
0.502	3.935174076988569\\
0.504	3.933252911880225\\
0.506	3.929908819323787\\
0.508	3.925141607948242\\
0.51	3.919045446881449\\
0.512	3.911910782257945\\
0.514	3.903676174711985\\
0.516	3.894121978901192\\
0.518	3.88324735598679\\
0.52	3.871062359735097\\
0.522	3.857579188923588\\
0.524	3.842811493143452\\
0.526	3.826774362464205\\
0.528	3.809484310012933\\
0.53	3.79095924424141\\
0.532	3.771218442401751\\
0.534	3.750282496764564\\
0.536	3.728173269894294\\
0.538	3.704924277526279\\
0.54	3.680556388171892\\
0.542	3.655089673159832\\
0.544	3.628550244350361\\
0.546	3.600965143529355\\
0.548	3.572362270938311\\
0.55	3.542770317395904\\
0.552	3.512218680908454\\
0.554	3.480737424351312\\
0.556	3.448357144487074\\
0.558	3.415108929677606\\
0.56	3.381024330836414\\
0.562	3.346135273951757\\
0.564	3.310474002152003\\
0.566	3.274073022085014\\
0.568	3.236965294465828\\
0.57	3.199187160912373\\
0.572	3.160768014605536\\
0.574	3.121740920350494\\
0.576	3.08213900599517\\
0.578	3.041995435781421\\
0.58	3.001343387055592\\
0.582	2.960216029848671\\
0.584	2.918646508795583\\
0.586	2.8766679268375\\
0.588	2.834313330215139\\
0.59	2.791615696970506\\
0.592	2.748607913109705\\
0.594	2.705322767105748\\
0.596	2.661792931927676\\
0.598	2.618050947532476\\
0.6	2.574129202216595\\
0.602	2.530059910414598\\
0.604	2.485875090385802\\
0.606	2.441606537739445\\
0.608	2.397285796686768\\
0.61	2.352944128301238\\
0.612	2.308612476095802\\
0.614	2.264321431530192\\
0.616	2.220101185785219\\
0.618	2.175981495919917\\
0.62	2.13199165243651\\
0.622	2.088160672908544\\
0.624	2.044517866166617\\
0.626	2.000562285474611\\
0.628	1.956227319314761\\
0.63	1.912175809364991\\
0.632	1.869247382376723\\
0.634	1.827480611400072\\
0.636	1.78613833016145\\
0.638	1.745132705553314\\
0.64	1.704485783649003\\
0.642	1.664218689374794\\
0.644	1.624043401827992\\
0.646	1.584101877615581\\
0.648	1.544623886895224\\
0.65	1.505626289707699\\
0.652	1.46712558920676\\
0.654	1.429137255262752\\
0.656	1.39167330141495\\
0.658	1.354746254546228\\
0.66	1.31836757207949\\
0.662	1.282547652176646\\
0.664	1.247295857140361\\
0.666	1.212620513173875\\
0.668	1.178528954463115\\
0.67	1.145027543378683\\
0.672	1.112122662484595\\
0.674	1.07981818838107\\
0.676	1.048117512339296\\
0.678	1.017023401133926\\
0.68	0.986537817573981\\
0.682	0.9566619583590826\\
0.684	0.927396292289926\\
0.686	0.8987405986853692\\
0.688	0.8706940042988229\\
0.69	0.8432550215780569\\
0.692	0.8164216789048833\\
0.694	0.7901912440364217\\
0.696	0.7645605978063221\\
0.698	0.7395262016401988\\
0.7	0.7150840568630656\\
0.71	0.6015876680926489\\
0.72	0.5020994301317726\\
0.73	0.4157720172811217\\
0.74	0.3416688456323259\\
0.75	0.2787971106627101\\
0.76	0.2261261328080328\\
0.77	0.1825839685719632\\
0.78	0.1470710234031535\\
0.79	0.1184771051966456\\
0.8	0.09609084997355058\\
0.81	0.07820227097026994\\
0.82	0.06385278173356182\\
0.83	0.05231091168146162\\
0.84	0.04299171537233479\\
0.85	0.03545167640332166\\
0.86	0.02939653778598905\\
0.87	0.0246263446753257\\
0.88	0.02094201927905236\\
0.89	0.01812655646018711\\
0.9	0.01597402576554983\\
0.91	0.01442917553974085\\
0.92	0.01310175198341754\\
0.93	0.01174221987812071\\
0.94	0.01057611285446908\\
0.95	0.00960990009849215\\
0.96	0.008783605942872155\\
0.97	0.00816612513741646\\
0.98	0.007828768228704455\\
0.99	0.007471212753414572\\
1	0.007071801334674999\\
	%M5 upper error -- end
};
% \addlegendentry{$\mass = 5\phantom{.0} \vol \rightarrow \infty$; upper error bound}

\addplot [myphantomline4, mark=none, forget plot,name path=m5_lower_error]
table[row sep=crcr]{%
	%M5 lower error -- start
-1	-0.001173005404051444\\
-0.99	-0.001183988960154708\\
-0.98	-0.001136046549700241\\
-0.97	-0.001017970745055431\\
-0.96	-0.0009023157255254764\\
-0.95	-0.000833270187118592\\
-0.94	-0.0008910342929525543\\
-0.93	-0.001158400096113808\\
-0.92	-0.001684030914489635\\
-0.91	-0.00251407951129089\\
-0.9	-0.003664416683483701\\
-0.89	-0.005521661066722907\\
-0.88	-0.008139817046905102\\
-0.87	-0.01107377106911156\\
-0.86	-0.01441629673109162\\
-0.85	-0.01847325896989793\\
-0.84	-0.02374417186944688\\
-0.83	-0.03081812921406767\\
-0.82	-0.04024515904427989\\
-0.81	-0.05255662966667288\\
-0.8	-0.06843160161537225\\
-0.79	-0.08879190555186306\\
-0.78	-0.1146918046412497\\
-0.77	-0.1471388498929547\\
-0.76	-0.1871937559614227\\
-0.75	-0.2359932687380703\\
-0.74	-0.2947566498380068\\
-0.73	-0.3648403752074488\\
-0.72	-0.4474009512033965\\
-0.71	-0.5435298237492825\\
-0.7	-0.6541776674119851\\
-0.698	-0.6781160621739846\\
-0.696	-0.7026689154166975\\
-0.694	-0.7278401816334377\\
-0.692	-0.7536332673607953\\
-0.69	-0.7800509990732123\\
-0.688	-0.8070955917346766\\
-0.686	-0.8347686184807342\\
-0.684	-0.8630709820721386\\
-0.682	-0.8920028878928334\\
-0.68	-0.9215638503133758\\
-0.678	-0.9517526621357727\\
-0.676	-0.9825671641209033\\
-0.674	-1.014013029388718\\
-0.672	-1.04641121245817\\
-0.67	-1.080002463589012\\
-0.668	-1.114229913621163\\
-0.666	-1.149085000660054\\
-0.664	-1.184558161816628\\
-0.662	-1.220639123386438\\
-0.66	-1.257316627529513\\
-0.658	-1.294578733683515\\
-0.656	-1.332412783165525\\
-0.654	-1.370805439833815\\
-0.652	-1.409757725900052\\
-0.65	-1.449254940573721\\
-0.648	-1.489271567378667\\
-0.646	-1.529790802822758\\
-0.644	-1.570684638817075\\
-0.642	-1.61080014317987\\
-0.64	-1.651326821899166\\
-0.638	-1.692246969370796\\
-0.636	-1.733542420768034\\
-0.634	-1.775194567923998\\
-0.632	-1.817184336264659\\
-0.63	-1.85949220271102\\
-0.628	-1.902098175610186\\
-0.626	-1.944981773865752\\
-0.624	-1.988122000792344\\
-0.622	-2.031497311302576\\
-0.62	-2.075085795378829\\
-0.618	-2.118864796511764\\
-0.616	-2.162811508266203\\
-0.614	-2.20690094721581\\
-0.612	-2.251107878666\\
-0.61	-2.295406705202631\\
-0.608	-2.339770714123224\\
-0.606	-2.384172250310492\\
-0.604	-2.42858276890559\\
-0.602	-2.472972755997218\\
-0.6	-2.51731194056059\\
-0.598	-2.561568896827105\\
-0.596	-2.606572771790063\\
-0.594	-2.651580549902445\\
-0.592	-2.69643116099459\\
-0.59	-2.741089981434794\\
-0.588	-2.785521705997777\\
-0.586	-2.829690398349479\\
-0.584	-2.873559551548962\\
-0.582	-2.917112978699726\\
-0.58	-2.9603045336713\\
-0.578	-3.003081771222781\\
-0.576	-3.045406740451418\\
-0.574	-3.087241421213264\\
-0.572	-3.128547862133851\\
-0.57	-3.16928828258031\\
-0.568	-3.209425168678679\\
-0.566	-3.24892221480761\\
-0.564	-3.287741996690186\\
-0.562	-3.32584987539264\\
-0.56	-3.363209304557558\\
-0.558	-3.399785137636341\\
-0.556	-3.435543278088116\\
-0.554	-3.470450713548669\\
-0.552	-3.504475431232083\\
-0.55	-3.537586479604161\\
-0.548	-3.56975404081996\\
-0.546	-3.600949404624556\\
-0.544	-3.631145764992437\\
-0.542	-3.660316966817268\\
-0.54	-3.688437257746045\\
-0.538	-3.715482724085482\\
-0.536	-3.741430643453679\\
-0.534	-3.766259460116311\\
-0.532	-3.789948750171107\\
-0.53	-3.812479177800261\\
-0.528	-3.833832444197341\\
-0.526	-3.853991231153006\\
-0.524	-3.872939141627143\\
-0.522	-3.890660639915415\\
-0.52	-3.907141002005043\\
-0.518	-3.92240303793291\\
-0.516	-3.93638826223478\\
-0.514	-3.94899902596457\\
-0.512	-3.960382232068549\\
-0.51	-3.970461146746151\\
-0.508	-3.979225120773966\\
-0.506	-3.986671008455787\\
-0.504	-3.992794077387749\\
-0.502	-3.997572079461144\\
-0.5	-4.000997759152774\\
-0.498	-4.003064789001501\\
-0.496	-4.00376857502407\\
-0.494	-4.003104614818756\\
-0.492	-4.001068297022514\\
-0.49	-3.997657697406636\\
-0.488	-3.992872281301214\\
-0.486	-3.986712986302851\\
-0.484	-3.979184398428829\\
-0.482	-3.9703137751243\\
-0.48	-3.960082603555579\\
-0.478	-3.948487615317778\\
-0.476	-3.935538259411552\\
-0.474	-3.921268739385146\\
-0.472	-3.905694406071712\\
-0.47	-3.888813318486788\\
-0.468	-3.870641928623614\\
-0.466	-3.851215892006634\\
-0.464	-3.830547209873996\\
-0.462	-3.808645970889546\\
-0.46	-3.785534770359261\\
-0.458	-3.761237579075349\\
-0.456	-3.735779663119596\\
-0.454	-3.709187465450031\\
-0.452	-3.681488918035275\\
-0.45	-3.652713176836779\\
-0.448	-3.622888662508225\\
-0.446	-3.592055273468027\\
-0.444	-3.560257412852488\\
-0.442	-3.527507962202237\\
-0.44	-3.493839067476565\\
-0.438	-3.459283416461433\\
-0.436	-3.423874290605259\\
-0.434	-3.387645238317476\\
-0.432	-3.350630265631501\\
-0.43	-3.312863770330067\\
-0.428	-3.274380486542997\\
-0.426	-3.235216742119599\\
-0.424	-3.195406887868722\\
-0.422	-3.154986009073764\\
-0.42	-3.113989687028651\\
-0.418	-3.072453738748333\\
-0.416	-3.030413820968259\\
-0.414	-2.987905651959061\\
-0.412	-2.94496492532282\\
-0.41	-2.901627221511203\\
-0.408	-2.857927945501384\\
-0.406	-2.813902526069426\\
-0.404	-2.76958580748146\\
-0.402	-2.725012218487561\\
-0.4	-2.680215849538787\\
-0.398	-2.635230283298055\\
-0.396	-2.590088563510527\\
-0.394	-2.544823147273051\\
-0.392	-2.499465855843047\\
-0.39	-2.454048086986315\\
-0.388	-2.408601566593949\\
-0.386	-2.363154546781718\\
-0.384	-2.317735956197826\\
-0.382	-2.272373945128262\\
-0.38	-2.227096100919909\\
-0.378	-2.18192900503416\\
-0.376	-2.136898120090558\\
-0.374	-2.092028411097172\\
-0.372	-2.047344065427246\\
-0.37	-2.002868522811387\\
-0.368	-1.95862448232149\\
-0.366	-1.914633957228606\\
-0.364	-1.870918308031259\\
-0.362	-1.82749828791918\\
-0.36	-1.784394092378854\\
-0.358	-1.741625976522626\\
-0.356	-1.699213526740596\\
-0.354	-1.657174251868017\\
-0.352	-1.616066564271661\\
-0.35	-1.575358991028282\\
-0.348	-1.535068839558573\\
-0.346	-1.495210271856224\\
-0.344	-1.455786941543338\\
-0.342	-1.41681250321151\\
-0.34	-1.378301349146964\\
-0.338	-1.34026788040759\\
-0.336	-1.302616717916126\\
-0.334	-1.264685181107271\\
-0.332	-1.227302235433087\\
-0.33	-1.190486578597139\\
-0.328	-1.154244868507819\\
-0.326	-1.118666563735147\\
-0.324	-1.08439256741425\\
-0.322	-1.050746206640912\\
-0.32	-1.017731868093033\\
-0.318	-0.9853563204462542\\
-0.316	-0.9536250734903865\\
-0.314	-0.9225423509499111\\
-0.312	-0.892111080439042\\
-0.31	-0.8623328946226194\\
-0.308	-0.8332081495318553\\
-0.306	-0.8047359714130734\\
-0.304	-0.7769143128612972\\
-0.302	-0.7497400299362\\
-0.3	-0.7232089771750425\\
-0.29	-0.6000023056730197\\
-0.28	-0.4919174653779956\\
-0.27	-0.3981988974965257\\
-0.26	-0.3186849678771148\\
-0.25	-0.2541052978337071\\
-0.24	-0.2033736387919237\\
-0.23	-0.1634184242183036\\
-0.22	-0.1292847829581608\\
-0.21	-0.09774199651657574\\
-0.2	-0.06935902663955103\\
-0.19	-0.0520924264286769\\
-0.18	-0.05214427073436858\\
-0.17	-0.05947568556444345\\
-0.16	-0.0665390459230957\\
-0.15	-0.06940852503135132\\
-0.14	-0.06407907850717302\\
-0.13	-0.05081229351461956\\
-0.12	-0.02943682589315712\\
-0.11	-0.007391048710603487\\
-0.1	-0.009866067542944673\\
-0.09	-0.02950912922576191\\
-0.08	-0.04844320841184108\\
-0.07	-0.05993013534053868\\
-0.06	-0.06244957694944847\\
-0.05	-0.05600609033745763\\
-0.04	-0.04253524702207551\\
-0.03	-0.02494579080076084\\
-0.02	-0.006578478608338774\\
-0.01	0.002956232059142519\\
0	0.00534748371129193\\
0.01	0.001440727450203332\\
0.02	0.001463361527346298\\
0.03	0.001649657225758723\\
0.04	-0.0005966987869725406\\
0.05	-0.00316610987949756\\
0.06	-0.005177519311330803\\
0.07	-0.008623954622163293\\
0.08	-0.009545616523051876\\
0.09	-0.007782329401623381\\
0.1	-0.004475894947172168\\
0.11	-0.0008662964221907224\\
0.12	0.0008185048424143443\\
0.13	0.002832435963289888\\
0.14	0.005396085739293665\\
0.15	0.008792205109726994\\
0.16	0.01351552826398975\\
0.17	0.02008125673114357\\
0.18	0.02899355368744799\\
0.19	0.04071923626276489\\
0.2	0.05570815930653232\\
0.21	0.07441862873669094\\
0.22	0.09560454103888416\\
0.23	0.1197114851752817\\
0.24	0.1503037958135162\\
0.25	0.18866120816744\\
0.26	0.2357498651349699\\
0.27	0.2924086081193286\\
0.28	0.3597094669935593\\
0.29	0.4387610315987797\\
0.3	0.5319862247500421\\
0.302	0.5523808522330442\\
0.304	0.5733635654512913\\
0.306	0.5949429992133298\\
0.308	0.6171274807188074\\
0.31	0.6399251221944423\\
0.312	0.6633437570155009\\
0.314	0.68739029509386\\
0.316	0.7120724954014241\\
0.318	0.7373971920496876\\
0.32	0.7633707689444363\\
0.322	0.7899990938568737\\
0.324	0.8172874491527036\\
0.326	0.845240471817726\\
0.328	0.8738620854816757\\
0.33	0.9031554314551371\\
0.332	0.9331227996041488\\
0.334	0.9637655599417512\\
0.336	0.995084080359921\\
0.338	1.027077659885281\\
0.34	1.059164079760349\\
0.342	1.09146021676093\\
0.344	1.124371537399476\\
0.346	1.157891595916642\\
0.348	1.192012682695453\\
0.35	1.226725806421239\\
0.352	1.262020684768659\\
0.354	1.297885743648665\\
0.356	1.334308125027403\\
0.358	1.371273702598973\\
0.36	1.408767107488201\\
0.362	1.446771758377297\\
0.364	1.485269652506645\\
0.366	1.524242195364778\\
0.368	1.563669427122963\\
0.37	1.603530349430953\\
0.372	1.643802993631867\\
0.374	1.684464477189688\\
0.376	1.72549105682069\\
0.378	1.766858189367708\\
0.38	1.808540588519487\\
0.382	1.850512279266426\\
0.384	1.892746649285143\\
0.386	1.935216496564688\\
0.388	1.977894072718867\\
0.39	2.020751121568567\\
0.392	2.063755526654475\\
0.394	2.106880947791599\\
0.396	2.150098354615844\\
0.398	2.193377780420615\\
0.4	2.236688867517271\\
0.402	2.280000876012978\\
0.404	2.323282688658031\\
0.406	2.366502812396982\\
0.408	2.409629378286078\\
0.41	2.452818500017558\\
0.412	2.496069692053074\\
0.414	2.539121990899499\\
0.416	2.581940335404523\\
0.418	2.624489253488981\\
0.42	2.666732878113994\\
0.422	2.708634963592898\\
0.424	2.750158906198562\\
0.426	2.791267765257063\\
0.428	2.831924300387876\\
0.43	2.872090891976569\\
0.432	2.911729872907767\\
0.434	2.950803298918106\\
0.436	2.989273077862455\\
0.438	3.027101018941468\\
0.44	3.06424890343765\\
0.442	3.100678533308223\\
0.444	3.136351802202052\\
0.446	3.171230766888758\\
0.448	3.205277723029595\\
0.45	3.238455284963887\\
0.452	3.270726469128101\\
0.454	3.302054389860722\\
0.456	3.332403209460987\\
0.458	3.361738133950702\\
0.46	3.390024681139661\\
0.462	3.417229221355855\\
0.464	3.443319072403377\\
0.466	3.468262593155925\\
0.468	3.492029277165007\\
0.47	3.514589843058979\\
0.472	3.535916322304977\\
0.474	3.555982144046016\\
0.476	3.57454091020482\\
0.478	3.591420876792145\\
0.48	3.6070343251599\\
0.482	3.621348590945214\\
0.484	3.634356006755125\\
0.486	3.646054272757786\\
0.488	3.656430859560222\\
0.49	3.665474672324643\\
0.492	3.673176057481264\\
0.494	3.679526820802228\\
0.496	3.684520205898878\\
0.498	3.688150918394597\\
0.5	3.690415110815868\\
0.502	3.6913103794309\\
0.504	3.690835154948001\\
0.506	3.68897684680479\\
0.508	3.685741826335207\\
0.51	3.681045166502269\\
0.512	3.67460870683115\\
0.514	3.666509192439054\\
0.516	3.656984566165829\\
0.518	3.646056922922937\\
0.52	3.633740385635272\\
0.522	3.620049810128776\\
0.524	3.605001431907583\\
0.526	3.588612824392038\\
0.528	3.570902859606746\\
0.53	3.551891674593742\\
0.532	3.531600632088695\\
0.534	3.510052303997639\\
0.536	3.487270441446322\\
0.538	3.463269512962531\\
0.54	3.438078921789964\\
0.542	3.411731068772209\\
0.544	3.384254423739832\\
0.546	3.355678541586974\\
0.548	3.326034035798483\\
0.55	3.295352545212598\\
0.552	3.263666713384499\\
0.554	3.231010124252156\\
0.556	3.197417324140573\\
0.558	3.1629237530651\\
0.56	3.12756566111791\\
0.562	3.091380081947141\\
0.564	3.054404775702706\\
0.566	3.016678167024612\\
0.568	2.978239038564861\\
0.57	2.939123488262858\\
0.572	2.899375143168033\\
0.574	2.859034424549888\\
0.576	2.81814204264048\\
0.578	2.776738910715917\\
0.58	2.734866057351201\\
0.582	2.692564537576629\\
0.584	2.649875343680463\\
0.586	2.606839316404139\\
0.588	2.563497057187545\\
0.59	2.519888839388948\\
0.592	2.476054534446124\\
0.594	2.43203352239837\\
0.596	2.387864617662683\\
0.598	2.343585997191109\\
0.6	2.299235132662272\\
0.602	2.254848729158909\\
0.604	2.210462666922236\\
0.606	2.166111950259697\\
0.608	2.121830661743326\\
0.61	2.077651922443809\\
0.612	2.033607857921349\\
0.614	1.989729567395518\\
0.616	1.946047109799497\\
0.618	1.902589478653083\\
0.62	1.859384578788483\\
0.622	1.816458980341017\\
0.624	1.77383730558604\\
0.626	1.730978483844956\\
0.628	1.687838495161205\\
0.63	1.645135180838258\\
0.632	1.60365747812586\\
0.634	1.563429859601737\\
0.636	1.523743782537371\\
0.638	1.484511716545854\\
0.64	1.445749444260694\\
0.642	1.40747181425757\\
0.644	1.369332604173263\\
0.646	1.331470260495835\\
0.648	1.294141632755177\\
0.65	1.257359502022027\\
0.652	1.221135066344736\\
0.654	1.185478627427513\\
0.656	1.150402027863686\\
0.658	1.115914699418002\\
0.66	1.082025267401289\\
0.662	1.048741565476481\\
0.664	1.016070640494806\\
0.666	0.9840187839875824\\
0.668	0.9525915221151975\\
0.67	0.9217936320299125\\
0.672	0.8916281887120502\\
0.674	0.8620991319948988\\
0.676	0.8332092885630229\\
0.678	0.804960555265119\\
0.68	0.7773541239952353\\
0.682	0.7503904902815645\\
0.684	0.7240694623343328\\
0.686	0.6983901704983559\\
0.688	0.673351078634886\\
0.69	0.6489499944271219\\
0.692	0.6251839878336927\\
0.694	0.6020497163516417\\
0.696	0.5795430999361768\\
0.698	0.5576594019499935\\
0.7	0.5363933181114771\\
0.71	0.4391050283531903\\
0.72	0.3561520994858035\\
0.73	0.2863460464793514\\
0.74	0.2282937819846093\\
0.75	0.1805000134230886\\
0.76	0.1414700326637446\\
0.77	0.1098104020545985\\
0.78	0.08428243795359006\\
0.79	0.06382370151527655\\
0.8	0.0471584908624302\\
0.81	0.03420951799077332\\
0.82	0.02436454171546414\\
0.83	0.01701784392858\\
0.84	0.01165796024084907\\
0.85	0.007858213993409078\\
0.86	0.005229261806850932\\
0.87	0.003419149924571393\\
0.88	0.002156061883303204\\
0.89	0.001239552663239885\\
0.9	0.0005141626457672282\\
0.91	2.59680022954064e-05\\
0.92	-0.0004388404360547004\\
0.93	-0.0009509613301304206\\
0.94	-0.001214172120672222\\
0.95	-0.001219256037005879\\
0.96	-0.001080070913948626\\
0.97	-0.0008121582746973459\\
0.98	-0.0004769070477544319\\
0.99	-0.0004122073758064389\\
1	-0.0006302865381229467\\
	%M5 lower error -- end
};
% \addlegendentry{$\mass = 5\phantom{.0} \vol \rightarrow \infty$; lower error bound}


\addplot+[myarea4, forget plot] fill between[of=m5_lower_error and m5_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline4, mark=none]
table[row sep=crcr]{%
	%M5 -- start
-1	0.003835336577666134\\
-0.99	0.003796114791139732\\
-0.98	0.003749095375210064\\
-0.97	0.003707249459909642\\
-0.96	0.003621334797770557\\
-0.95	0.003487055729983164\\
-0.94	0.003284783385993732\\
-0.93	0.002995630354757493\\
-0.92	0.002598430690609318\\
-0.91	0.002062853964817375\\
-0.9	0.001340585974219727\\
-0.89	0.0003566586474900576\\
-0.88	-0.000997713734792135\\
-0.87	-0.002870389175736982\\
-0.86	-0.005452021867580318\\
-0.85	-0.008979261257025785\\
-0.84	-0.01373905087225714\\
-0.83	-0.02007609994173738\\
-0.82	-0.02840531206528621\\
-0.81	-0.03922938353881493\\
-0.8	-0.05315906721364083\\
-0.79	-0.0709308705855369\\
-0.78	-0.09341589664706404\\
-0.77	-0.1216152828481791\\
-0.76	-0.1566418403219313\\
-0.75	-0.1996919569637618\\
-0.74	-0.2520138943240945\\
-0.73	-0.3148766678261075\\
-0.72	-0.3895385277105649\\
-0.71	-0.47720869431962\\
-0.7	-0.5789940813800619\\
-0.698	-0.6011310198973423\\
-0.696	-0.6238770380315879\\
-0.694	-0.6472380449518909\\
-0.692	-0.6712194634489245\\
-0.69	-0.6958261980470921\\
-0.688	-0.7210626032543972\\
-0.686	-0.7469324521587639\\
-0.684	-0.7734389055752945\\
-0.682	-0.8005844819408454\\
-0.68	-0.8283710281405077\\
-0.678	-0.856799691435349\\
-0.676	-0.8858708926426853\\
-0.674	-0.9155843006994807\\
-0.672	-0.9462154242221799\\
-0.67	-0.9779940582002782\\
-0.668	-1.010445289239458\\
-0.666	-1.04356433262821\\
-0.664	-1.077345450453646\\
-0.662	-1.111781966408179\\
-0.66	-1.146866283627124\\
-0.658	-1.182589904739893\\
-0.656	-1.218943453266193\\
-0.654	-1.255916695459596\\
-0.652	-1.293498561697263\\
-0.65	-1.33167716653537\\
-0.648	-1.370439826596262\\
-0.646	-1.409773075524254\\
-0.644	-1.449537517427253\\
-0.642	-1.488429917231882\\
-0.64	-1.52779611819488\\
-0.638	-1.567620191217583\\
-0.636	-1.607885494128058\\
-0.634	-1.648574660878866\\
-0.632	-1.689669587013724\\
-0.63	-1.731151411769448\\
-0.628	-1.773000497313408\\
-0.626	-1.8151964057413\\
-0.624	-1.857717874571392\\
-0.622	-1.900542791566358\\
-0.62	-1.943648169790013\\
-0.618	-1.987010123860248\\
-0.616	-2.030603848390443\\
-0.614	-2.07440359961711\\
-0.612	-2.118382681191681\\
-0.61	-2.162513435069009\\
-0.608	-2.20676723835383\\
-0.606	-2.251114506872757\\
-0.604	-2.295524706122483\\
-0.602	-2.339966370109887\\
-0.6	-2.384407128447771\\
-0.598	-2.428813741906094\\
-0.596	-2.473781462009496\\
-0.594	-2.518741554615287\\
-0.592	-2.56356455489973\\
-0.59	-2.608214438363463\\
-0.588	-2.652654736726888\\
-0.586	-2.696848590556415\\
-0.584	-2.740758804046694\\
-0.582	-2.784347901712588\\
-0.58	-2.827578186721594\\
-0.578	-2.870411800579195\\
-0.576	-2.912810783866649\\
-0.574	-2.95473713772314\\
-0.572	-2.996152885762625\\
-0.57	-3.03702013611961\\
-0.568	-3.07730114332777\\
-0.566	-3.116958369750443\\
-0.564	-3.155954546301874\\
-0.562	-3.194252732222756\\
-0.56	-3.231816373701644\\
-0.558	-3.268609361165218\\
-0.556	-3.304596085093776\\
-0.554	-3.33974149025305\\
-0.552	-3.374011128268618\\
-0.55	-3.407371208503619\\
-0.548	-3.439788647233469\\
-0.546	-3.471231115141955\\
-0.544	-3.501667083190211\\
-0.542	-3.531065866933679\\
-0.54	-3.559397669380719\\
-0.538	-3.586633622500198\\
-0.536	-3.612745827493661\\
-0.534	-3.637707393949928\\
-0.532	-3.661492477996863\\
-0.53	-3.684076319556083\\
-0.528	-3.705435278792073\\
-0.526	-3.72554687182794\\
-0.524	-3.744389805776573\\
-0.522	-3.761944013108502\\
-0.52	-3.778190685347831\\
-0.518	-3.793112306055288\\
-0.516	-3.806692683024522\\
-0.514	-3.818916979584428\\
-0.512	-3.829771744868273\\
-0.51	-3.839244942880217\\
-0.508	-3.847325980162499\\
-0.506	-3.85400573184335\\
-0.504	-3.859276565826801\\
-0.502	-3.863132364871981\\
-0.5	-3.865568546302093\\
-0.498	-3.866582079081315\\
-0.496	-3.866171498003184\\
-0.494	-3.864336914744971\\
-0.492	-3.861080025560395\\
-0.49	-3.856404115406362\\
-0.488	-3.850314058328697\\
-0.486	-3.842816313965522\\
-0.484	-3.833918920065086\\
-0.482	-3.823631480955937\\
-0.48	-3.811965151950791\\
-0.478	-3.798932619709905\\
-0.476	-3.78454807863444\\
-0.474	-3.76882720340376\\
-0.472	-3.751787117812124\\
-0.47	-3.733446360098371\\
-0.468	-3.71382484499643\\
-0.466	-3.692943822763615\\
-0.464	-3.670825835467143\\
-0.462	-3.647494670826755\\
-0.46	-3.622975313921814\\
-0.458	-3.597293897075225\\
-0.456	-3.570477648223623\\
-0.454	-3.54255483807355\\
-0.452	-3.513554726327621\\
-0.45	-3.483507507242915\\
-0.448	-3.452444254757459\\
-0.446	-3.420396867389702\\
-0.444	-3.387398013082125\\
-0.442	-3.353481074124151\\
-0.44	-3.318680092252612\\
-0.438	-3.283029713991413\\
-0.436	-3.246565136256992\\
-0.434	-3.209322052223558\\
-0.432	-3.171336597413306\\
-0.43	-3.132645295952744\\
-0.428	-3.093285006917665\\
-0.426	-3.053292870676928\\
-0.424	-3.012706255139785\\
-0.422	-2.971562701812906\\
-0.42	-2.929899871582039\\
-0.418	-2.887755490148973\\
-0.416	-2.845167293077009\\
-0.414	-2.802172970426837\\
-0.412	-2.758810110998738\\
-0.41	-2.715116146235673\\
-0.408	-2.671128293883624\\
-0.406	-2.626883501549603\\
-0.404	-2.582418390342396\\
-0.402	-2.537769198825188\\
-0.4	-2.492971727551001\\
-0.398	-2.448061284490188\\
-0.396	-2.403072631692426\\
-0.394	-2.358039933552625\\
-0.392	-2.312996707069579\\
-0.39	-2.26797577449717\\
-0.388	-2.223009218789582\\
-0.386	-2.178128342233762\\
-0.384	-2.133363628643936\\
-0.382	-2.088744709464295\\
-0.38	-2.044300334087235\\
-0.378	-2.000058344646291\\
-0.376	-1.956045655485739\\
-0.374	-1.912288237444229\\
-0.372	-1.868811107018387\\
-0.37	-1.825638320396246\\
-0.368	-1.782792972270824\\
-0.366	-1.740297199263241\\
-0.364	-1.698172187704268\\
-0.362	-1.656438185445251\\
-0.36	-1.615114517295649\\
-0.358	-1.574219603617351\\
-0.356	-1.533770981546853\\
-0.354	-1.493785328267354\\
-0.352	-1.454790691742543\\
-0.35	-1.416285893945378\\
-0.348	-1.378263322073397\\
-0.346	-1.340732632482986\\
-0.344	-1.303703041138785\\
-0.342	-1.267183436566433\\
-0.34	-1.231182483884497\\
-0.338	-1.195708717244568\\
-0.336	-1.16065794482503\\
-0.334	-1.125345205808195\\
-0.332	-1.090616167916904\\
-0.33	-1.056479939015396\\
-0.328	-1.022945884128262\\
-0.326	-0.9900969618381539\\
-0.324	-0.9585433679213266\\
-0.322	-0.9276201400555406\\
-0.32	-0.8973320552848245\\
-0.318	-0.8676831901773099\\
-0.316	-0.8386769015976985\\
-0.314	-0.8103158062880846\\
-0.312	-0.7826017599847764\\
-0.31	-0.7555358368452201\\
-0.308	-0.729118309988617\\
-0.306	-0.7033486339652339\\
-0.304	-0.6782254299623198\\
-0.302	-0.6537464745284272\\
-0.3	-0.6299086925532793\\
-0.29	-0.5201703572567005\\
-0.28	-0.4255237244421338\\
-0.27	-0.3447273230644918\\
-0.26	-0.276260068482501\\
-0.25	-0.2185403996548686\\
-0.24	-0.1701305354364623\\
-0.23	-0.1298571111672775\\
-0.22	-0.09681331644436918\\
-0.21	-0.06989246044261675\\
-0.2	-0.04874365354907989\\
-0.19	-0.0336629514953446\\
-0.18	-0.02189531542741185\\
-0.17	-0.01319955794161055\\
-0.16	-0.006866691732792917\\
-0.15	-0.002047589148685571\\
-0.14	0.002563977925132968\\
-0.13	0.005994787454902878\\
-0.12	0.009589814258316405\\
-0.11	0.01203365977460863\\
-0.1	0.01326760067303202\\
-0.09	0.01383486031098099\\
-0.08	0.01456353963996262\\
-0.07	0.01496383126100608\\
-0.06	0.01507219125196775\\
-0.05	0.01506681314583236\\
-0.04	0.01487868105120808\\
-0.03	0.01460008657156144\\
-0.02	0.01437985067305274\\
-0.01	0.01415145133855151\\
0	0.0139330006175381\\
0.01	0.01373524258156136\\
0.02	0.01351092901085316\\
0.03	0.01319581352119527\\
0.04	0.01301343853954893\\
0.05	0.01267778141729191\\
0.06	0.01252980769547632\\
0.07	0.01267207100147275\\
0.08	0.01302169946214718\\
0.09	0.01367040559521824\\
0.1	0.01432260271019439\\
0.11	0.01497232123941164\\
0.12	0.01574276493329023\\
0.13	0.01726545957317581\\
0.14	0.01965711335116209\\
0.15	0.02298990021887081\\
0.16	0.02752734281460718\\
0.17	0.03359872656813859\\
0.18	0.04162275490520929\\
0.19	0.05212659938190777\\
0.2	0.06575479367600921\\
0.21	0.08326794610175708\\
0.22	0.105535951866586\\
0.23	0.1335311594226253\\
0.24	0.1683233934425291\\
0.25	0.2110733664422648\\
0.26	0.2630174693649978\\
0.27	0.3254375543250743\\
0.28	0.3996136458929423\\
0.29	0.4867627140907443\\
0.3	0.5895469545039889\\
0.302	0.6119819862645546\\
0.304	0.6350362974543887\\
0.306	0.6587148030188816\\
0.308	0.683022047815711\\
0.31	0.7079622003915563\\
0.312	0.7335390435714999\\
0.314	0.7597559614441185\\
0.316	0.7866159224109428\\
0.318	0.8141214580656819\\
0.32	0.8422746377746471\\
0.322	0.8710770389418246\\
0.324	0.9005297130579548\\
0.326	0.9306331477490515\\
0.328	0.9613872251535496\\
0.33	0.9927911770654149\\
0.332	1.024843537380432\\
0.334	1.057542092471437\\
0.336	1.090883830193855\\
0.338	1.124864888282402\\
0.34	1.158966154928846\\
0.342	1.193289119743896\\
0.344	1.228190603618102\\
0.346	1.263662332059064\\
0.348	1.299695019216062\\
0.35	1.336278336183594\\
0.352	1.373400883689457\\
0.354	1.41105016965637\\
0.356	1.449212592040791\\
0.358	1.487873427258548\\
0.36	1.527016824405604\\
0.362	1.566625805377515\\
0.364	1.606682270884528\\
0.366	1.647167012253676\\
0.368	1.688059728808096\\
0.37	1.729339050518114\\
0.372	1.770982565532503\\
0.374	1.812966852122429\\
0.376	1.855267514507432\\
0.378	1.897859221984092\\
0.38	1.940715750744058\\
0.382	1.983810027750257\\
0.384	2.027114176038692\\
0.386	2.070599560827517\\
0.388	2.114236835844745\\
0.39	2.15799598933059\\
0.392	2.201846389227847\\
0.394	2.245756827142149\\
0.396	2.28969556073284\\
0.398	2.333630354280271\\
0.4	2.377528517265465\\
0.402	2.421356940891114\\
0.404	2.46508213256439\\
0.406	2.508670248452139\\
0.408	2.552087124302645\\
0.41	2.595611155731344\\
0.412	2.639280450423835\\
0.414	2.682689904258368\\
0.416	2.725803015671199\\
0.418	2.768583034935664\\
0.42	2.810993011400282\\
0.422	2.852995841935059\\
0.424	2.894554320578468\\
0.426	2.935631189368362\\
0.428	2.976189190328907\\
0.43	3.016191118572595\\
0.432	3.055599876462058\\
0.434	3.094378528760733\\
0.436	3.132490358685383\\
0.438	3.169898924756471\\
0.44	3.206568118326088\\
0.442	3.242462221646777\\
0.444	3.277545966329418\\
0.446	3.311784592024106\\
0.448	3.345143905145719\\
0.45	3.37759033745505\\
0.452	3.409091004298159\\
0.454	3.439613762300481\\
0.456	3.469127266308722\\
0.458	3.497601025372803\\
0.46	3.525005457561698\\
0.462	3.551311943411552\\
0.464	3.576492877811153\\
0.466	3.600521720139154\\
0.468	3.623373042478598\\
0.47	3.645022575747426\\
0.472	3.665447253598443\\
0.474	3.684625253957816\\
0.476	3.702536038088053\\
0.478	3.719160387078416\\
0.48	3.734480435683069\\
0.482	3.748479703444015\\
0.484	3.761143123052555\\
0.486	3.77245706591807\\
0.488	3.782409364927452\\
0.49	3.790989334391213\\
0.492	3.79818778718354\\
0.494	3.803997049093058\\
0.496	3.80841097040881\\
0.498	3.811424934771774\\
0.5	3.813035865326497\\
0.502	3.813242228209734\\
0.504	3.812044033414113\\
0.506	3.809442833064288\\
0.508	3.805441717141725\\
0.51	3.800045306691859\\
0.512	3.793259744544547\\
0.514	3.785092683575519\\
0.516	3.77555327253351\\
0.518	3.764652139454864\\
0.52	3.752401372685184\\
0.522	3.738814499526182\\
0.524	3.723906462525517\\
0.526	3.707693593428122\\
0.528	3.690193584809839\\
0.53	3.671425459417576\\
0.532	3.651409537245223\\
0.534	3.630167400381102\\
0.536	3.607721855670308\\
0.538	3.584096895244405\\
0.54	3.559317654980928\\
0.542	3.533410370966021\\
0.544	3.506402334045097\\
0.546	3.478321842558165\\
0.548	3.449198153368397\\
0.55	3.419061431304251\\
0.552	3.387942697146476\\
0.554	3.355873774301734\\
0.556	3.322887234313823\\
0.558	3.289016341371353\\
0.56	3.254294995977162\\
0.562	3.218757677949449\\
0.564	3.182439388927355\\
0.566	3.145375594554813\\
0.568	3.107602166515345\\
0.57	3.069155324587615\\
0.572	3.030071578886784\\
0.574	2.990387672450191\\
0.576	2.950140524317825\\
0.578	2.909367173248669\\
0.58	2.868104722203397\\
0.582	2.82639028371265\\
0.584	2.784260926238023\\
0.586	2.74175362162082\\
0.588	2.698905193701342\\
0.59	2.655752268179727\\
0.592	2.612331223777915\\
0.594	2.568678144752059\\
0.596	2.524828774795179\\
0.598	2.480818472361793\\
0.6	2.436682167439433\\
0.602	2.392454319786753\\
0.604	2.348168878654019\\
0.606	2.303859243999571\\
0.608	2.259558229215047\\
0.61	2.215298025372523\\
0.612	2.171110167008575\\
0.614	2.127025499462855\\
0.616	2.083074147792358\\
0.618	2.0392854872865\\
0.62	1.995688115612496\\
0.622	1.95230982662478\\
0.624	1.909177585876329\\
0.626	1.865770384659783\\
0.628	1.822032907237983\\
0.63	1.778655495101625\\
0.632	1.736452430251291\\
0.634	1.695455235500905\\
0.636	1.654941056349411\\
0.638	1.614822211049584\\
0.64	1.575117613954848\\
0.642	1.535845251816182\\
0.644	1.496688003000628\\
0.646	1.457786069055708\\
0.648	1.4193827598252\\
0.65	1.381492895864863\\
0.652	1.344130327775748\\
0.654	1.307307941345133\\
0.656	1.271037664639318\\
0.658	1.235330476982115\\
0.66	1.20019641974039\\
0.662	1.165644608826564\\
0.664	1.131683248817584\\
0.666	1.098319648580729\\
0.668	1.065560238289156\\
0.67	1.033410587704298\\
0.672	1.001875425598323\\
0.674	0.9709586601879843\\
0.676	0.9406634004511596\\
0.678	0.9109919781995226\\
0.68	0.8819459707846081\\
0.682	0.8535262243203235\\
0.684	0.8257328773121294\\
0.686	0.7985653845918625\\
0.688	0.7720225414668545\\
0.69	0.7461025080025894\\
0.692	0.720802833369288\\
0.694	0.6961204801940317\\
0.696	0.6720518488712495\\
0.698	0.6485928017950962\\
0.7	0.6257386874872714\\
0.71	0.5203463482229196\\
0.72	0.4291257648087881\\
0.73	0.3510590318802366\\
0.74	0.2849813138084676\\
0.75	0.2296485620428994\\
0.76	0.1837980827358887\\
0.77	0.1461971853132809\\
0.78	0.1156767306783718\\
0.79	0.0911504033559611\\
0.8	0.07162467041799039\\
0.81	0.05620589448052163\\
0.82	0.04410866172451298\\
0.83	0.03466437780502081\\
0.84	0.02732483780659193\\
0.85	0.02165494519836537\\
0.86	0.01731289979641999\\
0.87	0.01402274729994855\\
0.88	0.01154904058117778\\
0.89	0.009683054561713495\\
0.9	0.008244094205658527\\
0.91	0.00722757177101813\\
0.92	0.006331455773681418\\
0.93	0.005395629273995147\\
0.94	0.004680970366898427\\
0.95	0.004195322030743135\\
0.96	0.003851767514461765\\
0.97	0.003676983431359557\\
0.98	0.003675930590475011\\
0.99	0.003529502688804067\\
1	0.003220757398276026\\
	%M5 -- end
};
% \addlegendentry{$\mass = 5\phantom{.0} \vol \rightarrow \infty$}

\addplot [myphantomline1, mark=none, forget plot,name path=m10_upper_error]
table[row sep=crcr]{%
%M10 upper error -- start
-1	0.004548780032831097\\
-0.99	0.00580468615661533\\
-0.98	0.006834501485940408\\
-0.97	0.006983474622830004\\
-0.96	0.006076824178512509\\
-0.95	0.004366146213788889\\
-0.94	0.003430680749793765\\
-0.93	0.007112872340002254\\
-0.92	0.01249105909808985\\
-0.91	0.01663663591005601\\
-0.9	0.01835541671534454\\
-0.89	0.01704791668252281\\
-0.88	0.01290272331655263\\
-0.87	0.007663604379443027\\
-0.86	0.006582729607914976\\
-0.85	0.007887492107369646\\
-0.84	0.008618930069262726\\
-0.83	0.00811783925218483\\
-0.82	0.006365783879976593\\
-0.81	0.003977356430176555\\
-0.8	0.003064844872652558\\
-0.79	0.007565468239377133\\
-0.78	0.01400600964702833\\
-0.77	0.01691341002271965\\
-0.76	0.01409221485278246\\
-0.75	0.004550100473505805\\
-0.74	-0.01152395058988843\\
-0.73	-0.02379327180691401\\
-0.72	-0.03157719901405813\\
-0.71	-0.04516851176417942\\
-0.7	-0.06726327046931467\\
-0.698	-0.07300012387676526\\
-0.696	-0.07924100512554222\\
-0.694	-0.08601648505201069\\
-0.692	-0.09335824754891466\\
-0.69	-0.1012991141147774\\
-0.688	-0.1098731251245087\\
-0.686	-0.1191155239728071\\
-0.684	-0.1290628005460963\\
-0.682	-0.1397527321281224\\
-0.68	-0.1512243564358134\\
-0.678	-0.1635180048617675\\
-0.676	-0.1766752700571121\\
-0.674	-0.1907289677521041\\
-0.672	-0.2056099235183378\\
-0.67	-0.2214853056561852\\
-0.668	-0.2384011583272005\\
-0.666	-0.2564044871380137\\
-0.664	-0.2755432333918992\\
-0.662	-0.2958662236898505\\
-0.66	-0.3174231085504764\\
-0.658	-0.3402642886989067\\
-0.656	-0.3644408276719059\\
-0.654	-0.3900043493975289\\
-0.652	-0.417006919443962\\
-0.65	-0.4455009086932501\\
-0.648	-0.4755388382815316\\
-0.646	-0.5071701946826336\\
-0.644	-0.5404500949571249\\
-0.642	-0.5754305506653088\\
-0.64	-0.6121627443907076\\
-0.638	-0.6506969204073877\\
-0.636	-0.6910821004075318\\
-0.634	-0.7333657768449511\\
-0.632	-0.7775862342908019\\
-0.63	-0.8237900568387003\\
-0.628	-0.8720206774457645\\
-0.626	-0.922315934290762\\
-0.624	-0.9747102330162865\\
-0.622	-1.029234290810181\\
-0.62	-1.085914561356739\\
-0.618	-1.144772815191084\\
-0.616	-1.205825693648389\\
-0.614	-1.269084249083583\\
-0.612	-1.334553484069021\\
-0.61	-1.402231889554059\\
-0.608	-1.472111000123823\\
-0.606	-1.544174966071671\\
-0.604	-1.618400112698402\\
-0.602	-1.694754552049782\\
-0.6	-1.773197549759376\\
-0.598	-1.853678104029767\\
-0.596	-1.938286519919364\\
-0.594	-2.027474948974386\\
-0.592	-2.118922641741527\\
-0.59	-2.212558186044463\\
-0.588	-2.30830026581552\\
-0.586	-2.402343692838073\\
-0.584	-2.493099899820661\\
-0.582	-2.585049085961757\\
-0.58	-2.678070477659952\\
-0.578	-2.772036584777095\\
-0.576	-2.866813356825996\\
-0.574	-2.962260381368649\\
-0.572	-3.058231112981844\\
-0.57	-3.154573132307783\\
-0.568	-3.251128437598383\\
-0.566	-3.347733769471961\\
-0.564	-3.444220962939879\\
-0.562	-3.540417357652507\\
-0.56	-3.636146208077314\\
-0.558	-3.732867950687856\\
-0.556	-3.828700826684388\\
-0.554	-3.923361513588243\\
-0.552	-4.016652157836491\\
-0.55	-4.108376173211839\\
-0.548	-4.19833889156461\\
-0.546	-4.286348096131512\\
-0.544	-4.372214807641047\\
-0.542	-4.455669358367595\\
-0.54	-4.536576973756769\\
-0.538	-4.614820521355931\\
-0.536	-4.690227858932696\\
-0.534	-4.762631998245626\\
-0.532	-4.831871559679412\\
-0.53	-4.897791224250814\\
-0.528	-4.960242199519573\\
-0.526	-5.019082619302674\\
-0.524	-5.074177955776041\\
-0.522	-5.125401501742192\\
-0.52	-5.172634700569832\\
-0.518	-5.21576754255839\\
-0.516	-5.254698920496535\\
-0.514	-5.289336504840804\\
-0.512	-5.31951443285224\\
-0.51	-5.344491413576756\\
-0.508	-5.365175495242585\\
-0.506	-5.381515123908057\\
-0.504	-5.39346501904146\\
-0.502	-5.400969625647159\\
-0.5	-5.404045373882066\\
-0.498	-5.402681530482033\\
-0.496	-5.396880802448798\\
-0.494	-5.38630831577738\\
-0.492	-5.370561787111537\\
-0.49	-5.350230286051556\\
-0.488	-5.325292905480146\\
-0.486	-5.295822572380374\\
-0.484	-5.261895622376507\\
-0.482	-5.223608640746292\\
-0.48	-5.181045117354864\\
-0.478	-5.134297804032383\\
-0.476	-5.083468787758181\\
-0.474	-5.028668894486482\\
-0.472	-4.970017531420542\\
-0.47	-4.907641379648559\\
-0.468	-4.841675605504359\\
-0.466	-4.772265074340738\\
-0.464	-4.699560962643731\\
-0.462	-4.623708585845117\\
-0.46	-4.544884192395013\\
-0.458	-4.463261108795017\\
-0.456	-4.379018503387749\\
-0.454	-4.29234185534282\\
-0.452	-4.203422590886987\\
-0.45	-4.112419794551629\\
-0.448	-4.019527593357796\\
-0.446	-3.92499165028153\\
-0.444	-3.82902280547066\\
-0.442	-3.731708953325237\\
-0.44	-3.633239711786104\\
-0.438	-3.533953492105488\\
-0.436	-3.43406899672543\\
-0.434	-3.33380314842622\\
-0.432	-3.233370146721038\\
-0.43	-3.132980114830023\\
-0.428	-3.032837784902253\\
-0.426	-2.933141270845471\\
-0.424	-2.834080956631959\\
-0.422	-2.735838519910935\\
-0.42	-2.638586097990709\\
-0.418	-2.54248562040098\\
-0.416	-2.44784129540906\\
-0.414	-2.354334144469519\\
-0.412	-2.262551902595769\\
-0.41	-2.172458748420218\\
-0.408	-2.084160361292135\\
-0.406	-1.997750989924869\\
-0.404	-1.913313621241755\\
-0.402	-1.830920223384139\\
-0.4	-1.750632046420968\\
-0.398	-1.672499991368779\\
-0.396	-1.596565005927307\\
-0.394	-1.522858546563662\\
-0.392	-1.45140303201548\\
-0.39	-1.382210411526717\\
-0.388	-1.314472234169751\\
-0.386	-1.248991224108563\\
-0.384	-1.185782656574221\\
-0.382	-1.124855276633532\\
-0.38	-1.066211265804543\\
-0.378	-1.009846683944621\\
-0.376	-0.9557516416044357\\
-0.374	-0.9039104042381174\\
-0.372	-0.8542973238520688\\
-0.37	-0.806890324609585\\
-0.368	-0.7616577142564315\\
-0.366	-0.718562828374684\\
-0.364	-0.6775643925623633\\
-0.362	-0.6386167977311477\\
-0.36	-0.6016703856178136\\
-0.358	-0.5666717436873303\\
-0.356	-0.5335640074033543\\
-0.354	-0.5022871458133421\\
-0.352	-0.4713940489954358\\
-0.35	-0.4418343831134379\\
-0.348	-0.4137542357939552\\
-0.346	-0.3871012039680718\\
-0.344	-0.3618238347392919\\
-0.342	-0.3378717704466433\\
-0.34	-0.3151958666355219\\
-0.338	-0.2937482834478632\\
-0.336	-0.2734825512114006\\
-0.334	-0.2543536112208112\\
-0.332	-0.2363178329276074\\
-0.33	-0.2193245107911194\\
-0.328	-0.2033213419608605\\
-0.326	-0.1882918183661752\\
-0.324	-0.1741980454470236\\
-0.322	-0.1610033031875149\\
-0.32	-0.1486719508154779\\
-0.318	-0.1371693209555133\\
-0.316	-0.1264616045405646\\
-0.314	-0.1165157272827487\\
-0.312	-0.1072155938445664\\
-0.31	-0.09856062839754751\\
-0.308	-0.09073521727361261\\
-0.306	-0.08381754628844461\\
-0.304	-0.07742068608264828\\
-0.302	-0.07152127796102989\\
-0.3	-0.06609527481528313\\
-0.29	-0.04505432323310797\\
-0.28	-0.03102840971254445\\
-0.27	-0.01624770710914316\\
-0.26	0.007542005261839336\\
-0.25	0.03197159238558798\\
-0.24	0.04666329031985435\\
-0.23	0.05045162558918771\\
-0.22	0.0436660135258132\\
-0.21	0.02860537294653537\\
-0.2	0.01284490449485495\\
-0.19	0.01818843467777615\\
-0.18	0.03387529062845505\\
-0.17	0.04960611618711266\\
-0.16	0.06187713378095416\\
-0.15	0.06820114395177655\\
-0.14	0.06717696772268404\\
-0.13	0.05865479027456692\\
-0.12	0.04547643779399249\\
-0.11	0.03409261741679832\\
-0.1	0.03929414780117962\\
-0.09	0.05323606847806447\\
-0.08	0.0632382348331787\\
-0.07	0.06580229488459391\\
-0.06	0.06074392834452343\\
-0.05	0.0496656998851383\\
-0.04	0.03533667671055506\\
-0.03	0.02127963159832831\\
-0.02	0.01195393273656627\\
-0.01	0.01183256056989312\\
0	0.0168550876112842\\
0.01	0.02088993276305395\\
0.02	0.02275277591947319\\
0.03	0.02338113228676998\\
0.04	0.02459472519548336\\
0.05	0.02400500901276179\\
0.06	0.02264816922444805\\
0.07	0.0196844413668235\\
0.08	0.01606987300563626\\
0.09	0.01301797143827142\\
0.1	0.01102475830256809\\
0.11	0.009690337094110282\\
0.12	0.008660122727029927\\
0.13	0.007681719195350266\\
0.14	0.008837044910012574\\
0.15	0.01397770804957522\\
0.16	0.01988740183990702\\
0.17	0.02368976315662336\\
0.18	0.02420359321431671\\
0.19	0.02133783106327644\\
0.2	0.01727732589295092\\
0.21	0.01586500926994985\\
0.22	0.01593579950436001\\
0.23	0.01728333258258382\\
0.24	0.01896219181290392\\
0.25	0.022730266810004\\
0.26	0.03312360240378476\\
0.27	0.049499684801227\\
0.28	0.06880505522268721\\
0.29	0.09910757407104434\\
0.3	0.1349462486598285\\
0.302	0.1429897611265609\\
0.304	0.1513989033609786\\
0.306	0.1602161018696563\\
0.308	0.1694885093038714\\
0.31	0.1792678346221403\\
0.312	0.1902895902790251\\
0.314	0.2032304887734192\\
0.316	0.2170256142495581\\
0.318	0.2317115769626372\\
0.32	0.2473246373910438\\
0.322	0.2639150347888775\\
0.324	0.281513874107385\\
0.326	0.3001473982594479\\
0.328	0.3198664785611086\\
0.33	0.3406901467309434\\
0.332	0.3626571694714052\\
0.334	0.3858070109956538\\
0.336	0.4101798125146344\\
0.338	0.4358164532994876\\
0.34	0.4627584975328387\\
0.342	0.4910481594430592\\
0.344	0.5207281977070534\\
0.346	0.5518418642266887\\
0.348	0.5844327369218175\\
0.35	0.6185446422429375\\
0.352	0.6542214946380392\\
0.354	0.6915071219234634\\
0.356	0.7304450798938443\\
0.358	0.771078469839232\\
0.36	0.813449660623626\\
0.362	0.8576024637890589\\
0.364	0.903574822848464\\
0.366	0.951405610682325\\
0.368	1.001132057595719\\
0.37	1.05278955031108\\
0.372	1.106411223179269\\
0.374	1.162027832997533\\
0.376	1.219667528247123\\
0.378	1.27935560021091\\
0.38	1.341114269732839\\
0.382	1.404962487782219\\
0.384	1.470915750167561\\
0.386	1.53898592548173\\
0.388	1.6091811084416\\
0.39	1.681505441144384\\
0.392	1.755958945215161\\
0.394	1.836952833750301\\
0.396	1.920951049332634\\
0.398	2.007203354382885\\
0.4	2.095655347005301\\
0.402	2.186247725182485\\
0.404	2.278905776275404\\
0.406	2.373548915524522\\
0.408	2.470087978801836\\
0.41	2.565182419969139\\
0.412	2.661342114343746\\
0.414	2.758986161821571\\
0.416	2.857990689909844\\
0.418	2.958222990738569\\
0.42	3.059541840282367\\
0.422	3.161797855050763\\
0.424	3.264833883700671\\
0.426	3.368485438043519\\
0.428	3.472581139192566\\
0.43	3.576943195906106\\
0.432	3.681387945431221\\
0.434	3.78572638884595\\
0.436	3.889764764618051\\
0.438	3.993305148230406\\
0.44	4.096146076007141\\
0.442	4.198084631264237\\
0.444	4.298913019241596\\
0.446	4.399483756661001\\
0.448	4.504800775168411\\
0.45	4.608779714067434\\
0.452	4.711171719915802\\
0.454	4.811726121298705\\
0.456	4.910191523376772\\
0.458	5.006316924290649\\
0.46	5.099852908646479\\
0.462	5.190552425262723\\
0.464	5.278172234446674\\
0.466	5.36247388019104\\
0.468	5.44322476575508\\
0.47	5.520199212559622\\
0.472	5.593405454157852\\
0.474	5.662686631492019\\
0.476	5.727525092411129\\
0.478	5.787731469014184\\
0.48	5.84312822182759\\
0.482	5.893550504767468\\
0.484	5.938849923129307\\
0.486	5.978888123610481\\
0.488	6.013558662417727\\
0.49	6.042732240264029\\
0.492	6.066318151655564\\
0.494	6.084244749669518\\
0.496	6.096455185486848\\
0.498	6.102905008076092\\
0.5	6.103576883051145\\
0.502	6.098473667010849\\
0.504	6.08758785665574\\
0.506	6.0709490183016\\
0.508	6.048604641636816\\
0.51	6.020652418459855\\
0.512	5.987163851821115\\
0.514	5.948223360467868\\
0.516	5.903941265007131\\
0.518	5.854889444110067\\
0.52	5.801002265895628\\
0.522	5.742262205491636\\
0.524	5.678841615631742\\
0.526	5.610951043538052\\
0.528	5.538772949565738\\
0.53	5.462513142730547\\
0.532	5.382391122608514\\
0.534	5.298635981139191\\
0.536	5.211485524593905\\
0.538	5.121185365308605\\
0.54	5.027988026290742\\
0.542	4.932152046873627\\
0.544	4.833941088153454\\
0.546	4.733623030868122\\
0.548	4.631469078895906\\
0.55	4.527752754316053\\
0.552	4.422748745349896\\
0.554	4.316731791922931\\
0.556	4.209975166009418\\
0.558	4.102748854871368\\
0.56	3.995317305951927\\
0.562	3.887936640906521\\
0.564	3.780851372140448\\
0.566	3.67429070111717\\
0.568	3.568464693131576\\
0.57	3.463560809393207\\
0.572	3.359741295171921\\
0.574	3.257142073516776\\
0.576	3.151739730575129\\
0.578	3.046566209360298\\
0.58	2.950829339303221\\
0.582	2.856200513872116\\
0.584	2.762766931037156\\
0.586	2.670610351625712\\
0.588	2.579807501020855\\
0.59	2.489617551107226\\
0.592	2.400993381781149\\
0.594	2.314096824814972\\
0.596	2.228955769281613\\
0.598	2.145597788619793\\
0.6	2.064049697041502\\
0.602	1.98433703800858\\
0.604	1.906545766798673\\
0.606	1.830653798770522\\
0.608	1.756656804589716\\
0.61	1.684567949435359\\
0.612	1.614399625221919\\
0.614	1.546160792614873\\
0.616	1.479856868375345\\
0.618	1.415489675878815\\
0.62	1.353057454954564\\
0.622	1.292554901165711\\
0.624	1.233973266404102\\
0.626	1.177300490481471\\
0.628	1.122521357146455\\
0.63	1.069617637108723\\
0.632	1.01856980399882\\
0.634	0.9693529549227825\\
0.636	0.921940618694322\\
0.638	0.8763045840201046\\
0.64	0.8324146238861423\\
0.642	0.790238629766568\\
0.644	0.7497429427850305\\
0.646	0.7108924736222171\\
0.648	0.6736508725592151\\
0.65	0.6380051348024228\\
0.652	0.6039333485990929\\
0.654	0.5713523518217296\\
0.656	0.5402208298825524\\
0.658	0.5104971271296079\\
0.66	0.4821390213512673\\
0.662	0.4551041706516397\\
0.664	0.4293501724737374\\
0.666	0.404834697670661\\
0.668	0.381515596867362\\
0.67	0.3593509896722673\\
0.672	0.33829934587015\\
0.674	0.3183700679877387\\
0.676	0.2995045646077094\\
0.678	0.2816305991942962\\
0.68	0.2647073053047876\\
0.682	0.2486945002252038\\
0.684	0.2335527815935512\\
0.686	0.2192434958023848\\
0.688	0.2057289997172326\\
0.69	0.1929726851224171\\
0.692	0.1809390499985925\\
0.694	0.1695937561518265\\
0.696	0.1589036720288929\\
0.698	0.1488369001222319\\
0.7	0.1393627891953262\\
0.71	0.09990038607483796\\
0.72	0.07134189832255443\\
0.73	0.05108826164849285\\
0.74	0.03629992852667506\\
0.75	0.02593623171739385\\
0.76	0.01880401185869423\\
0.77	0.01392958514510212\\
0.78	0.01059630995599938\\
0.79	0.008311350302192849\\
0.8	0.01035395044752173\\
0.81	0.01503962536175543\\
0.82	0.01782128508438597\\
0.83	0.01708135889512834\\
0.84	0.01254425887838669\\
0.85	0.005521716002063535\\
0.86	0.00206110858216628\\
0.87	0.003177226829314657\\
0.88	0.004236682768259788\\
0.89	0.004728260879680179\\
0.9	0.004560921886551066\\
0.91	0.00366820297439643\\
0.92	0.002346810357769305\\
0.93	0.004969290680276977\\
0.94	0.009027632474871043\\
0.95	0.01169290015205347\\
0.96	0.01220043899181661\\
0.97	0.01034699480865645\\
0.98	0.006620159267549865\\
0.99	0.002572762752667466\\
1	0.00211103735950085\\
%M10 upper error -- end
};
% \addlegendentry{$\mass = 10$; upper error bound}

\addplot [myphantomline1, mark=none, forget plot,name path=m10_lower_error]
table[row sep=crcr]{%
%M10 lower error -- start
-1	-0.004688484682657839\\
-0.99	-0.009238817056031055\\
-0.98	-0.01251922159619086\\
-0.97	-0.01345282439031716\\
-0.96	-0.01178596902071282\\
-0.95	-0.007958152052339599\\
-0.94	-0.003885918745344477\\
-0.93	-0.003828582643312809\\
-0.92	-0.005366932816919495\\
-0.91	-0.006193080244722082\\
-0.9	-0.005824608662050941\\
-0.89	-0.004322854226962381\\
-0.88	-0.002255550264849748\\
-0.87	-0.001291081105334405\\
-0.86	-0.005844235530423604\\
-0.85	-0.0131085831261941\\
-0.84	-0.01874326938585927\\
-0.83	-0.02095380811219714\\
-0.82	-0.01910991799860369\\
-0.81	-0.01392156451833509\\
-0.8	-0.008324461915874264\\
-0.79	-0.008456622997104755\\
-0.78	-0.01037935724735235\\
-0.77	-0.01294119417173635\\
-0.76	-0.01680762150836225\\
-0.75	-0.02257295212539224\\
-0.74	-0.03161424696706591\\
-0.73	-0.046271972542444\\
-0.72	-0.0675390273267953\\
-0.71	-0.09766944698238915\\
-0.7	-0.1381250594324234\\
-0.698	-0.1479744033587994\\
-0.696	-0.1584501278003558\\
-0.694	-0.1695857101498529\\
-0.692	-0.1814156771969863\\
-0.69	-0.1939755901404075\\
-0.688	-0.2073019675223396\\
-0.686	-0.2214322991181134\\
-0.684	-0.2364049934421932\\
-0.682	-0.2522593198156327\\
-0.68	-0.2690354092811086\\
-0.678	-0.2867741852060327\\
-0.676	-0.3055173482935359\\
-0.674	-0.3253173548984339\\
-0.672	-0.3463305566855507\\
-0.67	-0.3684787791425734\\
-0.668	-0.3918066834877282\\
-0.666	-0.4163595584015526\\
-0.664	-0.4421832039919704\\
-0.662	-0.4693238199413463\\
-0.66	-0.4978278828193834\\
-0.658	-0.5277420126068941\\
-0.656	-0.5591128285413588\\
-0.654	-0.5919867944692563\\
-0.652	-0.6264100539624314\\
-0.65	-0.6624282555275066\\
-0.648	-0.7000863683088934\\
-0.646	-0.7394314988329199\\
-0.644	-0.7805038284019747\\
-0.642	-0.8233449225016347\\
-0.64	-0.8679949983884949\\
-0.638	-0.9144925497138171\\
-0.636	-0.9628741179479829\\
-0.634	-1.013174059041355\\
-0.632	-1.065431656240428\\
-0.63	-1.119673022671999\\
-0.628	-1.175921939801129\\
-0.626	-1.234201669020598\\
-0.624	-1.294532140190207\\
-0.622	-1.356929544199158\\
-0.62	-1.42140623388413\\
-0.618	-1.487970462456349\\
-0.616	-1.556626145239503\\
-0.614	-1.627372636323611\\
-0.612	-1.70020451197143\\
-0.61	-1.775111365572907\\
-0.608	-1.85207760099453\\
-0.606	-1.931082229763128\\
-0.604	-2.012098706958039\\
-0.602	-2.095094745980112\\
-0.6	-2.180032414961171\\
-0.598	-2.266869063218676\\
-0.596	-2.358435962599955\\
-0.594	-2.455067260847527\\
-0.592	-2.55353106847189\\
-0.59	-2.653720303874972\\
-0.588	-2.755518932091391\\
-0.586	-2.855978410556063\\
-0.584	-2.954037694127538\\
-0.582	-3.053139002740148\\
-0.58	-3.153148153265817\\
-0.578	-3.253923776520351\\
-0.576	-3.355317627276147\\
-0.574	-3.457174919729666\\
-0.572	-3.559334699343374\\
-0.57	-3.661630250526836\\
-0.568	-3.763889536441995\\
-0.566	-3.865935668631014\\
-0.564	-3.967587410552225\\
-0.562	-4.06865968195161\\
-0.56	-4.168964119966443\\
-0.558	-4.273491358978372\\
-0.556	-4.377569670910231\\
-0.554	-4.480743010617741\\
-0.552	-4.582796186481939\\
-0.55	-4.683508416599535\\
-0.548	-4.782654141844347\\
-0.546	-4.880004010105726\\
-0.544	-4.975325654190073\\
-0.542	-5.068469220393762\\
-0.54	-5.159153419834037\\
-0.538	-5.247084434100808\\
-0.536	-5.332030234284781\\
-0.534	-5.413762087556461\\
-0.532	-5.492055766484954\\
-0.53	-5.566692744821572\\
-0.528	-5.637461353344971\\
-0.526	-5.704157965973318\\
-0.524	-5.766588127711505\\
-0.522	-5.824567556932538\\
-0.52	-5.877923234968121\\
-0.518	-5.926494355018202\\
-0.516	-5.970133228733269\\
-0.514	-6.008706581601487\\
-0.512	-6.042178934872319\\
-0.51	-6.071115464781467\\
-0.508	-6.094458085804153\\
-0.506	-6.112135123115456\\
-0.504	-6.124096043357688\\
-0.502	-6.130328479702815\\
-0.5	-6.130776316732764\\
-0.498	-6.125439048186978\\
-0.496	-6.114331245425507\\
-0.494	-6.097833513077643\\
-0.492	-6.076422114200167\\
-0.49	-6.04960986839728\\
-0.488	-6.017547007669909\\
-0.486	-5.980316760595738\\
-0.484	-5.938025045600318\\
-0.482	-5.890782775444375\\
-0.48	-5.838738231190528\\
-0.478	-5.782053623629868\\
-0.476	-5.720903836039677\\
-0.474	-5.655475741337747\\
-0.472	-5.585966994323078\\
-0.47	-5.512585896106454\\
-0.468	-5.435548671824766\\
-0.466	-5.355076687765123\\
-0.464	-5.271398222055578\\
-0.462	-5.184758981834728\\
-0.46	-5.095383626705281\\
-0.458	-5.003507924148725\\
-0.456	-4.909368279409247\\
-0.454	-4.813199563554579\\
-0.452	-4.715233787578793\\
-0.45	-4.615736724377633\\
-0.448	-4.514938889900299\\
-0.446	-4.41301745591639\\
-0.444	-4.310181064206415\\
-0.442	-4.206756461790857\\
-0.44	-4.102962407981663\\
-0.438	-3.998861251475502\\
-0.436	-3.89462615568859\\
-0.434	-3.790421974306177\\
-0.432	-3.686405085497781\\
-0.43	-3.582723725174464\\
-0.428	-3.479518374608188\\
-0.426	-3.376922155323014\\
-0.424	-3.275061204949751\\
-0.422	-3.174055015077955\\
-0.42	-3.074016724229895\\
-0.418	-2.975053341281166\\
-0.416	-2.877423123539404\\
-0.414	-2.780749725095579\\
-0.412	-2.685594261387518\\
-0.41	-2.591883379830461\\
-0.408	-2.499695279537091\\
-0.406	-2.409102525761101\\
-0.404	-2.320172055055685\\
-0.402	-2.232965180072397\\
-0.4	-2.14753760571495\\
-0.398	-2.063939441028258\\
-0.396	-1.982215243186798\\
-0.394	-1.902404048543265\\
-0.392	-1.824539460129986\\
-0.39	-1.748648687610218\\
-0.388	-1.67432658769223\\
-0.386	-1.602043239415009\\
-0.384	-1.53182101511958\\
-0.382	-1.463676128008048\\
-0.38	-1.397619048928753\\
-0.378	-1.333654480582282\\
-0.376	-1.271781631843704\\
-0.374	-1.211994588505882\\
-0.372	-1.154286882372641\\
-0.37	-1.098638529525263\\
-0.368	-1.045029763088985\\
-0.366	-0.9934369505608404\\
-0.364	-0.9438328075776841\\
-0.362	-0.8961867098516372\\
-0.36	-0.8504650030770087\\
-0.358	-0.8066313085498966\\
-0.356	-0.7646468235033734\\
-0.354	-0.7244706372873021\\
-0.352	-0.6855916728451985\\
-0.35	-0.6483215136624373\\
-0.348	-0.6126862577900458\\
-0.346	-0.5786425185336124\\
-0.344	-0.5461459184935542\\
-0.342	-0.5151512480148992\\
-0.34	-0.485612617836006\\
-0.338	-0.4574836066293103\\
-0.336	-0.4307174040980902\\
-0.334	-0.4052669502880316\\
-0.332	-0.3810850717234175\\
-0.33	-0.3581331130832903\\
-0.328	-0.3363755653213196\\
-0.326	-0.3157427587991043\\
-0.324	-0.296188111381658\\
-0.322	-0.2776656180197531\\
-0.32	-0.2601299826134953\\
-0.318	-0.243536748468668\\
-0.316	-0.2278424280532839\\
-0.314	-0.213004633154585\\
-0.312	-0.1990658310629488\\
-0.31	-0.1859547997115052\\
-0.308	-0.1743634634383771\\
-0.306	-0.1650323703776308\\
-0.304	-0.1560901944564398\\
-0.302	-0.1474862458412881\\
-0.3	-0.1391752492464276\\
-0.29	-0.1009399494046321\\
-0.28	-0.06724995054841237\\
-0.27	-0.04756808848792188\\
-0.26	-0.04122968826217886\\
-0.25	-0.03579049176304267\\
-0.24	-0.03398539226742266\\
-0.23	-0.03144746602807179\\
-0.22	-0.02611237855861839\\
-0.21	-0.0178056774021275\\
-0.2	-0.0109341061675858\\
-0.19	-0.02427241794078473\\
-0.18	-0.0448917562184976\\
-0.17	-0.0615377484417195\\
-0.16	-0.07089514487660575\\
-0.15	-0.07145232384608817\\
-0.14	-0.0631423164134783\\
-0.13	-0.04764059042711215\\
-0.12	-0.02760075882878866\\
-0.11	-0.01182735195594893\\
-0.1	-0.01529541573138399\\
-0.09	-0.03040543380183021\\
-0.08	-0.04423925396963416\\
-0.07	-0.05257168081669875\\
-0.06	-0.05411658185494934\\
-0.05	-0.0492190165569285\\
-0.04	-0.03949444255386462\\
-0.03	-0.02763923568762833\\
-0.02	-0.01775264540433842\\
-0.01	-0.0144616104594401\\
0	-0.01434584438973454\\
0.01	-0.01230707734320464\\
0.02	-0.008424739210345044\\
0.03	-0.004895052492000578\\
0.04	-0.004510158873872018\\
0.05	-0.005310263099146293\\
0.06	-0.008074875151662867\\
0.07	-0.01106400703550269\\
0.08	-0.01391738469242992\\
0.09	-0.01645573907454796\\
0.1	-0.01804166282306119\\
0.11	-0.01763012250870583\\
0.12	-0.01478661870001182\\
0.13	-0.009689889295610215\\
0.14	-0.005236450178614832\\
0.15	-0.004325955943062052\\
0.16	-0.00486791720937481\\
0.17	-0.00501563466975969\\
0.18	-0.004317135381175495\\
0.19	-0.002894381424520157\\
0.2	-0.002459445142921845\\
0.21	-0.004801006572919693\\
0.22	-0.00947327321847082\\
0.23	-0.01158479239530916\\
0.24	-0.008941383402771959\\
0.25	-0.0005328784048914161\\
0.26	0.01284223112843905\\
0.27	0.02655512429461274\\
0.28	0.03672022605196709\\
0.29	0.05517894894559794\\
0.3	0.08278591945734672\\
0.302	0.08965699220883713\\
0.304	0.09703361124854307\\
0.306	0.1049383034019874\\
0.308	0.1133937202545403\\
0.31	0.1224228052857365\\
0.312	0.1320878806500199\\
0.314	0.1424603939615173\\
0.316	0.153516904391768\\
0.318	0.1652964588861792\\
0.32	0.1778405493774262\\
0.322	0.1911787619374692\\
0.324	0.2053618565195364\\
0.326	0.2204474489698848\\
0.328	0.2364704610898806\\
0.33	0.2534995139516264\\
0.332	0.2715852620064058\\
0.334	0.2907793211762015\\
0.336	0.3111341604699175\\
0.338	0.33270289108184\\
0.34	0.3555391473623011\\
0.342	0.3796969258171405\\
0.344	0.4052304698656196\\
0.346	0.4321940740500987\\
0.348	0.4606419769561274\\
0.35	0.4906281361654878\\
0.352	0.5222060571792245\\
0.354	0.5554286067008989\\
0.356	0.5903478064766204\\
0.358	0.6270145937702912\\
0.36	0.6654786468043546\\
0.362	0.7057857269471641\\
0.364	0.7479844770116039\\
0.366	0.7921190825809821\\
0.368	0.8382312749586343\\
0.37	0.8863599369578051\\
0.372	0.9365408920940369\\
0.374	0.9888063880003527\\
0.376	1.043184665832958\\
0.378	1.099699531163166\\
0.38	1.158369875924474\\
0.382	1.219209176952641\\
0.384	1.282224974834645\\
0.386	1.347418338390391\\
0.388	1.414783307354482\\
0.39	1.48430637576568\\
0.392	1.555965978388321\\
0.394	1.631948558983169\\
0.396	1.710554198538182\\
0.398	1.791493212428312\\
0.4	1.874734377919862\\
0.402	1.960234803042778\\
0.404	2.047949935082878\\
0.406	2.137823572881213\\
0.408	2.229790185062044\\
0.41	2.317472764841747\\
0.412	2.405425883032089\\
0.414	2.494554781903077\\
0.416	2.584755298201931\\
0.418	2.675917473269358\\
0.42	2.767925533394687\\
0.422	2.860657909191255\\
0.424	2.953987297693569\\
0.426	3.04778076320744\\
0.428	3.141899900991337\\
0.43	3.236201045842489\\
0.432	3.3305354937139\\
0.434	3.42474980210507\\
0.436	3.518686122579652\\
0.438	3.612182573991803\\
0.44	3.705073654122302\\
0.442	3.797189246888726\\
0.444	3.888359193472576\\
0.446	3.978548969619299\\
0.448	4.068166785579605\\
0.45	4.156201522774766\\
0.452	4.24248002266682\\
0.454	4.326829940531681\\
0.456	4.409080252334197\\
0.458	4.489061772621492\\
0.46	4.566607619264861\\
0.462	4.641554108634509\\
0.464	4.713740986479356\\
0.466	4.783012129506993\\
0.468	4.849216129498309\\
0.47	4.912206870309663\\
0.472	4.971618136335349\\
0.474	5.027264176675281\\
0.476	5.079336912676129\\
0.478	5.127718306177539\\
0.48	5.172298190667846\\
0.482	5.212974702989023\\
0.484	5.249651735374269\\
0.486	5.28224646132942\\
0.488	5.310668482364869\\
0.49	5.334875500422979\\
0.492	5.354812662884564\\
0.494	5.370432773913207\\
0.496	5.381701108544725\\
0.498	5.388598240540607\\
0.5	5.391105622168718\\
0.502	5.389212677583759\\
0.504	5.382947389304261\\
0.506	5.37232877178396\\
0.508	5.357385788680258\\
0.51	5.33812471436879\\
0.512	5.314605036396356\\
0.514	5.28689973691327\\
0.516	5.255081570417762\\
0.518	5.218786554023406\\
0.52	5.17831207040645\\
0.522	5.133930178456479\\
0.524	5.085744671481394\\
0.526	5.03384149706847\\
0.528	4.978353691068607\\
0.53	4.919408519059875\\
0.532	4.857135644750844\\
0.534	4.791669681146419\\
0.536	4.723149473901667\\
0.538	4.651717377208124\\
0.54	4.577518489224738\\
0.542	4.500699869097426\\
0.544	4.421409747061931\\
0.546	4.339796745127819\\
0.548	4.256009105166013\\
0.55	4.170194048217276\\
0.552	4.082497313140156\\
0.554	3.993062698894537\\
0.556	3.902032061859753\\
0.558	3.809545668090881\\
0.56	3.715743049159867\\
0.562	3.620764460838638\\
0.564	3.524752917281122\\
0.566	3.427856726709117\\
0.568	3.330232238388655\\
0.57	3.232046323721514\\
0.572	3.133478095544431\\
0.574	3.03471921814215\\
0.576	2.931004758176811\\
0.578	2.82689269918977\\
0.58	2.730643867656555\\
0.582	2.635206538955659\\
0.584	2.540740214392434\\
0.586	2.447395418162537\\
0.588	2.355313195166322\\
0.59	2.262748555757606\\
0.592	2.171481350063512\\
0.594	2.081928403575208\\
0.596	1.994212604820141\\
0.598	1.908441043601014\\
0.6	1.824705765293207\\
0.602	1.743084648853775\\
0.604	1.663580141000585\\
0.606	1.586288169431753\\
0.608	1.511272848363986\\
0.61	1.438567274021924\\
0.612	1.368192355855785\\
0.614	1.300160061720679\\
0.616	1.234474136727731\\
0.618	1.171130773428077\\
0.62	1.110119232969746\\
0.622	1.051422443187765\\
0.624	0.9950175381341598\\
0.626	0.9408763660482419\\
0.628	0.8889659693158882\\
0.63	0.8392490711017978\\
0.632	0.7916829802642323\\
0.634	0.7462242806880631\\
0.636	0.7028256199849598\\
0.638	0.6614364635334923\\
0.64	0.6220039360540495\\
0.642	0.584473235714019\\
0.644	0.5487878324027461\\
0.646	0.5148898572868708\\
0.648	0.4827204212781014\\
0.65	0.4521954763930557\\
0.652	0.4232385117139816\\
0.654	0.3958333175748387\\
0.656	0.3699212844944189\\
0.658	0.3454439641669385\\
0.66	0.3223436424263086\\
0.662	0.3005632145502042\\
0.664	0.2800464228486546\\
0.666	0.2607379934603834\\
0.668	0.2425837750503543\\
0.67	0.225530868908869\\
0.672	0.2095277415154687\\
0.674	0.1944738105164278\\
0.676	0.1803385152355327\\
0.678	0.1671070876128029\\
0.68	0.1547356335223647\\
0.682	0.1431818934262124\\
0.684	0.132405198963584\\
0.686	0.1223665380103216\\
0.688	0.1130283081515447\\
0.69	0.104354290776665\\
0.692	0.09630956343657129\\
0.694	0.08886041279007961\\
0.696	0.08197425123029377\\
0.698	0.07561953976404839\\
0.7	0.069765718911662\\
0.71	0.04699714443941615\\
0.72	0.03264983968039971\\
0.73	0.02380956510378589\\
0.74	0.01095399399881268\\
0.75	0.001221174337435328\\
0.76	-0.003714375478952725\\
0.77	-0.004721481753695194\\
0.78	-0.002589580777956556\\
0.79	0.000186244295954225\\
0.8	-0.0005850731220131238\\
0.81	-0.002034409426854691\\
0.82	-0.002968114949019953\\
0.83	-0.003041488287651397\\
0.84	-0.002274944364152404\\
0.85	-0.001078419403625199\\
0.86	-0.003662581491338414\\
0.87	-0.009522417750073578\\
0.88	-0.01261864540501251\\
0.89	-0.01246466042473478\\
0.9	-0.009746466758536392\\
0.91	-0.005474028370810482\\
0.92	-0.000793903313422572\\
0.93	-0.0005017614112652687\\
0.94	-0.002248791072316661\\
0.95	-0.0034025180382665\\
0.96	-0.003570552625336862\\
0.97	-0.002926531950559003\\
0.98	-0.001976259634564577\\
0.99	-0.001666205281742106\\
1	-0.004800021890800255\\
%M10 lower error -- end
};
% \addlegendentry{$\mass = 10$; lower error bound}

\addplot+[myarea1, forget plot] fill between[of=m10_lower_error and m10_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline1, mark=none]
table[row sep=crcr]{%
%M10 -- start
-1	-6.985232491337119e-05\\
-0.99	-0.001717065449707862\\
-0.98	-0.002842360055125229\\
-0.97	-0.003234674883743576\\
-0.96	-0.002854572421100155\\
-0.95	-0.001796002919275355\\
-0.94	-0.0002276189977753559\\
-0.93	0.001642144848344722\\
-0.92	0.003562063140585178\\
-0.91	0.005221777832666966\\
-0.9	0.006265404026646797\\
-0.89	0.006362531227780212\\
-0.88	0.00532358652585144\\
-0.87	0.003186261637054311\\
-0.86	0.000369247038745686\\
-0.85	-0.002610545509412225\\
-0.84	-0.00506216965829827\\
-0.83	-0.006417984430006158\\
-0.82	-0.006372067059313547\\
-0.81	-0.004972104044079266\\
-0.8	-0.002629808521610853\\
-0.79	-0.0004455773788638107\\
-0.78	0.001813326199837989\\
-0.77	0.001986107925491649\\
-0.76	-0.001357703327789894\\
-0.75	-0.009011425825943217\\
-0.74	-0.02156909877847717\\
-0.73	-0.03503262217467901\\
-0.72	-0.04955811317042672\\
-0.71	-0.07141897937328429\\
-0.7	-0.102694164950869\\
-0.698	-0.1104872636177823\\
-0.696	-0.118845566462949\\
-0.694	-0.1278010976009318\\
-0.692	-0.1373869623729505\\
-0.69	-0.1476373521275924\\
-0.688	-0.1585875463234242\\
-0.686	-0.1702739115454603\\
-0.684	-0.1827338969941447\\
-0.682	-0.1960060259718776\\
-0.68	-0.210129882858461\\
-0.678	-0.2251460950339001\\
-0.676	-0.241096309175324\\
-0.674	-0.258023161325269\\
-0.672	-0.2759702401019443\\
-0.67	-0.2949820423993793\\
-0.668	-0.3151039209074643\\
-0.666	-0.3363820227697831\\
-0.664	-0.3588632186919348\\
-0.662	-0.3825950218155984\\
-0.66	-0.4076254956849299\\
-0.658	-0.4340031506529004\\
-0.656	-0.4617768281066323\\
-0.654	-0.4909955719333926\\
-0.652	-0.5217084867031967\\
-0.65	-0.5539645821103784\\
-0.648	-0.5878126032952125\\
-0.646	-0.6233008467577767\\
-0.644	-0.6604769616795498\\
-0.642	-0.6993877365834718\\
-0.64	-0.7400788713896013\\
-0.638	-0.7825947350606024\\
-0.636	-0.8269781091777574\\
-0.634	-0.8732699179431529\\
-0.632	-0.9215089452656151\\
-0.63	-0.9717315397553496\\
-0.628	-1.023971308623447\\
-0.626	-1.07825880165568\\
-0.624	-1.134621186603247\\
-0.622	-1.193081917504669\\
-0.62	-1.253660397620434\\
-0.618	-1.316371638823717\\
-0.616	-1.381225919443946\\
-0.614	-1.448228442703597\\
-0.612	-1.517378998020225\\
-0.61	-1.588671627563483\\
-0.608	-1.662094300559176\\
-0.606	-1.7376285979174\\
-0.604	-1.81524940982822\\
-0.602	-1.894924649014947\\
-0.6	-1.976614982360274\\
-0.598	-2.060273583624222\\
-0.596	-2.148361241259659\\
-0.594	-2.241271104910956\\
-0.592	-2.336226855106709\\
-0.59	-2.433139244959717\\
-0.588	-2.531909598953455\\
-0.586	-2.629161051697068\\
-0.584	-2.723568796974099\\
-0.582	-2.819094044350953\\
-0.58	-2.915609315462884\\
-0.578	-3.012980180648723\\
-0.576	-3.111065492051072\\
-0.574	-3.209717650549157\\
-0.572	-3.308782906162609\\
-0.57	-3.408101691417309\\
-0.568	-3.507508987020189\\
-0.566	-3.606834719051487\\
-0.564	-3.705904186746052\\
-0.562	-3.804538519802059\\
-0.56	-3.902555164021878\\
-0.558	-4.003179654833114\\
-0.556	-4.10313524879731\\
-0.554	-4.202052262102992\\
-0.552	-4.299724172159215\\
-0.55	-4.395942294905687\\
-0.548	-4.490496516704479\\
-0.546	-4.583176053118619\\
-0.544	-4.67377023091556\\
-0.542	-4.762069289380679\\
-0.54	-4.847865196795403\\
-0.538	-4.930952477728369\\
-0.536	-5.011129046608739\\
-0.534	-5.088197042901044\\
-0.532	-5.161963663082183\\
-0.53	-5.232241984536193\\
-0.528	-5.298851776432272\\
-0.526	-5.361620292637996\\
-0.524	-5.420383041743773\\
-0.522	-5.474984529337365\\
-0.52	-5.525278967768976\\
-0.518	-5.571130948788296\\
-0.516	-5.612416074614902\\
-0.514	-5.649021543221146\\
-0.512	-5.68084668386228\\
-0.51	-5.707803439179112\\
-0.508	-5.729816790523369\\
-0.506	-5.746825123511757\\
-0.504	-5.758780531199574\\
-0.502	-5.765649052674987\\
-0.5	-5.767410845307415\\
-0.498	-5.764060289334505\\
-0.496	-5.755606023937153\\
-0.494	-5.742070914427511\\
-0.492	-5.723491950655852\\
-0.49	-5.699920077224418\\
-0.488	-5.671419956575027\\
-0.486	-5.638069666488056\\
-0.484	-5.599960333988412\\
-0.482	-5.557195708095334\\
-0.48	-5.509891674272696\\
-0.478	-5.458175713831126\\
-0.476	-5.402186311898929\\
-0.474	-5.342072317912114\\
-0.472	-5.27799226287181\\
-0.47	-5.210113637877506\\
-0.468	-5.138612138664563\\
-0.466	-5.06367088105293\\
-0.464	-4.985479592349654\\
-0.462	-4.904233783839922\\
-0.46	-4.820133909550147\\
-0.458	-4.733384516471871\\
-0.456	-4.644193391398498\\
-0.454	-4.5527707094487\\
-0.452	-4.45932818923289\\
-0.45	-4.364078259464631\\
-0.448	-4.267233241629047\\
-0.446	-4.16900455309896\\
-0.444	-4.069601934838538\\
-0.442	-3.969232707558048\\
-0.44	-3.868101059883884\\
-0.438	-3.766407371790495\\
-0.436	-3.66434757620701\\
-0.434	-3.562112561366199\\
-0.432	-3.459887616109409\\
-0.43	-3.357851920002243\\
-0.428	-3.25617807975522\\
-0.426	-3.155031713084243\\
-0.424	-3.054571080790855\\
-0.422	-2.954946767494445\\
-0.42	-2.856301411110302\\
-0.418	-2.758769480841073\\
-0.416	-2.662632209474232\\
-0.414	-2.567541934782549\\
-0.412	-2.474073081991643\\
-0.41	-2.382171064125339\\
-0.408	-2.291927820414613\\
-0.406	-2.203426757842985\\
-0.404	-2.11674283814872\\
-0.402	-2.031942701728268\\
-0.4	-1.949084826067959\\
-0.398	-1.868219716198519\\
-0.396	-1.789390124557052\\
-0.394	-1.712631297553463\\
-0.392	-1.637971246072733\\
-0.39	-1.565429549568467\\
-0.388	-1.494399410930991\\
-0.386	-1.425517231761786\\
-0.384	-1.3588018358469\\
-0.382	-1.29426570232079\\
-0.38	-1.231915157366648\\
-0.378	-1.171750582263452\\
-0.376	-1.11376663672407\\
-0.374	-1.057952496372\\
-0.372	-1.004292103112355\\
-0.37	-0.952764427067424\\
-0.368	-0.9033437386727081\\
-0.366	-0.8559998894677622\\
-0.364	-0.8106986000700237\\
-0.362	-0.7674017537913924\\
-0.36	-0.7260676943474111\\
-0.358	-0.6866515261186135\\
-0.356	-0.6491054154533639\\
-0.354	-0.6133788915503221\\
-0.352	-0.5784928609203172\\
-0.35	-0.5450779483879375\\
-0.348	-0.5132202467920005\\
-0.346	-0.4828718612508421\\
-0.344	-0.4539848766164231\\
-0.342	-0.4265115092307713\\
-0.34	-0.4004042422357639\\
-0.338	-0.3756159450385868\\
-0.336	-0.3520999776547454\\
-0.334	-0.3298102807544214\\
-0.332	-0.3087014523255125\\
-0.33	-0.2887288119372049\\
-0.328	-0.2698484536410901\\
-0.326	-0.2520172885826397\\
-0.324	-0.2351930784143408\\
-0.322	-0.219334460603634\\
-0.32	-0.2044009667144867\\
-0.318	-0.1903530347120906\\
-0.316	-0.1771520162969243\\
-0.314	-0.1647601802186668\\
-0.312	-0.1531407124537576\\
-0.31	-0.1422577140545264\\
-0.308	-0.1325493403559948\\
-0.306	-0.1244249583330377\\
-0.304	-0.1167554402695441\\
-0.302	-0.109503761901159\\
-0.3	-0.1026352620308554\\
-0.29	-0.07299713631887005\\
-0.28	-0.04913918013047841\\
-0.27	-0.03190789779853252\\
-0.26	-0.01684384150016977\\
-0.25	-0.001909449688727348\\
-0.24	0.006338949026215845\\
-0.23	0.00950207978055796\\
-0.22	0.008776817483597404\\
-0.21	0.005399847772203941\\
-0.2	0.0009553991636345757\\
-0.19	-0.003041991631504287\\
-0.18	-0.005508232795021272\\
-0.17	-0.005965816127303418\\
-0.16	-0.004509005547825801\\
-0.15	-0.001625589947155806\\
-0.14	0.002017325654602868\\
-0.13	0.005507099923727381\\
-0.12	0.008937839482601916\\
-0.11	0.01113263273042469\\
-0.1	0.01199936603489782\\
-0.09	0.01141531733811714\\
-0.08	0.00949949043177227\\
-0.07	0.006615307033947576\\
-0.06	0.003313673244787051\\
-0.05	0.0002233416641048962\\
-0.04	-0.002078882921654779\\
-0.03	-0.003179802044650014\\
-0.02	-0.002899356333886075\\
-0.01	-0.001314524944773493\\
0	0.00125462161077483\\
0.01	0.004291427709924659\\
0.02	0.007164018354564071\\
0.03	0.009243039897384703\\
0.04	0.01004228316080567\\
0.05	0.009347372956807749\\
0.06	0.007286647036392589\\
0.07	0.004310217165660402\\
0.08	0.00107624415660317\\
0.09	-0.001718883818138268\\
0.1	-0.003508452260246548\\
0.11	-0.003969892707297776\\
0.12	-0.003063247986490946\\
0.13	-0.001004085050129975\\
0.14	0.001800297365698871\\
0.15	0.004825876053256586\\
0.16	0.007509742315266108\\
0.17	0.009337064243431833\\
0.18	0.009943228916570609\\
0.19	0.009221724819378142\\
0.2	0.007408940375014537\\
0.21	0.00553200134851508\\
0.22	0.003231263142944594\\
0.23	0.002849270093637327\\
0.24	0.00501040420506598\\
0.25	0.01109869420255629\\
0.26	0.02298291676611191\\
0.27	0.03802740454791987\\
0.28	0.05276264063732715\\
0.29	0.07714326150832114\\
0.3	0.1088660840585876\\
0.302	0.116323376667699\\
0.304	0.1242162573047608\\
0.306	0.1325772026358218\\
0.308	0.1414411147792058\\
0.31	0.1508453199539384\\
0.312	0.1611887354645225\\
0.314	0.1728454413674682\\
0.316	0.1852712593206631\\
0.318	0.1985040179244082\\
0.32	0.212582593384235\\
0.322	0.2275468983631733\\
0.324	0.2434378653134607\\
0.326	0.2602974236146663\\
0.328	0.2781684698254946\\
0.33	0.2970948303412849\\
0.332	0.3171212157389055\\
0.334	0.3382931660859276\\
0.336	0.360656986492276\\
0.338	0.3842596721906638\\
0.34	0.4091488224475699\\
0.342	0.4353725426300998\\
0.344	0.4629793337863365\\
0.346	0.4920179691383937\\
0.348	0.5225373569389724\\
0.35	0.5545863892042127\\
0.352	0.5882137759086319\\
0.354	0.6234678643121812\\
0.356	0.6603964431852324\\
0.358	0.6990465318047616\\
0.36	0.7394641537139903\\
0.362	0.7816940953681115\\
0.364	0.8257796499300339\\
0.366	0.8717623466316535\\
0.368	0.9196816662771765\\
0.37	0.9695747436344424\\
0.372	1.021476057636653\\
0.374	1.075417110498943\\
0.376	1.13142609704004\\
0.378	1.189527565687038\\
0.38	1.249742072828657\\
0.382	1.31208583236743\\
0.384	1.376570362501103\\
0.386	1.44320213193606\\
0.388	1.511982207898041\\
0.39	1.582905908455032\\
0.392	1.655962461801741\\
0.394	1.734450696366735\\
0.396	1.815752623935408\\
0.398	1.899348283405599\\
0.4	1.985194862462581\\
0.402	2.073241264112632\\
0.404	2.163427855679141\\
0.406	2.255686244202868\\
0.408	2.34993908193194\\
0.41	2.441327592405443\\
0.412	2.533383998687918\\
0.414	2.626770471862324\\
0.416	2.721372994055887\\
0.418	2.817070232003963\\
0.42	2.913733686838527\\
0.422	3.011227882121009\\
0.424	3.10941059069712\\
0.426	3.20813310062548\\
0.428	3.307240520091951\\
0.43	3.406572120874298\\
0.432	3.505961719572561\\
0.434	3.60523809547551\\
0.436	3.704225443598851\\
0.438	3.802743861111105\\
0.44	3.900609865064721\\
0.442	3.997636939076481\\
0.444	4.093636106357086\\
0.446	4.18901636314015\\
0.448	4.286483780374008\\
0.45	4.3824906184211\\
0.452	4.476825871291311\\
0.454	4.569278030915193\\
0.456	4.659635887855485\\
0.458	4.74768934845607\\
0.46	4.83323026395567\\
0.462	4.916053266948616\\
0.464	4.995956610463015\\
0.466	5.072743004849016\\
0.468	5.146220447626694\\
0.47	5.216203041434643\\
0.472	5.282511795246601\\
0.474	5.34497540408365\\
0.476	5.403431002543629\\
0.478	5.457724887595861\\
0.48	5.507713206247718\\
0.482	5.553262603878245\\
0.484	5.594250829251788\\
0.486	5.630567292469951\\
0.488	5.662113572391298\\
0.49	5.688803870343504\\
0.492	5.710565407270064\\
0.494	5.727338761791362\\
0.496	5.739078147015786\\
0.498	5.745751624308349\\
0.5	5.747341252609932\\
0.502	5.743843172297304\\
0.504	5.73526762298\\
0.506	5.72163889504278\\
0.508	5.702995215158537\\
0.51	5.679388566414323\\
0.512	5.650884444108735\\
0.514	5.617561548690569\\
0.516	5.579511417712446\\
0.518	5.536837999066736\\
0.52	5.489657168151039\\
0.522	5.438096191974058\\
0.524	5.382293143556568\\
0.526	5.322396270303261\\
0.528	5.258563320317172\\
0.53	5.190960830895211\\
0.532	5.119763383679679\\
0.534	5.045152831142805\\
0.536	4.967317499247786\\
0.538	4.886451371258365\\
0.54	4.80275325775774\\
0.542	4.716425957985527\\
0.544	4.627675417607692\\
0.546	4.53670988799797\\
0.548	4.44373909203096\\
0.55	4.348973401266664\\
0.552	4.252623029245026\\
0.554	4.154897245408733\\
0.556	4.056003613934585\\
0.558	3.956147261481124\\
0.56	3.855530177555897\\
0.562	3.754350550872579\\
0.564	3.652802144710785\\
0.566	3.551073713913143\\
0.568	3.449348465760115\\
0.57	3.347803566557361\\
0.572	3.246609695358176\\
0.574	3.145930645829463\\
0.576	3.04137224437597\\
0.578	2.936729454275034\\
0.58	2.840736603479888\\
0.582	2.745703526413887\\
0.584	2.651753572714795\\
0.586	2.559002884894124\\
0.588	2.467560348093588\\
0.59	2.376183053432416\\
0.592	2.286237365922331\\
0.594	2.19801261419509\\
0.596	2.111584187050877\\
0.598	2.027019416110403\\
0.6	1.944377731167354\\
0.602	1.863710843431178\\
0.604	1.785062953899629\\
0.606	1.708470984101137\\
0.608	1.633964826476851\\
0.61	1.561567611728641\\
0.612	1.491295990538852\\
0.614	1.423160427167776\\
0.616	1.357165502551538\\
0.618	1.293310224653446\\
0.62	1.231588343962155\\
0.622	1.171988672176738\\
0.624	1.114495402269131\\
0.626	1.059088428264856\\
0.628	1.005743663231171\\
0.63	0.9544333541052602\\
0.632	0.9051263921315262\\
0.634	0.8577886178054228\\
0.636	0.8123831193396409\\
0.638	0.7688705237767984\\
0.64	0.7272092799700959\\
0.642	0.6873559327402935\\
0.644	0.6492653875938883\\
0.646	0.6128911654545439\\
0.648	0.5781856469186583\\
0.65	0.5451003055977393\\
0.652	0.5135859301565372\\
0.654	0.4835928346982841\\
0.656	0.4550710571884856\\
0.658	0.4279705456482732\\
0.66	0.402241331888788\\
0.662	0.3778336926009219\\
0.664	0.354698297661196\\
0.666	0.3327863455655222\\
0.668	0.3120496859588581\\
0.67	0.2924409292905681\\
0.672	0.2739135436928093\\
0.674	0.2564219392520832\\
0.676	0.239921539921621\\
0.678	0.2243688434035495\\
0.68	0.2097214694135762\\
0.682	0.1959381968257081\\
0.684	0.1829789902785676\\
0.686	0.1708050169063532\\
0.688	0.1593786539343886\\
0.69	0.1486634879495411\\
0.692	0.1386243067175819\\
0.694	0.1292270844709531\\
0.696	0.1204389616295934\\
0.698	0.1122282199431401\\
0.7	0.1045642540534941\\
0.71	0.07344876525712705\\
0.72	0.05199586900147707\\
0.73	0.03744891337613937\\
0.74	0.02362696126274387\\
0.75	0.01357870302741459\\
0.76	0.007544818189870751\\
0.77	0.004604051695703465\\
0.78	0.004003364589021409\\
0.79	0.004248797299073537\\
0.8	0.004884438662754305\\
0.81	0.006502607967450368\\
0.82	0.007426585067683009\\
0.83	0.007019935303738471\\
0.84	0.005134657257117143\\
0.85	0.002221648299219168\\
0.86	-0.0008007364545860669\\
0.87	-0.003172595460379461\\
0.88	-0.004190981318376363\\
0.89	-0.003868199772527298\\
0.9	-0.002592772435992663\\
0.91	-0.0009029126982070257\\
0.92	0.0007764535221733668\\
0.93	0.002233764634505854\\
0.94	0.003389420701277191\\
0.95	0.004145191056893486\\
0.96	0.004314943183239876\\
0.97	0.003710231429048721\\
0.98	0.002321949816492644\\
0.99	0.00045327873546268\\
1	-0.001344492265649703\\
%M10 -- end
};
% \addlegendentry{$\mass = 10$}

\addplot [myphantomline3, mark=none, forget plot,name path=m20_upper_error]
table[row sep=crcr]{%
	%M20 upper error -- start
-1	0.006346109064402172\\
-0.99	0.005526011592279322\\
-0.98	0.00776689316313176\\
-0.97	0.007855366358066544\\
-0.96	0.003725883722474799\\
-0.95	0.004313684861606304\\
-0.94	0.007819352399997733\\
-0.93	0.00523640666552555\\
-0.92	0.004232929708628462\\
-0.91	0.006834391222933914\\
-0.9	0.007619165907143681\\
-0.89	0.004041296629600767\\
-0.88	0.00187710969652262\\
-0.87	0.003404973756738576\\
-0.86	0.004238555176564173\\
-0.85	0.004008972990122598\\
-0.84	0.002647495420886849\\
-0.83	0.004074484136830539\\
-0.82	0.009776512738316073\\
-0.81	0.009828126993048161\\
-0.8	0.005313234267964328\\
-0.79	0.004363644675717761\\
-0.78	0.004379442602541172\\
-0.77	0.003981950868571603\\
-0.76	0.004133262025836117\\
-0.75	0.005097490903081368\\
-0.74	0.005281643783242469\\
-0.73	0.005234950871867697\\
-0.72	0.001183668342075259\\
-0.71	-0.0006179585514946781\\
-0.7	0.0001419495265979906\\
-0.698	7.746556716408358e-05\\
-0.696	-0.0001355834633395029\\
-0.694	-0.0005245365761823812\\
-0.692	-0.001088459375820626\\
-0.69	-0.001805990052785402\\
-0.688	-0.002599893157273417\\
-0.686	-0.003489929253748254\\
-0.684	-0.004477845542676493\\
-0.682	-0.005523559502510151\\
-0.68	-0.006606281616580935\\
-0.678	-0.007680696902341396\\
-0.676	-0.008715304801094809\\
-0.674	-0.01005371050934802\\
-0.672	-0.011437055674749\\
-0.67	-0.01299599546799131\\
-0.668	-0.01455629550301358\\
-0.666	-0.01610416436052867\\
-0.664	-0.0181248162926608\\
-0.662	-0.02068554995964042\\
-0.66	-0.02382726259246395\\
-0.658	-0.02756829448111372\\
-0.656	-0.03163934727683631\\
-0.654	-0.03573921711442278\\
-0.652	-0.04023308372465403\\
-0.65	-0.0451577000400888\\
-0.648	-0.05054926987932278\\
-0.646	-0.05646999098290895\\
-0.644	-0.06297857115978134\\
-0.642	-0.07015423378625879\\
-0.64	-0.07808330891789395\\
-0.638	-0.08713682518367602\\
-0.636	-0.09725410042118711\\
-0.634	-0.1084754787597737\\
-0.632	-0.120942682949323\\
-0.63	-0.1347686460717423\\
-0.628	-0.1501323830491847\\
-0.626	-0.1672059726590298\\
-0.624	-0.1861428086138412\\
-0.622	-0.2070956021234243\\
-0.62	-0.2303460909941802\\
-0.618	-0.2561206847944847\\
-0.616	-0.2846604109259265\\
-0.614	-0.3162140996656919\\
-0.612	-0.3510494232831376\\
-0.61	-0.3894418753182592\\
-0.608	-0.4316760316868811\\
-0.606	-0.4780417222221552\\
-0.604	-0.5288316954901406\\
-0.602	-0.5843446641892263\\
-0.6	-0.6449266722898617\\
-0.598	-0.7109001234046354\\
-0.596	-0.7825935548123879\\
-0.594	-0.8603413905534505\\
-0.592	-0.9444818296387838\\
-0.59	-1.035354340610042\\
-0.588	-1.133294981733794\\
-0.586	-1.23863075397122\\
-0.584	-1.35167303412027\\
-0.582	-1.472710673649996\\
-0.58	-1.602003343656237\\
-0.578	-1.739775640908758\\
-0.576	-1.885955559469916\\
-0.574	-2.040823658951686\\
-0.572	-2.204569440191021\\
-0.57	-2.376312250108376\\
-0.568	-2.549815135601368\\
-0.566	-2.730903370988008\\
-0.564	-2.918267748055961\\
-0.562	-3.113047063787367\\
-0.56	-3.314998397397991\\
-0.558	-3.523790849162383\\
-0.556	-3.739016891675917\\
-0.554	-3.960185616339494\\
-0.552	-4.186717510021184\\
-0.55	-4.417941472063282\\
-0.548	-4.653094716496178\\
-0.546	-4.89132586058768\\
-0.544	-5.131701098503194\\
-0.542	-5.373208720551552\\
-0.54	-5.614782098250283\\
-0.538	-5.855305710035595\\
-0.536	-6.093618513407998\\
-0.534	-6.328527357618295\\
-0.532	-6.558819990488832\\
-0.53	-6.783265763677521\\
-0.528	-7.000624178108924\\
-0.526	-7.209723930569149\\
-0.524	-7.412385675621681\\
-0.522	-7.604427919971986\\
-0.52	-7.783918285341933\\
-0.518	-7.949649143808033\\
-0.516	-8.100132813306873\\
-0.514	-8.231176260971409\\
-0.512	-8.344405809029665\\
-0.51	-8.438819963005256\\
-0.508	-8.513526642592932\\
-0.506	-8.56775238299581\\
-0.504	-8.600946348665943\\
-0.502	-8.612707004300676\\
-0.5	-8.602804338303255\\
-0.498	-8.571216526049987\\
-0.496	-8.518124865124731\\
-0.494	-8.443919396911927\\
-0.492	-8.349230348831322\\
-0.49	-8.234861367164775\\
-0.488	-8.101780560114705\\
-0.486	-7.951097114261495\\
-0.484	-7.784036527064157\\
-0.482	-7.601917321562878\\
-0.48	-7.406127137403216\\
-0.478	-7.198103515444375\\
-0.476	-6.979316899141243\\
-0.474	-6.729932729216474\\
-0.472	-6.472294191375614\\
-0.47	-6.209951188923964\\
-0.468	-5.944405321418816\\
-0.466	-5.677148112910486\\
-0.464	-5.409623332451432\\
-0.462	-5.143180679832673\\
-0.46	-4.887358026726579\\
-0.458	-4.637919428626459\\
-0.456	-4.394143592371162\\
-0.454	-4.155025907313622\\
-0.452	-3.921190852934104\\
-0.45	-3.693310360026699\\
-0.448	-3.471937896470627\\
-0.446	-3.257522126819652\\
-0.444	-3.050424372904843\\
-0.442	-2.850921450558414\\
-0.44	-2.659233243873144\\
-0.438	-2.475594871732407\\
-0.436	-2.300174091882785\\
-0.434	-2.133107169353031\\
-0.432	-1.974494942861057\\
-0.43	-1.824395159536421\\
-0.428	-1.682812912014067\\
-0.426	-1.549687800528219\\
-0.424	-1.424897282230721\\
-0.422	-1.308248889609825\\
-0.42	-1.199286438259319\\
-0.418	-1.09783252860126\\
-0.416	-1.00360960014559\\
-0.414	-0.9162411080161545\\
-0.412	-0.8353444919155909\\
-0.41	-0.7605416700116239\\
-0.408	-0.6914874914090603\\
-0.406	-0.6278583821368046\\
-0.404	-0.5693589388233552\\
-0.402	-0.5147805900113134\\
-0.4	-0.4635032428733666\\
-0.398	-0.416831838297905\\
-0.396	-0.37448401052989\\
-0.394	-0.3361782211214738\\
-0.392	-0.3016315009007788\\
-0.39	-0.2705664664822369\\
-0.388	-0.2427007149857418\\
-0.386	-0.2177645647916754\\
-0.384	-0.1954917021371492\\
-0.382	-0.1756363048982625\\
-0.38	-0.1579637668553406\\
-0.378	-0.1422578084901293\\
-0.376	-0.1283195889360985\\
-0.374	-0.1159681364970339\\
-0.372	-0.105037769934094\\
-0.37	-0.09537464655658273\\
-0.368	-0.08681809653327723\\
-0.366	-0.07922264128188715\\
-0.364	-0.07243755024617776\\
-0.362	-0.06630230952626021\\
-0.36	-0.06056093486551648\\
-0.358	-0.05408720031130686\\
-0.356	-0.04786110890848876\\
-0.354	-0.04177550687783252\\
-0.352	-0.03573899223776092\\
-0.35	-0.02961218198280067\\
-0.348	-0.02371256080729077\\
-0.346	-0.01813480664512405\\
-0.344	-0.01296735335803837\\
-0.342	-0.008276333598952263\\
-0.34	-0.004174951257076405\\
-0.338	-0.0007143389877017209\\
-0.336	0.002081018698261203\\
-0.334	0.004180164859886031\\
-0.332	0.005632134796615344\\
-0.33	0.006707773875442788\\
-0.328	0.007455862402818508\\
-0.326	0.007972273313326866\\
-0.324	0.009537057101035857\\
-0.322	0.0109699491519363\\
-0.32	0.01204651569693396\\
-0.318	0.01258966377148307\\
-0.316	0.01308204351427829\\
-0.314	0.01348170154973215\\
-0.312	0.01369278579922749\\
-0.31	0.01364238067538825\\
-0.308	0.01326864647885346\\
-0.306	0.01255474461508769\\
-0.304	0.01150636366601742\\
-0.302	0.01014077731739868\\
-0.3	0.008567857634850146\\
-0.29	0.004556464754198711\\
-0.28	0.02148750368072766\\
-0.27	0.04673091665765082\\
-0.26	0.06452754630695277\\
-0.25	0.07211649605939638\\
-0.24	0.06979622980831933\\
-0.23	0.05740670672131716\\
-0.22	0.03289396131065839\\
-0.21	0.02618718186397288\\
-0.2	0.05723666414861242\\
-0.19	0.08300799068930391\\
-0.18	0.09218774058869365\\
-0.17	0.08445847585175108\\
-0.16	0.06100001087338406\\
-0.15	0.0429426056192567\\
-0.14	0.05264914827929029\\
-0.13	0.0713036395457803\\
-0.12	0.07795060730293224\\
-0.11	0.0706934556716721\\
-0.1	0.05115823186963714\\
-0.09	0.02263584461472443\\
-0.08	0.01404512171573181\\
-0.07	0.02700052346382684\\
-0.06	0.03115119148794731\\
-0.05	0.02795942477884177\\
-0.04	0.02286335371915791\\
-0.03	0.01589348134963522\\
-0.02	0.008025798194673967\\
-0.01	0.007047407832579034\\
0	0.01332578572211478\\
0.01	0.01569175766826783\\
0.02	0.01456966526694328\\
0.03	0.01043739168360846\\
0.04	0.0059219016314305\\
0.05	0.006071960416457887\\
0.06	0.006818283869078341\\
0.07	0.005828365655307019\\
0.08	0.004523636866048506\\
0.09	0.003515678631832692\\
0.1	0.003665451917089722\\
0.11	0.004272427072465485\\
0.12	0.003463121000587424\\
0.13	0.003112027481555005\\
0.14	0.005851948841279684\\
0.15	0.006732602267664719\\
0.16	0.005056227125327068\\
0.17	0.004204364896433192\\
0.18	0.004567902331821151\\
0.19	0.004517661305177384\\
0.2	0.00473704806406883\\
0.21	0.005097625059753965\\
0.22	0.005898507128446318\\
0.23	0.006626513101124498\\
0.24	0.00461315904428631\\
0.25	0.003274399712707061\\
0.26	0.004815108369030738\\
0.27	0.005517739683060539\\
0.28	0.005257786950421023\\
0.29	0.007117543361406603\\
0.3	0.010718446686648\\
0.302	0.01152757209753498\\
0.304	0.01235961069811194\\
0.306	0.01313324069735957\\
0.308	0.01384628476201213\\
0.31	0.01449769380075049\\
0.312	0.01509824639526981\\
0.314	0.01566621784306123\\
0.316	0.01624407733978815\\
0.318	0.01689282109739128\\
0.32	0.01769720017749432\\
0.322	0.01876596601863492\\
0.324	0.02020588436941058\\
0.326	0.0222497720952912\\
0.328	0.02509751816084054\\
0.33	0.02824232086651798\\
0.332	0.03142156601391918\\
0.334	0.03491255122188531\\
0.336	0.03879136313017791\\
0.338	0.04309304510147631\\
0.34	0.04785333497540807\\
0.342	0.0531287320421884\\
0.344	0.05899060103309029\\
0.346	0.06519662735504056\\
0.348	0.07196779168425478\\
0.35	0.07947987137149329\\
0.352	0.08782826725187345\\
0.354	0.09711472858281947\\
0.356	0.1074452099797866\\
0.358	0.1191784884292615\\
0.36	0.1327937052129864\\
0.362	0.1479985812214036\\
0.364	0.1649220723886335\\
0.366	0.1836907025093273\\
0.368	0.2044218919065368\\
0.37	0.2272373471482064\\
0.372	0.2522685165466574\\
0.374	0.2796644136418571\\
0.376	0.3095991363271607\\
0.378	0.3422746154047966\\
0.38	0.3779242243068011\\
0.382	0.4168118420189854\\
0.384	0.4592277385400985\\
0.386	0.5054824345672212\\
0.388	0.5559001138686235\\
0.39	0.6108092776888427\\
0.392	0.6705362277892397\\
0.394	0.7354039180995678\\
0.396	0.8057369423608005\\
0.398	0.881826867640911\\
0.4	0.9639693299454526\\
0.402	1.052456060400103\\
0.404	1.147579084395841\\
0.406	1.249634127053453\\
0.408	1.358922072214229\\
0.41	1.475747006672776\\
0.412	1.600413340118622\\
0.414	1.733210942746151\\
0.416	1.874408215574225\\
0.418	2.024237874707878\\
0.42	2.182881634294021\\
0.422	2.350456364391788\\
0.424	2.526290831145307\\
0.426	2.708963035719219\\
0.428	2.900018758445764\\
0.43	3.098607269109455\\
0.432	3.305077739194429\\
0.434	3.518969662588808\\
0.436	3.73980080411344\\
0.438	3.967025262546601\\
0.44	4.200034486344901\\
0.442	4.438161271497496\\
0.444	4.680681286139751\\
0.446	4.926812048382275\\
0.448	5.175709925251491\\
0.45	5.42646614765442\\
0.452	5.678103171055298\\
0.454	5.929572868886001\\
0.456	6.179757668137554\\
0.458	6.427475699783951\\
0.46	6.671491179867767\\
0.462	6.910549882063746\\
0.464	7.143348909847098\\
0.466	7.368574752106667\\
0.468	7.585656361980152\\
0.47	7.794020379719893\\
0.472	7.991060207698731\\
0.474	8.175614264010962\\
0.476	8.346729821241988\\
0.478	8.524263734743366\\
0.48	8.687548786013188\\
0.482	8.835623321591848\\
0.484	8.96759597199884\\
0.486	9.082690688592022\\
0.488	9.185783492332559\\
0.49	9.272717186997722\\
0.492	9.343019917369311\\
0.494	9.396406205418538\\
0.496	9.43263324845682\\
0.498	9.451498693584183\\
0.5	9.452849483446238\\
0.502	9.436584344044222\\
0.504	9.402670669263784\\
0.506	9.351158961575971\\
0.508	9.282199327175348\\
0.51	9.196053802293589\\
0.512	9.093099138744359\\
0.514	8.973827582436316\\
0.516	8.838843373870674\\
0.518	8.688865674080542\\
0.52	8.524702989616042\\
0.522	8.34724179206003\\
0.524	8.143481648801586\\
0.526	7.92686250057052\\
0.528	7.699725542589081\\
0.53	7.463396680243627\\
0.532	7.219218225280716\\
0.534	6.968538249420793\\
0.536	6.712699998626325\\
0.538	6.456739944035706\\
0.54	6.21299447826544\\
0.542	5.970078572766814\\
0.544	5.726280131417353\\
0.546	5.482160662525172\\
0.548	5.238711547497598\\
0.55	4.99686133432057\\
0.552	4.757472348811604\\
0.554	4.52134682930388\\
0.556	4.2892186134739\\
0.558	4.061752031483208\\
0.56	3.839542135724388\\
0.562	3.623127332138564\\
0.564	3.412960141873691\\
0.566	3.209437416439722\\
0.568	3.012896238006944\\
0.57	2.823616164781197\\
0.572	2.641821784976818\\
0.574	2.467686186957483\\
0.576	2.301329443177818\\
0.578	2.142955136596685\\
0.58	1.992540926716028\\
0.582	1.849960945119526\\
0.584	1.715149763046399\\
0.586	1.588000832554764\\
0.588	1.468369103538064\\
0.59	1.356074151900104\\
0.592	1.250903738798761\\
0.594	1.151633819994535\\
0.596	1.058674508493878\\
0.598	0.972224559090896\\
0.6	0.8920007908019713\\
0.602	0.8176909881037381\\
0.604	0.7489793462755608\\
0.606	0.6855489460487899\\
0.608	0.6270809027188274\\
0.61	0.5732571501511864\\
0.612	0.5237629802185471\\
0.614	0.4782893627740029\\
0.616	0.4365351271553868\\
0.618	0.398208828874937\\
0.62	0.363031780305603\\
0.622	0.3307371886624617\\
0.624	0.3010731444228487\\
0.626	0.2738054120118634\\
0.628	0.2487185269240346\\
0.63	0.225617238076052\\
0.632	0.204328014442685\\
0.634	0.1846981465792201\\
0.636	0.1665994645005157\\
0.638	0.1499225243410086\\
0.64	0.1345771746550687\\
0.642	0.1204938440690242\\
0.644	0.1076197837060537\\
0.646	0.09591710840792746\\
0.648	0.08535914661086795\\
0.65	0.07591243773887307\\
0.652	0.06740510224184385\\
0.654	0.05996765283432645\\
0.656	0.05353606930515101\\
0.658	0.04800696060249372\\
0.66	0.04326104097646563\\
0.662	0.03918054032444158\\
0.664	0.03568120620097433\\
0.666	0.03272102307155385\\
0.668	0.03030921961353543\\
0.67	0.02847261111006179\\
0.672	0.02720820526890738\\
0.674	0.02606576630252003\\
0.676	0.02518902131936796\\
0.678	0.02452281365820768\\
0.68	0.02395943787081069\\
0.682	0.02339811087772965\\
0.684	0.02297706098805143\\
0.686	0.0224143455536075\\
0.688	0.02144531141658521\\
0.69	0.02009672064249405\\
0.692	0.01838118048639262\\
0.694	0.01648729828606074\\
0.696	0.01452466495995937\\
0.698	0.01241686345677249\\
0.7	0.01024132862298707\\
0.71	0.008745291073235751\\
0.72	0.0136327581275596\\
0.73	0.007905955915377617\\
0.74	0.00674944269010474\\
0.75	0.0146109436341297\\
0.76	0.0105439348783961\\
0.77	0.007671228270349994\\
0.78	0.01662207585529036\\
0.79	0.01387355652886615\\
0.8	0.004580671114970749\\
0.81	0.01268630785320289\\
0.82	0.01213990238854932\\
0.83	0.006310857800572819\\
0.84	0.01569280333880943\\
0.85	0.0167025090455118\\
0.86	0.00442551460274164\\
0.87	0.00955715969856501\\
0.88	0.01694554479387505\\
0.89	0.008320581277968151\\
0.9	0.005061399361649383\\
0.91	0.01640262768026834\\
0.92	0.01480405434681707\\
0.93	0.003672017039974018\\
0.94	0.01133404293245151\\
0.95	0.0125463013890749\\
0.96	0.00350058242737733\\
0.97	0.005120058006230112\\
0.98	0.009243414426007384\\
0.99	0.003692165072176019\\
1	0.003756873321116465\\
	%M20 upper error -- end
};
% \addlegendentry{$\mass = 20\phantom{.} \vol \rightarrow \infty$; upper error bound}

\addplot [myphantomline3, mark=none, forget plot,name path=m20_lower_error]
table[row sep=crcr]{%
	%M20 lower error -- start
-1	-0.006332216995592306\\
-0.99	-0.006968327892456359\\
-0.98	-0.0076131094844835\\
-0.97	-0.004618591443990462\\
-0.96	-0.002119074929788231\\
-0.95	-0.004898422558030262\\
-0.94	-0.00813058988213289\\
-0.93	-0.005767528493323917\\
-0.92	-0.004403934412925361\\
-0.91	-0.003169356670775726\\
-0.9	-0.003727872351853195\\
-0.89	-0.003943542991754595\\
-0.88	-0.002552934338425442\\
-0.87	-0.004798928159823013\\
-0.86	-0.006683402332796757\\
-0.85	-0.005418219790350658\\
-0.84	-0.003233781195680373\\
-0.83	-0.002827571711066967\\
-0.82	-0.003651429061135802\\
-0.81	-0.004180688487240134\\
-0.8	-0.004347482125167825\\
-0.79	-0.006369460340833686\\
-0.78	-0.008945001724180194\\
-0.77	-0.00753994521523256\\
-0.76	-0.003190639070145263\\
-0.75	-0.003136848084675044\\
-0.74	-0.003684190323881152\\
-0.73	-0.003391636462283964\\
-0.72	-0.004766129769479103\\
-0.71	-0.008917861410495196\\
-0.7	-0.008502664095856313\\
-0.698	-0.008409188808316816\\
-0.696	-0.008530064320636219\\
-0.694	-0.008905879567987954\\
-0.692	-0.00955945614683474\\
-0.69	-0.01048953511061853\\
-0.688	-0.01171448323778003\\
-0.686	-0.01313295943965788\\
-0.684	-0.01465552892798462\\
-0.682	-0.01624555953234697\\
-0.68	-0.01787309391332495\\
-0.678	-0.0195694514554141\\
-0.676	-0.02142330858333119\\
-0.674	-0.02404423420412206\\
-0.672	-0.02699765592539972\\
-0.67	-0.03020286094055411\\
-0.668	-0.03359708753874355\\
-0.666	-0.03713490700951633\\
-0.664	-0.04108858989080205\\
-0.662	-0.04550722798345311\\
-0.66	-0.05044942310794631\\
-0.658	-0.05598110765718809\\
-0.656	-0.06199978016066505\\
-0.654	-0.06837744794133312\\
-0.652	-0.0754304728624898\\
-0.65	-0.08323411631619969\\
-0.648	-0.09188150737206897\\
-0.646	-0.1014589978376803\\
-0.644	-0.1120767969578547\\
-0.642	-0.1238454095604405\\
-0.64	-0.1368889383855387\\
-0.638	-0.1519091239397429\\
-0.636	-0.168710111431163\\
-0.634	-0.1872632264355889\\
-0.632	-0.2077060966501401\\
-0.63	-0.2302178056005038\\
-0.628	-0.2549274697514503\\
-0.626	-0.2819924454577077\\
-0.624	-0.3116160493647904\\
-0.622	-0.3440352059141494\\
-0.62	-0.3793950312849463\\
-0.618	-0.4179353509320415\\
-0.616	-0.4599204120040261\\
-0.614	-0.5056429334140886\\
-0.612	-0.5554083783264454\\
-0.61	-0.6095401635393982\\
-0.608	-0.6683723884492063\\
-0.606	-0.7322483027671874\\
-0.604	-0.8015185172258645\\
-0.602	-0.8765352650237273\\
-0.6	-0.9576095240800711\\
-0.598	-1.045081007249717\\
-0.596	-1.139287002523108\\
-0.594	-1.240559803099017\\
-0.592	-1.349223665987876\\
-0.59	-1.465589244626929\\
-0.588	-1.589947161661087\\
-0.586	-1.722559930683726\\
-0.584	-1.8636530869302\\
-0.582	-2.013406203059239\\
-0.58	-2.171944611594081\\
-0.578	-2.339332607608934\\
-0.576	-2.515825454715595\\
-0.574	-2.701214235619623\\
-0.572	-2.8952667524873\\
-0.57	-3.096621226874677\\
-0.568	-3.302578241610508\\
-0.566	-3.516317164766384\\
-0.564	-3.735584930533264\\
-0.562	-3.961250046851425\\
-0.56	-4.192824818119606\\
-0.558	-4.429724596570472\\
-0.556	-4.671295518908025\\
-0.554	-4.91680809616038\\
-0.552	-5.165450705461103\\
-0.55	-5.416324403651712\\
-0.548	-5.668440389684117\\
-0.546	-5.920721311359078\\
-0.544	-6.172007280781616\\
-0.542	-6.421071213320285\\
-0.54	-6.666622336513353\\
-0.538	-6.907331473745724\\
-0.536	-7.141861438451903\\
-0.534	-7.36888728789916\\
-0.532	-7.58711450530037\\
-0.53	-7.795305162072252\\
-0.528	-7.992290881167778\\
-0.526	-8.176909853712882\\
-0.524	-8.364213135027155\\
-0.522	-8.541546365369886\\
-0.52	-8.704594970047289\\
-0.518	-8.852374582793439\\
-0.516	-8.984324375317653\\
-0.514	-9.102754882512613\\
-0.512	-9.204345877894413\\
-0.51	-9.288615676681745\\
-0.508	-9.355204845916614\\
-0.506	-9.403885848071436\\
-0.504	-9.434474811281795\\
-0.502	-9.446916682023831\\
-0.5	-9.441270154590729\\
-0.498	-9.417673070167957\\
-0.496	-9.376344386992264\\
-0.494	-9.317570607309012\\
-0.492	-9.241662153174934\\
-0.49	-9.149004585757837\\
-0.488	-9.040049629152701\\
-0.486	-8.915319195151808\\
-0.484	-8.775410175019553\\
-0.482	-8.620997688598345\\
-0.48	-8.452839145019022\\
-0.478	-8.271773737108301\\
-0.476	-8.078719531054167\\
-0.474	-7.861993609624562\\
-0.472	-7.633476541261656\\
-0.47	-7.395698816904495\\
-0.468	-7.150032433071073\\
-0.466	-6.897883580963021\\
-0.464	-6.640687315220277\\
-0.462	-6.3799050982909\\
-0.46	-6.129054702063582\\
-0.458	-5.881778517743742\\
-0.456	-5.636795223709999\\
-0.454	-5.391919704080674\\
-0.452	-5.148020767359358\\
-0.45	-4.906008521270961\\
-0.448	-4.66672445864924\\
-0.446	-4.430944089734868\\
-0.444	-4.199380501431893\\
-0.442	-3.972703500687625\\
-0.44	-3.751531354632358\\
-0.438	-3.536372354101987\\
-0.436	-3.327713790247402\\
-0.434	-3.125984760521338\\
-0.432	-2.931552143416783\\
-0.43	-2.744715961409004\\
-0.428	-2.565705393195215\\
-0.426	-2.394680173080115\\
-0.424	-2.231720963139784\\
-0.422	-2.076838232328537\\
-0.42	-1.930175532346045\\
-0.418	-1.791484502088894\\
-0.416	-1.660527670021976\\
-0.414	-1.53710478895937\\
-0.412	-1.420987767943569\\
-0.41	-1.311935179618811\\
-0.408	-1.209683139409857\\
-0.406	-1.113968519229366\\
-0.404	-1.024526185625636\\
-0.402	-0.9406717651080163\\
-0.4	-0.8619822340934935\\
-0.398	-0.7888833796475567\\
-0.396	-0.7210851563559594\\
-0.394	-0.658297551795216\\
-0.392	-0.6002342858082672\\
-0.39	-0.546608663961389\\
-0.388	-0.4971484349886378\\
-0.386	-0.4515833185010493\\
-0.384	-0.4096600299326413\\
-0.382	-0.3711304859591833\\
-0.38	-0.3357653272449347\\
-0.378	-0.3033493743035873\\
-0.376	-0.2736830559351425\\
-0.374	-0.2465804648483369\\
-0.372	-0.2218686676584586\\
-0.37	-0.1993867116179607\\
-0.368	-0.1789994285111896\\
-0.366	-0.1605709496120896\\
-0.364	-0.1439818022474723\\
-0.362	-0.1291317286682611\\
-0.36	-0.115911779408333\\
-0.358	-0.1039379040620183\\
-0.356	-0.09347828051712882\\
-0.354	-0.08440751067581548\\
-0.352	-0.07661932353551244\\
-0.35	-0.07010109321372353\\
-0.348	-0.06443412193474007\\
-0.346	-0.05947160713866514\\
-0.344	-0.05511353447183491\\
-0.342	-0.05130855091610877\\
-0.34	-0.04796696085582759\\
-0.338	-0.04505160343225358\\
-0.336	-0.04252648473677612\\
-0.334	-0.04031262088817598\\
-0.332	-0.03837015316396288\\
-0.33	-0.03684316765291124\\
-0.328	-0.03562561077302677\\
-0.326	-0.03464533350054962\\
-0.324	-0.03287590308760218\\
-0.322	-0.03120307673290292\\
-0.32	-0.02989834236102551\\
-0.318	-0.02922550811052881\\
-0.316	-0.02849312584641692\\
-0.314	-0.02771624704637533\\
-0.312	-0.026884773792089\\
-0.31	-0.02602003971779271\\
-0.308	-0.02514120839603927\\
-0.306	-0.02427960249653587\\
-0.304	-0.02344204000686023\\
-0.302	-0.02259346178261578\\
-0.3	-0.02174034227078087\\
-0.29	-0.01835083677706319\\
-0.28	-0.02552924443793075\\
-0.27	-0.03880127941311572\\
-0.26	-0.05489105878407501\\
-0.25	-0.06684042582528713\\
-0.24	-0.06633859692698289\\
-0.23	-0.0490334678773601\\
-0.22	-0.02205715539096481\\
-0.21	-0.02066025408155455\\
-0.2	-0.05732867707407788\\
-0.19	-0.08668374757050006\\
-0.18	-0.09691109010658501\\
-0.17	-0.08329530846222659\\
-0.16	-0.05868964322492342\\
-0.15	-0.04422462129367599\\
-0.14	-0.05492933386099147\\
-0.13	-0.07194028338702187\\
-0.12	-0.07706574552404075\\
-0.11	-0.06420514848632378\\
-0.1	-0.03930817659822076\\
-0.09	-0.01636022534478187\\
-0.08	-0.01174583079895822\\
-0.07	-0.02306063757567051\\
-0.06	-0.02901951712022025\\
-0.05	-0.02834819260139305\\
-0.04	-0.02201988396255896\\
-0.03	-0.01497287101902958\\
-0.02	-0.007598189999841018\\
-0.01	-0.006191128790138159\\
0	-0.01263843948275852\\
0.01	-0.01701779393258802\\
0.02	-0.01501264143441692\\
0.03	-0.009146031510591835\\
0.04	-0.00310056019299113\\
0.05	-0.001837910663380602\\
0.06	-0.003046375690086069\\
0.07	-0.002362170416280699\\
0.08	-0.001446109020659268\\
0.09	-0.002276850631558744\\
0.1	-0.003820236699955409\\
0.11	-0.004076814009954026\\
0.12	-0.002946459562140476\\
0.13	-0.002367617176481685\\
0.14	-0.004229736742985733\\
0.15	-0.005176750534069911\\
0.16	-0.004576909800896332\\
0.17	-0.004310428333764804\\
0.18	-0.004924033245965053\\
0.19	-0.004186415218208442\\
0.2	-0.002839010291287062\\
0.21	-0.00293034810440198\\
0.22	-0.003593925009258865\\
0.23	-0.003367851889485355\\
0.24	-0.002695403484495757\\
0.25	-0.003322439409041115\\
0.26	-0.003492755939297907\\
0.27	-0.002253631523652726\\
0.28	-0.001424512239216989\\
0.29	-0.0009232792503923674\\
0.3	0.0008322279978489489\\
0.302	0.001328115483524332\\
0.304	0.001849267139129516\\
0.306	0.002470341555367338\\
0.308	0.003192036490880554\\
0.31	0.004020557842297702\\
0.312	0.00495849237404257\\
0.314	0.006010615701442329\\
0.316	0.007168266332893039\\
0.318	0.008415339959900486\\
0.32	0.009722366987162112\\
0.322	0.01104441818212799\\
0.324	0.01234416670864118\\
0.326	0.01370526086503158\\
0.328	0.01535567254285865\\
0.33	0.01715861332387194\\
0.332	0.0187974559649895\\
0.334	0.02071247765693462\\
0.336	0.02303190604752793\\
0.338	0.02578082020861749\\
0.34	0.02898557008908358\\
0.342	0.03265897898272372\\
0.344	0.03681177829047243\\
0.346	0.04101782574800081\\
0.348	0.04548273477089844\\
0.35	0.05035610712124624\\
0.352	0.05569311493553367\\
0.354	0.06156132187534757\\
0.356	0.06804209304056372\\
0.358	0.07537659501124039\\
0.36	0.08381070648191268\\
0.362	0.09320813302960046\\
0.364	0.103674445550995\\
0.366	0.1153160581937317\\
0.368	0.1282514363177149\\
0.37	0.1426054616994342\\
0.372	0.15851394846157\\
0.374	0.1761265688251771\\
0.376	0.1956092106596527\\
0.378	0.2171486422490609\\
0.38	0.2409525928326019\\
0.382	0.2672499525423305\\
0.384	0.2962897095023875\\
0.386	0.3283381718322499\\
0.388	0.3636742058935334\\
0.39	0.4025865103017647\\
0.392	0.4453691594812952\\
0.394	0.4923144923218652\\
0.396	0.5437036979927887\\
0.398	0.5998412974310922\\
0.4	0.6610217024970322\\
0.402	0.7275435096115379\\
0.404	0.799712509190337\\
0.406	0.877844279629416\\
0.408	0.9622654431129025\\
0.41	1.05331334960763\\
0.412	1.151330669531134\\
0.414	1.256665792577822\\
0.416	1.369659882392974\\
0.418	1.490637401500501\\
0.42	1.619896115668185\\
0.422	1.757696459331332\\
0.424	1.902768088391575\\
0.426	2.052237140178241\\
0.428	2.209830958295173\\
0.43	2.374373366147435\\
0.432	2.546835442153148\\
0.434	2.727155092986858\\
0.436	2.915160848263534\\
0.438	3.110619539196648\\
0.44	3.313239194682094\\
0.442	3.522665968136151\\
0.444	3.738480072577565\\
0.446	3.960191097326327\\
0.448	4.187233187111145\\
0.45	4.418960734392961\\
0.452	4.654645247479996\\
0.454	4.893473937418768\\
0.456	5.134550664509548\\
0.458	5.376899367099206\\
0.46	5.619469207664123\\
0.462	5.861121207536426\\
0.464	6.10068602726509\\
0.466	6.336957174549617\\
0.468	6.567970821965916\\
0.47	6.791782993453888\\
0.472	7.008530548113472\\
0.474	7.216979277894131\\
0.476	7.415927645338775\\
0.478	7.607373966596159\\
0.48	7.786210021653958\\
0.482	7.951213003591674\\
0.484	8.101239529308792\\
0.486	8.235201348061226\\
0.488	8.346548561962516\\
0.49	8.437973991529448\\
0.492	8.508712543369931\\
0.494	8.558056537735892\\
0.496	8.58551368463138\\
0.498	8.590820900686525\\
0.5	8.573943779242674\\
0.502	8.53507862305703\\
0.504	8.474635903513668\\
0.506	8.393221793821409\\
0.508	8.29161330050762\\
0.51	8.170733455837615\\
0.512	8.03163237492498\\
0.514	7.875467222567887\\
0.516	7.703484027079695\\
0.518	7.516991326963995\\
0.52	7.317361228727704\\
0.522	7.10601574641738\\
0.524	6.861120265224088\\
0.526	6.607413437722249\\
0.528	6.348173216716192\\
0.53	6.08481481391648\\
0.532	5.818726781678064\\
0.534	5.551264340163416\\
0.536	5.283741741342711\\
0.538	5.019938367507002\\
0.54	4.768484155925162\\
0.542	4.52181601997542\\
0.544	4.279027561329448\\
0.546	4.040740852995468\\
0.548	3.807798500276744\\
0.55	3.580956530234602\\
0.552	3.360877315613682\\
0.554	3.148117099096309\\
0.556	2.943132249625809\\
0.558	2.746282392496583\\
0.56	2.557835746375134\\
0.562	2.377964806918034\\
0.564	2.206785697510925\\
0.566	2.044338876391717\\
0.568	1.890604061360257\\
0.57	1.74550798633442\\
0.572	1.608930553913966\\
0.574	1.48070859282517\\
0.576	1.360643223259549\\
0.578	1.248368144247946\\
0.58	1.143663358539127\\
0.582	1.046337135775503\\
0.584	0.9560670420670682\\
0.586	0.8725075942057269\\
0.588	0.7952951138642947\\
0.59	0.724053499248829\\
0.592	0.658400813354677\\
0.594	0.5957515959256496\\
0.596	0.5372117208528933\\
0.598	0.4835158690329587\\
0.6	0.4343411731858532\\
0.602	0.3893976502800504\\
0.604	0.3484069455052196\\
0.606	0.3111032152139402\\
0.608	0.277236575202899\\
0.61	0.2465722693303157\\
0.612	0.2188895813259777\\
0.614	0.1939806162697548\\
0.616	0.1716490101493046\\
0.618	0.1517088534958623\\
0.62	0.1339824183046826\\
0.622	0.1183017670512991\\
0.624	0.1045064807654657\\
0.626	0.09244150360264614\\
0.628	0.08195653433576053\\
0.63	0.07290486384692912\\
0.632	0.06514189688228116\\
0.634	0.05852581531690502\\
0.636	0.05291338356129125\\
0.638	0.04816509551586337\\
0.64	0.04414382184046776\\
0.642	0.04071268633293758\\
0.644	0.03773799110534465\\
0.646	0.0350903667689232\\
0.648	0.03264761630693945\\
0.65	0.03025872982247657\\
0.652	0.02745775634696704\\
0.654	0.02461684721364035\\
0.656	0.02173774593590382\\
0.658	0.01888419923738343\\
0.66	0.01615257394481535\\
0.662	0.01364664170017182\\
0.664	0.01143660769796175\\
0.666	0.00954128769641485\\
0.668	0.007911061840505194\\
0.67	0.00645575563678613\\
0.672	0.005089523623995505\\
0.674	0.00314754856847674\\
0.676	0.001101026649560351\\
0.678	-0.0008878587534281272\\
0.68	-0.002763200249889011\\
0.682	-0.004467528948215936\\
0.684	-0.005829464362425655\\
0.686	-0.006891890257326201\\
0.688	-0.00774157637075281\\
0.69	-0.008351445376867063\\
0.692	-0.008639055664673177\\
0.694	-0.008416806283035965\\
0.696	-0.007721412259291632\\
0.698	-0.006666032261819386\\
0.7	-0.005311782893234029\\
0.71	-0.003242869257723838\\
0.72	-0.008702185900068242\\
0.73	-0.007108894217080601\\
0.74	-0.009112374581546527\\
0.75	-0.01286610007636001\\
0.76	-0.009392470930171879\\
0.77	-0.006205882615597571\\
0.78	-0.01323283231334791\\
0.79	-0.01142429525877775\\
0.8	-0.004644627730008614\\
0.81	-0.01492048321963459\\
0.82	-0.0155309587570435\\
0.83	-0.006020769933222254\\
0.84	-0.01081889467162038\\
0.85	-0.01399070339292927\\
0.86	-0.007236537027611017\\
0.87	-0.01061672551962219\\
0.88	-0.01421100957207038\\
0.89	-0.01127124177035591\\
0.9	-0.008800001872158198\\
0.91	-0.0110275287968669\\
0.92	-0.01054609178634806\\
0.93	-0.006078671101136488\\
0.94	-0.009635789000875661\\
0.95	-0.007243086070826209\\
0.96	-0.006656388194100889\\
0.97	-0.007036388335122649\\
0.98	-0.00768077394842282\\
0.99	-0.008839579038647655\\
1	-0.003886775035764583\\
	%M20 lower error -- end
};
% \addlegendentry{$\mass = 20\phantom{.} \vol \rightarrow \infty$; lower error bound}

\addplot+[myarea3, forget plot] fill between[of=m20_lower_error and m20_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline3, mark=none]
table[row sep=crcr]{%
	%M20 -- start
-1	6.946034404932378e-06\\
-0.99	-0.000721158150088518\\
-0.98	7.689183932413021e-05\\
-0.97	0.001618387457038041\\
-0.96	0.000803404396343284\\
-0.95	-0.0002923688482119791\\
-0.94	-0.0001556187410675779\\
-0.93	-0.0002655609138991835\\
-0.92	-8.550235214844942e-05\\
-0.91	0.001832517276079094\\
-0.9	0.001945646777645243\\
-0.89	4.887681892308624e-05\\
-0.88	-0.0003379123209514111\\
-0.87	-0.0006969772015422188\\
-0.86	-0.001222423578116292\\
-0.85	-0.0007046234001140299\\
-0.84	-0.0002931428873967619\\
-0.83	0.000623456212881786\\
-0.82	0.003062541838590135\\
-0.81	0.002823719252904013\\
-0.8	0.0004828760713982512\\
-0.79	-0.001002907832557962\\
-0.78	-0.002282779560819511\\
-0.77	-0.001778997173330478\\
-0.76	0.0004713114778454265\\
-0.75	0.000980321409203162\\
-0.74	0.0007987267296806584\\
-0.73	0.0009216572047918668\\
-0.72	-0.001791230713701922\\
-0.71	-0.004767909980994937\\
-0.7	-0.004180357284629161\\
-0.698	-0.004165861620576366\\
-0.696	-0.004332823891987861\\
-0.694	-0.004715208072085167\\
-0.692	-0.005323957761327683\\
-0.69	-0.006147762581701965\\
-0.688	-0.007157188197526725\\
-0.686	-0.008311444346703065\\
-0.684	-0.009566687235330558\\
-0.682	-0.01088455951742856\\
-0.68	-0.01223968776495294\\
-0.678	-0.01362507417887775\\
-0.676	-0.015069306692213\\
-0.674	-0.01704897235673504\\
-0.672	-0.01921735580007436\\
-0.67	-0.02159942820427271\\
-0.668	-0.02407669152087856\\
-0.666	-0.0266195356850225\\
-0.664	-0.02960670309173143\\
-0.662	-0.03309638897154676\\
-0.66	-0.03713834285020513\\
-0.658	-0.0417747010691509\\
-0.656	-0.04681956371875068\\
-0.654	-0.05205833252787795\\
-0.652	-0.05783177829357192\\
-0.65	-0.06419590817814425\\
-0.648	-0.07121538862569587\\
-0.646	-0.07896449441029463\\
-0.644	-0.08752768405881803\\
-0.642	-0.09699982167334963\\
-0.64	-0.1074861236517163\\
-0.638	-0.1195229745617095\\
-0.636	-0.1329821059261751\\
-0.634	-0.1478693525976813\\
-0.632	-0.1643243897997316\\
-0.63	-0.182493225836123\\
-0.628	-0.2025299264003175\\
-0.626	-0.2245992090583688\\
-0.624	-0.2488794289893158\\
-0.622	-0.2755654040187868\\
-0.62	-0.3048705611395632\\
-0.618	-0.3370280178632631\\
-0.616	-0.3722904114649763\\
-0.614	-0.4109285165398903\\
-0.612	-0.4532289008047915\\
-0.61	-0.4994910194288287\\
-0.608	-0.5500242100680437\\
-0.606	-0.6051450124946713\\
-0.604	-0.6651751063580026\\
-0.602	-0.7304399646064768\\
-0.6	-0.8012680981849664\\
-0.598	-0.8779905653271761\\
-0.596	-0.9609402786677481\\
-0.594	-1.050450596826234\\
-0.592	-1.14685274781333\\
-0.59	-1.250471792618485\\
-0.588	-1.36162107169744\\
-0.586	-1.480595342327473\\
-0.584	-1.607663060525235\\
-0.582	-1.743058438354618\\
-0.58	-1.886973977625159\\
-0.578	-2.039554124258846\\
-0.576	-2.200890507092756\\
-0.574	-2.371018947285654\\
-0.572	-2.549918096339161\\
-0.57	-2.736466738491526\\
-0.568	-2.926196688605938\\
-0.566	-3.123610267877196\\
-0.564	-3.326926339294613\\
-0.562	-3.537148555319396\\
-0.56	-3.753911607758798\\
-0.558	-3.976757722866428\\
-0.556	-4.205156205291971\\
-0.554	-4.438496856249937\\
-0.552	-4.676084107741143\\
-0.55	-4.917132937857497\\
-0.548	-5.160767553090148\\
-0.546	-5.406023585973379\\
-0.544	-5.651854189642405\\
-0.542	-5.897139966935918\\
-0.54	-6.140702217381818\\
-0.538	-6.381318591890659\\
-0.536	-6.61773997592995\\
-0.534	-6.848707322758727\\
-0.532	-7.072967247894601\\
-0.53	-7.289285462874886\\
-0.528	-7.496457529638351\\
-0.526	-7.693316892141016\\
-0.524	-7.888299405324418\\
-0.522	-8.072987142670936\\
-0.52	-8.244256627694611\\
-0.518	-8.401011863300736\\
-0.516	-8.542228594312263\\
-0.514	-8.666965571742011\\
-0.512	-8.774375843462039\\
-0.51	-8.863717819843501\\
-0.508	-8.934365744254773\\
-0.506	-8.985819115533623\\
-0.504	-9.017710579973869\\
-0.502	-9.029811843162253\\
-0.5	-9.022037246446992\\
-0.498	-8.994444798108972\\
-0.496	-8.947234626058497\\
-0.494	-8.880745002110469\\
-0.492	-8.795446251003128\\
-0.49	-8.691932976461306\\
-0.488	-8.570915094633703\\
-0.486	-8.433208154706652\\
-0.484	-8.279723351041856\\
-0.482	-8.111457505080612\\
-0.48	-7.929483141211119\\
-0.478	-7.734938626276338\\
-0.476	-7.529018215097706\\
-0.474	-7.295963169420518\\
-0.472	-7.052885366318635\\
-0.47	-6.802825002914229\\
-0.468	-6.547218877244944\\
-0.466	-6.287515846936754\\
-0.464	-6.025155323835855\\
-0.462	-5.761542889061786\\
-0.46	-5.508206364395081\\
-0.458	-5.2598489731851\\
-0.456	-5.01546940804058\\
-0.454	-4.773472805697148\\
-0.452	-4.534605810146731\\
-0.45	-4.29965944064883\\
-0.448	-4.069331177559933\\
-0.446	-3.84423310827726\\
-0.444	-3.624902437168368\\
-0.442	-3.411812475623019\\
-0.44	-3.205382299252751\\
-0.438	-3.005983612917197\\
-0.436	-2.813943941065093\\
-0.434	-2.629545964937185\\
-0.432	-2.45302354313892\\
-0.43	-2.284555560472712\\
-0.428	-2.124259152604641\\
-0.426	-1.972183986804167\\
-0.424	-1.828309122685252\\
-0.422	-1.692543560969181\\
-0.42	-1.564730985302682\\
-0.418	-1.444658515345077\\
-0.416	-1.332068635083783\\
-0.414	-1.226672948487762\\
-0.412	-1.12816612992958\\
-0.41	-1.036238424815217\\
-0.408	-0.9505853154094588\\
-0.406	-0.8709134506830856\\
-0.404	-0.7969425622244954\\
-0.402	-0.7277261775596648\\
-0.4	-0.66274273848343\\
-0.398	-0.6028576089727309\\
-0.396	-0.5477845834429247\\
-0.394	-0.4972378864583449\\
-0.392	-0.450932893354523\\
-0.39	-0.4085875652218129\\
-0.388	-0.3699245749871898\\
-0.386	-0.3346739416463624\\
-0.384	-0.3025758660348953\\
-0.382	-0.2733833954287229\\
-0.38	-0.2468645470501377\\
-0.378	-0.2228035913968583\\
-0.376	-0.2010013224356205\\
-0.374	-0.1812743006726854\\
-0.372	-0.1634532187962763\\
-0.37	-0.1473806790872717\\
-0.368	-0.1329087625222334\\
-0.366	-0.1198967954469884\\
-0.364	-0.108209676246825\\
-0.362	-0.09771701909726063\\
-0.36	-0.08823635713692474\\
-0.358	-0.0790125521866626\\
-0.356	-0.07066969471280879\\
-0.354	-0.063091508776824\\
-0.352	-0.05617915788663668\\
-0.35	-0.04985663759826209\\
-0.348	-0.04407334137101542\\
-0.346	-0.0388032068918946\\
-0.344	-0.03404044391493664\\
-0.342	-0.02979244225753051\\
-0.34	-0.026070956056452\\
-0.338	-0.02288297120997765\\
-0.336	-0.02022273301925746\\
-0.334	-0.01806622801414497\\
-0.332	-0.01636900918367376\\
-0.33	-0.01506769688873422\\
-0.328	-0.01408487418510413\\
-0.326	-0.01333653009361138\\
-0.324	-0.01166942299328316\\
-0.322	-0.01011656379048331\\
-0.32	-0.008925913332045777\\
-0.318	-0.008317922169522872\\
-0.316	-0.007705541166069314\\
-0.314	-0.007117272748321589\\
-0.312	-0.006595993996430754\\
-0.31	-0.00618882952120223\\
-0.308	-0.005936280958592909\\
-0.306	-0.005862428940724088\\
-0.304	-0.005967838170421407\\
-0.302	-0.006226342232608545\\
-0.3	-0.006586242317965359\\
-0.29	-0.006897186011432239\\
-0.28	-0.002020870378601545\\
-0.27	0.003964818622267554\\
-0.26	0.004818243761438887\\
-0.25	0.002638035117054631\\
-0.24	0.001728816440668214\\
-0.23	0.004186619421978528\\
-0.22	0.005418402959846788\\
-0.21	0.002763463891209164\\
-0.2	-4.600646273272488e-05\\
-0.19	-0.001837878440598076\\
-0.18	-0.00236167475894568\\
-0.17	0.0005815836947622439\\
-0.16	0.00115518382423032\\
-0.15	-0.0006410078372096474\\
-0.14	-0.001140092790850585\\
-0.13	-0.0003183219206207789\\
-0.12	0.0004424308894457488\\
-0.11	0.003244153592674163\\
-0.1	0.005925027635708186\\
-0.09	0.003137809634971278\\
-0.08	0.001149645458386795\\
-0.07	0.001969942944078166\\
-0.06	0.001065837183863529\\
-0.05	-0.000194383911275642\\
-0.04	0.0004217348782994786\\
-0.03	0.0004603051653028228\\
-0.02	0.0002138040974164746\\
-0.01	0.0004281395212204379\\
0	0.0003436731196781312\\
0.01	-0.000663018132160093\\
0.02	-0.0002214880837368197\\
0.03	0.0006456800865083127\\
0.04	0.001410670719219685\\
0.05	0.002117024876538643\\
0.06	0.001885954089496136\\
0.07	0.00173309761951316\\
0.08	0.001538763922694619\\
0.09	0.000619414000136974\\
0.1	-7.739239143284373e-05\\
0.11	9.780653125572906e-05\\
0.12	0.0002583307192234739\\
0.13	0.0003722051525366601\\
0.14	0.0008111060491469758\\
0.15	0.0007779258667974045\\
0.16	0.0002396586622153677\\
0.17	-5.303171866580616e-05\\
0.18	-0.0001780654570719511\\
0.19	0.0001656230434844718\\
0.2	0.0009490188863908835\\
0.21	0.001083638477675992\\
0.22	0.001152291059593727\\
0.23	0.001629330605819572\\
0.24	0.0009588777798952767\\
0.25	-2.401984816702665e-05\\
0.26	0.000661176214866416\\
0.27	0.001632054079703906\\
0.28	0.001916637355602017\\
0.29	0.003097132055507118\\
0.3	0.005775337342248475\\
0.302	0.006427843790529656\\
0.304	0.007104438918620726\\
0.306	0.007801791126363453\\
0.308	0.008519160626446344\\
0.31	0.009259125821524094\\
0.312	0.01002836938465619\\
0.314	0.01083841677225178\\
0.316	0.0117061718363406\\
0.318	0.01265408052864588\\
0.32	0.01370978358232822\\
0.322	0.01490519210038145\\
0.324	0.01627502553902588\\
0.326	0.01797751648016139\\
0.328	0.02022659535184959\\
0.33	0.02270046709519496\\
0.332	0.02510951098945434\\
0.334	0.02781251443940996\\
0.336	0.03091163458885292\\
0.338	0.0344369326550469\\
0.34	0.03841945253224582\\
0.342	0.04289385551245606\\
0.344	0.04790118966178136\\
0.346	0.05310722655152068\\
0.348	0.05872526322757661\\
0.35	0.06491798924636977\\
0.352	0.07176069109370356\\
0.354	0.07933802522908352\\
0.356	0.08774365151017517\\
0.358	0.09727754172025092\\
0.36	0.1083022058474495\\
0.362	0.120603357125502\\
0.364	0.1342982589698142\\
0.366	0.1495033803515295\\
0.368	0.1663366641121258\\
0.37	0.1849214044238203\\
0.372	0.2053912325041137\\
0.374	0.2278954912335171\\
0.376	0.2526041734934067\\
0.378	0.2797116288269288\\
0.38	0.3094384085697015\\
0.382	0.3420308972806579\\
0.384	0.377758724021243\\
0.386	0.4169103031997355\\
0.388	0.4597871598810784\\
0.39	0.5066978939953037\\
0.392	0.5579526936352674\\
0.394	0.6138592052107166\\
0.396	0.6747203201767946\\
0.398	0.7408340825360016\\
0.4	0.8124955162212424\\
0.402	0.8899997850058206\\
0.404	0.9736457967930889\\
0.406	1.063739203341435\\
0.408	1.160593757663566\\
0.41	1.264530178140203\\
0.412	1.375872004824878\\
0.414	1.494938367661987\\
0.416	1.6220340489836\\
0.418	1.75743763810419\\
0.42	1.901388874981103\\
0.422	2.05407641186156\\
0.424	2.214529459768441\\
0.426	2.38060008794873\\
0.428	2.554924858370469\\
0.43	2.736490317628445\\
0.432	2.925956590673788\\
0.434	3.123062377787833\\
0.436	3.327480826188487\\
0.438	3.538822400871624\\
0.44	3.756636840513498\\
0.442	3.980413619816823\\
0.444	4.209580679358658\\
0.446	4.443501572854301\\
0.448	4.681471556181318\\
0.45	4.92271344102369\\
0.452	5.166374209267647\\
0.454	5.411523403152384\\
0.456	5.657154166323551\\
0.458	5.902187533441579\\
0.46	6.145480193765945\\
0.462	6.385835544800086\\
0.464	6.622017468556094\\
0.466	6.852765963328142\\
0.468	7.076813591973034\\
0.47	7.29290168658689\\
0.472	7.499795377906102\\
0.474	7.696296770952546\\
0.476	7.881328733290381\\
0.478	8.065818850669762\\
0.48	8.236879403833573\\
0.482	8.393418162591761\\
0.484	8.534417750653816\\
0.486	8.658946018326624\\
0.488	8.766166027147538\\
0.49	8.855345589263585\\
0.492	8.925866230369621\\
0.494	8.977231371577215\\
0.496	9.0090734665441\\
0.498	9.021159797135354\\
0.5	9.013396631344456\\
0.502	8.985831483550626\\
0.504	8.938653286388726\\
0.506	8.87219037769869\\
0.508	8.786906313841484\\
0.51	8.683393629065602\\
0.512	8.562365756834669\\
0.514	8.424647402502101\\
0.516	8.271163700475185\\
0.518	8.102928500522269\\
0.52	7.921032109171874\\
0.522	7.726628769238705\\
0.524	7.502300957012837\\
0.526	7.267137969146384\\
0.528	7.023949379652636\\
0.53	6.774105747080053\\
0.532	6.51897250347939\\
0.534	6.259901294792105\\
0.536	5.998220869984518\\
0.538	5.738339155771354\\
0.54	5.490739317095301\\
0.542	5.245947296371117\\
0.544	5.0026538463734\\
0.546	4.76145075776032\\
0.548	4.523255023887171\\
0.55	4.288908932277586\\
0.552	4.059174832212643\\
0.554	3.834731964200095\\
0.556	3.616175431549854\\
0.558	3.404017211989895\\
0.56	3.198688941049761\\
0.562	3.000546069528299\\
0.564	2.809872919692308\\
0.566	2.62688814641572\\
0.568	2.4517501496836\\
0.57	2.284562075557808\\
0.572	2.125376169445392\\
0.574	1.974197389891326\\
0.576	1.830986333218684\\
0.578	1.695661640422315\\
0.58	1.568102142627578\\
0.582	1.448149040447514\\
0.584	1.335608402556734\\
0.586	1.230254213380245\\
0.588	1.13183210870118\\
0.59	1.040063825574467\\
0.592	0.9546522760767189\\
0.594	0.8736927079600922\\
0.596	0.7979431146733854\\
0.598	0.7278702140619273\\
0.6	0.6631709819939122\\
0.602	0.6035443191918942\\
0.604	0.5486931458903902\\
0.606	0.4983260806313651\\
0.608	0.4521587389608632\\
0.61	0.4099147097407511\\
0.612	0.3713262807722624\\
0.614	0.3361349895218788\\
0.616	0.3040920686523457\\
0.618	0.2749588411853996\\
0.62	0.2485070993051428\\
0.622	0.2245194778568804\\
0.624	0.2027898125941572\\
0.626	0.1831234578072548\\
0.628	0.1653375306298976\\
0.63	0.1492610509614906\\
0.632	0.1347349556624831\\
0.634	0.1216119809480626\\
0.636	0.1097564240309035\\
0.638	0.09904380992843598\\
0.64	0.08936049824776826\\
0.642	0.08060326520098088\\
0.644	0.07267888740569917\\
0.646	0.06550373758842533\\
0.648	0.0590033814589037\\
0.65	0.05308558378067482\\
0.652	0.04743142929440544\\
0.654	0.0422922500239834\\
0.656	0.03763690762052742\\
0.658	0.03344557991993857\\
0.66	0.02970680746064049\\
0.662	0.0264135910123067\\
0.664	0.02355890694946804\\
0.666	0.02113115538398435\\
0.668	0.01911014072702031\\
0.67	0.01746418337342396\\
0.672	0.01614886444645144\\
0.674	0.01460665743549839\\
0.676	0.01314502398446415\\
0.678	0.01181747745238977\\
0.68	0.01059811881046084\\
0.682	0.009465290964756859\\
0.684	0.008573798312812889\\
0.686	0.007761227648140651\\
0.688	0.006851867522916201\\
0.69	0.005872637632813493\\
0.692	0.004871062410859723\\
0.694	0.004035246001512389\\
0.696	0.003401626350333867\\
0.698	0.002875415597476552\\
0.7	0.002464772864876518\\
0.71	0.002751210907755957\\
0.72	0.002465286113745681\\
0.73	0.0003985308491485083\\
0.74	-0.001181465945720894\\
0.75	0.0008724217788848461\\
0.76	0.0005757319741121112\\
0.77	0.0007326728273762109\\
0.78	0.001694621770971228\\
0.79	0.001224630635044196\\
0.8	-3.197830751893241e-05\\
0.81	-0.001117087683215848\\
0.82	-0.00169552818424709\\
0.83	0.000145043933675282\\
0.84	0.002436954333594525\\
0.85	0.001355902826291263\\
0.86	-0.001405511212434689\\
0.87	-0.0005297829105285921\\
0.88	0.001367267610902334\\
0.89	-0.001475330246193879\\
0.9	-0.001869301255254407\\
0.91	0.00268754944170072\\
0.92	0.002128981280234504\\
0.93	-0.001203327030581235\\
0.94	0.0008491269657879262\\
0.95	0.002651607659124347\\
0.96	-0.00157790288336178\\
0.97	-0.000958165164446269\\
0.98	0.0007813202387922821\\
0.99	-0.002573706983235818\\
1	-6.495085732405868e-05\\
	%M20 -- end
};
% \addlegendentry{$\mass = 20\phantom{.} \vol \rightarrow \infty$}

\addplot [myphantomline2, mark=none, forget plot,name path=m40_upper_error]
table[row sep=crcr]{%
	%M40 upper error -- start
-1	0.007584652579494059\\
-0.99	0.02014932686099411\\
-0.98	0.02046718591762766\\
-0.97	0.0100079411613758\\
-0.96	0.01718994672568048\\
-0.95	0.02056381603138054\\
-0.94	0.01410271777514718\\
-0.93	0.02571988071557835\\
-0.92	0.01405731270543282\\
-0.91	0.01416368928006811\\
-0.9	0.0262684499188174\\
-0.89	0.02189491566454538\\
-0.88	0.02151180655035738\\
-0.87	0.0337244659946445\\
-0.86	0.01939403172239006\\
-0.85	0.02910129612852957\\
-0.84	0.02568618861399737\\
-0.83	0.01724983537597903\\
-0.82	0.005961766700517988\\
-0.81	0.01300124901259342\\
-0.8	0.006293184532923069\\
-0.79	0.01262392813180084\\
-0.78	0.01309579645231966\\
-0.77	0.01378992435022178\\
-0.76	0.01625896853297262\\
-0.75	0.0173324474886887\\
-0.74	0.0205013824993892\\
-0.73	0.02158420146466204\\
-0.72	0.01822099662029194\\
-0.71	0.01848502240433339\\
-0.7	0.01965517271707752\\
-0.698	0.01916244775141191\\
-0.696	0.01818610747171189\\
-0.694	0.01695374577867963\\
-0.692	0.01493105133484907\\
-0.69	0.01341329859082317\\
-0.688	0.01265769984050821\\
-0.686	0.01369327419589219\\
-0.684	0.01618614272701856\\
-0.682	0.01941480035922537\\
-0.68	0.02273893315407218\\
-0.678	0.02565644589685983\\
-0.676	0.02772880170750903\\
-0.674	0.02857212557652182\\
-0.672	0.0277436503435394\\
-0.67	0.02525761667104059\\
-0.668	0.02149064003951905\\
-0.666	0.01823212855571727\\
-0.664	0.01429621478423558\\
-0.662	0.01193909359976124\\
-0.66	0.0117887806497648\\
-0.658	0.01327992644073395\\
-0.656	0.01547210810848526\\
-0.654	0.01762820153775879\\
-0.652	0.01923291788862416\\
-0.65	0.02007315904284124\\
-0.648	0.01996186299855564\\
-0.646	0.01877324141051627\\
-0.644	0.01619959720497987\\
-0.642	0.01440740583499909\\
-0.64	0.01428048890565595\\
-0.638	0.01648528686141301\\
-0.636	0.0201683957608997\\
-0.634	0.02406248397705458\\
-0.632	0.02717629278007261\\
-0.63	0.0288364535793911\\
-0.628	0.02827765495480142\\
-0.626	0.0254620396732796\\
-0.624	0.02064124004669324\\
-0.622	0.01476643928356319\\
-0.62	0.009939058110040391\\
-0.618	0.004126492019574757\\
-0.616	-0.0006230831103580803\\
-0.614	-0.004366396791469784\\
-0.612	-0.007824628446293277\\
-0.61	-0.0116823426211055\\
-0.608	-0.01681167161699226\\
-0.606	-0.02379508558988457\\
-0.604	-0.03283411703352743\\
-0.602	-0.04329340453473579\\
-0.6	-0.05310284818999506\\
-0.598	-0.06215292974909879\\
-0.596	-0.0690071432221534\\
-0.594	-0.07565133936899215\\
-0.592	-0.08349973628057979\\
-0.59	-0.09538120013286683\\
-0.588	-0.1109716733181897\\
-0.586	-0.1305811348780591\\
-0.584	-0.154872399220414\\
-0.582	-0.1847366490344466\\
-0.58	-0.2212896451740054\\
-0.578	-0.2658152139945968\\
-0.576	-0.3196656833248464\\
-0.574	-0.3841827374434811\\
-0.572	-0.4606554864099762\\
-0.57	-0.5503233379296635\\
-0.568	-0.6544304413329508\\
-0.566	-0.7743277893247227\\
-0.564	-0.9115253919305774\\
-0.562	-1.067717856227558\\
-0.56	-1.244800263172229\\
-0.558	-1.444864797486362\\
-0.556	-1.670152953986119\\
-0.554	-1.922925652184587\\
-0.552	-2.20028895867765\\
-0.55	-2.498037539134555\\
-0.548	-2.825673995075037\\
-0.546	-3.184016040987317\\
-0.544	-3.573360153535741\\
-0.542	-3.993329969495913\\
-0.54	-4.442840206745847\\
-0.538	-4.920749290631759\\
-0.536	-5.425069287425258\\
-0.534	-5.953180706888987\\
-0.532	-6.501840463195364\\
-0.53	-7.067127939620454\\
-0.528	-7.644530717883689\\
-0.526	-8.228844874241686\\
-0.524	-8.814206380223851\\
-0.522	-9.394141637439105\\
-0.52	-9.96166418820877\\
-0.518	-10.52992635050897\\
-0.516	-11.07636796779162\\
-0.514	-11.58714592033807\\
-0.512	-12.05382088392233\\
-0.51	-12.4681161733695\\
-0.508	-12.82197124397398\\
-0.506	-13.10774847398317\\
-0.504	-13.31807082287312\\
-0.502	-13.44542074481626\\
-0.5	-13.48192307355824\\
-0.498	-13.41992287331126\\
-0.496	-13.15320773243353\\
-0.494	-12.71894669192273\\
-0.492	-12.22118172134285\\
-0.49	-11.67048568045077\\
-0.488	-11.07728888406109\\
-0.486	-10.45196819404756\\
-0.484	-9.80473711685821\\
-0.482	-9.148451356782818\\
-0.48	-8.511126880991137\\
-0.478	-7.881778206077378\\
-0.476	-7.262699162696865\\
-0.474	-6.651968911007561\\
-0.472	-6.056498201120533\\
-0.47	-5.486832540261885\\
-0.468	-4.946191593771209\\
-0.466	-4.437035849843854\\
-0.464	-3.961191213374425\\
-0.462	-3.51991884722071\\
-0.46	-3.113969931030826\\
-0.458	-2.743562365611842\\
-0.456	-2.408337227198291\\
-0.454	-2.107331459710612\\
-0.452	-1.838863699979583\\
-0.45	-1.60080822095232\\
-0.448	-1.390654620290027\\
-0.446	-1.205513160203708\\
-0.444	-1.042437942762543\\
-0.442	-0.8986419153870254\\
-0.44	-0.7703875625660241\\
-0.438	-0.6583553395232431\\
-0.436	-0.5608848098361569\\
-0.434	-0.4744507043350569\\
-0.432	-0.399522506616203\\
-0.43	-0.3354250757389428\\
-0.428	-0.281501364681536\\
-0.426	-0.2370054193994438\\
-0.424	-0.2010413420368981\\
-0.422	-0.1725258821294869\\
-0.42	-0.1501636080235449\\
-0.418	-0.1324364814726934\\
-0.416	-0.1175635782271532\\
-0.414	-0.09944591016586718\\
-0.412	-0.0808450231619358\\
-0.41	-0.06364831184398312\\
-0.408	-0.04929115742961691\\
-0.406	-0.03183831761556266\\
-0.404	-0.01877916507868196\\
-0.402	-0.01106665752367039\\
-0.4	-0.008104777366962093\\
-0.398	-0.005554902352984642\\
-0.396	-0.004661597604859347\\
-0.394	-0.002583121364532714\\
-0.392	0.002091441985647768\\
-0.39	0.01095760948546287\\
-0.388	0.02130731817709569\\
-0.386	0.02913525742598028\\
-0.384	0.03386942748367777\\
-0.382	0.03803834977014526\\
-0.38	0.03817974172939617\\
-0.378	0.03419368875025991\\
-0.376	0.02710887285665505\\
-0.374	0.01963438780968155\\
-0.372	0.01751355086219194\\
-0.37	0.0214167599811903\\
-0.368	0.02686142162944682\\
-0.366	0.03265362545166187\\
-0.364	0.03713314855332843\\
-0.362	0.0395933942529542\\
-0.36	0.03966588800852371\\
-0.358	0.03746220102489932\\
-0.356	0.03366453237437649\\
-0.354	0.02932939173881545\\
-0.352	0.02684381102302549\\
-0.35	0.02773382969037591\\
-0.348	0.02891239829655918\\
-0.346	0.02987535719948665\\
-0.344	0.03063129345487049\\
-0.342	0.03104304238276708\\
-0.34	0.03164744363835428\\
-0.338	0.03318445737640006\\
-0.336	0.036326843071884\\
-0.334	0.04131808079425624\\
-0.332	0.04771640703924505\\
-0.33	0.05334451242324351\\
-0.328	0.05713714265755955\\
-0.326	0.0580310362038807\\
-0.324	0.05521362879646422\\
-0.322	0.04881211201306287\\
-0.32	0.03955069077019178\\
-0.318	0.03006060890191569\\
-0.316	0.02525544662047875\\
-0.314	0.02884955026000361\\
-0.312	0.03886787598885792\\
-0.31	0.05006575739878286\\
-0.308	0.05948618269802504\\
-0.306	0.06586736904079171\\
-0.304	0.06876233894981704\\
-0.302	0.06845324698838967\\
-0.3	0.06574418032072506\\
-0.29	0.06026166486787202\\
-0.28	0.09170687733410136\\
-0.27	0.0769196062541477\\
-0.26	0.06824565828376179\\
-0.25	0.06796216427608508\\
-0.24	0.02245730144842474\\
-0.23	0.0568813112317085\\
-0.22	0.07925081760652655\\
-0.21	0.07868527272116242\\
-0.2	0.08480421613438578\\
-0.19	0.08679527187743376\\
-0.18	0.05493136744937414\\
-0.17	0.0669430208463546\\
-0.16	0.09496650048241931\\
-0.15	0.07348420300152873\\
-0.14	0.04478955528828455\\
-0.13	0.02882812197952748\\
-0.12	0.02571424119866329\\
-0.11	0.02757445903627607\\
-0.1	0.02466014245573899\\
-0.09	0.02926164702565943\\
-0.08	0.02765977405504612\\
-0.07	0.01286142264968585\\
-0.06	0.01271869999678548\\
-0.05	0.01116710098245353\\
-0.04	0.009702277518080945\\
-0.03	0.02110796766856253\\
-0.02	0.006833832060500266\\
-0.01	0.01089809855162645\\
0	0.007312051282088177\\
0.01	0.02062663151528838\\
0.02	0.01363144177381785\\
0.03	0.01494589185229293\\
0.04	0.01185265684414556\\
0.05	0.01360139932380861\\
0.06	0.009058555115037701\\
0.07	0.008722667351833521\\
0.08	0.003917602576357574\\
0.09	0.008339069282728795\\
0.1	0.008726516297235695\\
0.11	0.007315564996193015\\
0.12	0.006901738574063074\\
0.13	0.009931866620690117\\
0.14	0.008660074486607997\\
0.15	0.005295789233128911\\
0.16	0.008653701820604199\\
0.17	0.009960751871126074\\
0.18	0.01469523804845861\\
0.19	0.004952421513795511\\
0.2	0.01781472894455687\\
0.21	0.007739270831258989\\
0.22	0.009159400380722438\\
0.23	0.006914204099818165\\
0.24	0.009868095423915519\\
0.25	0.01383236983407499\\
0.26	0.01049901679844921\\
0.27	0.005177196443224865\\
0.28	0.01564144767371042\\
0.29	0.01127495218747526\\
0.3	0.01442598119246372\\
0.302	0.01469467702676722\\
0.304	0.01414549012202091\\
0.306	0.01273984365674152\\
0.308	0.0103608785034885\\
0.31	0.007982749985775514\\
0.312	0.006014136993579115\\
0.314	0.005850532130710118\\
0.316	0.008025371244678059\\
0.318	0.0107170819010533\\
0.32	0.01254328176138611\\
0.322	0.01304247346225577\\
0.324	0.01215466283124293\\
0.326	0.01012022814283054\\
0.328	0.007677662049645422\\
0.33	0.005568921209037335\\
0.332	0.004040849582969108\\
0.334	0.005703000664568004\\
0.336	0.01006381236680904\\
0.338	0.01428429492007987\\
0.34	0.01752221404321832\\
0.342	0.01924885270872445\\
0.344	0.01942137571649429\\
0.346	0.01851061285628676\\
0.348	0.01726820668983897\\
0.35	0.01639784263115908\\
0.352	0.016372125037826\\
0.354	0.01609985953690804\\
0.356	0.01569258932786141\\
0.358	0.01514379120331857\\
0.36	0.01409128662588504\\
0.362	0.012515412934548\\
0.364	0.01077042131108166\\
0.366	0.01106259481736284\\
0.368	0.01521637651331541\\
0.37	0.02076225100681921\\
0.372	0.02543618001455043\\
0.374	0.02885486184146514\\
0.376	0.03101040073715621\\
0.378	0.03213301179659908\\
0.38	0.03333681970398652\\
0.382	0.0354698303253036\\
0.384	0.03973479138951294\\
0.386	0.04684657169502017\\
0.388	0.05657306412843035\\
0.39	0.06774503722976631\\
0.392	0.07927638194466818\\
0.394	0.09053633917376407\\
0.396	0.1015300272794158\\
0.398	0.1129540261820127\\
0.4	0.1260171216278362\\
0.402	0.1426670555045512\\
0.404	0.1644622364231678\\
0.406	0.1904243160488653\\
0.408	0.2209542968214265\\
0.41	0.2589859322035731\\
0.412	0.3039652123570522\\
0.414	0.3560230417301747\\
0.416	0.4158531132754957\\
0.418	0.4844496926953369\\
0.42	0.5631432123222292\\
0.422	0.6535930863362354\\
0.424	0.757753184983288\\
0.426	0.8777712014926377\\
0.428	1.015865383616399\\
0.43	1.17419668294179\\
0.432	1.35476911002686\\
0.434	1.559383879325066\\
0.436	1.789627052190679\\
0.438	2.046928442352751\\
0.44	2.332630674543749\\
0.442	2.648070637671601\\
0.444	2.993381074961258\\
0.446	3.365403192081719\\
0.448	3.769707052384883\\
0.45	4.207127764001267\\
0.452	4.678024396736805\\
0.454	5.182355309381558\\
0.456	5.718585095831122\\
0.458	6.284197320377549\\
0.46	6.875573204817849\\
0.462	7.487957157079461\\
0.464	8.115626656611081\\
0.466	8.751933734281492\\
0.468	9.389719133432489\\
0.47	10.02149494161745\\
0.472	10.63964282080128\\
0.474	11.23650763980466\\
0.476	11.80445475225309\\
0.478	12.33594313019905\\
0.48	12.83568397329396\\
0.482	13.32684821418995\\
0.484	13.76374930201707\\
0.486	14.13949506418585\\
0.488	14.44815361550157\\
0.49	14.68500715615211\\
0.492	14.84673339155585\\
0.494	14.93173229668942\\
0.496	14.94047110052709\\
0.498	14.87577435138567\\
0.5	14.74358023014275\\
0.502	14.54956713303075\\
0.504	14.29689061634835\\
0.506	14.01801203668125\\
0.508	13.67298188122409\\
0.51	13.26652984221174\\
0.512	12.80451180258093\\
0.514	12.29344940291586\\
0.516	11.74029294305557\\
0.518	11.16301459143657\\
0.52	10.62273584995178\\
0.522	10.06751153896777\\
0.524	9.49330787123607\\
0.526	8.907487799528104\\
0.528	8.324119744856739\\
0.53	7.742400464673863\\
0.532	7.167684542676017\\
0.534	6.605242015398664\\
0.536	6.05957703106739\\
0.538	5.534370835491101\\
0.54	5.032541788605908\\
0.542	4.556308551320778\\
0.544	4.107209640409449\\
0.546	3.686421394752768\\
0.548	3.294770204817315\\
0.55	2.932792543358464\\
0.552	2.600738392970112\\
0.554	2.298478164736884\\
0.556	2.026166878902899\\
0.558	1.783859240901965\\
0.56	1.566671621869195\\
0.562	1.372673239240556\\
0.564	1.199753517471334\\
0.566	1.045692357053436\\
0.568	0.9089640082416546\\
0.57	0.7895443689324373\\
0.572	0.6826711212170827\\
0.574	0.5896701010669907\\
0.576	0.5091968846505392\\
0.578	0.4391458021862865\\
0.58	0.3762475833545514\\
0.582	0.3207057787197652\\
0.584	0.2717465870550717\\
0.586	0.2283994006378243\\
0.588	0.1910543793872555\\
0.59	0.1638152203517362\\
0.592	0.1438366008167857\\
0.594	0.1291911843955957\\
0.596	0.1261157131568355\\
0.598	0.1217647990344727\\
0.6	0.1161074180917482\\
0.602	0.1073810333403329\\
0.604	0.09500492246221268\\
0.606	0.07925534508359013\\
0.608	0.06110251211930325\\
0.61	0.04313130077213621\\
0.612	0.03451115543591701\\
0.614	0.04161283406640634\\
0.616	0.05254992434857177\\
0.618	0.06116648407028871\\
0.62	0.0654863680064429\\
0.622	0.06438823689086705\\
0.624	0.0575725893610184\\
0.626	0.04507977621762944\\
0.628	0.0286334207497969\\
0.63	0.01437988272200871\\
0.632	0.02148766207460259\\
0.634	0.03599489104772529\\
0.636	0.0490184186571735\\
0.638	0.05844546301778884\\
0.64	0.06311718416713148\\
0.642	0.06291199904696916\\
0.644	0.05706951512082023\\
0.646	0.04553316073359872\\
0.648	0.03079383536417285\\
0.65	0.02083561075349849\\
0.652	0.03162183532611969\\
0.654	0.04901545564734236\\
0.656	0.06354896187795474\\
0.658	0.07268193886002901\\
0.66	0.07526086493777689\\
0.662	0.07095414664782518\\
0.664	0.06015557649777164\\
0.666	0.04400226562213321\\
0.668	0.02526635181945551\\
0.67	0.00918014652219736\\
0.672	0.01681069633376435\\
0.674	0.03292472644098299\\
0.676	0.04724230632354534\\
0.678	0.05719878826213891\\
0.68	0.06149917798964349\\
0.682	0.05955716670988308\\
0.684	0.0515712766186953\\
0.686	0.03887836961647072\\
0.688	0.02501754992073823\\
0.69	0.02828095918440327\\
0.692	0.04662635222956858\\
0.694	0.06500066938477601\\
0.696	0.07799550778302547\\
0.698	0.08408991812496912\\
0.7	0.08274855010240645\\
0.71	0.02884258282479773\\
0.72	0.09479024533359109\\
0.73	0.01908903226931915\\
0.74	0.09769867148865619\\
0.75	0.03150711495929553\\
0.76	0.08161486125976175\\
0.77	0.02742493982717754\\
0.78	0.08305117099750245\\
0.79	0.04202875983361343\\
0.8	0.08690965956914491\\
0.81	0.02798117652114474\\
0.82	0.09271712539478148\\
0.83	0.02521295140944816\\
0.84	0.0679429098566779\\
0.85	0.0517687142020113\\
0.86	0.04440242329581921\\
0.87	0.02587615693305832\\
0.88	0.05201178631273081\\
0.89	0.01438163785439044\\
0.9	0.05239929620046308\\
0.91	0.03335526999277767\\
0.92	0.01820682070628135\\
0.93	0.04321097678297451\\
0.94	0.01248518786022382\\
0.95	0.02401427105297455\\
0.96	0.02454385149717609\\
0.97	0.02450405729658825\\
0.98	0.02626884570613441\\
0.99	0.0433951277241176\\
1	0.01947461389886266\\
	%M40 upper error -- end
};
% \addlegendentry{$\mass = 40\phantom{.}; upper error bound}

\addplot [myphantomline2, mark=none, forget plot,name path=m40_lower_error]
table[row sep=crcr]{%
	%M40 lower error -- start
-1	-0.0209012434565851\\
-0.99	-0.01826087439547951\\
-0.98	-0.009762575896419304\\
-0.97	-0.01811096027104543\\
-0.96	-0.01094457196205016\\
-0.95	-0.02658838713247668\\
-0.94	-0.01853288362080699\\
-0.93	-0.01973029910641176\\
-0.92	-0.01417925670405717\\
-0.91	-0.004729911797166096\\
-0.9	-0.03061455523287275\\
-0.89	-0.02848923257903531\\
-0.88	-0.02274682874685133\\
-0.87	-0.03506553910822999\\
-0.86	-0.02131329082604455\\
-0.85	-0.02741812534627438\\
-0.84	-0.01555626104467208\\
-0.83	-0.01921231574609263\\
-0.82	-0.006688175415854321\\
-0.81	-0.01032074680148729\\
-0.8	-0.01515075676958176\\
-0.79	-0.01192860916074152\\
-0.78	-0.01190312362535787\\
-0.77	-0.01049168915033553\\
-0.76	-0.01713535213251218\\
-0.75	-0.02297316293139446\\
-0.74	-0.01752119147617485\\
-0.73	-0.02164326352518314\\
-0.72	-0.01202750294903734\\
-0.71	-0.01875801145578411\\
-0.7	-0.02610410644170129\\
-0.698	-0.02390901384318291\\
-0.696	-0.0208720306119323\\
-0.694	-0.01720269404804602\\
-0.692	-0.01413373656311846\\
-0.69	-0.01172593209662108\\
-0.688	-0.01068271242883411\\
-0.686	-0.01183737561351176\\
-0.684	-0.01456696755616762\\
-0.682	-0.017868488019028\\
-0.68	-0.0209228045618989\\
-0.678	-0.02321410349953677\\
-0.676	-0.0244675660258037\\
-0.674	-0.02459934907700885\\
-0.672	-0.02403350555636493\\
-0.67	-0.02285445249395327\\
-0.668	-0.02114168538985713\\
-0.666	-0.01829196573964142\\
-0.664	-0.01732849240517607\\
-0.662	-0.01818037216477966\\
-0.66	-0.02099592101025975\\
-0.658	-0.02476360423412814\\
-0.656	-0.02822800924287657\\
-0.654	-0.03053216504874134\\
-0.652	-0.0312509921921278\\
-0.65	-0.03024092415491667\\
-0.648	-0.02760195022493057\\
-0.646	-0.02386558679290748\\
-0.644	-0.02057342864548478\\
-0.642	-0.01738679095968048\\
-0.64	-0.01634764943588651\\
-0.638	-0.0180768819124426\\
-0.636	-0.02165394321694057\\
-0.634	-0.02579837512530024\\
-0.632	-0.02961664631527344\\
-0.63	-0.03266157287782076\\
-0.628	-0.03525076376251386\\
-0.626	-0.03723847726653685\\
-0.624	-0.03882812417336982\\
-0.622	-0.04021396723542414\\
-0.62	-0.04110125377690241\\
-0.618	-0.04530489175994655\\
-0.616	-0.05135683822242421\\
-0.614	-0.05866044427288726\\
-0.612	-0.0660691539095225\\
-0.61	-0.07274047452502477\\
-0.608	-0.07802648260851652\\
-0.606	-0.08199829983697103\\
-0.604	-0.08550327967009107\\
-0.602	-0.09051122030617464\\
-0.6	-0.1007081291089353\\
-0.598	-0.1203768811015271\\
-0.596	-0.1473495411293579\\
-0.594	-0.1803603071343979\\
-0.592	-0.2187956112995855\\
-0.59	-0.2648780657475525\\
-0.588	-0.3174485658754747\\
-0.586	-0.3764830074679426\\
-0.584	-0.4424880251166305\\
-0.582	-0.5162913526616362\\
-0.58	-0.5991041947078737\\
-0.578	-0.6925448464371164\\
-0.576	-0.7986251692861734\\
-0.574	-0.9196654761831086\\
-0.572	-1.058160112727427\\
-0.57	-1.216625245654626\\
-0.568	-1.397451360092827\\
-0.566	-1.602776630141406\\
-0.564	-1.834471189557978\\
-0.562	-2.094183825127498\\
-0.56	-2.383398039170932\\
-0.558	-2.703469004522237\\
-0.556	-3.05563610403396\\
-0.554	-3.441033055345472\\
-0.552	-3.857255527754428\\
-0.55	-4.300849502043751\\
-0.548	-4.777235356541632\\
-0.546	-5.285788905469983\\
-0.544	-5.82512871231262\\
-0.542	-6.393107845713325\\
-0.54	-6.986753035342363\\
-0.538	-7.601574828710215\\
-0.536	-8.23236947077921\\
-0.534	-8.873051946573579\\
-0.532	-9.51672181057253\\
-0.53	-10.15581343632118\\
-0.528	-10.78213354936858\\
-0.526	-11.38712169174153\\
-0.524	-11.96202967592951\\
-0.522	-12.49814143238983\\
-0.52	-12.98700772149457\\
-0.518	-13.46384975593177\\
-0.516	-13.89482305320593\\
-0.514	-14.26238054498082\\
-0.512	-14.56088189850009\\
-0.51	-14.78600682487181\\
-0.508	-14.9350574545444\\
-0.506	-15.00705695771906\\
-0.504	-15.00315634549976\\
-0.502	-14.92721213671636\\
-0.5	-14.78610824644463\\
-0.498	-14.58920938122358\\
-0.496	-14.34107595175031\\
-0.494	-14.07736193818799\\
-0.492	-13.74528145862029\\
-0.49	-13.3481147436653\\
-0.488	-12.89114343229202\\
-0.486	-12.381126936413\\
-0.484	-11.82588628583791\\
-0.482	-11.24263375250132\\
-0.48	-10.69300892721196\\
-0.478	-10.13043313657658\\
-0.476	-9.549628325819619\\
-0.474	-8.965572047975805\\
-0.472	-8.382989360562959\\
-0.47	-7.801489856904817\\
-0.468	-7.226565372769281\\
-0.466	-6.663119795750115\\
-0.464	-6.115457698952008\\
-0.462	-5.587307136102357\\
-0.46	-5.081813734448784\\
-0.458	-4.601565173863248\\
-0.456	-4.148603763445075\\
-0.454	-3.72442050730115\\
-0.452	-3.330069124278098\\
-0.45	-2.965955441292956\\
-0.448	-2.631920735266471\\
-0.446	-2.327455529698165\\
-0.444	-2.051647904528607\\
-0.442	-1.803253437191571\\
-0.44	-1.58205814179101\\
-0.438	-1.383692780819864\\
-0.436	-1.206479296005163\\
-0.434	-1.050944502254092\\
-0.432	-0.9138723749230353\\
-0.43	-0.7933150373727311\\
-0.428	-0.6873071401272948\\
-0.426	-0.5938975236720712\\
-0.424	-0.5112098671087721\\
-0.422	-0.4375600235674339\\
-0.42	-0.3716227887502521\\
-0.418	-0.3126089030808497\\
-0.416	-0.2604498509765263\\
-0.414	-0.219931971184524\\
-0.412	-0.1875028259748177\\
-0.41	-0.1608919999182785\\
-0.408	-0.1384972241415803\\
-0.406	-0.1260759564430291\\
-0.404	-0.1157418047268126\\
-0.402	-0.1057878472983809\\
-0.4	-0.09566857527818913\\
-0.398	-0.08316076913097609\\
-0.396	-0.07012639042139932\\
-0.394	-0.0600639870829678\\
-0.392	-0.05638105815045764\\
-0.39	-0.05562868613954347\\
-0.388	-0.05561275467554268\\
-0.386	-0.05640504303191168\\
-0.384	-0.05538652016099582\\
-0.382	-0.04973701315970775\\
-0.38	-0.04219422799272533\\
-0.378	-0.03363593139071534\\
-0.376	-0.02508097840984629\\
-0.374	-0.01866898007000361\\
-0.372	-0.0191455617947497\\
-0.37	-0.02619057988919585\\
-0.368	-0.03561699687494489\\
-0.366	-0.04316242878344191\\
-0.364	-0.04684395833225252\\
-0.362	-0.0463256126948819\\
-0.36	-0.04219415979676389\\
-0.358	-0.03585334552681291\\
-0.356	-0.02928830195781539\\
-0.354	-0.02540706287777027\\
-0.352	-0.025939343632814\\
-0.35	-0.03023582315509802\\
-0.348	-0.03800198426924175\\
-0.346	-0.04591310059617443\\
-0.344	-0.05199667334997004\\
-0.342	-0.05568946376131764\\
-0.34	-0.05690986345136085\\
-0.338	-0.05631083783822318\\
-0.336	-0.05500976942961991\\
-0.334	-0.05400598215535384\\
-0.332	-0.05347666981301277\\
-0.33	-0.05381375365236368\\
-0.328	-0.05365862792856856\\
-0.326	-0.0519766655352091\\
-0.324	-0.04822843285542253\\
-0.322	-0.04216578204375762\\
-0.32	-0.03453200230358568\\
-0.318	-0.02653647604059214\\
-0.316	-0.02254080389033115\\
-0.314	-0.02606974051668801\\
-0.312	-0.03535063671240071\\
-0.31	-0.0456460824529443\\
-0.308	-0.05510501131053062\\
-0.306	-0.06261960984196319\\
-0.304	-0.06765994642068132\\
-0.302	-0.06996912982294665\\
-0.3	-0.06977227841241622\\
-0.29	-0.06553214271565434\\
-0.28	-0.07962002433384964\\
-0.27	-0.08073480738654873\\
-0.26	-0.06332552181251931\\
-0.25	-0.05449812509611397\\
-0.24	-0.01929745316422574\\
-0.23	-0.05270538229392455\\
-0.22	-0.08448308668170762\\
-0.21	-0.08453889358078399\\
-0.2	-0.09190075581315045\\
-0.19	-0.09071438195130706\\
-0.18	-0.05231716816890539\\
-0.17	-0.0676787897250901\\
-0.16	-0.08901329373297381\\
-0.15	-0.07385121120094214\\
-0.14	-0.04482653205054032\\
-0.13	-0.02799953861463891\\
-0.12	-0.02526154491326862\\
-0.11	-0.01984943533671247\\
-0.1	-0.02712018522397612\\
-0.09	-0.02685562619372492\\
-0.08	-0.02183331816167124\\
-0.07	-0.02036080629559681\\
-0.06	-0.01161322261450986\\
-0.05	-0.01319036999276138\\
-0.04	-0.011632605166321\\
-0.03	-0.01663314791846724\\
-0.02	-0.01203767637145826\\
-0.01	-0.01029811687094391\\
0	-0.005115865449629393\\
0.01	-0.02117434468126872\\
0.02	-0.009634831689950467\\
0.03	-0.01500545609301005\\
0.04	-0.01468420803786831\\
0.05	-0.008993824132270001\\
0.06	-0.004244213825257928\\
0.07	-0.009115151045142732\\
0.08	-0.005709025373058681\\
0.09	-0.00946376981471614\\
0.1	-0.00449031876817405\\
0.11	-0.004860857667698148\\
0.12	-0.008915121936503909\\
0.13	-0.01177708583704282\\
0.14	-0.01087076241423975\\
0.15	-0.00473686773457579\\
0.16	-0.006410355210285279\\
0.17	-0.008333624935625467\\
0.18	-0.01734815705470972\\
0.19	-0.00530355217069121\\
0.2	-0.01373193354509273\\
0.21	-0.007499164627182703\\
0.22	-0.008192558150349236\\
0.23	-0.005365353737314856\\
0.24	-0.005945984582703187\\
0.25	-0.01148968564156998\\
0.26	-0.01349237990089254\\
0.27	-0.007555539621333037\\
0.28	-0.02041878867724097\\
0.29	-0.00712179254945244\\
0.3	-0.01093396515875708\\
0.302	-0.01333499488551184\\
0.304	-0.01442120854178281\\
0.306	-0.01416200283170211\\
0.308	-0.01281049292861419\\
0.31	-0.01014680437448289\\
0.312	-0.007295142675928262\\
0.314	-0.006025369256115878\\
0.316	-0.007295404163404292\\
0.318	-0.009635353514762992\\
0.32	-0.01183452663431951\\
0.322	-0.01336123072681243\\
0.324	-0.01384557542496023\\
0.326	-0.01304731516420727\\
0.328	-0.01077222317170217\\
0.33	-0.007196295018014441\\
0.332	-0.00422318294577613\\
0.334	-0.003750154609970197\\
0.336	-0.004228368016063443\\
0.338	-0.004404985324589565\\
0.34	-0.004197852148666632\\
0.342	-0.003774466137381105\\
0.344	-0.003557847935034606\\
0.346	-0.004134162103035773\\
0.348	-0.00597710830030644\\
0.35	-0.009166778499635174\\
0.352	-0.01267818987715951\\
0.354	-0.01618116945883837\\
0.356	-0.01810328875235089\\
0.358	-0.01767818362654266\\
0.36	-0.0148608537219564\\
0.362	-0.00998939352154924\\
0.364	-0.004047095537794276\\
0.366	3.032309586476021e-05\\
0.368	-0.0002171782624079063\\
0.37	-0.002692770193121833\\
0.372	-0.005140821179396363\\
0.374	-0.006743726508745933\\
0.376	-0.006781582478118419\\
0.378	-0.005257560382347364\\
0.38	-0.002034187784039333\\
0.382	0.002434838349280859\\
0.384	0.00699200829938423\\
0.386	0.01067922877491828\\
0.388	0.01322235679658035\\
0.39	0.01520016176254195\\
0.392	0.01724539639020745\\
0.394	0.01988259652118742\\
0.396	0.0234939257700992\\
0.398	0.02830875036119027\\
0.4	0.03451403348962368\\
0.402	0.0428183448538789\\
0.404	0.05392856143443021\\
0.406	0.06660944054632008\\
0.408	0.08139640690113989\\
0.41	0.1012947373824569\\
0.412	0.1258835242356925\\
0.414	0.1549695701138004\\
0.416	0.1885096111020469\\
0.418	0.2265667083088896\\
0.42	0.2695041021560066\\
0.422	0.318121020130627\\
0.424	0.3736838224634774\\
0.426	0.4378914358777014\\
0.428	0.5127632732258642\\
0.43	0.6004869285031916\\
0.432	0.7032579526106517\\
0.434	0.8231443431978451\\
0.436	0.9620322044170095\\
0.438	1.121619070528139\\
0.44	1.303486440963457\\
0.442	1.509192598256075\\
0.444	1.738432490396553\\
0.446	1.985832511228931\\
0.448	2.259935363072112\\
0.45	2.562268745299512\\
0.452	2.894187814086449\\
0.454	3.256403073097367\\
0.456	3.649688882556271\\
0.458	4.074066692010708\\
0.46	4.528756354879865\\
0.462	5.012200842031784\\
0.464	5.522039698745625\\
0.466	6.05532563060925\\
0.468	6.608423391273112\\
0.47	7.177129379461903\\
0.472	7.756709937368058\\
0.474	8.341949006684768\\
0.476	8.927140834525412\\
0.478	9.506012547368758\\
0.48	10.07755287587741\\
0.482	10.6474089343986\\
0.484	11.18843964526481\\
0.486	11.69223370602595\\
0.488	12.15036631634221\\
0.49	12.5545953403325\\
0.492	12.89711659092837\\
0.494	13.17062831760099\\
0.496	13.36830124083962\\
0.498	13.48370276643431\\
0.5	13.51013984309164\\
0.502	13.41641993027058\\
0.504	13.10428457239259\\
0.506	12.67963814469732\\
0.508	12.1954485397392\\
0.51	11.6609050670033\\
0.512	11.08456863689434\\
0.514	10.47464033050488\\
0.516	9.839181384833102\\
0.518	9.18966591445348\\
0.52	8.551764081892857\\
0.522	7.915781639827825\\
0.524	7.285905813812293\\
0.526	6.669358693086189\\
0.528	6.066048622907716\\
0.53	5.489545931214118\\
0.532	4.945480024962873\\
0.534	4.437341039493814\\
0.536	3.966937627668971\\
0.538	3.534491809746257\\
0.54	3.138870984967823\\
0.542	2.77801281961582\\
0.544	2.449492795209488\\
0.546	2.150777481869669\\
0.548	1.879660064571878\\
0.55	1.634447770313385\\
0.552	1.413976127477044\\
0.554	1.217513588798528\\
0.556	1.04377316632418\\
0.558	0.89093778490971\\
0.56	0.7612100845355696\\
0.562	0.6527927710681889\\
0.564	0.563102288153936\\
0.566	0.4889889387028856\\
0.568	0.4263829908307427\\
0.57	0.3682915998421847\\
0.572	0.3107621872020844\\
0.574	0.2613480713471139\\
0.576	0.2185839558581861\\
0.578	0.1800812829456318\\
0.58	0.14081381182796\\
0.582	0.1074221125210003\\
0.584	0.08119867909559522\\
0.586	0.06320478621826595\\
0.588	0.0524236467211887\\
0.59	0.04331068380199338\\
0.592	0.03656048694939153\\
0.594	0.03151076329295296\\
0.596	0.01925012538026115\\
0.598	0.001545062538079227\\
0.6	-0.01196790539629629\\
0.602	-0.01993766010636607\\
0.604	-0.02203461600996278\\
0.606	-0.01867175580621487\\
0.608	-0.01089923313185304\\
0.61	-0.001141540895634126\\
0.612	0.00171442936428506\\
0.614	-0.009963767539310067\\
0.616	-0.02466550490180263\\
0.618	-0.03670174674851889\\
0.62	-0.04356991357746558\\
0.622	-0.04452402853007323\\
0.624	-0.03958454053157121\\
0.626	-0.02989283829516514\\
0.628	-0.01720335936086085\\
0.63	-0.007368847603373328\\
0.632	-0.01899794673660999\\
0.634	-0.03745612702657968\\
0.636	-0.05324163957381765\\
0.638	-0.06381773656623459\\
0.64	-0.06783587845377513\\
0.642	-0.06433039938628941\\
0.644	-0.05418828091869024\\
0.646	-0.03935697722948932\\
0.648	-0.02169119906500646\\
0.65	-0.008419271864500099\\
0.652	-0.01709770440741984\\
0.654	-0.03366828211511413\\
0.656	-0.04864498031064551\\
0.658	-0.05934995254283548\\
0.66	-0.06443643321185494\\
0.662	-0.06336942801691398\\
0.664	-0.05634487929468595\\
0.666	-0.04429378222710311\\
0.668	-0.02861364823369779\\
0.67	-0.01761316711568454\\
0.672	-0.02858766238349532\\
0.674	-0.04701051511046176\\
0.676	-0.06220854978641061\\
0.678	-0.07134626946170282\\
0.68	-0.0730724122955399\\
0.682	-0.06702146235557076\\
0.684	-0.05389752505815724\\
0.686	-0.03576794595321253\\
0.688	-0.01949503020239287\\
0.69	-0.01866220197579311\\
0.692	-0.03445952260403742\\
0.694	-0.05206095979896488\\
0.696	-0.06701235688836882\\
0.698	-0.07640575341050716\\
0.7	-0.07872439842958703\\
0.71	-0.02641134594815222\\
0.72	-0.093393598988389\\
0.73	-0.03518332308907607\\
0.74	-0.08584490213719029\\
0.75	-0.0345618456457746\\
0.76	-0.08735956404452952\\
0.77	-0.02196587980829889\\
0.78	-0.1030671851234088\\
0.79	-0.0245996845139406\\
0.8	-0.07950904637198865\\
0.81	-0.04997401844170098\\
0.82	-0.07166754040975086\\
0.83	-0.03546279214982958\\
0.84	-0.07282312862507444\\
0.85	-0.02416880759386501\\
0.86	-0.06459721538664294\\
0.87	-0.02381724067836798\\
0.88	-0.03964757286712187\\
0.89	-0.03457857778934546\\
0.9	-0.03754316966763533\\
0.91	-0.03147926652666764\\
0.92	-0.03723710186920132\\
0.93	-0.02832796769123749\\
0.94	-0.0139825949373605\\
0.95	-0.02786003238139965\\
0.96	-0.01895087963491751\\
0.97	-0.03759668617926273\\
0.98	-0.01551071071030621\\
0.99	-0.04402682390693017\\
1	-0.03324253425133694\\
	%M40 lower error -- end
};
% \addlegendentry{$\mass = 40\phantom{.}; lower error bound}

\addplot+[myarea2, forget plot] fill between[of=m40_lower_error and m40_upper_error,soft clip={domain=-4:4}]; % filling

\addplot [myline2, mark=none]
table[row sep=crcr]{%
	%M40 -- start
-1	-0.00665829543854552\\
-0.99	0.0009442262327572975\\
-0.98	0.005352305010604177\\
-0.97	-0.004051509554834813\\
-0.96	0.003122687381815159\\
-0.95	-0.003012285550548072\\
-0.94	-0.002215082922829903\\
-0.93	0.002994790804583291\\
-0.92	-6.097199931217462e-05\\
-0.91	0.004716888741451006\\
-0.9	-0.002173052657027677\\
-0.89	-0.003297158457244964\\
-0.88	-0.0006175110982469727\\
-0.87	-0.0006705365567927421\\
-0.86	-0.0009596295518272468\\
-0.85	0.0008415853911275951\\
-0.84	0.005064963784662643\\
-0.83	-0.0009812401850567963\\
-0.82	-0.0003632043576681661\\
-0.81	0.001340251105553065\\
-0.8	-0.004428786118329347\\
-0.79	0.0003476594855296587\\
-0.78	0.0005963364134808975\\
-0.77	0.001649117599943125\\
-0.76	-0.0004381917997697806\\
-0.75	-0.00282035772135288\\
-0.74	0.001490095511607168\\
-0.73	-2.953103026054902e-05\\
-0.72	0.003096746835627301\\
-0.71	-0.0001364945257253589\\
-0.7	-0.003224466862311886\\
-0.698	-0.002373283045885501\\
-0.696	-0.001342961570110206\\
-0.694	-0.0001244741346831918\\
-0.692	0.0003986573858653021\\
-0.69	0.0008436832471010481\\
-0.688	0.0009874937058370467\\
-0.686	0.0009279492911902134\\
-0.684	0.0008095875854254673\\
-0.682	0.0007731561700986816\\
-0.68	0.0009080642960866408\\
-0.678	0.001221171198661528\\
-0.676	0.001630617840852664\\
-0.674	0.001986388249756489\\
-0.672	0.001855072393587234\\
-0.67	0.001201582088543663\\
-0.668	0.0001744773248309584\\
-0.666	-2.991859196207342e-05\\
-0.664	-0.001516138810470241\\
-0.662	-0.003120639282509208\\
-0.66	-0.004603570180247473\\
-0.658	-0.005741838896697096\\
-0.656	-0.006377950567195654\\
-0.654	-0.006451981755491274\\
-0.652	-0.00600903715175182\\
-0.65	-0.005083882556037712\\
-0.648	-0.003820043613187465\\
-0.646	-0.002546172691195603\\
-0.644	-0.002186915720252455\\
-0.642	-0.001489692562340692\\
-0.64	-0.001033580265115277\\
-0.638	-0.0007957975255147923\\
-0.636	-0.000742773728020436\\
-0.634	-0.0008679455741228319\\
-0.632	-0.001220176767600412\\
-0.63	-0.001912559649214831\\
-0.628	-0.003486554403856213\\
-0.626	-0.005888218796628623\\
-0.624	-0.009093442063338286\\
-0.622	-0.01272376397593047\\
-0.62	-0.01558109783343101\\
-0.618	-0.0205891998701859\\
-0.616	-0.02598996066639115\\
-0.614	-0.03151342053217852\\
-0.612	-0.03694689117790789\\
-0.61	-0.04221140857306514\\
-0.608	-0.04741907711275439\\
-0.606	-0.0528966927134278\\
-0.604	-0.05916869835180925\\
-0.602	-0.06690231242045522\\
-0.6	-0.0769054886494652\\
-0.598	-0.09126490542531293\\
-0.596	-0.1081783421757556\\
-0.594	-0.128005823251695\\
-0.592	-0.1511476737900826\\
-0.59	-0.1801296329402097\\
-0.588	-0.2142101195968322\\
-0.586	-0.2535320711730008\\
-0.584	-0.2986802121685223\\
-0.582	-0.3505140008480414\\
-0.58	-0.4101969199409395\\
-0.578	-0.4791800302158566\\
-0.576	-0.5591454263055099\\
-0.574	-0.6519241068132948\\
-0.572	-0.7594077995687017\\
-0.57	-0.8834742917921447\\
-0.568	-1.025940900712889\\
-0.566	-1.188552209733064\\
-0.564	-1.372998290744278\\
-0.562	-1.580950840677528\\
-0.56	-1.81409915117158\\
-0.558	-2.0741669010043\\
-0.556	-2.36289452901004\\
-0.554	-2.681979353765029\\
-0.552	-3.028772243216039\\
-0.55	-3.399443520589153\\
-0.548	-3.801454675808334\\
-0.546	-4.23490247322865\\
-0.544	-4.69924443292418\\
-0.542	-5.193218907604619\\
-0.54	-5.714796621044105\\
-0.538	-6.261162059670987\\
-0.536	-6.828719379102234\\
-0.534	-7.413116326731283\\
-0.532	-8.009281136883947\\
-0.53	-8.611470687970819\\
-0.528	-9.213332133626135\\
-0.526	-9.807983282991607\\
-0.524	-10.38811802807668\\
-0.522	-10.94614153491447\\
-0.52	-11.47433595485167\\
-0.518	-11.99688805322037\\
-0.516	-12.48559551049877\\
-0.514	-12.92476323265944\\
-0.512	-13.30735139121121\\
-0.51	-13.62706149912065\\
-0.508	-13.87851434925919\\
-0.506	-14.05740271585112\\
-0.504	-14.16061358418644\\
-0.502	-14.18631644076631\\
-0.5	-14.13401566000143\\
-0.498	-14.00456612726742\\
-0.496	-13.74714184209192\\
-0.494	-13.39815431505536\\
-0.492	-12.98323158998157\\
-0.49	-12.50930021205803\\
-0.488	-11.98421615817655\\
-0.486	-11.41654756523028\\
-0.484	-10.81531170134806\\
-0.482	-10.19554255464207\\
-0.48	-9.602067904101549\\
-0.478	-9.006105671326981\\
-0.476	-8.406163744258242\\
-0.474	-7.808770479491683\\
-0.472	-7.219743780841746\\
-0.47	-6.644161198583351\\
-0.468	-6.086378483270245\\
-0.466	-5.550077822796984\\
-0.464	-5.038324456163217\\
-0.462	-4.553612991661534\\
-0.46	-4.097891832739805\\
-0.458	-3.672563769737545\\
-0.456	-3.278470495321683\\
-0.454	-2.915875983505881\\
-0.452	-2.584466412128841\\
-0.45	-2.283381831122638\\
-0.448	-2.011287677778249\\
-0.446	-1.766484344950936\\
-0.444	-1.547042923645574\\
-0.442	-1.350947676289298\\
-0.44	-1.176222852178517\\
-0.438	-1.021024060171553\\
-0.436	-0.8836820529206602\\
-0.434	-0.7626976032945747\\
-0.432	-0.6566974407696191\\
-0.43	-0.5643700565558369\\
-0.428	-0.4844042524044154\\
-0.426	-0.4154514715357575\\
-0.424	-0.3561256045728352\\
-0.422	-0.3050429528484604\\
-0.42	-0.2608931983868985\\
-0.418	-0.2225226922767716\\
-0.416	-0.1890067146018397\\
-0.414	-0.1596889406751956\\
-0.412	-0.1341739245683768\\
-0.41	-0.1122701558811308\\
-0.408	-0.09389419078559859\\
-0.406	-0.07895713702929587\\
-0.404	-0.0672604849027473\\
-0.402	-0.05842725241102566\\
-0.4	-0.05188667632257561\\
-0.398	-0.04435783574198036\\
-0.396	-0.03739399401312933\\
-0.394	-0.03132355422375026\\
-0.392	-0.02714480808240494\\
-0.39	-0.0223355383270403\\
-0.388	-0.01715271824922349\\
-0.386	-0.0136348928029657\\
-0.384	-0.01075854633865903\\
-0.382	-0.005849331694781246\\
-0.38	-0.002007243131664579\\
-0.378	0.0002788786797722868\\
-0.376	0.001013947223404381\\
-0.374	0.0004827038698389735\\
-0.372	-0.0008160054662788773\\
-0.37	-0.002386909954002774\\
-0.368	-0.004377787622749037\\
-0.366	-0.005254401665890021\\
-0.364	-0.004855404889462044\\
-0.362	-0.003366109220963847\\
-0.36	-0.001264135894120092\\
-0.358	0.0008044277490432033\\
-0.356	0.002188115208280546\\
-0.354	0.001961164430522586\\
-0.352	0.0004522336951057423\\
-0.35	-0.001250996732361054\\
-0.348	-0.004544792986341285\\
-0.346	-0.008018871698343885\\
-0.344	-0.01068268994754978\\
-0.342	-0.01232321068927528\\
-0.34	-0.01263120990650328\\
-0.338	-0.01156319023091156\\
-0.336	-0.009341463178867953\\
-0.334	-0.006343950680548796\\
-0.332	-0.002880131386883862\\
-0.33	-0.0002346206145600898\\
-0.328	0.001739257364495494\\
-0.326	0.003027185334335798\\
-0.324	0.003492597970520844\\
-0.322	0.003323164984652623\\
-0.32	0.002509344233303052\\
-0.318	0.001762066430661776\\
-0.316	0.001357321365073798\\
-0.314	0.001389904871657802\\
-0.312	0.001758619638228607\\
-0.31	0.002209837472919281\\
-0.308	0.002190585693747209\\
-0.306	0.001623879599414258\\
-0.304	0.0005511962645678569\\
-0.302	-0.0007579414172784849\\
-0.3	-0.002014049045845584\\
-0.29	-0.00263523892389116\\
-0.28	0.006043426500125861\\
-0.27	-0.001907600566200507\\
-0.26	0.002460068235621247\\
-0.25	0.006732019589985558\\
-0.24	0.001579924142099501\\
-0.23	0.002087964468891969\\
-0.22	-0.002616134537590535\\
-0.21	-0.002926810429810789\\
-0.2	-0.003548269839382341\\
-0.19	-0.001959555036936656\\
-0.18	0.001307099640234373\\
-0.17	-0.0003678844393677534\\
-0.16	0.002976603374722743\\
-0.15	-0.0001835040997067044\\
-0.14	-1.848838112788391e-05\\
-0.13	0.0004142916824442827\\
-0.12	0.000226348142697337\\
-0.11	0.003862511849781799\\
-0.1	-0.001230021384118564\\
-0.09	0.001203010415967253\\
-0.08	0.002913227946687437\\
-0.07	-0.003749691822955477\\
-0.06	0.0005527386911378115\\
-0.05	-0.001011634505153923\\
-0.04	-0.0009651638241200283\\
-0.03	0.002237409875047644\\
-0.02	-0.002601922155478995\\
-0.01	0.0002999908403412722\\
0	0.001098092916229392\\
0.01	-0.0002738565829901694\\
0.02	0.001998305041933689\\
0.03	-2.978212035855961e-05\\
0.04	-0.00141577559686138\\
0.05	0.002303787595769304\\
0.06	0.002407170644889886\\
0.07	-0.0001962418466546057\\
0.08	-0.0008957113983505537\\
0.09	-0.0005623502659936735\\
0.1	0.002118098764530822\\
0.11	0.001227353664247434\\
0.12	-0.001006691681220418\\
0.13	-0.0009226096081763509\\
0.14	-0.001105343963815876\\
0.15	0.0002794607492765602\\
0.16	0.001121673305159459\\
0.17	0.000813563467750303\\
0.18	-0.001326459503125551\\
0.19	-0.0001755653284478492\\
0.2	0.002041397699732069\\
0.21	0.0001200531020381432\\
0.22	0.0004834211151866003\\
0.23	0.0007744251812516549\\
0.24	0.001961055420606166\\
0.25	0.001171342096252506\\
0.26	-0.001496681551221667\\
0.27	-0.001189171589054086\\
0.28	-0.002388670501765278\\
0.29	0.002076579819011411\\
0.3	0.001746008016853323\\
0.302	0.0006798410706276886\\
0.304	-0.0001378592098809459\\
0.306	-0.0007110795874802977\\
0.308	-0.001224807212562849\\
0.31	-0.001082027194353688\\
0.312	-0.0006405028411745738\\
0.314	-8.741856270287921e-05\\
0.316	0.0003649835406368839\\
0.318	0.0005408641931451555\\
0.32	0.0003543775635332974\\
0.322	-0.000159378632278331\\
0.324	-0.0008454562968586478\\
0.326	-0.001463543510688362\\
0.328	-0.001547280561028372\\
0.33	-0.0008136869044885532\\
0.332	-9.11666814035106e-05\\
0.334	0.0009764230272989034\\
0.336	0.002917722175372796\\
0.338	0.00493965479774515\\
0.34	0.006662180947275846\\
0.342	0.007737193285671672\\
0.344	0.00793176389072984\\
0.346	0.007188225376625492\\
0.348	0.005645549194766267\\
0.35	0.003615532065761952\\
0.352	0.001846967580333244\\
0.354	-4.065496096516421e-05\\
0.356	-0.001205349712244739\\
0.358	-0.001267196211612045\\
0.36	-0.0003847835480356786\\
0.362	0.00126300970649938\\
0.364	0.00336166288664369\\
0.366	0.005546458956613798\\
0.368	0.007499599125453754\\
0.37	0.009034740406848691\\
0.372	0.01014767941757703\\
0.374	0.01105556766635961\\
0.376	0.0121144091295189\\
0.378	0.01343772570712586\\
0.38	0.01565131595997359\\
0.382	0.01895233433729223\\
0.384	0.02336339984444859\\
0.386	0.02876290023496923\\
0.388	0.03489771046250535\\
0.39	0.04147259949615413\\
0.392	0.04826088916743781\\
0.394	0.05520946784747574\\
0.396	0.0625119765247575\\
0.398	0.07063138827160147\\
0.4	0.08026557755872993\\
0.402	0.09274270017921503\\
0.404	0.109195398928799\\
0.406	0.1285168782975927\\
0.408	0.1511753518612832\\
0.41	0.180140334793015\\
0.412	0.2149243682963723\\
0.414	0.2554963059219876\\
0.416	0.3021813621887713\\
0.418	0.3555082005021133\\
0.42	0.4163236572391179\\
0.422	0.4858570532334312\\
0.424	0.5657185037233827\\
0.426	0.6578313186851695\\
0.428	0.7643143284211316\\
0.43	0.8873418057224911\\
0.432	1.029013531318756\\
0.434	1.191264111261456\\
0.436	1.375829628303844\\
0.438	1.584273756440445\\
0.44	1.818058557753603\\
0.442	2.078631617963838\\
0.444	2.365906782678906\\
0.446	2.675617851655325\\
0.448	3.014821207728497\\
0.45	3.384698254650389\\
0.452	3.786106105411627\\
0.454	4.219379191239462\\
0.456	4.684136989193696\\
0.458	5.179132006194129\\
0.46	5.702164779848857\\
0.462	6.250078999555623\\
0.464	6.818833177678353\\
0.466	7.403629682445371\\
0.468	7.999071262352801\\
0.47	8.599312160539679\\
0.472	9.198176379084668\\
0.474	9.789228323244714\\
0.476	10.36579779338925\\
0.478	10.9209778387839\\
0.48	11.45661842458568\\
0.482	11.98712857429428\\
0.484	12.47609447364094\\
0.486	12.9158643851059\\
0.488	13.29925996592189\\
0.49	13.61980124824231\\
0.492	13.87192499124211\\
0.494	14.0511803071452\\
0.496	14.15438617068336\\
0.498	14.17973855890999\\
0.5	14.12686003661719\\
0.502	13.98299353165067\\
0.504	13.70058759437047\\
0.506	13.34882509068929\\
0.508	12.93421521048165\\
0.51	12.46371745460752\\
0.512	11.94454021973764\\
0.514	11.38404486671037\\
0.516	10.78973716394434\\
0.518	10.17634025294503\\
0.52	9.587249965922318\\
0.522	8.991646589397799\\
0.524	8.389606842524181\\
0.526	7.788423246307147\\
0.528	7.195084183882228\\
0.53	6.61597319794399\\
0.532	6.056582283819445\\
0.534	5.521291527446239\\
0.536	5.01325732936818\\
0.538	4.534431322618679\\
0.54	4.085706386786866\\
0.542	3.667160685468299\\
0.544	3.278351217809469\\
0.546	2.918599438311218\\
0.548	2.587215134694596\\
0.55	2.283620156835925\\
0.552	2.007357260223578\\
0.554	1.757995876767706\\
0.556	1.534970022613539\\
0.558	1.337398512905837\\
0.56	1.163940853202382\\
0.562	1.012733005154373\\
0.564	0.8814279028126348\\
0.566	0.7673406478781608\\
0.568	0.6676734995361986\\
0.57	0.578917984387311\\
0.572	0.4967166542095836\\
0.574	0.4255090862070523\\
0.576	0.3638904202543627\\
0.578	0.3096135425659591\\
0.58	0.2585306975912557\\
0.582	0.2140639456203828\\
0.584	0.1764726330753335\\
0.586	0.1458020934280451\\
0.588	0.1217390130542221\\
0.59	0.1035629520768648\\
0.592	0.09019854388308862\\
0.594	0.08035097384427431\\
0.596	0.07268291926854829\\
0.598	0.06165493078627597\\
0.6	0.05206975634772594\\
0.602	0.0437216866169834\\
0.604	0.03648515322612495\\
0.606	0.03029179463868763\\
0.608	0.0251016394937251\\
0.61	0.02099487993825104\\
0.612	0.01811279240010103\\
0.614	0.01582453326354814\\
0.616	0.01394220972338457\\
0.618	0.01223236866088491\\
0.62	0.01095822721448867\\
0.622	0.00993210418039691\\
0.624	0.008994024414723601\\
0.626	0.007593468961232152\\
0.628	0.005715030694468024\\
0.63	0.003505517559317693\\
0.632	0.001244857668996297\\
0.634	-0.0007306179894271958\\
0.636	-0.002111610458322075\\
0.638	-0.00268613677422287\\
0.64	-0.00235934714332183\\
0.642	-0.0007092001696601315\\
0.644	0.001440617101064996\\
0.646	0.003088091752054694\\
0.648	0.004551318149583191\\
0.65	0.006208169444499196\\
0.652	0.007262065459349929\\
0.654	0.007673586766114113\\
0.656	0.007451990783654614\\
0.658	0.006665993158596764\\
0.66	0.005412215862960973\\
0.662	0.003792359315455595\\
0.664	0.001905348601542843\\
0.666	-0.0001457583024849527\\
0.668	-0.001673648207121139\\
0.67	-0.004216510296743591\\
0.672	-0.005888483024865485\\
0.674	-0.007042894334739385\\
0.676	-0.007483121731432634\\
0.678	-0.007073740599781957\\
0.68	-0.005786617152948202\\
0.682	-0.003732147822843834\\
0.684	-0.001163124219730972\\
0.686	0.001555211831629089\\
0.688	0.002761259859172677\\
0.69	0.00480937860430508\\
0.692	0.006083414812765583\\
0.694	0.006469854792905567\\
0.696	0.00549157544732832\\
0.698	0.003842082357230974\\
0.7	0.002012075836409709\\
0.71	0.001215618438322755\\
0.72	0.0006983231726010394\\
0.73	-0.00804714540987846\\
0.74	0.005926884675732955\\
0.75	-0.001527365343239537\\
0.76	-0.00287235139238389\\
0.77	0.002729530009439324\\
0.78	-0.01000800706295315\\
0.79	0.008714537659836418\\
0.8	0.003700306598578132\\
0.81	-0.01099642096027812\\
0.82	0.01052479249251531\\
0.83	-0.005124920370190712\\
0.84	-0.002440109384198268\\
0.85	0.01379995330407315\\
0.86	-0.01009739604541186\\
0.87	0.001029458127345171\\
0.88	0.006182106722804467\\
0.89	-0.01009846996747751\\
0.9	0.007428063266413874\\
0.91	0.000938001733055015\\
0.92	-0.009515140581459983\\
0.93	0.007441504545868511\\
0.94	-0.0007487035385683376\\
0.95	-0.001922880664212553\\
0.96	0.002796485931129289\\
0.97	-0.006546314441337243\\
0.98	0.005379067497914101\\
0.99	-0.0003158480914062885\\
1	-0.006883960176237138\\
	%M40 -- end
};
% \addlegendentry{$\mass = 40\phantom{.}$}



==> tikz/antiPDF_fermionmass_allsys.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% antifermion PDF = -f(-xi): renders the SAME data file, mirrored via pgfplots x/y filters
\begin{tikzpicture}

\begin{axis}[%
x filter/.expression={-x},
y filter/.expression={-y},
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.25,...,1},
xlabel style={font=\color{white!15!black}},
xlabel={\bjorx},
ymin=-0.5,
ymax=16,
ytick={0,2,...,16},
ylabel style={font=\color{white!15!black}},
ylabel={\antipdf},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]
\input{tikz/PDF_fermionmass_allsys_data}
%\legend{};	%omit legend
\end{axis}
\end{tikzpicture}%


==> tikz/entropy_ex.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% written by Make_entropy_panels_tikz.m -- S_max vs t*g (positive
% branch, linear axes), first excited state, all production masses;
% inset: position of the entanglement maximum, z^max*g vs t*g (t > 0 branch).
% EVEN startsites only; parameters (x, L, D=chi): mt=1: (20,90,200);
% mt=10: (100,100,120); all: Lcut=10, Ntau=100. Dashed line: t*g
% beyond which the matels are compatible with 0 (mt=10: 5.5; mt=1: never).
\begin{tikzpicture}
\begin{axis}[%
name=main,
width=\figWidth,
height=\figHeight,
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$t g$},
ymin=1.871,
ymax=3.465,
ylabel style={font=\color{white!15!black}},
ylabel={$S_\text{max}$},
%title={\tiny first excited state},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myline5, only marks]
table[row sep=crcr]{%
0	1.95599958779\\
0.4	2.22988155727\\
0.8	2.43952173724\\
1.2	2.59312192092\\
1.6	2.65710938781\\
2	2.68189507372\\
2.4	2.71399470344\\
2.8	2.73006674041\\
3.2	2.77906382266\\
3.6	2.81513777325\\
4	2.84401017075\\
4.4	2.87786812112\\
4.8	2.91057602748\\
5.2	2.93045643351\\
5.6	2.95955585479\\
6	2.99953223173\\
6.4	3.00880160085\\
6.8	3.03879594127\\
7.2	3.07055318445\\
7.6	3.09466867356\\
8	3.12574797453\\
8.4	3.14122339785\\
8.8	3.18097634839\\
9.2	3.20651714485\\
9.6	3.22360405048\\
10	3.25981426202\\
10.4	3.27433414554\\
10.8	3.3030628904\\
11.2	3.32909555198\\
11.6	3.36881551093\\
12	3.37964929519\\
12.4	3.41620726501\\
12.8	3.43723378838\\
13.2	3.4666132555\\
13.6	3.49351499376\\
14	3.52020902136\\
14.4	3.55053719747\\
14.8	3.59326096832\\
15.2	3.61163882959\\
15.6	3.64809277365\\
16	3.66350121065\\
16.4	3.69779386888\\
16.8	3.7239756902\\
17.2	3.74796065478\\
17.6	3.77791476887\\
18	3.79577907139\\
18.4	3.83377350847\\
18.8	3.85412304957\\
19.2	3.87867740849\\
19.6	3.90427096004\\
};

\addplot [myline1, only marks]
table[row sep=crcr]{%
0	1.99257382393\\
0.2	2.2870925233\\
0.4	2.2870925233\\
0.6	2.51990059241\\
0.8	2.51990059241\\
1	2.59249211973\\
1.2	2.59249211973\\
1.4	2.59249211973\\
1.6	2.59249211973\\
1.8	2.59249211973\\
2	2.60480808505\\
2.2	2.60480808505\\
2.4	2.60733896683\\
2.6	2.61401972848\\
2.8	2.61918388423\\
3	2.61918388423\\
3.2	2.62766363553\\
3.4	2.62766363553\\
3.6	2.65110606951\\
3.8	2.65560630877\\
4	2.67193902251\\
4.2	2.68520321898\\
4.4	2.69338592963\\
4.6	2.69467008758\\
4.8	2.71250746777\\
};

\addplot [myline2, only marks]
table[row sep=crcr]{%
0	2.18275934435\\
0.0632456	2.33689637827\\
0.126491	2.34914662824\\
0.189737	2.46815575023\\
0.252982	2.54919566654\\
0.316228	2.54973488731\\
0.379473	2.59500939023\\
0.442719	2.59500939023\\
0.505964	2.59500939023\\
0.56921	2.59750584755\\
0.632456	2.59750584755\\
0.695701	2.60331509222\\
0.758947	2.60331509222\\
0.822192	2.60625278138\\
0.885438	2.60770891263\\
0.948683	2.60770891263\\
1.01193	2.60770891263\\
1.07517	2.61374696768\\
1.13842	2.61374696768\\
1.20167	2.61374696768\\
1.26491	2.61374696768\\
1.32816	2.61374696768\\
1.3914	2.61718288136\\
1.45465	2.61718288136\\
1.51789	2.61718288136\\
1.58114	2.61718288136\\
1.64438	2.61730505529\\
1.70763	2.61730505529\\
1.77088	2.61730505529\\
1.83412	2.61730505529\\
1.89737	2.62061135611\\
1.96061	2.62061135611\\
2.02386	2.62061135611\\
2.0871	2.62061135611\\
2.15035	2.62061135611\\
2.21359	2.62288364673\\
2.27684	2.62288364673\\
2.34009	2.62288364673\\
2.40333	2.62288364673\\
2.46658	2.62352456967\\
2.52982	2.62352456967\\
2.59307	2.62352456967\\
2.65631	2.62352456967\\
2.71956	2.62744437765\\
2.7828	2.62744437765\\
2.84605	2.62744437765\\
2.9093	2.62744437765\\
2.97254	2.62942229098\\
3.03579	2.6307460137\\
3.09903	2.6307460137\\
3.16228	2.6317267335\\
3.22552	2.63363269569\\
3.28877	2.6352303333\\
3.35201	2.6352303333\\
3.41526	2.6352303333\\
3.47851	2.63996404833\\
3.54175	2.64003397305\\
3.605	2.64003397305\\
3.66824	2.64184167544\\
3.73149	2.64576386056\\
3.79473	2.64726603129\\
3.85798	2.64726603129\\
3.92122	2.64841418515\\
3.98447	2.6546500848\\
};

% matels compatible with 0 beyond t*g = 10.8 (zlight*g = 15.2735, 2_5)
\addplot [myline5, dashed, mark=none, forget plot]
table[row sep=crcr]{%
10.8	1.871\\
10.8	3.465\\
};

% matels compatible with 0 beyond t*g = 3.4 (zlight*g = 4.80833, 10)
\addplot [myline1, dashed, mark=none, forget plot]
table[row sep=crcr]{%
3.4	1.871\\
3.4	3.465\\
};

% matels compatible with 0 beyond t*g = 2.27684 (zlight*g = 3.21994, 40)
\addplot [myline2, dashed, mark=none, forget plot]
table[row sep=crcr]{%
2.27684	1.871\\
2.27684	3.465\\
};

\end{axis}
% ---- inset: position of the entanglement maximum ----
\begin{axis}[%
at={(main.south east)}, anchor=south east, xshift=-10pt, yshift=14pt,
width=0.38*\figWidth,
height=0.4*\figHeight,
scale only axis,
xmin=0,
xmax=20.38,
ymin=-0.444,
ymax=1.044,
xlabel={$t g$},
ylabel={$\zmax g$},
xlabel style={font=\tiny},
ylabel style={font=\tiny, rotate=-90},
tick label style={font=\tiny, /pgf/number format/fixed}, scaled ticks=false,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [myline5, only marks, mark size=1pt, forget plot]
table[row sep=crcr]{%
0	-0.1\\
0.4	0.1\\
0.8	0.1\\
1.2	0.1\\
1.6	-0.1\\
2	-0.3\\
2.4	0.1\\
2.8	-0.3\\
3.2	0.1\\
3.6	-0.3\\
4	0.1\\
4.4	0.1\\
4.8	0.5\\
5.2	0.1\\
5.6	0.5\\
6	0.1\\
6.4	0.5\\
6.8	0.5\\
7.2	0.5\\
7.6	0.5\\
8	0.9\\
8.4	0.5\\
8.8	0.1\\
9.2	0.5\\
9.6	0.9\\
10	0.5\\
10.4	0.5\\
10.8	0.1\\
11.2	0.9\\
11.6	0.1\\
12	0.5\\
12.4	0.1\\
12.8	0.5\\
13.2	0.1\\
13.6	0.5\\
14	0.5\\
14.4	0.1\\
14.8	-0.3\\
15.2	0.1\\
15.6	-0.3\\
16	0.1\\
16.4	-0.3\\
16.8	-0.3\\
17.2	-0.3\\
17.6	-0.3\\
18	0.1\\
18.4	-0.3\\
18.8	0.1\\
19.2	-0.3\\
19.6	0.1\\
};
\addplot [myline1, only marks, mark size=1pt, forget plot]
table[row sep=crcr]{%
0	-0.05\\
0.2	-0.05\\
0.4	0.05\\
0.6	0.05\\
0.8	-0.05\\
1	-0.05\\
1.2	-0.15\\
1.4	0.05\\
1.6	0.05\\
1.8	-0.15\\
2	0.05\\
2.2	-0.15\\
2.4	0.05\\
2.6	-0.15\\
2.8	0.05\\
3	-0.15\\
3.2	0.05\\
3.4	0.15\\
3.6	0.25\\
3.8	0.05\\
4	0.25\\
4.2	0.05\\
4.4	0.25\\
4.6	0.35\\
4.8	0.25\\
};
\addplot [myline2, only marks, mark size=1pt, forget plot]
table[row sep=crcr]{%
0	-0.0158114\\
0.0632456	0.0158114\\
0.126491	0.0158114\\
0.189737	0.0158114\\
0.252982	0.0158114\\
0.316228	-0.0158114\\
0.379473	0.0158114\\
0.442719	-0.0158114\\
0.505964	-0.0474342\\
0.56921	0.0158114\\
0.632456	-0.0474342\\
0.695701	0.0158114\\
0.758947	-0.0158114\\
0.822192	-0.0474342\\
0.885438	0.0158114\\
0.948683	-0.0474342\\
1.01193	0.0158114\\
1.07517	0.0158114\\
1.13842	-0.0474342\\
1.20167	0.0158114\\
1.26491	0.0158114\\
1.32816	-0.0474342\\
1.3914	0.0158114\\
1.45465	-0.0474342\\
1.51789	0.0158114\\
1.58114	0.0158114\\
1.64438	-0.0474342\\
1.70763	0.0158114\\
1.77088	-0.0474342\\
1.83412	0.0790569\\
1.89737	0.0158114\\
1.96061	-0.0474342\\
2.02386	0.0158114\\
2.0871	0.0158114\\
2.15035	0.0790569\\
2.21359	0.0158114\\
2.27684	-0.0474342\\
2.34009	0.0790569\\
2.40333	0.0158114\\
2.46658	0.0790569\\
2.52982	0.0158114\\
2.59307	0.0158114\\
2.65631	0.0790569\\
2.71956	0.0158114\\
2.7828	0.0790569\\
2.84605	0.0790569\\
2.9093	0.0158114\\
2.97254	0.0790569\\
3.03579	0.0158114\\
3.09903	0.0790569\\
3.16228	0.0790569\\
3.22552	0.0158114\\
3.28877	0.0790569\\
3.35201	0.0158114\\
3.41526	0.0158114\\
3.47851	0.0790569\\
3.54175	0.0158114\\
3.605	0.0790569\\
3.66824	0.0790569\\
3.73149	0.142302\\
3.79473	0.0790569\\
3.85798	0.0158114\\
3.92122	0.142302\\
3.98447	0.0790569\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/entropy_gs.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% written by Make_entropy_panels_tikz.m -- S_max vs t*g (positive
% branch, linear axes), ground state, all production masses;
% inset: position of the entanglement maximum, z^max*g vs t*g (t > 0 branch).
% EVEN startsites only; parameters (x, L, D=chi): mt=1: (20,90,200);
% mt=10: (100,100,120); all: Lcut=10, Ntau=100. Dashed line: t*g
% beyond which the matels are compatible with 0 (mt=10: 5.5; mt=1: never).
\begin{tikzpicture}
\begin{axis}[%
name=main,
width=\figWidth,
height=\figHeight,
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$t g$},
ymin=0.962,
ymax=1.672,
ylabel style={font=\color{white!15!black}},
ylabel={$S_\text{max}$},
%title={\tiny ground state},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.22)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
legend columns=3,
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex},
yticklabel style={xshift=-.5ex}
]

\addplot [myline5, only marks]
table[row sep=crcr]{%
0	1.00207094426\\
0.4	1.14707351992\\
0.8	1.38573873806\\
1.2	1.5560940041\\
1.6	1.58409650404\\
2	1.58409650404\\
2.4	1.5866032201\\
2.8	1.5866032201\\
3.2	1.61275350686\\
3.6	1.61275350686\\
4	1.61951726834\\
4.4	1.61951726834\\
4.8	1.62046237194\\
5.2	1.62046237194\\
5.6	1.62046237194\\
6	1.62233416787\\
6.4	1.62233416787\\
6.8	1.62291543242\\
7.2	1.62685234258\\
7.6	1.62685234258\\
8	1.6285839031\\
8.4	1.6285839031\\
8.8	1.6285839031\\
9.2	1.63325445396\\
9.6	1.63325445396\\
10	1.63325445396\\
10.4	1.63397249333\\
10.8	1.63397249333\\
11.2	1.63397249333\\
11.6	1.62755247918\\
12	1.63103035806\\
12.4	1.63389988985\\
12.8	1.63389988985\\
13.2	1.63389988985\\
13.6	1.63447152303\\
14	1.63447152303\\
14.4	1.63447152303\\
14.8	1.63447152303\\
15.2	1.63447152303\\
15.6	1.63661611957\\
16	1.63661611957\\
16.4	1.63661611957\\
16.8	1.63661611957\\
17.2	1.63698979959\\
17.6	1.63698979959\\
18	1.63698979959\\
18.4	1.64422597501\\
18.8	1.64422597501\\
19.2	1.64494818662\\
19.6	1.64494818662\\
};
\addlegendentry{$\mass = 2.5$}

\addplot [myline1, only marks]
table[row sep=crcr]{%
0	1.00018951187\\
0.2	1.06209122213\\
0.4	1.1745472581\\
0.6	1.27748795023\\
0.8	1.3403752483\\
1	1.36921134167\\
1.2	1.37437859158\\
1.4	1.37437859158\\
1.6	1.37688761179\\
1.8	1.37967701946\\
2	1.38906429491\\
2.2	1.39592942751\\
2.4	1.39592942751\\
2.6	1.39592942751\\
2.8	1.39592942751\\
3	1.39725839275\\
3.2	1.40219482371\\
3.4	1.40219482371\\
3.6	1.40219482371\\
3.8	1.40653044924\\
4	1.40653044924\\
4.2	1.40653044924\\
4.4	1.40653044924\\
4.6	1.40653044924\\
4.8	1.40667315337\\
};
\addlegendentry{$\mass = 10$}

\addplot [myline2, only marks]
table[row sep=crcr]{%
0	1.00005844291\\
0.0632456	1.0405590983\\
0.126491	1.1175224206\\
0.189737	1.19587884009\\
0.252982	1.25645904318\\
0.316228	1.29220294225\\
0.379473	1.30667229646\\
0.442719	1.30846034542\\
0.505964	1.30846034542\\
0.56921	1.30912208176\\
0.632456	1.31402965227\\
0.695701	1.31979577412\\
0.758947	1.32383837102\\
0.822192	1.32446753301\\
0.885438	1.32446753301\\
0.948683	1.32446753301\\
1.01193	1.32619698679\\
1.07517	1.32828733849\\
1.13842	1.33012726276\\
1.20167	1.33060709623\\
1.26491	1.33060709623\\
1.32816	1.33064255524\\
1.3914	1.33125009139\\
1.45465	1.33215326582\\
1.51789	1.33349392355\\
1.58114	1.33381963782\\
1.64438	1.33381963782\\
1.70763	1.3339566555\\
1.77088	1.3342032167\\
1.83412	1.33454035389\\
1.89737	1.33554234666\\
1.96061	1.33575586612\\
2.02386	1.33575586612\\
2.0871	1.33616597321\\
2.15035	1.33633940258\\
2.21359	1.33635934344\\
2.27684	1.33701452295\\
2.34009	1.33737348855\\
2.40333	1.33737348855\\
2.46658	1.33746464755\\
2.52982	1.33775013215\\
2.59307	1.33775013215\\
2.65631	1.33818101398\\
2.71956	1.33839869872\\
2.7828	1.33839869872\\
2.84605	1.33842637397\\
2.9093	1.33874800411\\
2.97254	1.33874800411\\
3.03579	1.33885984457\\
3.09903	1.33914308348\\
3.16228	1.33914308348\\
3.22552	1.33915047765\\
3.28877	1.33939564062\\
3.35201	1.33939564062\\
3.41526	1.33941137187\\
3.47851	1.33972768693\\
3.54175	1.33972768693\\
3.605	1.33972768693\\
3.66824	1.3401113375\\
3.73149	1.3401113375\\
3.79473	1.3401113375\\
3.85798	1.3401113375\\
3.92122	1.3401113375\\
3.98447	1.3401958796\\
};
\addlegendentry{$\mass = 40$}

% matels compatible with 0 beyond t*g = 10.8 (zlight*g = 15.2735, 2_5)
\addplot [myline5, dashed, mark=none, forget plot]
table[row sep=crcr]{%
10.8	0.962\\
10.8	1.672\\
};

% matels compatible with 0 beyond t*g = 3.4 (zlight*g = 4.80833, 10)
\addplot [myline1, dashed, mark=none, forget plot]
table[row sep=crcr]{%
3.4	0.962\\
3.4	1.672\\
};

% matels compatible with 0 beyond t*g = 2.27684 (zlight*g = 3.21994, 40)
\addplot [myline2, dashed, mark=none, forget plot]
table[row sep=crcr]{%
2.27684	0.962\\
2.27684	1.672\\
};

\end{axis}
% ---- inset: position of the entanglement maximum ----
\begin{axis}[%
at={(main.south east)}, anchor=south east, xshift=-10pt, yshift=14pt,
width=0.38*\figWidth,
height=0.4*\figHeight,
scale only axis,
xmin=0,
xmax=20.38,
ymin=-3.484,
ymax=0.484,
xlabel={$t g$},
ylabel={$\zmax g$},
xlabel style={font=\tiny},
ylabel style={font=\tiny, rotate=-90},
tick label style={font=\tiny, /pgf/number format/fixed}, scaled ticks=false,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [myline5, only marks, mark size=1pt, forget plot]
table[row sep=crcr]{%
0	-0.1\\
0.4	0.1\\
0.8	0.1\\
1.2	0.1\\
1.6	-0.3\\
2	-0.3\\
2.4	-0.7\\
2.8	-0.3\\
3.2	-0.3\\
3.6	-0.3\\
4	-0.7\\
4.4	-0.7\\
4.8	-1.1\\
5.2	-1.1\\
5.6	-1.5\\
6	-0.7\\
6.4	-1.9\\
6.8	-1.1\\
7.2	-1.1\\
7.6	-2.3\\
8	-1.5\\
8.4	-1.5\\
8.8	-1.9\\
9.2	-1.9\\
9.6	-1.9\\
10	-2.3\\
10.4	-2.3\\
10.8	-2.3\\
11.2	-1.5\\
11.6	-2.7\\
12	-2.7\\
12.4	-2.7\\
12.8	-1.9\\
13.2	-1.9\\
13.6	-1.9\\
14	-1.9\\
14.4	-1.9\\
14.8	-3.1\\
15.2	-3.1\\
15.6	-3.1\\
16	-3.1\\
16.4	-3.1\\
16.8	-3.1\\
17.2	-3.1\\
17.6	-1.9\\
18	-1.9\\
18.4	-1.9\\
18.8	-1.9\\
19.2	-1.9\\
19.6	-2.7\\
};
\addplot [myline1, only marks, mark size=1pt, forget plot]
table[row sep=crcr]{%
0	-0.05\\
0.2	0.05\\
0.4	0.05\\
0.6	0.05\\
0.8	0.05\\
1	-0.05\\
1.2	-0.05\\
1.4	0.05\\
1.6	0.05\\
1.8	0.05\\
2	-0.15\\
2.2	-0.15\\
2.4	-0.15\\
2.6	-0.35\\
2.8	-0.25\\
3	-0.15\\
3.2	-0.15\\
3.4	-0.15\\
3.6	-0.35\\
3.8	-0.35\\
4	-0.35\\
4.2	-0.55\\
4.4	-0.55\\
4.6	-0.35\\
4.8	-0.35\\
};
\addplot [myline2, only marks, mark size=1pt, forget plot]
table[row sep=crcr]{%
0	-0.0158114\\
0.0632456	0.0158114\\
0.126491	0.0158114\\
0.189737	0.0158114\\
0.252982	0.0158114\\
0.316228	-0.0158114\\
0.379473	-0.0158114\\
0.442719	-0.0158114\\
0.505964	0.0158114\\
0.56921	0.0158114\\
0.632456	0.0158114\\
0.695701	-0.0158114\\
0.758947	-0.0158114\\
0.822192	-0.0158114\\
0.885438	0.0158114\\
0.948683	0.0158114\\
1.01193	0.0158114\\
1.07517	-0.0158114\\
1.13842	-0.0158114\\
1.20167	-0.0158114\\
1.26491	0.0158114\\
1.32816	0.0158114\\
1.3914	0.0158114\\
1.45465	-0.0158114\\
1.51789	-0.0158114\\
1.58114	-0.0158114\\
1.64438	0.0158114\\
1.70763	-0.0790569\\
1.77088	-0.0790569\\
1.83412	0.0158114\\
1.89737	-0.0474342\\
1.96061	-0.0474342\\
2.02386	-0.0474342\\
2.0871	-0.0790569\\
2.15035	-0.0790569\\
2.21359	-0.0474342\\
2.27684	-0.0474342\\
2.34009	-0.0474342\\
2.40333	-0.0474342\\
2.46658	-0.0790569\\
2.52982	-0.0790569\\
2.59307	-0.0474342\\
2.65631	-0.0474342\\
2.71956	-0.0474342\\
2.7828	-0.0474342\\
2.84605	-0.0790569\\
2.9093	-0.0790569\\
2.97254	-0.0474342\\
3.03579	-0.0474342\\
3.09903	-0.0474342\\
3.16228	-0.0474342\\
3.22552	-0.11068\\
3.28877	-0.11068\\
3.35201	-0.11068\\
3.41526	-0.0474342\\
3.47851	-0.0474342\\
3.54175	-0.0474342\\
3.605	-0.11068\\
3.66824	-0.11068\\
3.73149	-0.11068\\
3.79473	-0.0474342\\
3.85798	-0.142302\\
3.92122	-0.0474342\\
3.98447	-0.11068\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/masses_m10.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
% written by Make_masses_tikz.m -- M/g vs 1/x with the linear a^2 extrapolation
% parameters: mtilde = 10, N/sqrt(x) ~ 20, D = 80
\begin{tikzpicture}

\begin{axis}[%
width=\figWidth,
height=\figHeight,
at={(0\figWidth,0\figHeight)},
scale only axis,
xmin=0,
xmax=0.11,
xlabel style={font=\color{white!15!black}},
xlabel={$1/x$},
ymin=11.5561,
ymax=11.6002,
ylabel style={font=\color{white!15!black}},
ylabel={$\encont/g$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
xminorgrids=true,
minor x tick num=1,
legend style={at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
ylabel style={{rotate=-90}}, scaled ticks=false, tick label style={/pgf/number format/fixed},
xticklabel style={yshift=-.5ex,/pgf/number format/fixed,/pgf/number format/precision=3},
yticklabel style={xshift=-.5ex,/pgf/number format/fixed,/pgf/number format/precision=3}
]

\addplot [mylineblack, only marks]
table[row sep=crcr]{%
0.1	11.56122388\\
0.05	11.5766829365\\
0.02	11.5880659301\\
0.0125	11.5917763954\\
0.01	11.5925\\
0.005	11.5930156776\\
0.001666666667	11.5942514492\\
};
\addlegendentry{data}

\addplot [mylineblack, mark=none]
table[row sep=crcr]{%
0	11.5951569265\\
1	11.2508110692\\
};
\addlegendentry{$11.5952 -0.3443 / x$}

\end{axis}
\end{tikzpicture}%


==> tikz/zigzag.tex <==
%!TEX root =  ../Schwinger_PDF_LCDA.tex
\begin{tikzpicture}
	\begin{axis}[
		width=\figWidth,
		height=\figWidth,
		scale only axis,
		scale only axis,
		xmin=-6,
		xmax=6,
		xlabel style={font=\color{white!15!black},yshift=-1ex},
		xlabel={position [lattice units]},
		ymin=-6,
		ymax=6,
		ylabel style={font=\color{white!15!black},xshift=1ex},
		ylabel={time [lattice units]},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(1.03,1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
		ylabel style={{rotate=-90}},
		scaled ticks=false,
		tick label style={/pgf/number format/fixed},
		xtick={-6,-4,...,6},
		ytick={-6,-4,...,6},
		minor tick num=1,
		xminorgrids,
		yminorgrids,
		xticklabel style={yshift=-1ex},
		yticklabel style={xshift=-1ex}
		]
		\draw[mylineblack,dashed] (-6,-6) -- (6,6); %
		%positive light-front direction
		\node[fermion] at (0,0) {};
        \node[fermion] at (1,0) {};
        \node[antifermion] at (2,2) {};
        \node[antifermion] at (3,2) {};
        \node[antifermion] at (4,4) {};
        \node[antifermion] at (5,4) {};
        \node[antifermion] at (6,6) {};
        \node[antifermion] at (-1,-2) {};
        \node[antifermion] at (-2,-2) {};
        \node[antifermion] at (-3,-4) {};
        \node[antifermion] at (-4,-4) {};
        \node[antifermion] at (-5,-6) {};
        \node[antifermion] at (-6,-6) {};
		\draw[spacedoublearrow] (0,0) -- (1,0);
		\draw[timearrow] (1,0) -- (1,2);
		\draw[spacearrow] (1,2) -- (2,2);
        \draw[spacearrow] (2,2) -- (3,2);
		\draw[timearrow] (3,2) -- (3,4);
		\draw[spacearrow] (3,4) -- (4,4);
		\draw[spacearrow] (4,4) -- (5,4);
        \draw[timearrow] (5,4) -- (5,6);
        \draw[spacearrow] (5,6) -- (6,6);
		%negative light-front direction
		\draw[spacearrow] (0,0) -- (-1,0);
		\draw[timearrow] (-1,0) -- (-1,-2);
		\draw[spacearrow] (-1,-2) -- (-2,-2);
		\draw[spacearrow] (-2,-2) -- (-3,-2);
		\draw[timearrow] (-3,-2) -- (-3,-4);
		\draw[spacearrow] (-3,-4) -- (-4,-4);
		\draw[spacearrow] (-4,-4) -- (-5,-4);
        \draw[timearrow] (-5,-4) -- (-5,-6);
        \draw[spacearrow] (-5,-6) -- (-6,-6);
	\end{axis}
\end{tikzpicture}%
